Machine learning Calabi-Yau metrics

We apply machine learning to the problem of finding numerical Calabi-Yau metrics. Building on Donaldson's algorithm for calculating balanced metrics on K\"ahler manifolds, we combine conventional curve fitting and machine-learning techniques to numerically approximate Ricci-flat metrics. We show that machine learning is able to predict the Calabi-Yau metric and quantities associated with it, such as its determinant, having seen only a small sample of training data. Using this in conjunction with a straightforward curve fitting routine, we demonstrate that it is possible to find highly accurate numerical metrics much more quickly than by using Donaldson's algorithm alone, with our new machine-learning algorithm decreasing the time required by between one and two orders of magnitude.

==> main <==
SyncTeX Version:1
Input:1:C:\Users\antho\Dropbox\Work\Drafts\learningCYmetric\draft\MLmetricCY-final-2.tex
Input:2:C:\Program Files\MiKTeX 2.9\tex\latex\base\article.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\base\size12.clo
Input:4:C:\Program Files\MiKTeX 2.9\tex\latex\base\inputenc.sty
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\geometry\geometry.sty
Input:6:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:7:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifpdf.sty
Input:8:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifvtex.sty
Input:9:C:\Program Files\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:10:C:\Program Files\MiKTeX 2.9\tex\latex\geometry\geometry.cfg
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:13:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:14:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:15:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:16:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:17:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:18:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\epsfig.sty
Input:19:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:20:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:21:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:22:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:23:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:24:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\cite\cite.sty
Input:25:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\setspace\setspace.sty
Input:26:C:\Program Files\MiKTeX 2.9\tex\latex\multirow\bigstrut.sty
Input:27:C:\Program Files\MiKTeX 2.9\tex\latex\tools\longtable.sty
Input:28:C:\Program Files\MiKTeX 2.9\tex\latex\tools\array.sty
Input:29:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\url\url.sty
Input:30:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\xcolor\xcolor.sty
Input:31:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:32:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\microtype\microtype.sty
Input:33:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\microtype\microtype-pdftex.def
Input:34:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\microtype\microtype.cfg
Input:35:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\mathtools\mathtools.sty
Input:36:C:\Program Files\MiKTeX 2.9\tex\latex\tools\calc.sty
Input:37:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\mathtools\mhsetup.sty
Input:38:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\caption\caption.sty
Input:39:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\caption\caption3.sty
Input:40:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\caption\ltcaption.sty
Input:41:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\caption\subcaption.sty
Input:42:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hyperref.sty
Input:43:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\hobsub-hyperref.sty
Input:44:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\hobsub-generic.sty
Input:45:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\auxhook.sty
Input:46:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:47:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\pd1enc.def
Input:48:C:\Program Files\MiKTeX 2.9\tex\latex\00miktex\hyperref.cfg
Input:49:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\puenc.def
Input:50:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hpdftex.def
Input:51:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\rerunfilecheck.sty
Input:52:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\lipsum\lipsum.sty
Input:53:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\l3kernel\expl3.sty
Input:54:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\l3kernel\expl3-code.tex
Input:55:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\l3kernel\l3pdfmode.def
Input:56:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\l3packages\xparse\xparse.sty
Input:57:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\lipsum\lipsum.ltd.tex
Input:58:C:\Users\antho\Dropbox\Work\Drafts\learningCYmetric\draft\MLmetricCY-final-2.aux
Input:59:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\context\base\mkii\supp-pdf.mkii
Input:60:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:61:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:62:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\microtype\mt-cmr.cfg
Input:63:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\nameref.sty
Input:64:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\gettitlestring.sty
Input:65:C:\Users\antho\Dropbox\Work\Drafts\learningCYmetric\draft\MLmetricCY-final-2.out
Input:66:C:\Users\antho\Dropbox\Work\Drafts\learningCYmetric\draft\MLmetricCY-final-2.out
Input:67:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:68:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\microtype\mt-msa.cfg
Input:69:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Input:70:C:\Users\antho\AppData\Roaming\MiKTeX\2.9\tex\latex\microtype\mt-msb.cfg
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!5279
{1
[1,251:4736286,49731007:30785863,44994721,0
h1,251:4736286,4736286:0,0,0
[1,251:4736286,4736286:0,0,0
(1,251:4736286,4670505:0,0,0
k1,251:4736286,4670505:65781
)
]
[1,251:4736286,49731007:30785863,44994721,0
[1,251:4736286,49731007:30785863,44994721,0
[1,251:4736286,5683528:30785863,947242,0
(1,251:4736286,5683528:30785863,0,0
h1,251:4736286,5683528:30785863,0,0
)
]
[1,251:4736286,48310107:30785863,41679337,0
(1,186:4736286,7417202:30785863,0,0
h1,185:4736286,7417202:1155060,0,0
k1,186:35522150,7417202:29630804
g1,186:35522150,7417202
)
(1,186:4736286,8557525:30785863,0,0
g1,186:4736286,8557525
)
(1,190:4736286,11562527:30785863,786431,220200
k1,190:9379746,11562527:4643460
(1,188:9379746,11562527:0,0,0
g1,188:9379746,11562527
g1,188:9379746,11562527
g1,188:8994726,11562527
(1,188:8994726,11562527:0,0,0
)
g1,188:9379746,11562527
)
x1,188:11773777,11562527
k1,189:9379746,11562527:-35390
x1,189:14089161,11562527
g1,189:14513834,11562527
x1,189:19406748,11562527
g1,189:19831421,11562527
x1,189:23405752,11562527
x1,189:24042761,11562527
x1,189:25004830,11562527
x1,189:26225764,11562527
g1,189:26650437,11562527
x1,189:30878690,11562527
g1,190:30878690,11562527
k1,190:35522149,11562527:4643459
)
(1,198:4736286,14693894:30785863,655359,183500
k1,198:9253351,14693894:4517065
g1,198:9510031,14693894
x1,198:10716099,14693894
x1,198:12538523,14693894
x1,198:13000546,14693894
g1,198:13308561,14693894
x1,198:17095114,14693894
$1,198:17095114,14693894
(1,198:17095114,14408504:311300,337875,0
x1,198:17373646,14408504
)
$1,198:17406414,14693894
g1,198:17663094,14693894
x1,198:18355803,14693894
x1,198:21486966,14693894
g1,198:21794981,14693894
x1,198:23112277,14693894
$1,198:23112277,14693894
(1,198:23112277,14408504:1177844,337875,101945
x1,198:24257353,14408504
)
$1,198:24290121,14693894
g1,198:24546801,14693894
x1,198:26433232,14693894
g1,198:26741247,14693894
x1,198:27690635,14693894
g1,198:27998650,14693894
x1,198:30437105,14693894
$1,198:30437105,14693894
(1,198:30437105,14408504:311300,337875,0
x1,198:30715637,14408504
)
$1,198:30748405,14693894
g1,198:31005085,14693894
k1,198:35522149,14693894:4517064
)
(1,207:4736286,17749594:30785863,598293,139537
k1,207:6960695,17749594:2224409
(1,201:6960695,17749594:0,0,0
g1,201:6960695,17749594
g1,201:6960695,17749594
g1,201:6575675,17749594
(1,201:6575675,17749594:0,0,0
)
g1,201:6960695,17749594
)
$1,205:6960695,17749594
h1,205:6960695,17749594:0,0,0
(1,205:6960695,17489176:311300,337875,0
x1,205:7239227,17489176
)
$1,205:7271995,17749594
g1,205:7528741,17749594
x1,205:8767423,17749594
k1,206:7528741,17749594:-36679
x1,206:11197344,17749594
g1,206:11454090,17749594
x1,206:12040939,17749594
g1,206:12297685,17749594
x1,206:14856777,17749594
g1,206:15113523,17749594
x1,206:18333616,17749594
g1,206:18590362,17749594
x1,206:19177211,17749594
g1,206:19433957,17749594
x1,206:23790274,17749594
g1,206:24047020,17749594
x1,206:28091574,17749594
g1,207:28348320,17749594
x1,207:28835102,17749594
x1,207:29313512,17749594
g1,207:29570258,17749594
x1,207:31624231,17749594
g1,207:31880977,17749594
x1,207:33351290,17749594
g1,207:33297740,17749594
k1,207:35522149,17749594:2224409
)
(1,210:4736286,18819139:30785863,598293,139537
k1,210:8210401,18819139:3474115
h1,209:8196474,18819139:0,0,0
$1,209:8196474,18819139
h1,209:8196474,18819139:0,0,0
(1,209:8196474,18558721:311300,337875,0
x1,209:8475006,18558721
)
$1,209:8507774,18819139
g1,209:8764520,18819139
x1,209:10003202,18819139
k1,210:8764520,18819139:-36679
x1,210:12433123,18819139
g1,210:12689869,18819139
x1,210:13276718,18819139
g1,210:13533464,18819139
x1,210:17734697,18819139
g1,210:17991443,18819139
x1,210:19531920,18819139
g1,210:19788666,18819139
x1,210:23008759,18819139
g1,210:23265505,18819139
x1,210:23852354,18819139
g1,210:24109100,18819139
x1,210:24559203,18819139
x1,210:26649853,18819139
g1,210:26906599,18819139
x1,210:28807082,18819139
g1,210:29063828,18819139
x1,210:30689225,18819139
g1,210:30945971,18819139
x1,210:32031164,18819139
g1,210:32048035,18819139
k1,210:35522149,18819139:3474114
)
(1,213:4736286,19888684:30785863,598293,139537
k1,213:11497873,19888684:6761587
h1,212:11483946,19888684:0,0,0
$1,212:11483946,19888684
h1,212:11483946,19888684:0,0,0
(1,212:11483946,19628266:311300,337875,0
x1,212:11762478,19628266
)
$1,212:11795246,19888684
g1,212:12051992,19888684
x1,212:14336796,19888684
g1,213:14593542,19888684
x1,213:15657206,19888684
x1,213:16207376,19888684
x1,213:17050969,19888684
g1,213:17307715,19888684
x1,213:20527808,19888684
g1,213:20784554,19888684
x1,213:21371403,19888684
g1,213:21628149,19888684
x1,213:23400657,19888684
x1,213:23950827,19888684
g1,213:24207573,19888684
x1,213:24757744,19888684
x1,213:25639612,19888684
g1,213:25896358,19888684
x1,213:27401753,19888684
g1,213:27658499,19888684
x1,213:28743692,19888684
g1,213:28760563,19888684
k1,213:35522149,19888684:6761586
)
(1,217:4736286,20958229:30785863,598293,139537
k1,217:9167037,20958229:4430751
h1,216:9147540,20958229:0,0,0
$1,216:9147540,20958229
h1,216:9147540,20958229:0,0,0
(1,216:9147540,20697811:311300,337875,0
x1,216:9426072,20697811
)
$1,216:9458840,20958229
g1,216:9715586,20958229
x1,216:11182709,20958229
k1,217:9715586,20958229:-36679
x1,217:11696201,20958229
g1,217:11952947,20958229
x1,217:12539796,20958229
g1,217:12796542,20958229
x1,217:15355634,20958229
g1,217:15612380,20958229
x1,217:18054662,20958229
g1,217:18311408,20958229
x1,217:21751569,20958229
g1,217:22008315,20958229
x1,217:24575779,20958229
g1,217:24832525,20958229
x1,217:27253279,20958229
g1,217:27510025,20958229
x1,217:28960403,20958229
g1,217:29217149,20958229
x1,217:31087731,20958229
g1,217:31091398,20958229
k1,217:35522149,20958229:4430751
)
(1,225:4736286,22491235:30785863,438545,159471
k1,225:8596596,22491235:3860310
h1,220:8596596,22491235:0,0,0
g1,220:10063720,22491235
$1,222:10063720,22491235
x1,222:13077688,22491235
g1,222:13077688,22491235
x1,222:13454434,22491235
g1,222:13454434,22491235
x1,222:14584672,22491235
g1,222:14584672,22491235
x1,222:14961418,22491235
g1,222:14961418,22491235
x1,222:16845148,22491235
g1,222:16845148,22491235
x1,222:17221894,22491235
g1,222:17221894,22491235
x1,222:18352132,22491235
$1,222:18352132,22491235
x1,222:18551471,22491235
g1,222:18790677,22491235
$1,223:18790677,22491235
x1,223:19920915,22491235
g1,223:19920915,22491235
x1,223:20297661,22491235
g1,223:20297661,22491235
x1,223:22181391,22491235
g1,223:22181391,22491235
x1,223:22558137,22491235
g1,223:22558137,22491235
x1,223:23311629,22491235
g1,223:23311629,22491235
x1,223:23688375,22491235
g1,223:23688375,22491235
x1,223:24441867,22491235
g1,223:24441867,22491235
x1,223:24818613,22491235
g1,223:24818613,22491235
x1,223:25572105,22491235
$1,223:25572105,22491235
x1,223:25771444,22491235
g1,223:26010650,22491235
$1,224:26010650,22491235
x1,224:27894380,22491235
g1,224:27894380,22491235
x1,224:28271126,22491235
g1,224:28271126,22491235
x1,224:30154856,22491235
g1,224:30154856,22491235
x1,224:30531602,22491235
g1,224:30531602,22491235
x1,224:31661840,22491235
$1,224:31661840,22491235
g1,225:31661840,22491235
k1,225:35522149,22491235:3860309
)
(1,229:4736286,24531126:30785863,498346,0
k1,229:18561556,24531126:13825270
(1,229:18561556,24531126:0,0,0
g1,229:18561556,24531126
g1,229:18561556,24531126
g1,229:18176536,24531126
(1,229:18176536,24531126:0,0,0
)
g1,229:18561556,24531126
)
x1,229:21719160,24531126
g1,229:21696878,24531126
k1,229:35522148,24531126:13825270
)
(1,233:6661386,26092853:26935663,498346,139537
(1,229:6661386,26092853:1076431,0,0
g1,229:7737817,26092853
g1,229:6197737,26092853
g1,229:5812717,26092853
(1,229:5812717,26092853:1540080,0,0
k1,229:7352797,26092853:1540080
)
g1,229:7737817,26092853
)
x1,229:8460620,26092853
k1,230:7737817,26092853:-59803
x1,230:8713380,26092853
k1,230:8948538,26092853:235158
x1,230:10648102,26092853
k1,230:10883260,26092853:235158
x1,230:12133514,26092853
x1,230:13402902,26092853
k1,230:13638060,26092853:235158
x1,230:16101450,26092853
k1,230:16336608,26092853:235158
x1,230:16961736,26092853
k1,230:17196894,26092853:235158
x1,230:18173655,26092853
k1,230:18408812,26092853:235157
x1,230:20911273,26092853
k1,230:21146431,26092853:235158
x1,230:21712953,26092853
k1,230:21948111,26092853:235158
x1,230:24057913,26092853
k1,230:24293071,26092853:235158
x1,230:24683775,26092853
x1,230:27283512,26092853
k1,230:27518670,26092853:235158
x1,230:29511261,26092853
x1,230:29862895,26092853
x1,230:30390346,26092853
x1,230:31072881,26092853
k1,230:31308039,26092853:235158
x1,230:33736267,26092853
k1,230:33597049,26092853:0
)
(1,233:6661386,27162398:26935663,498346,139537
x1,233:9269337,27162398
k1,230:9464883,27162398:195546
x1,230:10207221,27162398
k1,230:10402768,27162398:195547
x1,230:14112504,27162398
k1,230:14308050,27162398:195546
x1,230:17279358,27162398
k1,230:17474905,27162398:195547
x1,230:18316874,27162398
k1,230:18512420,27162398:195546
x1,230:21833406,27162398
k1,230:22028952,27162398:195546
x1,230:24724810,27162398
k1,230:24920357,27162398:195547
x1,230:27153233,27162398
k1,230:27348779,27162398:195546
x1,230:28091117,27162398
k1,230:28286664,27162398:195547
x1,230:28833651,27162398
x1,230:29185285,27162398
x1,230:30352175,27162398
k1,230:30547721,27162398:195546
x1,230:33696798,27162398
k1,230:33597049,27162398:0
)
(1,233:6661386,28231943:26935663,498346,139537
x1,233:7152278,28231943
x1,230:7450328,28231943
k1,230:7689874,28231943:239546
x1,230:8961816,28231943
x1,230:10253571,28231943
k1,230:10493117,28231943:239546
x1,230:11566318,28231943
x1,230:11923992,28231943
x1,230:12619524,28231943
x1,230:14388259,28231943
k1,230:14627804,28231943:239545
x1,230:16001105,28231943
x1,230:16299155,28231943
k1,230:16538701,28231943:239546
x1,230:18446616,28231943
k1,230:18686162,28231943:239546
x1,230:19838860,28231943
k1,230:20078406,28231943:239546
x1,230:21350348,28231943
x1,230:22880591,28231943
x1,230:25386715,28231943
k1,230:25626260,28231943:239545
x1,230:26540468,28231943
x1,230:28889524,28231943
k1,230:29129070,28231943:239546
x1,230:29765042,28231943
k1,230:30004588,28231943:239546
x1,230:30402070,28231943
x1,230:33623601,28231943
k1,230:33597049,28231943:0
)
(1,233:6661386,29301488:26935663,498346,139537
x1,233:8475391,29301488
x1,230:10609712,29301488
k1,230:10848523,29301488:238811
x1,230:12670577,29301488
x1,230:13717506,29301488
k1,230:13956317,29301488:238811
x1,230:16458877,29301488
k1,230:16777686,29301488:318809
x1,230:17522616,29301488
x1,230:17784944,29301488
k1,230:18023755,29301488:238811
x1,230:19074710,29301488
x1,230:19578239,29301488
k1,230:19817049,29301488:238810
x1,230:21145844,29301488
k1,230:21384655,29301488:238811
x1,230:22673181,29301488
x1,230:23982039,29301488
k1,230:24220850,29301488:238811
x1,230:26759650,29301488
k1,230:26998461,29301488:238811
x1,230:27485685,29301488
k1,230:27724496,29301488:238811
x1,230:29013022,29301488
k1,230:29251832,29301488:238810
x1,230:29896096,29301488
k1,230:30134907,29301488:238811
x1,230:32351576,29301488
k1,230:32590387,29301488:238811
x1,230:33597049,29301488
k1,230:33597049,29301488:0
)
(1,233:6661386,30371033:26935663,498346,139537
x1,233:8653977,30371033
x1,233:9005611,30371033
x1,233:9533062,30371033
x1,230:10215597,30371033
k1,230:10393184,30371033:177587
x1,230:12348660,30371033
k1,230:12526246,30371033:177586
x1,230:13659288,30371033
k1,230:13836875,30371033:177587
x1,230:15341085,30371033
x1,230:16848805,30371033
k1,230:17026391,30371033:177586
x1,230:18284459,30371033
x1,230:20140703,30371033
k1,230:20318290,30371033:177587
x1,230:21685755,30371033
k1,230:21863342,30371033:177587
x1,230:22527540,30371033
k1,230:22717450,30371033:189910
x1,230:23698117,30371033
x1,230:24068886,30371033
k1,230:24246473,30371033:177587
x1,230:24875507,30371033
k1,230:25053093,30371033:177586
x1,230:25799339,30371033
k1,230:25976926,30371033:177587
x1,230:29456148,30371033
x1,230:29905059,30371033
k1,230:30094969,30371033:189910
x1,230:30837307,30371033
x1,230:32126232,30371033
k1,230:32303819,30371033:177587
x1,230:33597049,30371033
k1,230:33597049,30371033:0
)
(1,233:6661386,31440578:26935663,498346,139537
x1,233:7988945,31440578
k1,230:8228220,31440578:239275
x1,230:8584877,31440578
k1,230:8824152,31440578:239275
x1,230:10452887,31440578
k1,230:10692163,31440578:239276
x1,230:12836069,31440578
k1,230:13075344,31440578:239275
x1,230:13649958,31440578
k1,230:13889233,31440578:239275
x1,230:16348188,31440578
k1,230:16587463,31440578:239275
x1,230:18172607,31440578
k1,230:18491756,31440578:319149
x1,230:20259191,31440578
k1,232:20498466,31440578:239275
x1,232:21651659,31440578
k1,232:21890934,31440578:239275
x1,232:22485363,31440578
k1,232:22724638,31440578:239275
x1,232:26350653,31440578
k1,232:26589929,31440578:239276
x1,232:27976930,31440578
k1,232:28216205,31440578:239275
x1,232:28572862,31440578
k1,232:28812137,31440578:239275
x1,232:30958026,31440578
x1,232:32584659,31440578
x1,232:33597049,31440578
k1,232:33597049,31440578:0
)
(1,233:6661386,32510123:26935663,498346,139537
x1,233:8011270,32510123
x1,232:8303898,32510123
k1,232:8497904,32510123:194006
x1,232:10373286,32510123
k1,232:10567292,32510123:194006
x1,232:12952542,32510123
k1,232:13155588,32510123:203046
x1,232:13663503,32510123
x1,232:13956131,32510123
k1,232:14150136,32510123:194005
x1,232:17945830,32510123
k1,232:18139836,32510123:194006
x1,232:19429162,32510123
k1,232:19623168,32510123:194006
x1,232:20092014,32510123
k1,232:20286020,32510123:194006
x1,232:20758772,32510123
k1,232:20952778,32510123:194006
x1,232:21343482,32510123
x1,232:23363821,32510123
k1,232:23557827,32510123:194006
x1,232:24182955,32510123
k1,232:24376960,32510123:194005
x1,232:25549072,32510123
k1,232:25743078,32510123:194006
x1,232:27637994,32510123
k1,232:27832000,32510123:194006
x1,232:30412602,32510123
k1,232:30606608,32510123:194006
x1,232:30997312,32510123
x1,232:33597049,32510123
k1,232:33597049,32510123:0
)
(1,233:6661386,33579668:26935663,498346,139537
x1,233:8944387,33579668
k1,232:9183327,33579668:238940
x1,232:9782540,33579668
x1,232:10481660,33579668
x1,232:10861200,33579668
k1,232:11100140,33579668:238940
x1,232:12660091,33579668
k1,232:12899031,33579668:238940
x1,232:14197324,33579668
x1,232:15136131,33579668
k1,232:15375071,33579668:238940
x1,232:16813182,33579668
k1,232:17052122,33579668:238940
x1,232:17451597,33579668
x1,232:17811164,33579668
k1,232:18050104,33579668:238940
x1,232:19691947,33579668
k1,232:19930887,33579668:238940
x1,232:23723904,33579668
k1,232:23962844,33579668:238940
x1,232:27000855,33579668
k1,232:27239796,33579668:238941
x1,232:29077383,33579668
k1,232:29396235,33579668:318852
x1,232:30135264,33579668
x1,232:30395041,33579668
k1,232:30633981,33579668:238940
x1,232:30953561,33579668
x1,232:31972261,33579668
x1,232:32331828,33579668
k1,232:32570768,33579668:238940
x1,232:33611401,33579668
k1,232:33597049,33579668:0
)
(1,233:6661386,34649213:26935663,498346,139537
x1,233:8663746,34649213
k1,232:8903330,34649213:239584
x1,232:9294034,34649213
x1,232:9645269,34649213
k1,232:9884854,34649213:239585
x1,232:13127700,34649213
k1,232:13367284,34649213:239584
x1,232:14344045,34649213
k1,232:14583630,34649213:239585
x1,232:14935264,34649213
$1,232:14935264,34649213
x1,232:15345321,34649213
$1,232:15371068,34649213
k1,232:15610652,34649213:239584
x1,232:17101190,34649213
x1,232:17452824,34649213
k1,232:17692409,34649213:239585
x1,232:18044043,34649213
k1,232:18283627,34649213:239584
x1,232:19690161,34649213
x1,232:20060930,34649213
k1,232:20300514,34649213:239584
x1,232:23084282,34649213
k1,232:23323867,34649213:239585
x1,232:24066205,34649213
x1,232:24554185,34649213
k1,232:24793769,34649213:239584
x1,232:26243281,34649213
k1,232:26482866,34649213:239585
x1,232:27459627,34649213
k1,232:27699211,34649213:239584
x1,232:28089915,34649213
x1,232:30689652,34649213
k1,232:30929237,34649213:239585
x1,232:32884713,34649213
k1,232:33124297,34649213:239584
x1,232:33597049,34649213
k1,232:33597049,34649213:0
)
(1,233:6661386,35718758:26935663,498346,139537
x1,233:7293530,35718758
k1,232:7532579,35718758:239049
x1,232:7927669,35718758
x1,232:9211891,35718758
k1,232:9450939,35718758:239048
x1,232:11238720,35718758
x1,232:12265954,35718758
k1,232:12505003,35718758:239049
x1,232:12860584,35718758
k1,232:13099633,35718758:239049
x1,232:14245394,35718758
k1,232:14484442,35718758:239048
x1,232:17726155,35718758
k1,232:17965204,35718758:239049
x1,232:18439312,35718758
k1,232:18678361,35718758:239049
x1,232:19310505,35718758
k1,232:19549553,35718758:239048
x1,232:21574387,35718758
k1,232:21813436,35718758:239049
x1,232:24500048,35718758
k1,232:24739097,35718758:239049
x1,232:26362916,35718758
k1,232:26601964,35718758:239048
x1,232:30353341,35718758
k1,232:30592390,35718758:239049
x1,232:33597049,35718758
k1,232:33597049,35718758:0
)
(1,233:6661386,36788303:26935663,498346,139537
x1,233:8531983,36788303
k1,232:8924385,36788303:392402
x1,232:9473365,36788303
k1,232:9737058,36788303:263693
x1,232:10229106,36788303
k1,232:10492799,36788303:263693
x1,232:11554159,36788303
x1,232:12469523,36788303
k1,232:12733216,36788303:263693
x1,232:14075168,36788303
k1,232:14338861,36788303:263693
x1,232:15741811,36788303
k1,232:16005504,36788303:263693
x1,232:16983500,36788303
k1,232:17247193,36788303:263693
x1,232:17633513,36788303
x1,232:18611908,36788303
k1,232:18875601,36788303:263693
x1,232:20384277,36788303
k1,232:20647971,36788303:263694
x1,232:21257949,36788303
k1,232:21521642,36788303:263693
x1,232:21907962,36788303
x1,232:23372705,36788303
k1,232:23765107,36788303:392402
x1,232:25046059,36788303
x1,232:26775963,36788303
x1,232:27630331,36788303
x1,232:27773854,36788303
k1,232:28043668,36788303:269814
x1,232:28816306,36788303
x1,232:29325018,36788303
x1,232:30016724,36788303
x1,232:30812125,36788303
k1,232:31081940,36788303:269815
x1,232:32098570,36788303
k1,232:32362263,36788303:263693
x1,232:33622883,36788303
k1,232:33597049,36788303:0
)
(1,233:6661386,37857848:26935663,498346,139537
x1,233:7942258,37857848
x1,232:9483386,37857848
x1,232:12007104,37857848
k1,232:12247446,37857848:240342
x1,232:15291518,37857848
k1,232:15531859,37857848:240341
x1,232:18423827,37857848
k1,232:18664169,37857848:240342
x1,232:19664851,37857848
k1,232:19905192,37857848:240341
x1,232:21306146,37857848
k1,232:21546488,37857848:240342
x1,232:24132248,37857848
k1,232:24372590,37857848:240342
x1,232:25013026,37857848
k1,232:25253367,37857848:240341
x1,232:25653640,37857848
x1,232:27738980,37857848
k1,232:27979322,37857848:240342
x1,232:28980004,37857848
k1,232:29220345,37857848:240341
x1,232:32622661,37857848
k1,232:32863003,37857848:240342
x1,232:33263276,37857848
x1,232:33623601,37857848
k1,232:33597049,37857848:0
)
(1,233:6661386,38927393:26935663,498346,139537
x1,233:7060064,38927393
x1,232:7678015,38927393
x1,232:8176361,38927393
x1,232:9192988,38927393
g1,232:9432194,38927393
x1,232:10508624,38927393
g1,232:10747830,38927393
x1,232:11903996,38927393
g1,232:12143202,38927393
x1,232:12422277,38927393
x1,232:12920623,38927393
x1,232:13259498,38927393
g1,232:13498704,38927393
x1,232:15420331,38927393
g1,232:15659537,38927393
x1,232:16237620,38927393
g1,232:16476826,38927393
x1,232:19985192,38927393
k1,233:33597049,38927393:13751075
g1,233:33597049,38927393
)
]
(1,251:4736286,49731007:30785863,506811,0
(1,251:4736286,49731007:30785863,506811,0
k1,251:19936708,49731007:15200422
x1,251:20321728,49731007
k1,251:35522150,49731007:15200422
)
)
]
]
]
!19360
}1
Input:71:C:\Users\antho\Dropbox\Work\Drafts\learningCYmetric\draft\MLmetricCY-final-2.toc
!100
{2
[1,258:4736286,49731007:30785863,44994721,0
[1,258:4736286,4736286:0,0,0
(1,258:4736286,4670505:0,0,0
k1,258:4736286,4670505:65781
)
]
[1,258:4736286,49731007:30785863,44994721,0
[1,258:4736286,49731007:30785863,44994721,0
[1,258:4736286,5683528:30785863,947242,0
(1,258:4736286,5683528:30785863,0,0
h1,258:4736286,5683528:30785863,0,0
)
]
[1,258:4736286,48310107:30785863,41679337,0
(1,253:4736286,7417202:30785863,776995,0
(1,253:4736286,7417202:0,0,0
g1,253:4736286,7417202
)
(1,253:4736286,7417202:0,0,0
(1,253:4736286,7417202:0,0,0
(1,253:4736286,5687056:0,0,0
)
)
g1,253:4736286,7417202
)
x1,253:7001208,7417202
x1,253:8750362,7417202
x1,253:9712955,7417202
k1,253:35522149,7417202:25809194
g1,253:35522149,7417202
)
(71,1:4736286,9454690:30785863,546132,0
g71,1:5891346,9454690
g71,1:4736286,9454690
(71,1:4736286,9454690:1155060,506811,0
x71,1:5178654,9454690
k71,1:5891346,9454690:712692
)
x71,1:6712367,9454690
x71,1:7835582,9454690
x71,1:10760126,9454690
k71,1:34150806,9454690:23390680
(71,1:34150806,9454690:1371343,506811,0
k71,1:35079781,9454690:928975
x71,1:35522149,9454690
)
g71,1:34328585,9454690
g71,1:35522149,9454690
)
(71,2:4736286,11483431:30785863,546132,152916
g71,2:5891346,11483431
h71,2:5891346,11483431:0,0,0
g71,2:4736286,11483431
(71,2:4736286,11483431:1155060,506811,0
x71,2:5178654,11483431
k71,2:5891346,11483431:712692
)
x71,2:8373522,11483431
x71,2:8815890,11483431
x71,2:9483993,11483431
x71,2:10331865,11483431
g71,2:10626777,11483431
x71,2:13461119,11483431
g71,2:13756031,11483431
x71,2:15169151,11483431
g71,2:15464063,11483431
x71,2:20121035,11483431
g71,2:20415947,11483431
x71,2:24156506,11483431
k71,2:34150806,11483431:9994300
(71,2:34150806,11483431:1371343,506811,0
k71,2:35079781,11483431:928975
x71,2:35522149,11483431
)
g71,2:34328585,11483431
g71,2:35522149,11483431
)
(71,3:4736286,12742132:30785863,546132,152916
g71,3:7662440,12742132
h71,3:7662440,12742132:1155060,0,0
h71,3:8817500,12742132:0,0,0
g71,3:5891346,12742132
(71,3:5891346,12742132:1771094,506811,0
x71,3:6875286,12742132
k71,3:7662440,12742132:787154
)
x71,3:11724265,12742132
g71,3:11980945,12742132
x71,3:15232225,12742132
(71,3:15664266,12742132:607110,76458,0
$71,3:15664266,12742132
(71,3:15860871,12742132:213900,76458,0
x71,3:16074771,12742132
)
$71,3:16271376,12742132
)
(71,3:16271376,12742132:607110,76458,0
(71,3:16467981,12742132:213900,76458,0
x71,3:16681881,12742132
)
)
(71,3:16878486,12742132:607110,76458,0
(71,3:17075091,12742132:213900,76458,0
x71,3:17288991,12742132
)
)
(71,3:17485596,12742132:607110,76458,0
(71,3:17682201,12742132:213900,76458,0
x71,3:17896101,12742132
)
)
(71,3:18092706,12742132:607110,76458,0
(71,3:18289311,12742132:213900,76458,0
x71,3:18503211,12742132
)
)
(71,3:18699816,12742132:607110,76458,0
(71,3:18896421,12742132:213900,76458,0
x71,3:19110321,12742132
)
)
(71,3:19306926,12742132:607110,76458,0
(71,3:19503531,12742132:213900,76458,0
x71,3:19717431,12742132
)
)
(71,3:19914036,12742132:607110,76458,0
(71,3:20110641,12742132:213900,76458,0
x71,3:20324541,12742132
)
)
(71,3:20521146,12742132:607110,76458,0
(71,3:20717751,12742132:213900,76458,0
x71,3:20931651,12742132
)
)
(71,3:21128256,12742132:607110,76458,0
(71,3:21324861,12742132:213900,76458,0
x71,3:21538761,12742132
)
)
(71,3:21735366,12742132:607110,76458,0
(71,3:21931971,12742132:213900,76458,0
x71,3:22145871,12742132
)
)
(71,3:22342476,12742132:607110,76458,0
(71,3:22539081,12742132:213900,76458,0
x71,3:22752981,12742132
)
)
(71,3:22949586,12742132:607110,76458,0
(71,3:23146191,12742132:213900,76458,0
x71,3:23360091,12742132
)
)
(71,3:23556696,12742132:607110,76458,0
(71,3:23753301,12742132:213900,76458,0
x71,3:23967201,12742132
)
)
(71,3:24163806,12742132:607110,76458,0
(71,3:24360411,12742132:213900,76458,0
x71,3:24574311,12742132
)
)
(71,3:24770916,12742132:607110,76458,0
(71,3:24967521,12742132:213900,76458,0
x71,3:25181421,12742132
)
)
(71,3:25378026,12742132:607110,76458,0
(71,3:25574631,12742132:213900,76458,0
x71,3:25788531,12742132
)
)
(71,3:25985136,12742132:607110,76458,0
(71,3:26181741,12742132:213900,76458,0
x71,3:26395641,12742132
)
)
(71,3:26592246,12742132:607110,76458,0
(71,3:26788851,12742132:213900,76458,0
x71,3:27002751,12742132
)
)
(71,3:27199356,12742132:607110,76458,0
(71,3:27395961,12742132:213900,76458,0
x71,3:27609861,12742132
)
)
(71,3:27806466,12742132:607110,76458,0
(71,3:28003071,12742132:213900,76458,0
x71,3:28216971,12742132
)
)
(71,3:28413576,12742132:607110,76458,0
(71,3:28610181,12742132:213900,76458,0
x71,3:28824081,12742132
)
)
(71,3:29020686,12742132:607110,76458,0
(71,3:29217291,12742132:213900,76458,0
x71,3:29431191,12742132
)
)
(71,3:29627796,12742132:607110,76458,0
(71,3:29824401,12742132:213900,76458,0
x71,3:30038301,12742132
)
)
(71,3:30234906,12742132:607110,76458,0
(71,3:30431511,12742132:213900,76458,0
x71,3:30645411,12742132
)
)
(71,3:30842016,12742132:607110,76458,0
(71,3:31038621,12742132:213900,76458,0
x71,3:31252521,12742132
)
)
(71,3:31449126,12742132:607110,76458,0
(71,3:31645731,12742132:213900,76458,0
x71,3:31859631,12742132
)
)
(71,3:32056236,12742132:607110,76458,0
(71,3:32252841,12742132:213900,76458,0
x71,3:32466741,12742132
)
)
(71,3:32663346,12742132:607110,76458,0
(71,3:32859951,12742132:213900,76458,0
x71,3:33073851,12742132
)
)
(71,3:33270456,12742132:607110,76458,0
(71,3:33467061,12742132:213900,76458,0
x71,3:33680961,12742132
)
)
(71,3:34328585,12742132:1193564,506811,0
k71,3:35137129,12742132:808544
x71,3:35522149,12742132
)
g71,3:33558545,12742132
g71,3:35522149,12742132
)
(71,4:4736286,14000833:30785863,546132,152916
g71,4:7662440,14000833
h71,4:7662440,14000833:1155060,0,0
h71,4:8817500,14000833:0,0,0
g71,4:5891346,14000833
(71,4:5891346,14000833:1771094,506811,0
x71,4:6875286,14000833
k71,4:7662440,14000833:787154
)
x71,4:8239697,14000833
g71,4:8496377,14000833
x71,4:8838617,14000833
x71,4:9929507,14000833
x71,4:10314527,14000833
g71,4:10571207,14000833
x71,4:12329465,14000833
g71,4:12586145,14000833
x71,4:16647970,14000833
g71,4:16904650,14000833
x71,4:20155930,14000833
(71,4:20521146,14000833:607110,76458,0
$71,4:20521146,14000833
(71,4:20717751,14000833:213900,76458,0
x71,4:20931651,14000833
)
$71,4:21128256,14000833
)
(71,4:21128256,14000833:607110,76458,0
(71,4:21324861,14000833:213900,76458,0
x71,4:21538761,14000833
)
)
(71,4:21735366,14000833:607110,76458,0
(71,4:21931971,14000833:213900,76458,0
x71,4:22145871,14000833
)
)
(71,4:22342476,14000833:607110,76458,0
(71,4:22539081,14000833:213900,76458,0
x71,4:22752981,14000833
)
)
(71,4:22949586,14000833:607110,76458,0
(71,4:23146191,14000833:213900,76458,0
x71,4:23360091,14000833
)
)
(71,4:23556696,14000833:607110,76458,0
(71,4:23753301,14000833:213900,76458,0
x71,4:23967201,14000833
)
)
(71,4:24163806,14000833:607110,76458,0
(71,4:24360411,14000833:213900,76458,0
x71,4:24574311,14000833
)
)
(71,4:24770916,14000833:607110,76458,0
(71,4:24967521,14000833:213900,76458,0
x71,4:25181421,14000833
)
)
(71,4:25378026,14000833:607110,76458,0
(71,4:25574631,14000833:213900,76458,0
x71,4:25788531,14000833
)
)
(71,4:25985136,14000833:607110,76458,0
(71,4:26181741,14000833:213900,76458,0
x71,4:26395641,14000833
)
)
(71,4:26592246,14000833:607110,76458,0
(71,4:26788851,14000833:213900,76458,0
x71,4:27002751,14000833
)
)
(71,4:27199356,14000833:607110,76458,0
(71,4:27395961,14000833:213900,76458,0
x71,4:27609861,14000833
)
)
(71,4:27806466,14000833:607110,76458,0
(71,4:28003071,14000833:213900,76458,0
x71,4:28216971,14000833
)
)
(71,4:28413576,14000833:607110,76458,0
(71,4:28610181,14000833:213900,76458,0
x71,4:28824081,14000833
)
)
(71,4:29020686,14000833:607110,76458,0
(71,4:29217291,14000833:213900,76458,0
x71,4:29431191,14000833
)
)
(71,4:29627796,14000833:607110,76458,0
(71,4:29824401,14000833:213900,76458,0
x71,4:30038301,14000833
)
)
(71,4:30234906,14000833:607110,76458,0
(71,4:30431511,14000833:213900,76458,0
x71,4:30645411,14000833
)
)
(71,4:30842016,14000833:607110,76458,0
(71,4:31038621,14000833:213900,76458,0
x71,4:31252521,14000833
)
)
(71,4:31449126,14000833:607110,76458,0
(71,4:31645731,14000833:213900,76458,0
x71,4:31859631,14000833
)
)
(71,4:32056236,14000833:607110,76458,0
(71,4:32252841,14000833:213900,76458,0
x71,4:32466741,14000833
)
)
(71,4:32663346,14000833:607110,76458,0
(71,4:32859951,14000833:213900,76458,0
x71,4:33073851,14000833
)
)
(71,4:33270456,14000833:607110,76458,0
(71,4:33467061,14000833:213900,76458,0
x71,4:33680961,14000833
)
)
(71,4:34328585,14000833:1193564,506811,0
k71,4:34752109,14000833:423524
x71,4:35522149,14000833
)
g71,4:33558545,14000833
g71,4:35522149,14000833
)
(71,5:4736286,16029574:30785863,546132,152916
g71,5:5891346,16029574
h71,5:5891346,16029574:0,0,0
g71,5:4736286,16029574
(71,5:4736286,16029574:1155060,506811,0
x71,5:5178654,16029574
k71,5:5891346,16029574:712692
)
x71,5:7553868,16029574
x71,5:9161775,16029574
g71,5:9456687,16029574
x71,5:12568737,16029574
g71,5:12863649,16029574
x71,5:14102916,16029574
g71,5:14397828,16029574
x71,5:16880004,16029574
x71,5:17322372,16029574
x71,5:17990475,16029574
x71,5:18838347,16029574
g71,5:19133259,16029574
x71,5:21618621,16029574
k71,5:34150806,16029574:12532185
(71,5:34150806,16029574:1371343,506811,0
k71,5:34637413,16029574:486607
x71,5:35522149,16029574
)
g71,5:34328585,16029574
g71,5:35522149,16029574
)
(71,6:4736286,17288275:30785863,546132,152916
g71,6:7662440,17288275
h71,6:7662440,17288275:1155060,0,0
h71,6:8817500,17288275:0,0,0
g71,6:5891346,17288275
(71,6:5891346,17288275:1771094,506811,0
x71,6:6875286,17288275
k71,6:7662440,17288275:787154
)
x71,6:8945840,17288275
x71,6:11303018,17288275
g71,6:11559698,17288275
x71,6:14254838,17288275
(71,6:14450046,17288275:607110,76458,0
$71,6:14450046,17288275
(71,6:14646651,17288275:213900,76458,0
x71,6:14860551,17288275
)
$71,6:15057156,17288275
)
(71,6:15057156,17288275:607110,76458,0
(71,6:15253761,17288275:213900,76458,0
x71,6:15467661,17288275
)
)
(71,6:15664266,17288275:607110,76458,0
(71,6:15860871,17288275:213900,76458,0
x71,6:16074771,17288275
)
)
(71,6:16271376,17288275:607110,76458,0
(71,6:16467981,17288275:213900,76458,0
x71,6:16681881,17288275
)
)
(71,6:16878486,17288275:607110,76458,0
(71,6:17075091,17288275:213900,76458,0
x71,6:17288991,17288275
)
)
(71,6:17485596,17288275:607110,76458,0
(71,6:17682201,17288275:213900,76458,0
x71,6:17896101,17288275
)
)
(71,6:18092706,17288275:607110,76458,0
(71,6:18289311,17288275:213900,76458,0
x71,6:18503211,17288275
)
)
(71,6:18699816,17288275:607110,76458,0
(71,6:18896421,17288275:213900,76458,0
x71,6:19110321,17288275
)
)
(71,6:19306926,17288275:607110,76458,0
(71,6:19503531,17288275:213900,76458,0
x71,6:19717431,17288275
)
)
(71,6:19914036,17288275:607110,76458,0
(71,6:20110641,17288275:213900,76458,0
x71,6:20324541,17288275
)
)
(71,6:20521146,17288275:607110,76458,0
(71,6:20717751,17288275:213900,76458,0
x71,6:20931651,17288275
)
)
(71,6:21128256,17288275:607110,76458,0
(71,6:21324861,17288275:213900,76458,0
x71,6:21538761,17288275
)
)
(71,6:21735366,17288275:607110,76458,0
(71,6:21931971,17288275:213900,76458,0
x71,6:22145871,17288275
)
)
(71,6:22342476,17288275:607110,76458,0
(71,6:22539081,17288275:213900,76458,0
x71,6:22752981,17288275
)
)
(71,6:22949586,17288275:607110,76458,0
(71,6:23146191,17288275:213900,76458,0
x71,6:23360091,17288275
)
)
(71,6:23556696,17288275:607110,76458,0
(71,6:23753301,17288275:213900,76458,0
x71,6:23967201,17288275
)
)
(71,6:24163806,17288275:607110,76458,0
(71,6:24360411,17288275:213900,76458,0
x71,6:24574311,17288275
)
)
(71,6:24770916,17288275:607110,76458,0
(71,6:24967521,17288275:213900,76458,0
x71,6:25181421,17288275
)
)
(71,6:25378026,17288275:607110,76458,0
(71,6:25574631,17288275:213900,76458,0
x71,6:25788531,17288275
)
)
(71,6:25985136,17288275:607110,76458,0
(71,6:26181741,17288275:213900,76458,0
x71,6:26395641,17288275
)
)
(71,6:26592246,17288275:607110,76458,0
(71,6:26788851,17288275:213900,76458,0
x71,6:27002751,17288275
)
)
(71,6:27199356,17288275:607110,76458,0
(71,6:27395961,17288275:213900,76458,0
x71,6:27609861,17288275
)
)
(71,6:27806466,17288275:607110,76458,0
(71,6:28003071,17288275:213900,76458,0
x71,6:28216971,17288275
)
)
(71,6:28413576,17288275:607110,76458,0
(71,6:28610181,17288275:213900,76458,0
x71,6:28824081,17288275
)
)
(71,6:29020686,17288275:607110,76458,0
(71,6:29217291,17288275:213900,76458,0
x71,6:29431191,17288275
)
)
(71,6:29627796,17288275:607110,76458,0
(71,6:29824401,17288275:213900,76458,0
x71,6:30038301,17288275
)
)
(71,6:30234906,17288275:607110,76458,0
(71,6:30431511,17288275:213900,76458,0
x71,6:30645411,17288275
)
)
(71,6:30842016,17288275:607110,76458,0
(71,6:31038621,17288275:213900,76458,0
x71,6:31252521,17288275
)
)
(71,6:31449126,17288275:607110,76458,0
(71,6:31645731,17288275:213900,76458,0
x71,6:31859631,17288275
)
)
(71,6:32056236,17288275:607110,76458,0
(71,6:32252841,17288275:213900,76458,0
x71,6:32466741,17288275
)
)
(71,6:32663346,17288275:607110,76458,0
(71,6:32859951,17288275:213900,76458,0
x71,6:33073851,17288275
)
)
(71,6:33270456,17288275:607110,76458,0
(71,6:33467061,17288275:213900,76458,0
x71,6:33680961,17288275
)
)
(71,6:34328586,17288275:1193564,506811,0
k71,6:34752110,17288275:423524
x71,6:35522150,17288275
)
g71,6:33558546,17288275
g71,6:35522150,17288275
)
(71,7:4736286,18546976:30785863,546132,152916
g71,7:7662440,18546976
h71,7:7662440,18546976:1155060,0,0
h71,7:8817500,18546976:0,0,0
g71,7:5891346,18546976
(71,7:5891346,18546976:1771094,506811,0
x71,7:6875286,18546976
k71,7:7662440,18546976:787154
)
x71,7:10624819,18546976
g71,7:10881499,18546976
x71,7:11950999,18546976
g71,7:12207679,18546976
x71,7:16015099,18546976
x71,7:16293169,18546976
(71,7:16878486,18546976:607110,76458,0
$71,7:16878486,18546976
(71,7:17075091,18546976:213900,76458,0
x71,7:17288991,18546976
)
$71,7:17485596,18546976
)
(71,7:17485596,18546976:607110,76458,0
(71,7:17682201,18546976:213900,76458,0
x71,7:17896101,18546976
)
)
(71,7:18092706,18546976:607110,76458,0
(71,7:18289311,18546976:213900,76458,0
x71,7:18503211,18546976
)
)
(71,7:18699816,18546976:607110,76458,0
(71,7:18896421,18546976:213900,76458,0
x71,7:19110321,18546976
)
)
(71,7:19306926,18546976:607110,76458,0
(71,7:19503531,18546976:213900,76458,0
x71,7:19717431,18546976
)
)
(71,7:19914036,18546976:607110,76458,0
(71,7:20110641,18546976:213900,76458,0
x71,7:20324541,18546976
)
)
(71,7:20521146,18546976:607110,76458,0
(71,7:20717751,18546976:213900,76458,0
x71,7:20931651,18546976
)
)
(71,7:21128256,18546976:607110,76458,0
(71,7:21324861,18546976:213900,76458,0
x71,7:21538761,18546976
)
)
(71,7:21735366,18546976:607110,76458,0
(71,7:21931971,18546976:213900,76458,0
x71,7:22145871,18546976
)
)
(71,7:22342476,18546976:607110,76458,0
(71,7:22539081,18546976:213900,76458,0
x71,7:22752981,18546976
)
)
(71,7:22949586,18546976:607110,76458,0
(71,7:23146191,18546976:213900,76458,0
x71,7:23360091,18546976
)
)
(71,7:23556696,18546976:607110,76458,0
(71,7:23753301,18546976:213900,76458,0
x71,7:23967201,18546976
)
)
(71,7:24163806,18546976:607110,76458,0
(71,7:24360411,18546976:213900,76458,0
x71,7:24574311,18546976
)
)
(71,7:24770916,18546976:607110,76458,0
(71,7:24967521,18546976:213900,76458,0
x71,7:25181421,18546976
)
)
(71,7:25378026,18546976:607110,76458,0
(71,7:25574631,18546976:213900,76458,0
x71,7:25788531,18546976
)
)
(71,7:25985136,18546976:607110,76458,0
(71,7:26181741,18546976:213900,76458,0
x71,7:26395641,18546976
)
)
(71,7:26592246,18546976:607110,76458,0
(71,7:26788851,18546976:213900,76458,0
x71,7:27002751,18546976
)
)
(71,7:27199356,18546976:607110,76458,0
(71,7:27395961,18546976:213900,76458,0
x71,7:27609861,18546976
)
)
(71,7:27806466,18546976:607110,76458,0
(71,7:28003071,18546976:213900,76458,0
x71,7:28216971,18546976
)
)
(71,7:28413576,18546976:607110,76458,0
(71,7:28610181,18546976:213900,76458,0
x71,7:28824081,18546976
)
)
(71,7:29020686,18546976:607110,76458,0
(71,7:29217291,18546976:213900,76458,0
x71,7:29431191,18546976
)
)
(71,7:29627796,18546976:607110,76458,0
(71,7:29824401,18546976:213900,76458,0
x71,7:30038301,18546976
)
)
(71,7:30234906,18546976:607110,76458,0
(71,7:30431511,18546976:213900,76458,0
x71,7:30645411,18546976
)
)
(71,7:30842016,18546976:607110,76458,0
(71,7:31038621,18546976:213900,76458,0
x71,7:31252521,18546976
)
)
(71,7:31449126,18546976:607110,76458,0
(71,7:31645731,18546976:213900,76458,0
x71,7:31859631,18546976
)
)
(71,7:32056236,18546976:607110,76458,0
(71,7:32252841,18546976:213900,76458,0
x71,7:32466741,18546976
)
)
(71,7:32663346,18546976:607110,76458,0
(71,7:32859951,18546976:213900,76458,0
x71,7:33073851,18546976
)
)
(71,7:33270456,18546976:607110,76458,0
(71,7:33467061,18546976:213900,76458,0
x71,7:33680961,18546976
)
)
(71,7:34328585,18546976:1193564,506811,0
k71,7:34752109,18546976:423524
x71,7:35522149,18546976
)
g71,7:33558545,18546976
g71,7:35522149,18546976
)
(71,8:4736286,19805677:30785863,546132,152916
g71,8:7662440,19805677
h71,8:7662440,19805677:1155060,0,0
h71,8:8817500,19805677:0,0,0
g71,8:5891346,19805677
(71,8:5891346,19805677:1771094,506811,0
x71,8:6875286,19805677
k71,8:7662440,19805677:787154
)
x71,8:8453597,19805677
x71,8:9972287,19805677
x71,8:11041787,19805677
g71,8:11384027,19805677
$71,8:11384027,19805677
x71,8:11784521,19805677
g71,8:12029368,19805677
x71,8:12628288,19805677
g71,8:12846738,19805677
x71,8:13231758,19805677
$71,8:13231758,19805677
g71,8:13488438,19805677
x71,8:14172918,19805677
g71,8:14429598,19805677
$71,8:14429598,19805677
x71,8:14830092,19805677
g71,8:15074939,19805677
x71,8:15673859,19805677
g71,8:15892309,19805677
x71,8:16277329,19805677
$71,8:16277329,19805677
(71,8:16878486,19805677:607110,76458,0
$71,8:16878486,19805677
(71,8:17075091,19805677:213900,76458,0
x71,8:17288991,19805677
)
$71,8:17485596,19805677
)
(71,8:17485596,19805677:607110,76458,0
(71,8:17682201,19805677:213900,76458,0
x71,8:17896101,19805677
)
)
(71,8:18092706,19805677:607110,76458,0
(71,8:18289311,19805677:213900,76458,0
x71,8:18503211,19805677
)
)
(71,8:18699816,19805677:607110,76458,0
(71,8:18896421,19805677:213900,76458,0
x71,8:19110321,19805677
)
)
(71,8:19306926,19805677:607110,76458,0
(71,8:19503531,19805677:213900,76458,0
x71,8:19717431,19805677
)
)
(71,8:19914036,19805677:607110,76458,0
(71,8:20110641,19805677:213900,76458,0
x71,8:20324541,19805677
)
)
(71,8:20521146,19805677:607110,76458,0
(71,8:20717751,19805677:213900,76458,0
x71,8:20931651,19805677
)
)
(71,8:21128256,19805677:607110,76458,0
(71,8:21324861,19805677:213900,76458,0
x71,8:21538761,19805677
)
)
(71,8:21735366,19805677:607110,76458,0
(71,8:21931971,19805677:213900,76458,0
x71,8:22145871,19805677
)
)
(71,8:22342476,19805677:607110,76458,0
(71,8:22539081,19805677:213900,76458,0
x71,8:22752981,19805677
)
)
(71,8:22949586,19805677:607110,76458,0
(71,8:23146191,19805677:213900,76458,0
x71,8:23360091,19805677
)
)
(71,8:23556696,19805677:607110,76458,0
(71,8:23753301,19805677:213900,76458,0
x71,8:23967201,19805677
)
)
(71,8:24163806,19805677:607110,76458,0
(71,8:24360411,19805677:213900,76458,0
x71,8:24574311,19805677
)
)
(71,8:24770916,19805677:607110,76458,0
(71,8:24967521,19805677:213900,76458,0
x71,8:25181421,19805677
)
)
(71,8:25378026,19805677:607110,76458,0
(71,8:25574631,19805677:213900,76458,0
x71,8:25788531,19805677
)
)
(71,8:25985136,19805677:607110,76458,0
(71,8:26181741,19805677:213900,76458,0
x71,8:26395641,19805677
)
)
(71,8:26592246,19805677:607110,76458,0
(71,8:26788851,19805677:213900,76458,0
x71,8:27002751,19805677
)
)
(71,8:27199356,19805677:607110,76458,0
(71,8:27395961,19805677:213900,76458,0
x71,8:27609861,19805677
)
)
(71,8:27806466,19805677:607110,76458,0
(71,8:28003071,19805677:213900,76458,0
x71,8:28216971,19805677
)
)
(71,8:28413576,19805677:607110,76458,0
(71,8:28610181,19805677:213900,76458,0
x71,8:28824081,19805677
)
)
(71,8:29020686,19805677:607110,76458,0
(71,8:29217291,19805677:213900,76458,0
x71,8:29431191,19805677
)
)
(71,8:29627796,19805677:607110,76458,0
(71,8:29824401,19805677:213900,76458,0
x71,8:30038301,19805677
)
)
(71,8:30234906,19805677:607110,76458,0
(71,8:30431511,19805677:213900,76458,0
x71,8:30645411,19805677
)
)
(71,8:30842016,19805677:607110,76458,0
(71,8:31038621,19805677:213900,76458,0
x71,8:31252521,19805677
)
)
(71,8:31449126,19805677:607110,76458,0
(71,8:31645731,19805677:213900,76458,0
x71,8:31859631,19805677
)
)
(71,8:32056236,19805677:607110,76458,0
(71,8:32252841,19805677:213900,76458,0
x71,8:32466741,19805677
)
)
(71,8:32663346,19805677:607110,76458,0
(71,8:32859951,19805677:213900,76458,0
x71,8:33073851,19805677
)
)
(71,8:33270456,19805677:607110,76458,0
(71,8:33467061,19805677:213900,76458,0
x71,8:33680961,19805677
)
)
(71,8:34328585,19805677:1193564,506811,0
k71,8:34752109,19805677:423524
x71,8:35522149,19805677
)
g71,8:33558545,19805677
g71,8:35522149,19805677
)
(71,9:4736286,21064378:30785863,546132,152916
g71,9:7662440,21064378
h71,9:7662440,21064378:1155060,0,0
h71,9:8817500,21064378:0,0,0
g71,9:5891346,21064378
(71,9:5891346,21064378:1771094,506811,0
x71,9:6875286,21064378
k71,9:7662440,21064378:787154
)
x71,9:8239697,21064378
x71,9:10293137,21064378
g71,9:10549817,21064378
x71,9:11619317,21064378
g71,9:11875997,21064378
x71,9:13672757,21064378
g71,9:13929437,21064378
x71,9:15170057,21064378
g71,9:15426737,21064378
x71,9:17694077,21064378
(71,9:18092706,21064378:607110,76458,0
$71,9:18092706,21064378
(71,9:18289311,21064378:213900,76458,0
x71,9:18503211,21064378
)
$71,9:18699816,21064378
)
(71,9:18699816,21064378:607110,76458,0
(71,9:18896421,21064378:213900,76458,0
x71,9:19110321,21064378
)
)
(71,9:19306926,21064378:607110,76458,0
(71,9:19503531,21064378:213900,76458,0
x71,9:19717431,21064378
)
)
(71,9:19914036,21064378:607110,76458,0
(71,9:20110641,21064378:213900,76458,0
x71,9:20324541,21064378
)
)
(71,9:20521146,21064378:607110,76458,0
(71,9:20717751,21064378:213900,76458,0
x71,9:20931651,21064378
)
)
(71,9:21128256,21064378:607110,76458,0
(71,9:21324861,21064378:213900,76458,0
x71,9:21538761,21064378
)
)
(71,9:21735366,21064378:607110,76458,0
(71,9:21931971,21064378:213900,76458,0
x71,9:22145871,21064378
)
)
(71,9:22342476,21064378:607110,76458,0
(71,9:22539081,21064378:213900,76458,0
x71,9:22752981,21064378
)
)
(71,9:22949586,21064378:607110,76458,0
(71,9:23146191,21064378:213900,76458,0
x71,9:23360091,21064378
)
)
(71,9:23556696,21064378:607110,76458,0
(71,9:23753301,21064378:213900,76458,0
x71,9:23967201,21064378
)
)
(71,9:24163806,21064378:607110,76458,0
(71,9:24360411,21064378:213900,76458,0
x71,9:24574311,21064378
)
)
(71,9:24770916,21064378:607110,76458,0
(71,9:24967521,21064378:213900,76458,0
x71,9:25181421,21064378
)
)
(71,9:25378026,21064378:607110,76458,0
(71,9:25574631,21064378:213900,76458,0
x71,9:25788531,21064378
)
)
(71,9:25985136,21064378:607110,76458,0
(71,9:26181741,21064378:213900,76458,0
x71,9:26395641,21064378
)
)
(71,9:26592246,21064378:607110,76458,0
(71,9:26788851,21064378:213900,76458,0
x71,9:27002751,21064378
)
)
(71,9:27199356,21064378:607110,76458,0
(71,9:27395961,21064378:213900,76458,0
x71,9:27609861,21064378
)
)
(71,9:27806466,21064378:607110,76458,0
(71,9:28003071,21064378:213900,76458,0
x71,9:28216971,21064378
)
)
(71,9:28413576,21064378:607110,76458,0
(71,9:28610181,21064378:213900,76458,0
x71,9:28824081,21064378
)
)
(71,9:29020686,21064378:607110,76458,0
(71,9:29217291,21064378:213900,76458,0
x71,9:29431191,21064378
)
)
(71,9:29627796,21064378:607110,76458,0
(71,9:29824401,21064378:213900,76458,0
x71,9:30038301,21064378
)
)
(71,9:30234906,21064378:607110,76458,0
(71,9:30431511,21064378:213900,76458,0
x71,9:30645411,21064378
)
)
(71,9:30842016,21064378:607110,76458,0
(71,9:31038621,21064378:213900,76458,0
x71,9:31252521,21064378
)
)
(71,9:31449126,21064378:607110,76458,0
(71,9:31645731,21064378:213900,76458,0
x71,9:31859631,21064378
)
)
(71,9:32056236,21064378:607110,76458,0
(71,9:32252841,21064378:213900,76458,0
x71,9:32466741,21064378
)
)
(71,9:32663346,21064378:607110,76458,0
(71,9:32859951,21064378:213900,76458,0
x71,9:33073851,21064378
)
)
(71,9:33270456,21064378:607110,76458,0
(71,9:33467061,21064378:213900,76458,0
x71,9:33680961,21064378
)
)
(71,9:34328585,21064378:1193564,506811,0
k71,9:34752109,21064378:423524
x71,9:35522149,21064378
)
g71,9:33558545,21064378
g71,9:35522149,21064378
)
(71,10:4736286,22323079:30785863,537395,0
g71,10:7662440,22323079
h71,10:7662440,22323079:1155060,0,0
h71,10:8817500,22323079:0,0,0
g71,10:5891346,22323079
(71,10:5891346,22323079:1771094,506811,0
x71,10:6875286,22323079
k71,10:7662440,22323079:787154
)
x71,10:10657040,22323079
x71,10:11238848,22323079
(71,10:11414496,22323079:607110,76458,0
$71,10:11414496,22323079
(71,10:11611101,22323079:213900,76458,0
x71,10:11825001,22323079
)
$71,10:12021606,22323079
)
(71,10:12021606,22323079:607110,76458,0
(71,10:12218211,22323079:213900,76458,0
x71,10:12432111,22323079
)
)
(71,10:12628716,22323079:607110,76458,0
(71,10:12825321,22323079:213900,76458,0
x71,10:13039221,22323079
)
)
(71,10:13235826,22323079:607110,76458,0
(71,10:13432431,22323079:213900,76458,0
x71,10:13646331,22323079
)
)
(71,10:13842936,22323079:607110,76458,0
(71,10:14039541,22323079:213900,76458,0
x71,10:14253441,22323079
)
)
(71,10:14450046,22323079:607110,76458,0
(71,10:14646651,22323079:213900,76458,0
x71,10:14860551,22323079
)
)
(71,10:15057156,22323079:607110,76458,0
(71,10:15253761,22323079:213900,76458,0
x71,10:15467661,22323079
)
)
(71,10:15664266,22323079:607110,76458,0
(71,10:15860871,22323079:213900,76458,0
x71,10:16074771,22323079
)
)
(71,10:16271376,22323079:607110,76458,0
(71,10:16467981,22323079:213900,76458,0
x71,10:16681881,22323079
)
)
(71,10:16878486,22323079:607110,76458,0
(71,10:17075091,22323079:213900,76458,0
x71,10:17288991,22323079
)
)
(71,10:17485596,22323079:607110,76458,0
(71,10:17682201,22323079:213900,76458,0
x71,10:17896101,22323079
)
)
(71,10:18092706,22323079:607110,76458,0
(71,10:18289311,22323079:213900,76458,0
x71,10:18503211,22323079
)
)
(71,10:18699816,22323079:607110,76458,0
(71,10:18896421,22323079:213900,76458,0
x71,10:19110321,22323079
)
)
(71,10:19306926,22323079:607110,76458,0
(71,10:19503531,22323079:213900,76458,0
x71,10:19717431,22323079
)
)
(71,10:19914036,22323079:607110,76458,0
(71,10:20110641,22323079:213900,76458,0
x71,10:20324541,22323079
)
)
(71,10:20521146,22323079:607110,76458,0
(71,10:20717751,22323079:213900,76458,0
x71,10:20931651,22323079
)
)
(71,10:21128256,22323079:607110,76458,0
(71,10:21324861,22323079:213900,76458,0
x71,10:21538761,22323079
)
)
(71,10:21735366,22323079:607110,76458,0
(71,10:21931971,22323079:213900,76458,0
x71,10:22145871,22323079
)
)
(71,10:22342476,22323079:607110,76458,0
(71,10:22539081,22323079:213900,76458,0
x71,10:22752981,22323079
)
)
(71,10:22949586,22323079:607110,76458,0
(71,10:23146191,22323079:213900,76458,0
x71,10:23360091,22323079
)
)
(71,10:23556696,22323079:607110,76458,0
(71,10:23753301,22323079:213900,76458,0
x71,10:23967201,22323079
)
)
(71,10:24163806,22323079:607110,76458,0
(71,10:24360411,22323079:213900,76458,0
x71,10:24574311,22323079
)
)
(71,10:24770916,22323079:607110,76458,0
(71,10:24967521,22323079:213900,76458,0
x71,10:25181421,22323079
)
)
(71,10:25378026,22323079:607110,76458,0
(71,10:25574631,22323079:213900,76458,0
x71,10:25788531,22323079
)
)
(71,10:25985136,22323079:607110,76458,0
(71,10:26181741,22323079:213900,76458,0
x71,10:26395641,22323079
)
)
(71,10:26592246,22323079:607110,76458,0
(71,10:26788851,22323079:213900,76458,0
x71,10:27002751,22323079
)
)
(71,10:27199356,22323079:607110,76458,0
(71,10:27395961,22323079:213900,76458,0
x71,10:27609861,22323079
)
)
(71,10:27806466,22323079:607110,76458,0
(71,10:28003071,22323079:213900,76458,0
x71,10:28216971,22323079
)
)
(71,10:28413576,22323079:607110,76458,0
(71,10:28610181,22323079:213900,76458,0
x71,10:28824081,22323079
)
)
(71,10:29020686,22323079:607110,76458,0
(71,10:29217291,22323079:213900,76458,0
x71,10:29431191,22323079
)
)
(71,10:29627796,22323079:607110,76458,0
(71,10:29824401,22323079:213900,76458,0
x71,10:30038301,22323079
)
)
(71,10:30234906,22323079:607110,76458,0
(71,10:30431511,22323079:213900,76458,0
x71,10:30645411,22323079
)
)
(71,10:30842016,22323079:607110,76458,0
(71,10:31038621,22323079:213900,76458,0
x71,10:31252521,22323079
)
)
(71,10:31449126,22323079:607110,76458,0
(71,10:31645731,22323079:213900,76458,0
x71,10:31859631,22323079
)
)
(71,10:32056236,22323079:607110,76458,0
(71,10:32252841,22323079:213900,76458,0
x71,10:32466741,22323079
)
)
(71,10:32663346,22323079:607110,76458,0
(71,10:32859951,22323079:213900,76458,0
x71,10:33073851,22323079
)
)
(71,10:33270456,22323079:607110,76458,0
(71,10:33467061,22323079:213900,76458,0
x71,10:33680961,22323079
)
)
(71,10:34328584,22323079:1193564,506811,0
k71,10:34752108,22323079:423524
x71,10:35522148,22323079
)
g71,10:33558544,22323079
g71,10:35522148,22323079
)
(71,11:4736286,24351820:30785863,546133,152916
g71,11:5891346,24351820
h71,11:5891346,24351820:0,0,0
g71,11:4736286,24351820
(71,11:4736286,24351820:1155060,506811,0
x71,11:5178654,24351820
k71,11:5891346,24351820:712692
)
x71,11:8566035,24351820
x71,11:11232531,24351820
g71,11:11527443,24351820
x71,11:12805395,24351820
g71,11:13100307,24351820
x71,11:13886739,24351820
g71,11:14181651,24351820
x71,11:16617861,24351820
g71,11:16912773,24351820
$71,11:16912773,24351820
x71,11:17387543,24351820
$71,11:17402106,24351820
k71,11:34150806,24351820:16748700
(71,11:34150806,24351820:1371343,506811,0
k71,11:34637413,24351820:486607
x71,11:35522149,24351820
)
g71,11:34328585,24351820
g71,11:35522149,24351820
)
(71,12:4736286,26380561:30785863,546132,152916
g71,12:5891346,26380561
h71,12:5891346,26380561:0,0,0
g71,12:4736286,26380561
(71,12:4736286,26380561:1155060,506811,0
x71,12:5178654,26380561
k71,12:5891346,26380561:712692
)
x71,12:7365906,26380561
x71,12:10112411,26380561
g71,12:10407323,26380561
x71,12:13519373,26380561
g71,12:13814285,26380561
x71,12:15227405,26380561
g71,12:15522317,26380561
x71,12:18019967,26380561
x71,12:20932223,26380561
g71,12:21325439,26380561
x71,12:23869785,26380561
k71,12:34150806,26380561:10281021
(71,12:34150806,26380561:1371343,506811,0
k71,12:34637413,26380561:486607
x71,12:35522149,26380561
)
g71,12:34328585,26380561
g71,12:35522149,26380561
)
(71,13:4736286,28409302:30785863,546132,152916
g71,13:5891346,28409302
h71,13:5891346,28409302:0,0,0
g71,13:4736286,28409302
(71,13:4736286,28409302:1155060,506811,0
x71,13:5178654,28409302
k71,13:5891346,28409302:712692
)
x71,13:9914984,28409302
g71,13:10209896,28409302
x71,13:11449163,28409302
g71,13:11744075,28409302
x71,13:14229437,28409302
k71,13:34150805,28409302:19921368
(71,13:34150805,28409302:1371343,506811,0
k71,13:34637412,28409302:486607
x71,13:35522148,28409302
)
g71,13:34328584,28409302
g71,13:35522148,28409302
)
(71,14:4736286,30438043:30785863,546132,0
g71,14:5891346,30438043
h71,14:5891346,30438043:0,0,0
g71,14:4736286,30438043
(71,14:4736286,30438043:1155060,506811,0
x71,14:5178654,30438043
k71,14:5891346,30438043:712692
)
x71,14:9926546,30438043
k71,14:34150806,30438043:24224260
(71,14:34150806,30438043:1371343,506811,0
k71,14:34637413,30438043:486607
x71,14:35522149,30438043
)
g71,14:34328585,30438043
g71,14:35522149,30438043
)
(71,15:4736286,32466784:30785863,546132,152916
g71,15:5891346,32466784
h71,15:5891346,32466784:0,0,0
g71,15:4736286,32466784
(71,15:4736286,32466784:1155060,539580,0
x71,15:5404389,32466784
k71,15:5891346,32466784:486957
)
x71,15:10548318,32466784
g71,15:10843230,32466784
x71,15:14583789,32466784
g71,15:14878701,32466784
x71,15:15615981,32466784
g71,15:15910893,32466784
x71,15:18071760,32466784
k71,15:34150806,32466784:16079046
(71,15:34150806,32466784:1371343,506811,0
k71,15:34637413,32466784:486607
x71,15:35522149,32466784
)
g71,15:34328585,32466784
g71,15:35522149,32466784
)
(71,16:4736286,33725485:30785863,546132,152916
g71,16:7662440,33725485
h71,16:7662440,33725485:1155060,0,0
h71,16:8817500,33725485:0,0,0
g71,16:5891346,33725485
(71,16:5891346,33725485:1771094,537395,0
x71,16:7067523,33725485
k71,16:7662440,33725485:594917
)
x71,16:8988620,33725485
g71,16:9245300,33725485
x71,16:9747829,33725485
x71,16:11651539,33725485
g71,16:11908219,33725485
x71,16:13384129,33725485
x71,16:14218339,33725485
(71,16:14450046,33725485:607110,76458,0
$71,16:14450046,33725485
(71,16:14646651,33725485:213900,76458,0
x71,16:14860551,33725485
)
$71,16:15057156,33725485
)
(71,16:15057156,33725485:607110,76458,0
(71,16:15253761,33725485:213900,76458,0
x71,16:15467661,33725485
)
)
(71,16:15664266,33725485:607110,76458,0
(71,16:15860871,33725485:213900,76458,0
x71,16:16074771,33725485
)
)
(71,16:16271376,33725485:607110,76458,0
(71,16:16467981,33725485:213900,76458,0
x71,16:16681881,33725485
)
)
(71,16:16878486,33725485:607110,76458,0
(71,16:17075091,33725485:213900,76458,0
x71,16:17288991,33725485
)
)
(71,16:17485596,33725485:607110,76458,0
(71,16:17682201,33725485:213900,76458,0
x71,16:17896101,33725485
)
)
(71,16:18092706,33725485:607110,76458,0
(71,16:18289311,33725485:213900,76458,0
x71,16:18503211,33725485
)
)
(71,16:18699816,33725485:607110,76458,0
(71,16:18896421,33725485:213900,76458,0
x71,16:19110321,33725485
)
)
(71,16:19306926,33725485:607110,76458,0
(71,16:19503531,33725485:213900,76458,0
x71,16:19717431,33725485
)
)
(71,16:19914036,33725485:607110,76458,0
(71,16:20110641,33725485:213900,76458,0
x71,16:20324541,33725485
)
)
(71,16:20521146,33725485:607110,76458,0
(71,16:20717751,33725485:213900,76458,0
x71,16:20931651,33725485
)
)
(71,16:21128256,33725485:607110,76458,0
(71,16:21324861,33725485:213900,76458,0
x71,16:21538761,33725485
)
)
(71,16:21735366,33725485:607110,76458,0
(71,16:21931971,33725485:213900,76458,0
x71,16:22145871,33725485
)
)
(71,16:22342476,33725485:607110,76458,0
(71,16:22539081,33725485:213900,76458,0
x71,16:22752981,33725485
)
)
(71,16:22949586,33725485:607110,76458,0
(71,16:23146191,33725485:213900,76458,0
x71,16:23360091,33725485
)
)
(71,16:23556696,33725485:607110,76458,0
(71,16:23753301,33725485:213900,76458,0
x71,16:23967201,33725485
)
)
(71,16:24163806,33725485:607110,76458,0
(71,16:24360411,33725485:213900,76458,0
x71,16:24574311,33725485
)
)
(71,16:24770916,33725485:607110,76458,0
(71,16:24967521,33725485:213900,76458,0
x71,16:25181421,33725485
)
)
(71,16:25378026,33725485:607110,76458,0
(71,16:25574631,33725485:213900,76458,0
x71,16:25788531,33725485
)
)
(71,16:25985136,33725485:607110,76458,0
(71,16:26181741,33725485:213900,76458,0
x71,16:26395641,33725485
)
)
(71,16:26592246,33725485:607110,76458,0
(71,16:26788851,33725485:213900,76458,0
x71,16:27002751,33725485
)
)
(71,16:27199356,33725485:607110,76458,0
(71,16:27395961,33725485:213900,76458,0
x71,16:27609861,33725485
)
)
(71,16:27806466,33725485:607110,76458,0
(71,16:28003071,33725485:213900,76458,0
x71,16:28216971,33725485
)
)
(71,16:28413576,33725485:607110,76458,0
(71,16:28610181,33725485:213900,76458,0
x71,16:28824081,33725485
)
)
(71,16:29020686,33725485:607110,76458,0
(71,16:29217291,33725485:213900,76458,0
x71,16:29431191,33725485
)
)
(71,16:29627796,33725485:607110,76458,0
(71,16:29824401,33725485:213900,76458,0
x71,16:30038301,33725485
)
)
(71,16:30234906,33725485:607110,76458,0
(71,16:30431511,33725485:213900,76458,0
x71,16:30645411,33725485
)
)
(71,16:30842016,33725485:607110,76458,0
(71,16:31038621,33725485:213900,76458,0
x71,16:31252521,33725485
)
)
(71,16:31449126,33725485:607110,76458,0
(71,16:31645731,33725485:213900,76458,0
x71,16:31859631,33725485
)
)
(71,16:32056236,33725485:607110,76458,0
(71,16:32252841,33725485:213900,76458,0
x71,16:32466741,33725485
)
)
(71,16:32663346,33725485:607110,76458,0
(71,16:32859951,33725485:213900,76458,0
x71,16:33073851,33725485
)
)
(71,16:33270456,33725485:607110,76458,0
(71,16:33467061,33725485:213900,76458,0
x71,16:33680961,33725485
)
)
(71,16:34328585,33725485:1193564,506811,0
k71,16:34752109,33725485:423524
x71,16:35522149,33725485
)
g71,16:33558545,33725485
g71,16:35522149,33725485
)
(71,17:4736286,35754226:30785863,546132,0
g71,17:5891346,35754226
h71,17:5891346,35754226:0,0,0
g71,17:4736286,35754226
(71,17:4736286,35754226:1155060,539580,0
x71,17:5365250,35754226
k71,17:5891346,35754226:526096
)
x71,17:6472068,35754226
x71,17:8743527,35754226
x71,17:9063015,35754226
g71,17:9357927,35754226
x71,17:9849447,35754226
x71,17:13133529,35754226
g71,17:13428441,35754226
x71,17:17581785,35754226
g71,17:17876697,35754226
x71,17:18589401,35754226
g71,17:18884313,35754226
$71,17:18884313,35754226
x71,17:19423708,35754226
$71,17:19452835,35754226
g71,17:19747747,35754226
x71,17:21160867,35754226
g71,17:21455779,35754226
$71,17:21455779,35754226
x71,17:22141822,35754226
$71,17:22145132,35754226
k71,17:34150806,35754226:12005674
(71,17:34150806,35754226:1371343,506811,0
k71,17:34637413,35754226:486607
x71,17:35522149,35754226
)
g71,17:34328585,35754226
g71,17:35522149,35754226
)
(71,18:4736286,37012927:30785863,546132,0
g71,18:7662440,37012927
h71,18:7662440,37012927:1155060,0,0
h71,18:8817500,37012927:0,0,0
g71,18:5891346,37012927
(71,18:5891346,37012927:1771094,537395,0
x71,18:7035575,37012927
k71,18:7662440,37012927:626865
)
x71,18:9865337,37012927
g71,18:10122017,37012927
x71,18:11362637,37012927
g71,18:11619317,37012927
$71,18:11619317,37012927
x71,18:12056993,37012927
$71,18:12085210,37012927
g71,18:12341890,37012927
x71,18:15084088,37012927
(71,18:15664266,37012927:607110,76458,0
$71,18:15664266,37012927
(71,18:15860871,37012927:213900,76458,0
x71,18:16074771,37012927
)
$71,18:16271376,37012927
)
(71,18:16271376,37012927:607110,76458,0
(71,18:16467981,37012927:213900,76458,0
x71,18:16681881,37012927
)
)
(71,18:16878486,37012927:607110,76458,0
(71,18:17075091,37012927:213900,76458,0
x71,18:17288991,37012927
)
)
(71,18:17485596,37012927:607110,76458,0
(71,18:17682201,37012927:213900,76458,0
x71,18:17896101,37012927
)
)
(71,18:18092706,37012927:607110,76458,0
(71,18:18289311,37012927:213900,76458,0
x71,18:18503211,37012927
)
)
(71,18:18699816,37012927:607110,76458,0
(71,18:18896421,37012927:213900,76458,0
x71,18:19110321,37012927
)
)
(71,18:19306926,37012927:607110,76458,0
(71,18:19503531,37012927:213900,76458,0
x71,18:19717431,37012927
)
)
(71,18:19914036,37012927:607110,76458,0
(71,18:20110641,37012927:213900,76458,0
x71,18:20324541,37012927
)
)
(71,18:20521146,37012927:607110,76458,0
(71,18:20717751,37012927:213900,76458,0
x71,18:20931651,37012927
)
)
(71,18:21128256,37012927:607110,76458,0
(71,18:21324861,37012927:213900,76458,0
x71,18:21538761,37012927
)
)
(71,18:21735366,37012927:607110,76458,0
(71,18:21931971,37012927:213900,76458,0
x71,18:22145871,37012927
)
)
(71,18:22342476,37012927:607110,76458,0
(71,18:22539081,37012927:213900,76458,0
x71,18:22752981,37012927
)
)
(71,18:22949586,37012927:607110,76458,0
(71,18:23146191,37012927:213900,76458,0
x71,18:23360091,37012927
)
)
(71,18:23556696,37012927:607110,76458,0
(71,18:23753301,37012927:213900,76458,0
x71,18:23967201,37012927
)
)
(71,18:24163806,37012927:607110,76458,0
(71,18:24360411,37012927:213900,76458,0
x71,18:24574311,37012927
)
)
(71,18:24770916,37012927:607110,76458,0
(71,18:24967521,37012927:213900,76458,0
x71,18:25181421,37012927
)
)
(71,18:25378026,37012927:607110,76458,0
(71,18:25574631,37012927:213900,76458,0
x71,18:25788531,37012927
)
)
(71,18:25985136,37012927:607110,76458,0
(71,18:26181741,37012927:213900,76458,0
x71,18:26395641,37012927
)
)
(71,18:26592246,37012927:607110,76458,0
(71,18:26788851,37012927:213900,76458,0
x71,18:27002751,37012927
)
)
(71,18:27199356,37012927:607110,76458,0
(71,18:27395961,37012927:213900,76458,0
x71,18:27609861,37012927
)
)
(71,18:27806466,37012927:607110,76458,0
(71,18:28003071,37012927:213900,76458,0
x71,18:28216971,37012927
)
)
(71,18:28413576,37012927:607110,76458,0
(71,18:28610181,37012927:213900,76458,0
x71,18:28824081,37012927
)
)
(71,18:29020686,37012927:607110,76458,0
(71,18:29217291,37012927:213900,76458,0
x71,18:29431191,37012927
)
)
(71,18:29627796,37012927:607110,76458,0
(71,18:29824401,37012927:213900,76458,0
x71,18:30038301,37012927
)
)
(71,18:30234906,37012927:607110,76458,0
(71,18:30431511,37012927:213900,76458,0
x71,18:30645411,37012927
)
)
(71,18:30842016,37012927:607110,76458,0
(71,18:31038621,37012927:213900,76458,0
x71,18:31252521,37012927
)
)
(71,18:31449126,37012927:607110,76458,0
(71,18:31645731,37012927:213900,76458,0
x71,18:31859631,37012927
)
)
(71,18:32056236,37012927:607110,76458,0
(71,18:32252841,37012927:213900,76458,0
x71,18:32466741,37012927
)
)
(71,18:32663346,37012927:607110,76458,0
(71,18:32859951,37012927:213900,76458,0
x71,18:33073851,37012927
)
)
(71,18:33270456,37012927:607110,76458,0
(71,18:33467061,37012927:213900,76458,0
x71,18:33680961,37012927
)
)
(71,18:34328584,37012927:1193564,506811,0
k71,18:34752108,37012927:423524
x71,18:35522148,37012927
)
g71,18:33558544,37012927
g71,18:35522148,37012927
)
(71,19:4736286,38271628:30785863,546132,0
g71,19:7662440,38271628
h71,19:7662440,38271628:1155060,0,0
h71,19:8817500,38271628:0,0,0
g71,19:5891346,38271628
(71,19:5891346,38271628:1771094,537395,0
x71,19:7035575,38271628
k71,19:7662440,38271628:626865
)
x71,19:9341419,38271628
g71,19:9598099,38271628
x71,19:11527477,38271628
(71,19:12021606,38271628:607110,76458,0
$71,19:12021606,38271628
(71,19:12218211,38271628:213900,76458,0
x71,19:12432111,38271628
)
$71,19:12628716,38271628
)
(71,19:12628716,38271628:607110,76458,0
(71,19:12825321,38271628:213900,76458,0
x71,19:13039221,38271628
)
)
(71,19:13235826,38271628:607110,76458,0
(71,19:13432431,38271628:213900,76458,0
x71,19:13646331,38271628
)
)
(71,19:13842936,38271628:607110,76458,0
(71,19:14039541,38271628:213900,76458,0
x71,19:14253441,38271628
)
)
(71,19:14450046,38271628:607110,76458,0
(71,19:14646651,38271628:213900,76458,0
x71,19:14860551,38271628
)
)
(71,19:15057156,38271628:607110,76458,0
(71,19:15253761,38271628:213900,76458,0
x71,19:15467661,38271628
)
)
(71,19:15664266,38271628:607110,76458,0
(71,19:15860871,38271628:213900,76458,0
x71,19:16074771,38271628
)
)
(71,19:16271376,38271628:607110,76458,0
(71,19:16467981,38271628:213900,76458,0
x71,19:16681881,38271628
)
)
(71,19:16878486,38271628:607110,76458,0
(71,19:17075091,38271628:213900,76458,0
x71,19:17288991,38271628
)
)
(71,19:17485596,38271628:607110,76458,0
(71,19:17682201,38271628:213900,76458,0
x71,19:17896101,38271628
)
)
(71,19:18092706,38271628:607110,76458,0
(71,19:18289311,38271628:213900,76458,0
x71,19:18503211,38271628
)
)
(71,19:18699816,38271628:607110,76458,0
(71,19:18896421,38271628:213900,76458,0
x71,19:19110321,38271628
)
)
(71,19:19306926,38271628:607110,76458,0
(71,19:19503531,38271628:213900,76458,0
x71,19:19717431,38271628
)
)
(71,19:19914036,38271628:607110,76458,0
(71,19:20110641,38271628:213900,76458,0
x71,19:20324541,38271628
)
)
(71,19:20521146,38271628:607110,76458,0
(71,19:20717751,38271628:213900,76458,0
x71,19:20931651,38271628
)
)
(71,19:21128256,38271628:607110,76458,0
(71,19:21324861,38271628:213900,76458,0
x71,19:21538761,38271628
)
)
(71,19:21735366,38271628:607110,76458,0
(71,19:21931971,38271628:213900,76458,0
x71,19:22145871,38271628
)
)
(71,19:22342476,38271628:607110,76458,0
(71,19:22539081,38271628:213900,76458,0
x71,19:22752981,38271628
)
)
(71,19:22949586,38271628:607110,76458,0
(71,19:23146191,38271628:213900,76458,0
x71,19:23360091,38271628
)
)
(71,19:23556696,38271628:607110,76458,0
(71,19:23753301,38271628:213900,76458,0
x71,19:23967201,38271628
)
)
(71,19:24163806,38271628:607110,76458,0
(71,19:24360411,38271628:213900,76458,0
x71,19:24574311,38271628
)
)
(71,19:24770916,38271628:607110,76458,0
(71,19:24967521,38271628:213900,76458,0
x71,19:25181421,38271628
)
)
(71,19:25378026,38271628:607110,76458,0
(71,19:25574631,38271628:213900,76458,0
x71,19:25788531,38271628
)
)
(71,19:25985136,38271628:607110,76458,0
(71,19:26181741,38271628:213900,76458,0
x71,19:26395641,38271628
)
)
(71,19:26592246,38271628:607110,76458,0
(71,19:26788851,38271628:213900,76458,0
x71,19:27002751,38271628
)
)
(71,19:27199356,38271628:607110,76458,0
(71,19:27395961,38271628:213900,76458,0
x71,19:27609861,38271628
)
)
(71,19:27806466,38271628:607110,76458,0
(71,19:28003071,38271628:213900,76458,0
x71,19:28216971,38271628
)
)
(71,19:28413576,38271628:607110,76458,0
(71,19:28610181,38271628:213900,76458,0
x71,19:28824081,38271628
)
)
(71,19:29020686,38271628:607110,76458,0
(71,19:29217291,38271628:213900,76458,0
x71,19:29431191,38271628
)
)
(71,19:29627796,38271628:607110,76458,0
(71,19:29824401,38271628:213900,76458,0
x71,19:30038301,38271628
)
)
(71,19:30234906,38271628:607110,76458,0
(71,19:30431511,38271628:213900,76458,0
x71,19:30645411,38271628
)
)
(71,19:30842016,38271628:607110,76458,0
(71,19:31038621,38271628:213900,76458,0
x71,19:31252521,38271628
)
)
(71,19:31449126,38271628:607110,76458,0
(71,19:31645731,38271628:213900,76458,0
x71,19:31859631,38271628
)
)
(71,19:32056236,38271628:607110,76458,0
(71,19:32252841,38271628:213900,76458,0
x71,19:32466741,38271628
)
)
(71,19:32663346,38271628:607110,76458,0
(71,19:32859951,38271628:213900,76458,0
x71,19:33073851,38271628
)
)
(71,19:33270456,38271628:607110,76458,0
(71,19:33467061,38271628:213900,76458,0
x71,19:33680961,38271628
)
)
(71,19:34328585,38271628:1193564,506811,0
k71,19:34752109,38271628:423524
x71,19:35522149,38271628
)
g71,19:33558545,38271628
g71,19:35522149,38271628
)
(71,20:4736286,40300369:30785863,546132,152916
g71,20:5891346,40300369
h71,20:5891346,40300369:0,0,0
g71,20:4736286,40300369
(71,20:4736286,40300369:1155060,539580,0
x71,20:5375262,40300369
k71,20:5891346,40300369:516084
)
x71,20:7937982,40300369
g71,20:8232894,40300369
x71,20:9166782,40300369
g71,20:9461694,40300369
x71,20:11022270,40300369
x71,20:12630177,40300369
g71,20:12925089,40300369
x71,20:16037139,40300369
k71,20:34150807,40300369:18113668
(71,20:34150807,40300369:1371343,506811,0
k71,20:34637414,40300369:486607
x71,20:35522150,40300369
)
g71,20:34328586,40300369
g71,20:35522150,40300369
)
(71,21:4736286,41559070:30785863,537395,0
g71,21:7662440,41559070
h71,21:7662440,41559070:1155060,0,0
h71,21:8817500,41559070:0,0,0
g71,21:5891346,41559070
(71,21:5891346,41559070:1771094,537395,0
x71,21:7046406,41559070
k71,21:7662440,41559070:616034
)
x71,21:10479367,41559070
g71,21:10736047,41559070
x71,21:12323185,41559070
(71,21:12628716,41559070:607110,76458,0
$71,21:12628716,41559070
(71,21:12825321,41559070:213900,76458,0
x71,21:13039221,41559070
)
$71,21:13235826,41559070
)
(71,21:13235826,41559070:607110,76458,0
(71,21:13432431,41559070:213900,76458,0
x71,21:13646331,41559070
)
)
(71,21:13842936,41559070:607110,76458,0
(71,21:14039541,41559070:213900,76458,0
x71,21:14253441,41559070
)
)
(71,21:14450046,41559070:607110,76458,0
(71,21:14646651,41559070:213900,76458,0
x71,21:14860551,41559070
)
)
(71,21:15057156,41559070:607110,76458,0
(71,21:15253761,41559070:213900,76458,0
x71,21:15467661,41559070
)
)
(71,21:15664266,41559070:607110,76458,0
(71,21:15860871,41559070:213900,76458,0
x71,21:16074771,41559070
)
)
(71,21:16271376,41559070:607110,76458,0
(71,21:16467981,41559070:213900,76458,0
x71,21:16681881,41559070
)
)
(71,21:16878486,41559070:607110,76458,0
(71,21:17075091,41559070:213900,76458,0
x71,21:17288991,41559070
)
)
(71,21:17485596,41559070:607110,76458,0
(71,21:17682201,41559070:213900,76458,0
x71,21:17896101,41559070
)
)
(71,21:18092706,41559070:607110,76458,0
(71,21:18289311,41559070:213900,76458,0
x71,21:18503211,41559070
)
)
(71,21:18699816,41559070:607110,76458,0
(71,21:18896421,41559070:213900,76458,0
x71,21:19110321,41559070
)
)
(71,21:19306926,41559070:607110,76458,0
(71,21:19503531,41559070:213900,76458,0
x71,21:19717431,41559070
)
)
(71,21:19914036,41559070:607110,76458,0
(71,21:20110641,41559070:213900,76458,0
x71,21:20324541,41559070
)
)
(71,21:20521146,41559070:607110,76458,0
(71,21:20717751,41559070:213900,76458,0
x71,21:20931651,41559070
)
)
(71,21:21128256,41559070:607110,76458,0
(71,21:21324861,41559070:213900,76458,0
x71,21:21538761,41559070
)
)
(71,21:21735366,41559070:607110,76458,0
(71,21:21931971,41559070:213900,76458,0
x71,21:22145871,41559070
)
)
(71,21:22342476,41559070:607110,76458,0
(71,21:22539081,41559070:213900,76458,0
x71,21:22752981,41559070
)
)
(71,21:22949586,41559070:607110,76458,0
(71,21:23146191,41559070:213900,76458,0
x71,21:23360091,41559070
)
)
(71,21:23556696,41559070:607110,76458,0
(71,21:23753301,41559070:213900,76458,0
x71,21:23967201,41559070
)
)
(71,21:24163806,41559070:607110,76458,0
(71,21:24360411,41559070:213900,76458,0
x71,21:24574311,41559070
)
)
(71,21:24770916,41559070:607110,76458,0
(71,21:24967521,41559070:213900,76458,0
x71,21:25181421,41559070
)
)
(71,21:25378026,41559070:607110,76458,0
(71,21:25574631,41559070:213900,76458,0
x71,21:25788531,41559070
)
)
(71,21:25985136,41559070:607110,76458,0
(71,21:26181741,41559070:213900,76458,0
x71,21:26395641,41559070
)
)
(71,21:26592246,41559070:607110,76458,0
(71,21:26788851,41559070:213900,76458,0
x71,21:27002751,41559070
)
)
(71,21:27199356,41559070:607110,76458,0
(71,21:27395961,41559070:213900,76458,0
x71,21:27609861,41559070
)
)
(71,21:27806466,41559070:607110,76458,0
(71,21:28003071,41559070:213900,76458,0
x71,21:28216971,41559070
)
)
(71,21:28413576,41559070:607110,76458,0
(71,21:28610181,41559070:213900,76458,0
x71,21:28824081,41559070
)
)
(71,21:29020686,41559070:607110,76458,0
(71,21:29217291,41559070:213900,76458,0
x71,21:29431191,41559070
)
)
(71,21:29627796,41559070:607110,76458,0
(71,21:29824401,41559070:213900,76458,0
x71,21:30038301,41559070
)
)
(71,21:30234906,41559070:607110,76458,0
(71,21:30431511,41559070:213900,76458,0
x71,21:30645411,41559070
)
)
(71,21:30842016,41559070:607110,76458,0
(71,21:31038621,41559070:213900,76458,0
x71,21:31252521,41559070
)
)
(71,21:31449126,41559070:607110,76458,0
(71,21:31645731,41559070:213900,76458,0
x71,21:31859631,41559070
)
)
(71,21:32056236,41559070:607110,76458,0
(71,21:32252841,41559070:213900,76458,0
x71,21:32466741,41559070
)
)
(71,21:32663346,41559070:607110,76458,0
(71,21:32859951,41559070:213900,76458,0
x71,21:33073851,41559070
)
)
(71,21:33270456,41559070:607110,76458,0
(71,21:33467061,41559070:213900,76458,0
x71,21:33680961,41559070
)
)
(71,21:34328585,41559070:1193564,506811,0
k71,21:34752109,41559070:423524
x71,21:35522149,41559070
)
g71,21:33558545,41559070
g71,21:35522149,41559070
)
(71,22:4736286,42817771:30785863,546132,152916
g71,22:7662440,42817771
h71,22:7662440,42817771:1155060,0,0
h71,22:8817500,42817771:0,0,0
g71,22:5891346,42817771
(71,22:5891346,42817771:1771094,537395,0
x71,22:7046406,42817771
k71,22:7662440,42817771:616034
)
x71,22:9901837,42817771
x71,22:11168125,42817771
g71,22:11424805,42817771
x71,22:12665425,42817771
g71,22:12922105,42817771
x71,22:15403345,42817771
x71,22:15681415,42817771
g71,22:15938095,42817771
x71,22:16365895,42817771
x71,22:16772305,42817771
x71,22:18808633,42817771
(71,22:19306926,42817771:607110,76458,0
$71,22:19306926,42817771
(71,22:19503531,42817771:213900,76458,0
x71,22:19717431,42817771
)
$71,22:19914036,42817771
)
(71,22:19914036,42817771:607110,76458,0
(71,22:20110641,42817771:213900,76458,0
x71,22:20324541,42817771
)
)
(71,22:20521146,42817771:607110,76458,0
(71,22:20717751,42817771:213900,76458,0
x71,22:20931651,42817771
)
)
(71,22:21128256,42817771:607110,76458,0
(71,22:21324861,42817771:213900,76458,0
x71,22:21538761,42817771
)
)
(71,22:21735366,42817771:607110,76458,0
(71,22:21931971,42817771:213900,76458,0
x71,22:22145871,42817771
)
)
(71,22:22342476,42817771:607110,76458,0
(71,22:22539081,42817771:213900,76458,0
x71,22:22752981,42817771
)
)
(71,22:22949586,42817771:607110,76458,0
(71,22:23146191,42817771:213900,76458,0
x71,22:23360091,42817771
)
)
(71,22:23556696,42817771:607110,76458,0
(71,22:23753301,42817771:213900,76458,0
x71,22:23967201,42817771
)
)
(71,22:24163806,42817771:607110,76458,0
(71,22:24360411,42817771:213900,76458,0
x71,22:24574311,42817771
)
)
(71,22:24770916,42817771:607110,76458,0
(71,22:24967521,42817771:213900,76458,0
x71,22:25181421,42817771
)
)
(71,22:25378026,42817771:607110,76458,0
(71,22:25574631,42817771:213900,76458,0
x71,22:25788531,42817771
)
)
(71,22:25985136,42817771:607110,76458,0
(71,22:26181741,42817771:213900,76458,0
x71,22:26395641,42817771
)
)
(71,22:26592246,42817771:607110,76458,0
(71,22:26788851,42817771:213900,76458,0
x71,22:27002751,42817771
)
)
(71,22:27199356,42817771:607110,76458,0
(71,22:27395961,42817771:213900,76458,0
x71,22:27609861,42817771
)
)
(71,22:27806466,42817771:607110,76458,0
(71,22:28003071,42817771:213900,76458,0
x71,22:28216971,42817771
)
)
(71,22:28413576,42817771:607110,76458,0
(71,22:28610181,42817771:213900,76458,0
x71,22:28824081,42817771
)
)
(71,22:29020686,42817771:607110,76458,0
(71,22:29217291,42817771:213900,76458,0
x71,22:29431191,42817771
)
)
(71,22:29627796,42817771:607110,76458,0
(71,22:29824401,42817771:213900,76458,0
x71,22:30038301,42817771
)
)
(71,22:30234906,42817771:607110,76458,0
(71,22:30431511,42817771:213900,76458,0
x71,22:30645411,42817771
)
)
(71,22:30842016,42817771:607110,76458,0
(71,22:31038621,42817771:213900,76458,0
x71,22:31252521,42817771
)
)
(71,22:31449126,42817771:607110,76458,0
(71,22:31645731,42817771:213900,76458,0
x71,22:31859631,42817771
)
)
(71,22:32056236,42817771:607110,76458,0
(71,22:32252841,42817771:213900,76458,0
x71,22:32466741,42817771
)
)
(71,22:32663346,42817771:607110,76458,0
(71,22:32859951,42817771:213900,76458,0
x71,22:33073851,42817771
)
)
(71,22:33270456,42817771:607110,76458,0
(71,22:33467061,42817771:213900,76458,0
x71,22:33680961,42817771
)
)
(71,22:34328585,42817771:1193564,506811,0
k71,22:34752109,42817771:423524
x71,22:35522149,42817771
)
g71,22:33558545,42817771
g71,22:35522149,42817771
)
(71,23:4736286,44076472:30785863,546132,152916
g71,23:7662440,44076472
h71,23:7662440,44076472:1155060,0,0
h71,23:8817500,44076472:0,0,0
g71,23:5891346,44076472
(71,23:5891346,44076472:1771094,537395,0
x71,23:7046406,44076472
k71,23:7662440,44076472:616034
)
x71,23:8218580,44076472
x71,23:10507310,44076472
g71,23:10763990,44076472
x71,23:12239900,44076472
x71,23:12864488,44076472
g71,23:13121168,44076472
x71,23:14361788,44076472
g71,23:14618468,44076472
x71,23:17313608,44076472
g71,23:17570288,44076472
x71,23:19666508,44076472
g71,23:19923188,44076472
$71,23:19923188,44076472
x71,23:20323682,44076472
$71,23:20350079,44076472
g71,23:20606759,44076472
x71,23:22168229,44076472
g71,23:22424909,44076472
$71,23:22424909,44076472
x71,23:22825403,44076472
g71,23:23070250,44076472
x71,23:23669170,44076472
g71,23:23887620,44076472
x71,23:24272640,44076472
$71,23:24272640,44076472
(71,23:24770916,44076472:607110,76458,0
$71,23:24770916,44076472
(71,23:24967521,44076472:213900,76458,0
x71,23:25181421,44076472
)
$71,23:25378026,44076472
)
(71,23:25378026,44076472:607110,76458,0
(71,23:25574631,44076472:213900,76458,0
x71,23:25788531,44076472
)
)
(71,23:25985136,44076472:607110,76458,0
(71,23:26181741,44076472:213900,76458,0
x71,23:26395641,44076472
)
)
(71,23:26592246,44076472:607110,76458,0
(71,23:26788851,44076472:213900,76458,0
x71,23:27002751,44076472
)
)
(71,23:27199356,44076472:607110,76458,0
(71,23:27395961,44076472:213900,76458,0
x71,23:27609861,44076472
)
)
(71,23:27806466,44076472:607110,76458,0
(71,23:28003071,44076472:213900,76458,0
x71,23:28216971,44076472
)
)
(71,23:28413576,44076472:607110,76458,0
(71,23:28610181,44076472:213900,76458,0
x71,23:28824081,44076472
)
)
(71,23:29020686,44076472:607110,76458,0
(71,23:29217291,44076472:213900,76458,0
x71,23:29431191,44076472
)
)
(71,23:29627796,44076472:607110,76458,0
(71,23:29824401,44076472:213900,76458,0
x71,23:30038301,44076472
)
)
(71,23:30234906,44076472:607110,76458,0
(71,23:30431511,44076472:213900,76458,0
x71,23:30645411,44076472
)
)
(71,23:30842016,44076472:607110,76458,0
(71,23:31038621,44076472:213900,76458,0
x71,23:31252521,44076472
)
)
(71,23:31449126,44076472:607110,76458,0
(71,23:31645731,44076472:213900,76458,0
x71,23:31859631,44076472
)
)
(71,23:32056236,44076472:607110,76458,0
(71,23:32252841,44076472:213900,76458,0
x71,23:32466741,44076472
)
)
(71,23:32663346,44076472:607110,76458,0
(71,23:32859951,44076472:213900,76458,0
x71,23:33073851,44076472
)
)
(71,23:33270456,44076472:607110,76458,0
(71,23:33467061,44076472:213900,76458,0
x71,23:33680961,44076472
)
)
(71,23:34328585,44076472:1193564,506811,0
k71,23:34752109,44076472:423524
x71,23:35522149,44076472
)
g71,23:33558545,44076472
g71,23:35522149,44076472
)
(71,24:4736286,45335173:30785863,546132,152916
g71,24:7662440,45335173
h71,24:7662440,45335173:1155060,0,0
h71,24:8817500,45335173:0,0,0
g71,24:5891346,45335173
(71,24:5891346,45335173:1771094,537395,0
x71,24:7046406,45335173
k71,24:7662440,45335173:616034
)
x71,24:8988620,45335173
g71,24:9245300,45335173
x71,24:11820656,45335173
x71,24:12205676,45335173
g71,24:12462356,45335173
x71,24:13082666,45335173
g71,24:13339346,45335173
x71,24:14708306,45335173
x71,24:16098656,45335173
g71,24:16355336,45335173
x71,24:19050476,45335173
(71,24:19306926,45335173:607110,76458,0
$71,24:19306926,45335173
(71,24:19503531,45335173:213900,76458,0
x71,24:19717431,45335173
)
$71,24:19914036,45335173
)
(71,24:19914036,45335173:607110,76458,0
(71,24:20110641,45335173:213900,76458,0
x71,24:20324541,45335173
)
)
(71,24:20521146,45335173:607110,76458,0
(71,24:20717751,45335173:213900,76458,0
x71,24:20931651,45335173
)
)
(71,24:21128256,45335173:607110,76458,0
(71,24:21324861,45335173:213900,76458,0
x71,24:21538761,45335173
)
)
(71,24:21735366,45335173:607110,76458,0
(71,24:21931971,45335173:213900,76458,0
x71,24:22145871,45335173
)
)
(71,24:22342476,45335173:607110,76458,0
(71,24:22539081,45335173:213900,76458,0
x71,24:22752981,45335173
)
)
(71,24:22949586,45335173:607110,76458,0
(71,24:23146191,45335173:213900,76458,0
x71,24:23360091,45335173
)
)
(71,24:23556696,45335173:607110,76458,0
(71,24:23753301,45335173:213900,76458,0
x71,24:23967201,45335173
)
)
(71,24:24163806,45335173:607110,76458,0
(71,24:24360411,45335173:213900,76458,0
x71,24:24574311,45335173
)
)
(71,24:24770916,45335173:607110,76458,0
(71,24:24967521,45335173:213900,76458,0
x71,24:25181421,45335173
)
)
(71,24:25378026,45335173:607110,76458,0
(71,24:25574631,45335173:213900,76458,0
x71,24:25788531,45335173
)
)
(71,24:25985136,45335173:607110,76458,0
(71,24:26181741,45335173:213900,76458,0
x71,24:26395641,45335173
)
)
(71,24:26592246,45335173:607110,76458,0
(71,24:26788851,45335173:213900,76458,0
x71,24:27002751,45335173
)
)
(71,24:27199356,45335173:607110,76458,0
(71,24:27395961,45335173:213900,76458,0
x71,24:27609861,45335173
)
)
(71,24:27806466,45335173:607110,76458,0
(71,24:28003071,45335173:213900,76458,0
x71,24:28216971,45335173
)
)
(71,24:28413576,45335173:607110,76458,0
(71,24:28610181,45335173:213900,76458,0
x71,24:28824081,45335173
)
)
(71,24:29020686,45335173:607110,76458,0
(71,24:29217291,45335173:213900,76458,0
x71,24:29431191,45335173
)
)
(71,24:29627796,45335173:607110,76458,0
(71,24:29824401,45335173:213900,76458,0
x71,24:30038301,45335173
)
)
(71,24:30234906,45335173:607110,76458,0
(71,24:30431511,45335173:213900,76458,0
x71,24:30645411,45335173
)
)
(71,24:30842016,45335173:607110,76458,0
(71,24:31038621,45335173:213900,76458,0
x71,24:31252521,45335173
)
)
(71,24:31449126,45335173:607110,76458,0
(71,24:31645731,45335173:213900,76458,0
x71,24:31859631,45335173
)
)
(71,24:32056236,45335173:607110,76458,0
(71,24:32252841,45335173:213900,76458,0
x71,24:32466741,45335173
)
)
(71,24:32663346,45335173:607110,76458,0
(71,24:32859951,45335173:213900,76458,0
x71,24:33073851,45335173
)
)
(71,24:33270456,45335173:607110,76458,0
(71,24:33467061,45335173:213900,76458,0
x71,24:33680961,45335173
)
)
(71,24:34328585,45335173:1193564,506811,0
k71,24:34752109,45335173:423524
x71,24:35522149,45335173
)
g71,24:33558545,45335173
g71,24:35522149,45335173
)
(1,258:4736286,46593874:30785863,0,0
h1,255:4736286,46593874:1155060,0,0
k1,256:35522150,46593874:29630804
g1,258:35522150,46593874
)
(1,258:4736286,47734197:30785863,0,0
g1,258:4736286,47734197
)
]
(1,258:4736286,49731007:30785863,506811,0
(1,258:4736286,49731007:30785863,506811,0
k1,258:19936708,49731007:15200422
x1,258:20321728,49731007
k1,258:35522150,49731007:15200422
)
)
]
]
]
!59797
}2
!10
{3
[1,278:4736286,49731007:30785863,44994721,0
[1,278:4736286,4736286:0,0,0
(1,278:4736286,4670505:0,0,0
k1,278:4736286,4670505:65781
)
]
[1,278:4736286,49731007:30785863,44994721,0
[1,278:4736286,49731007:30785863,44994721,0
[1,278:4736286,5683528:30785863,947242,0
(1,278:4736286,5683528:30785863,0,0
h1,278:4736286,5683528:30785863,0,0
)
]
[1,278:4736286,48310107:30785863,41679337,0
(1,258:4736286,7417202:30785863,0,0
g1,258:4736286,7417202
)
(1,258:4736286,8557525:30785863,0,0
g1,258:4736286,8557525
)
(1,262:4736286,11591159:30785863,786431,0
(1,262:4736286,11591159:1911028,729808,0
g1,262:4736286,11591159
x1,262:5373295,11591159
g1,262:6647314,11591159
)
x1,262:7829583,11591159
x1,262:9447010,11591159
x1,262:13658349,11591159
k1,262:35522149,11591159:21863800
g1,262:35522149,11591159
)
(1,265:4736286,13628647:30785863,546132,152916
x1,265:6026788,13628647
k1,264:6283498,13628647:256710
x1,264:8881674,13628647
k1,264:9138384,13628647:256710
x1,264:9754972,13628647
k1,264:10011683,13628647:256711
x1,264:11929485,13628647
k1,264:12186195,13628647:256710
x1,264:14333623,13628647
k1,264:14590333,13628647:256710
x1,264:15274959,13628647
k1,264:15531669,13628647:256710
x1,264:15914379,13628647
k1,264:16171089,13628647:256710
x1,264:17234172,13628647
x1,264:18424825,13628647
k1,264:18681535,13628647:256710
x1,264:20828963,13628647
k1,264:21085674,13628647:256711
x1,264:21702262,13628647
k1,264:21958972,13628647:256710
x1,264:22703131,13628647
x1,264:25467019,13628647
k1,264:25723729,13628647:256710
x1,264:27263074,13628647
k1,264:27519784,13628647:256710
x1,264:28327727,13628647
k1,264:28584437,13628647:256710
x1,264:29647520,13628647
k1,264:29904230,13628647:256710
x1,264:30329463,13628647
x1,264:31690339,13628647
k1,264:31947050,13628647:256711
x1,264:33350319,13628647
k1,264:33607029,13628647:256710
x1,264:34117309,13628647
k1,264:34374019,13628647:256710
x1,264:35522149,13628647
k1,264:35522149,13628647:0
)
(1,265:4736286,14768970:30785863,546132,152916
x1,265:6455187,14768970
x1,264:7985855,14768970
k1,264:8242500,14768970:256645
x1,264:9290610,14768970
k1,264:9547254,14768970:256644
x1,264:10742100,14768970
x1,264:11684971,14768970
k1,264:11941616,14768970:256645
x1,264:12780104,14768970
x1,264:14297339,14768970
k1,264:14553984,14768970:256645
x1,264:15182850,14768970
k1,264:15439494,14768970:256644
x1,264:16529529,14768970
k1,264:16786174,14768970:256645
x1,264:18232566,14768970
x1,264:19682722,14768970
k1,264:20024950,14768970:342228
x1,264:20716435,14768970
k1,264:20973080,14768970:256645
x1,264:24410882,14768970
k1,264:24667534,14768970:256652
x1,264:25338325,14768970
k1,264:25594970,14768970:256645
x1,264:26181912,14768970
x1,264:26705539,14768970
k1,264:26962183,14768970:256644
x1,264:29565688,14768970
k1,264:29822333,14768970:256645
x1,264:30325426,14768970
k1,264:30582071,14768970:256645
x1,264:31210937,14768970
x1,264:32199925,14768970
k1,264:32456569,14768970:256644
x1,264:34594713,14768970
k1,264:34851358,14768970:256645
x1,264:35522149,14768970
k1,264:35522149,14768970:0
)
(1,265:4736286,15909293:30785863,546132,152916
x1,265:5800439,15909293
k1,264:6056197,15909293:255758
x1,264:9120957,15909293
k1,264:9376715,15909293:255758
x1,264:10461879,15909293
x1,264:11675121,15909293
k1,264:12017054,15909293:341933
x1,264:13336603,15909293
k1,264:13592361,15909293:255758
x1,264:15128998,15909293
k1,264:15384940,15909293:255942
x1,264:16619357,15909293
k1,264:16875115,15909293:255758
x1,264:17300776,15909293
x1,264:19497294,15909293
k1,264:19753052,15909293:255758
x1,264:20991727,15909293
k1,264:21247485,15909293:255758
x1,264:22311638,15909293
k1,264:22567396,15909293:255758
x1,264:24189165,15909293
k1,264:24444923,15909293:255758
x1,264:27939602,15909293
k1,264:28195544,15909293:255942
x1,264:28748903,15909293
x1,264:29110608,15909293
x1,264:29493596,15909293
k1,264:29749354,15909293:255758
x1,264:30430412,15909293
k1,264:30686170,15909293:255758
x1,264:31792889,15909293
x1,264:33346659,15909293
k1,264:33602417,15909293:255758
x1,264:35522149,15909293
k1,264:35522149,15909293:0
)
(1,265:4736286,17049616:30785863,546132,152916
x1,265:5777380,17049616
x1,264:7104475,17049616
k1,264:7361157,17049616:256682
x1,264:8879419,17049616
k1,264:9136100,17049616:256681
x1,264:11786551,17049616
k1,264:12043233,17049616:256682
x1,264:12650538,17049616
x1,264:13453348,17049616
x1,264:15687361,17049616
k1,264:15944043,17049616:256682
x1,264:16811621,17049616
x1,264:18382237,17049616
k1,264:18638919,17049616:256682
x1,264:19163804,17049616
k1,264:19420485,17049616:256681
x1,264:20114547,17049616
k1,264:20371229,17049616:256682
x1,264:24101815,17049616
k1,264:24358497,17049616:256682
x1,264:25442969,17049616
k1,264:25699651,17049616:256682
$1,264:25699651,17049616
(1,264:25699651,17049616:523919,537395,0
(1,264:25699651,17049616:523919,537395,0
x1,264:26223570,17049616
)
)
(1,264:26223570,17167580:311300,337875,0
x1,264:26502102,17167580
)
k1,264:26709631,17049616:174761
x1,264:27321302,17049616
k1,264:27496063,17049616:174761
(1,264:27496063,17049616:523919,537395,0
(1,264:27496063,17049616:523919,537395,0
x1,264:28019982,17049616
)
)
(1,264:28019982,17167580:311300,337875,0
x1,264:28298514,17167580
)
$1,264:28331282,17049616
k1,264:28587964,17049616:256682
x1,264:31581107,17049616
k1,264:31837789,17049616:256682
x1,264:33794177,17049616
k1,264:34050858,17049616:256681
x1,264:34875057,17049616
k1,264:35131739,17049616:256682
x1,264:35522149,17049616
k1,264:35522149,17049616:0
)
(1,265:4736286,18189939:30785863,589824,196608
x1,265:6922430,18189939
x1,265:7308220,18189939
x1,265:7886632,18189939
x1,264:8636908,18189939
k1,264:8893504,18189939:256596
x1,264:11872661,18189939
k1,264:12129256,18189939:256595
x1,264:12343584,18189939
x1,264:12729374,18189939
x1,264:13158030,18189939
k1,264:13500242,18189939:342212
x1,264:14382999,18189939
k1,264:14639595,18189939:256596
x1,264:15153982,18189939
k1,264:15410577,18189939:256595
x1,264:17562428,18189939
k1,264:17819024,18189939:256596
x1,264:18504873,18189939
x1,264:19340709,18189939
x1,264:19726542,18189939
x1,264:19876700,18189939
k1,264:20133312,18189939:256612
x1,264:21847934,18189939
k1,264:22104530,18189939:256596
x1,264:23133303,18189939
k1,264:23389898,18189939:256595
x1,264:23775688,18189939
k1,264:24032284,18189939:256596
x1,264:24460940,18189939
x1,264:25511189,18189939
x1,264:25918455,18189939
x1,264:26582828,18189939
k1,264:26839423,18189939:256595
x1,264:27460974,18189939
k1,264:27717570,18189939:256596
x1,264:29710819,18189939
k1,264:29967414,18189939:256595
x1,264:32925137,18189939
k1,264:33181733,18189939:256596
x1,264:34210506,18189939
x1,264:35522149,18189939
k1,264:35522149,18189939:0
)
(1,265:4736286,19330262:30785863,589824,196608
x1,265:6146615,19330262
k1,264:6402508,19330262:255893
x1,264:7770099,19330262
k1,264:8025993,19330262:255894
x1,264:8709789,19330262
k1,264:8965682,19330262:255893
x1,264:10675172,19330262
k1,264:10931066,19330262:255894
x1,264:14738953,19330262
k1,264:14994846,19330262:255893
x1,264:15614536,19330262
k1,264:15870429,19330262:255893
x1,264:20879232,19330262
k1,264:21135126,19330262:255894
x1,264:22630929,19330262
k1,264:22886822,19330262:255893
x1,264:25498067,19330262
k1,264:25753960,19330262:255893
x1,264:27677135,19330262
k1,264:27933029,19330262:255894
x1,264:30159638,19330262
k1,264:30415531,19330262:255893
x1,264:31654910,19330262
k1,264:31910804,19330262:255894
x1,264:32979235,19330262
k1,264:33235128,19330262:255893
x1,264:35542940,19330262
k1,264:35522149,19330262:0
)
(1,265:4736286,20470585:30785863,589824,196608
x1,265:6601221,20470585
g1,264:6857901,20470585
x1,264:9899559,20470585
g1,264:10156239,20470585
x1,264:10370139,20470585
x1,264:10755159,20470585
(1,264:10755159,20470585:385020,338603,0
x1,264:11140179,20470585
)
x1,264:11910219,20470585
x1,264:12338019,20470585
g1,264:12594699,20470585
x1,264:14091999,20470585
g1,264:14348679,20470585
x1,264:16017099,20470585
g1,264:16273779,20470585
x1,264:19396719,20470585
g1,264:19653399,20470585
x1,264:20337879,20470585
g1,264:20594559,20470585
x1,264:22160307,20470585
g1,264:22416987,20470585
x1,264:22630887,20470585
x1,264:23400927,20470585
x1,264:23828727,20470585
k1,265:35522149,20470585:11842810
g1,265:35522149,20470585
)
(1,268:4736286,21729286:30785863,546132,152916
h1,266:4736286,21729286:1155060,0,0
x1,266:8459163,21729286
k1,266:8715176,21729286:256013
x1,266:9984972,21729286
k1,266:10240985,21729286:256013
x1,266:13260568,21729286
k1,266:13516714,21729286:256146
x1,266:14694875,21729286
k1,266:14950888,21729286:256013
x1,266:17180667,21729286
k1,266:17436680,21729286:256013
x1,266:18571205,21729286
k1,266:18827218,21729286:256013
x1,266:20097014,21729286
k1,266:20353027,21729286:256013
x1,266:21710094,21729286
x1,266:21994153,21729286
k1,266:22250166,21729286:256013
x1,266:22882882,21729286
k1,266:23138895,21729286:256013
x1,266:24229785,21729286
k1,266:24485798,21729286:256013
x1,266:27701742,21729286
k1,266:27957755,21729286:256013
x1,266:31775870,21729286
x1,266:32059929,21729286
k1,266:32315942,21729286:256013
x1,266:33755916,21729286
k1,266:34011929,21729286:256013
x1,266:35107183,21729286
x1,266:35522149,21729286
k1,266:35522149,21729286:0
)
(1,268:4736286,22869609:30785863,546132,152916
x1,268:5114547,22869609
x1,266:6581046,22869609
k1,266:6836909,22869609:255863
x1,266:7465775,22869609
x1,266:8454763,22869609
k1,266:8710627,22869609:255864
x1,266:11024854,22869609
k1,266:11280989,22869609:256135
x1,266:13649718,22869609
x1,266:13795170,22869609
k1,266:14051197,22869609:256027
x1,266:15434703,22869609
k1,266:15690567,22869609:255864
x1,266:17241770,22869609
k1,266:17497633,22869609:255863
x1,266:19619008,22869609
x1,266:20917809,22869609
k1,266:21173672,22869609:255863
x1,266:22682951,22869609
x1,266:24469358,22869609
k1,266:24725222,22869609:255864
x1,266:25144466,22869609
x1,266:25501251,22869609
k1,266:25757114,22869609:255863
x1,266:28742131,22869609
x1,266:29014212,22869609
k1,266:29270076,22869609:255864
x1,266:30737430,22869609
k1,266:30993293,22869609:255863
x1,266:31789857,22869609
k1,266:32045721,22869609:255864
x1,266:33240567,22869609
x1,266:34183438,22869609
k1,266:34439301,22869609:255863
x1,266:35026243,22869609
x1,266:35549870,22869609
k1,266:35522149,22869609:0
)
(1,268:4736286,24009932:30785863,546132,152916
x1,268:6983519,24009932
k1,266:7261899,24009932:278380
x1,266:12563623,24009932
k1,266:12842003,24009932:278380
x1,266:14107435,24009932
k1,266:14385815,24009932:278380
x1,266:15956696,24009932
x1,266:17815145,24009932
k1,266:18093524,24009932:278379
x1,266:18726240,24009932
k1,266:19004620,24009932:278380
x1,266:21579120,24009932
k1,266:21857500,24009932:278380
x1,266:22730212,24009932
x1,266:24528427,24009932
k1,266:24935767,24009932:407340
x1,266:25503030,24009932
x1,266:25831580,24009932
k1,266:26109960,24009932:278380
x1,266:26939036,24009932
k1,266:27217415,24009932:278379
x1,266:28705389,24009932
k1,266:28989194,24009932:283805
x1,266:30167355,24009932
k1,266:30445735,24009932:278380
x1,266:31100269,24009932
x1,266:32130497,24009932
k1,266:32408877,24009932:278380
x1,266:35550640,24009932
k1,266:35522149,24009932:0
)
(1,268:4736286,25150255:30785863,546132,152916
x1,268:5172642,25150255
x1,266:7441265,25150255
k1,266:7734899,25150255:293634
x1,266:9131238,25150255
x1,266:9960314,25150255
x1,266:10942543,25150255
k1,266:11236178,25150255:293635
x1,266:13513956,25150255
k1,266:13807590,25150255:293634
x1,266:18437326,25150255
k1,266:18730961,25150255:293635
x1,266:19363677,25150255
k1,266:19657311,25150255:293634
x1,266:21865272,25150255
x1,266:23218831,25150255
k1,266:23512465,25150255:293634
x1,266:25192435,25150255
x1,266:26877197,25150255
k1,266:27170832,25150255:293635
x1,266:28436264,25150255
k1,266:28729898,25150255:293634
x1,266:31609847,25150255
k1,266:31903482,25150255:293635
x1,266:32994372,25150255
k1,266:33288006,25150255:293634
x1,266:35522149,25150255
k1,266:35522149,25150255:0
)
(1,268:4736286,26290578:30785863,589824,196608
x1,268:6196881,26290578
k1,266:6452895,26290578:256014
x1,266:7515978,26290578
k1,266:7771992,26290578:256014
x1,266:8941384,26290578
x1,266:11216511,26290578
x1,266:12088111,26290578
k1,266:12344125,26290578:256014
x1,266:14045058,26290578
k1,266:14387076,26290578:342018
x1,266:16746849,26290578
k1,266:17002863,26290578:256014
x1,266:18065946,26290578
k1,266:18321960,26290578:256014
x1,266:19470090,26290578
x1,266:20788185,26290578
k1,266:21044199,26290578:256014
x1,266:21660787,26290578
k1,266:21916801,26290578:256014
x1,266:22129418,26290578
x1,266:22512128,26290578
x1,266:22937362,26290578
k1,266:23193509,26290578:256147
x1,266:24107760,26290578
k1,266:24363774,26290578:256014
x1,266:27319147,26290578
k1,266:27575294,26290578:256147
x1,266:28638377,26290578
k1,266:28894391,26290578:256014
x1,266:31160886,26290578
k1,266:31416900,26290578:256014
x1,266:32033488,26290578
k1,266:32289502,26290578:256014
x1,266:33352585,26290578
k1,266:33608599,26290578:256014
x1,266:35522149,26290578
k1,266:35522149,26290578:0
)
(1,268:4736286,27430901:30785863,546132,152916
x1,268:5172642,27430901
x1,266:7035454,27430901
k1,266:7370825,27430901:335371
x1,266:8636257,27430901
k1,266:8971629,27430901:335372
x1,266:10062519,27430901
k1,266:10397890,27430901:335371
x1,266:12300123,27430901
k1,266:12635494,27430901:335371
x1,266:14302374,27430901
k1,266:14637746,27430901:335372
x1,266:15466822,27430901
x1,266:15859970,27430901
x1,266:16187665,27430901
k1,266:16523036,27430901:335371
x1,266:16959392,27430901
x1,266:18115308,27430901
k1,266:18450679,27430901:335371
x1,266:21810620,27430901
k1,266:22145991,27430901:335371
x1,266:22844160,27430901
k1,266:23179532,27430901:335372
x1,266:24619507,27430901
x1,266:25230405,27430901
x1,266:26080871,27430901
k1,266:26416242,27430901:335371
x1,266:29405280,27430901
k1,266:29740651,27430901:335371
x1,266:31534074,27430901
k1,266:31869446,27430901:335372
x1,266:32698522,27430901
k1,266:33033893,27430901:335371
x1,266:35542940,27430901
k1,266:35522149,27430901:0
)
(1,268:4736286,28571224:30785863,546132,152916
x1,268:10064191,28571224
k1,266:10330188,28571224:265997
x1,266:12293789,28571224
k1,266:12559785,28571224:265996
x1,266:16268810,28571224
k1,266:16534807,28571224:265997
x1,266:18127506,28571224
k1,266:18393503,28571224:265997
x1,266:19484393,28571224
k1,266:19750389,28571224:265996
x1,266:22848516,28571224
x1,266:25379380,28571224
k1,266:25645377,28571224:265997
x1,266:27482436,28571224
k1,266:27750762,28571224:268326
x1,266:29278008,28571224
k1,266:29544005,28571224:265997
x1,266:30634895,28571224
k1,266:30900891,28571224:265996
x1,266:33135034,28571224
k1,266:33401031,28571224:265997
x1,266:34539920,28571224
x1,266:35522149,28571224
k1,266:35522149,28571224:0
)
(1,268:4736286,29711547:30785863,589824,196608
x1,268:5428295,29711547
k1,266:5684561,29711547:256266
x1,266:6117067,29711547
x1,266:6484462,29711547
k1,266:6740727,29711547:256265
x1,266:9595266,29711547
k1,266:9851532,29711547:256266
x1,266:10067785,29711547
x1,266:10846295,29711547
x1,266:11062548,29711547
k1,266:11162283,29711547:99735
x1,266:11940793,29711547
(1,266:11940793,29711547:385020,338603,0
x1,266:12325813,29711547
)
x1,266:13104323,29711547
x1,266:13536829,29711547
k1,266:13878931,29711547:342102
x1,266:14462538,29711547
k1,266:14718804,29711547:256266
x1,266:15281062,29711547
x1,266:15956006,29711547
k1,266:16212271,29711547:256265
x1,266:17514113,29711547
k1,266:17770379,29711547:256266
x1,266:22402517,29711547
k1,266:22658783,29711547:256266
x1,266:23307542,29711547
k1,266:23563807,29711547:256265
x1,266:24822399,29711547
k1,266:25078665,29711547:256266
x1,266:26116679,29711547
x1,266:27132833,29711547
k1,266:27389099,29711547:256266
x1,266:28816368,29711547
k1,266:29072633,29711547:256265
x1,266:29894394,29711547
k1,266:30150660,29711547:256266
x1,266:31322751,29711547
x1,266:35522149,29711547
k1,266:35522149,29711547:0
)
(1,268:4736286,30851870:30785863,546132,152916
x1,268:7566871,30851870
k1,266:7824422,30851870:257551
x1,266:10106877,30851870
k1,266:10364427,30851870:257550
x1,266:11392173,30851870
k1,266:11649724,30851870:257551
x1,266:12463357,30851870
x1,266:12870152,30851870
x1,266:13255578,30851870
x1,266:13576770,30851870
k1,266:13834320,30851870:257550
x1,266:15418762,30851870
k1,266:15676313,30851870:257551
x1,266:17821734,30851870
x1,266:18100103,30851870
k1,266:18357653,30851870:257550
x1,266:19535279,30851870
x1,266:21826276,30851870
x1,266:22704164,30851870
k1,266:22961715,30851870:257551
x1,266:23561234,30851870
x1,266:24096540,30851870
x1,266:24717491,30851870
k1,266:24975041,30851870:257550
x1,266:25403269,30851870
x1,266:27612904,30851870
k1,266:27957756,30851870:344852
x1,266:28920995,30851870
x1,266:29456301,30851870
x1,266:30184309,30851870
x1,266:31019374,30851870
k1,266:31277142,30851870:257768
x1,266:32347711,30851870
k1,266:32605261,30851870:257550
x1,266:33012077,30851870
x1,266:34643668,30851870
k1,266:34901219,30851870:257551
x1,266:35522149,30851870
k1,266:35522149,30851870:0
)
(1,268:4736286,31992193:30785863,546132,152916
x1,268:5785465,31992193
k1,266:6042687,31992193:257222
x1,266:6441375,31992193
x1,266:8375250,31992193
k1,266:8632472,31992193:257222
x1,266:12812404,31992193
k1,266:13069626,31992193:257222
x1,266:14286675,31992193
k1,266:14543897,31992193:257222
x1,266:19005009,31992193
k1,266:19262231,31992193:257222
x1,266:22330033,31992193
k1,266:22587255,31992193:257222
x1,266:23195779,31992193
k1,266:23453000,31992193:257221
x1,266:24502179,31992193
k1,266:24759401,31992193:257222
x1,266:25346942,31992193
x1,266:26122928,31992193
x1,266:28284237,31992193
k1,266:28541459,31992193:257222
x1,266:30660801,31992193
k1,266:30918023,31992193:257222
x1,266:31295728,31992193
k1,266:31552950,31992193:257222
x1,266:32455244,31992193
k1,266:32712466,31992193:257222
x1,266:35629185,31992193
k1,266:35522149,31992193:0
)
(1,268:4736286,33132516:30785863,546132,152916
x1,268:5816481,33132516
k1,266:6073662,33132516:257181
x1,266:6656692,33132516
x1,266:7435074,33132516
x1,266:7781164,33132516
x1,266:8321475,33132516
x1,266:8688955,33132516
k1,266:8946135,33132516:257180
x1,266:12320663,33132516
k1,266:12577969,33132516:257306
x1,266:13658164,33132516
k1,266:13915344,33132516:257180
x1,266:15859694,33132516
k1,266:16116875,33132516:257181
x1,266:18968589,33132516
k1,266:19225770,33132516:257181
x1,266:22989169,33132516
k1,266:23246349,33132516:257180
x1,266:24499375,33132516
k1,266:24756556,33132516:257181
x1,266:25452201,33132516
k1,266:25709381,33132516:257180
x1,266:26530329,33132516
k1,266:26787510,33132516:257181
x1,266:27176380,33132516
k1,266:27433560,33132516:257180
x1,266:28254508,33132516
x1,266:28643592,33132516
x1,266:28967864,33132516
k1,266:29225045,33132516:257181
x1,266:30348448,33132516
k1,266:30605628,33132516:257180
x1,266:31037706,33132516
x1,266:32182498,33132516
k1,266:32439679,33132516:257181
x1,266:35550640,33132516
k1,266:35522149,33132516:0
)
(1,268:4736286,34272839:30785863,546132,152916
x1,268:8183498,34272839
k1,266:8500083,34272839:316585
x1,266:9198252,34272839
k1,266:9514837,34272839:316585
x1,266:11216625,34272839
k1,266:11738579,34272839:521954
x1,266:14203711,34272839
k1,267:14520296,34272839:316585
x1,267:15611186,34272839
k1,267:15927770,34272839:316584
x1,267:17411380,34272839
x1,267:17804528,34272839
k1,267:18121113,34272839:316585
x1,267:19216367,34272839
x1,267:19631333,34272839
k1,267:19947918,34272839:316585
x1,267:21627888,34272839
x1,267:23312650,34272839
k1,267:23629235,34272839:316585
x1,267:24807396,34272839
k1,267:25123980,34272839:316584
x1,267:25691243,34272839
x1,267:27153463,34272839
k1,267:27470048,34272839:316585
x1,267:28320942,34272839
x1,267:28648637,34272839
k1,267:28965222,34272839:316585
x1,267:29663391,34272839
k1,267:29979976,34272839:316585
x1,267:32903561,34272839
k1,267:33220145,34272839:316584
x1,267:34812844,34272839
k1,267:35129429,34272839:316585
x1,267:35522149,34272839
k1,267:35522149,34272839:0
)
(1,268:4736286,35413162:30785863,546132,152916
x1,268:6091556,35413162
x1,268:6896248,35413162
x1,267:7848959,35413162
k1,267:8106398,35413162:257439
x1,267:10016482,35413162
k1,267:10273922,35413162:257440
x1,267:11290375,35413162
x1,267:12497627,35413162
k1,267:12755256,35413162:257629
x1,267:13369363,35413162
k1,267:13626803,35413162:257440
x1,267:16887922,35413162
k1,267:17145361,35413162:257439
x1,267:17780644,35413162
x1,267:19626986,35413162
k1,267:19884426,35413162:257440
x1,267:20900879,35413162
k1,267:21158318,35413162:257439
x1,267:22217123,35413162
k1,267:22474563,35413162:257440
x1,267:23046047,35413162
x1,267:23807745,35413162
x1,267:24146135,35413162
x1,267:24675324,35413162
x1,267:25035104,35413162
k1,267:25292543,35413162:257439
x1,267:28600251,35413162
k1,267:28944770,35413162:344519
x1,267:30659763,35413162
k1,267:30917202,35413162:257439
x1,267:32615526,35413162
k1,267:32872966,35413162:257440
x1,267:33508249,35413162
k1,267:33765688,35413162:257439
x1,267:35629185,35413162
k1,267:35522149,35413162:0
)
(1,268:4736286,36553485:30785863,546132,152916
x1,268:5914447,36553485
k1,267:6231652,36553485:317205
x1,267:8064347,36553485
k1,267:8381551,36553485:317204
x1,267:9843343,36553485
x1,267:10171038,36553485
k1,267:10488243,36553485:317205
x1,267:10880963,36553485
k1,267:11198167,36553485:317204
x1,267:14034481,36553485
k1,267:14351686,36553485:317205
x1,267:17798898,36553485
k1,267:18116102,36553485:317204
x1,267:19054267,36553485
k1,267:19371472,36553485:317205
x1,267:20462362,36553485
k1,267:20779566,36553485:317204
x1,267:23105344,36553485
k1,267:23422549,36553485:317205
x1,267:24055265,36553485
k1,267:24372469,36553485:317204
x1,267:26728792,36553485
x1,267:28125558,36553485
k1,267:28442763,36553485:317205
x1,267:31327076,36553485
k1,267:31644281,36553485:317205
x1,267:33236980,36553485
k1,267:33554184,36553485:317204
x1,267:35522149,36553485
k1,267:35522149,36553485:0
)
(1,268:4736286,37693808:30785863,546132,152916
x1,268:6896676,37693808
x1,267:7046406,37693808
k1,268:35522150,37693808:28625132
g1,268:35522150,37693808
)
(1,273:4736286,38952509:30785863,546132,152916
h1,269:4736286,38952509:1155060,0,0
x1,269:8411984,38952509
k1,269:8652584,38952509:240600
x1,269:12232927,38952509
k1,269:12473527,38952509:240600
x1,269:13081431,38952509
k1,269:13322031,38952509:240600
x1,269:14370141,38952509
k1,269:14610741,38952509:240600
x1,269:19096653,38952509
k1,269:19337253,38952509:240600
x1,269:22318078,38952509
k1,269:22558679,38952509:240601
x1,269:23166583,38952509
k1,269:23407183,38952509:240600
x1,269:23972895,38952509
x1,269:24726251,38952509
x1,269:25060791,38952509
x1,269:25584418,38952509
x1,269:25940348,38952509
k1,269:26180948,38952509:240600
x1,269:29245622,38952509
k1,269:29486222,38952509:240600
x1,269:31582442,38952509
k1,269:31823042,38952509:240600
x1,269:32871152,38952509
k1,269:33111752,38952509:240600
x1,269:34243711,38952509
x1,269:35542940,38952509
k1,269:35522149,38952509:0
)
(1,273:4736286,40092832:30785863,589824,196608
x1,273:5353495,40092832
k1,269:5610972,40092832:257477
x1,269:8548035,40092832
k1,269:8805513,40092832:257478
x1,269:11827708,40092832
x1,269:14598762,40092832
k1,269:14856239,40092832:257477
x1,269:15664995,40092832
x1,269:16047983,40092832
x1,269:16367122,40092832
k1,269:16624600,40092832:257478
x1,269:17050261,40092832
x1,269:18178370,40092832
k1,269:18435847,40092832:257477
x1,269:20568409,40092832
x1,269:21611172,40092832
k1,269:21868649,40092832:257477
x1,269:22507141,40092832
k1,269:22764619,40092832:257478
x1,269:22977450,40092832
x1,269:23743640,40092832
x1,269:24169302,40092832
k1,269:24513934,40092832:344632
x1,269:29217219,40092832
x1,269:29365880,40092832
k1,269:29623557,40092832:257677
x1,269:30134351,40092832
k1,269:30391828,40092832:257477
x1,269:30906878,40092832
k1,269:31164356,40092832:257478
x1,269:32271075,40092832
k1,269:32528552,40092832:257477
x1,269:34656858,40092832
x1,269:35550640,40092832
k1,269:35522149,40092832:0
)
(1,273:4736286,41233155:30785863,546132,152916
x1,273:5172642,41233155
x1,269:7428175,41233155
k1,269:7757496,41233155:329321
x1,269:8455665,41233155
k1,269:8784986,41233155:329321
x1,269:11708571,41233155
k1,269:12037892,41233155:329321
x1,269:13787680,41233155
k1,269:14117001,41233155:329321
x1,269:17306763,41233155
k1,269:17636084,41233155:329321
x1,269:20777847,41233155
k1,269:21107168,41233155:329321
x1,269:21761702,41233155
k1,269:22091023,41233155:329321
x1,269:24752794,41233155
k1,269:25312957,41233155:560163
x1,269:25880220,41233155
x1,269:26208770,41233155
k1,269:26538091,41233155:329321
x1,269:27367167,41233155
k1,269:27696488,41233155:329321
x1,269:28399021,41233155
k1,269:28728342,41233155:329321
x1,269:31416295,41233155
k1,269:31745616,41233155:329321
x1,269:34101938,41233155
k1,269:34431259,41233155:329321
x1,269:35522149,41233155
k1,269:35522149,41233155:0
)
(1,273:4736286,42373478:30785863,546132,152916
x1,273:6961701,42373478
x1,273:10147100,42373478
k1,269:10462128,42373478:315028
x1,269:13789203,42373478
k1,269:14104231,42373478:315028
x1,269:14933307,42373478
k1,269:15248334,42373478:315027
x1,269:15641054,42373478
k1,269:15956082,42373478:315028
x1,269:18181497,42373478
x1,269:18574217,42373478
x1,269:19163019,42373478
x1,269:19927925,42373478
k1,269:20242953,42373478:315028
x1,269:23275627,42373478
k1,269:23590655,42373478:315028
x1,269:25117901,42373478
k1,269:25432929,42373478:315028
x1,269:25825649,42373478
k1,269:26140676,42373478:315027
x1,269:30373328,42373478
k1,269:30688356,42373478:315028
x1,269:31102894,42373478
x1,269:32783292,42373478
k1,269:33098320,42373478:315028
x1,269:35629185,42373478
k1,269:35522149,42373478:0
)
(1,273:4736286,43513801:30785863,546132,152916
x1,273:6503336,43513801
k1,269:6758942,43513801:255606
x1,269:8010065,43513801
k1,269:8265670,43513801:255605
x1,269:8953572,43513801
k1,269:9209178,43513801:255606
x1,269:12089769,43513801
k1,269:12345375,43513801:255606
x1,269:13420222,43513801
k1,269:13675828,43513801:255606
x1,269:16814383,43513801
k1,269:17069988,43513801:255605
x1,269:19868890,43513801
x1,269:21459771,43513801
x1,269:22087589,43513801
k1,269:22343195,43513801:255606
x1,269:22966606,43513801
k1,269:23222212,43513801:255606
x1,269:23630654,43513801
x1,269:25612887,43513801
k1,269:25868493,43513801:255606
x1,269:27571051,43513801
k1,269:27826656,43513801:255605
x1,269:32259328,43513801
k1,269:32514934,43513801:255606
x1,269:33761757,43513801
k1,269:34017363,43513801:255606
x1,269:35522149,43513801
k1,269:35522149,43513801:0
)
(1,273:4736286,44654124:30785863,546132,152916
x1,273:5370285,44654124
x1,269:8349825,44654124
k1,269:8607427,44654124:257602
x1,269:8987827,44654124
k1,269:9245429,44654124:257602
x1,269:10978360,44654124
k1,269:11235962,44654124:257602
x1,269:12334894,44654124
x1,269:13835615,44654124
k1,269:14093217,44654124:257602
x1,269:14706084,44654124
k1,269:14963686,44654124:257602
x1,269:16658577,44654124
k1,269:16916179,44654124:257602
x1,269:20001643,44654124
k1,269:20259245,44654124:257602
x1,269:22102071,44654124
k1,269:22359673,44654124:257602
x1,269:22740073,44654124
x1,269:23120216,44654124
x1,269:23732825,44654124
k1,269:23990427,44654124:257602
x1,269:25047092,44654124
k1,269:25304694,44654124:257602
x1,269:28411292,44654124
k1,269:28756298,44654124:345006
x1,269:33426490,44654124
x1,269:33573653,44654124
k1,269:33831485,44654124:257832
x1,269:35522149,44654124
k1,269:35522149,44654124:0
)
(1,273:4736286,45794447:30785863,546132,152916
x1,273:5264277,45794447
k1,269:5586015,45794447:321738
x1,269:6415091,45794447
k1,269:6736829,45794447:321738
x1,269:7980443,45794447
x1,269:8962672,45794447
k1,269:9284410,45794447:321738
x1,269:12011634,45794447
k1,269:12333372,45794447:321738
x1,269:15854765,45794447
k1,269:16176503,45794447:321738
x1,269:17114668,45794447
k1,269:17436406,45794447:321738
x1,269:18527296,45794447
k1,269:18849034,45794447:321738
x1,269:21030814,45794447
k1,269:21352552,45794447:321738
x1,269:22181628,45794447
k1,269:22503366,45794447:321738
x1,269:22896086,45794447
k1,269:23217824,45794447:321738
x1,269:25443239,45794447
x1,269:25835959,45794447
x1,269:26424761,45794447
x1,269:27189667,45794447
k1,269:27511405,45794447:321738
x1,269:30718621,45794447
k1,269:31056623,45794447:338002
x1,269:32191148,45794447
k1,269:32512886,45794447:321738
x1,269:33341962,45794447
x1,269:34022250,45794447
k1,269:34343988,45794447:321738
x1,269:35522149,45794447
k1,269:35522149,45794447:0
)
(1,273:4736286,46934770:30785863,546132,152916
x1,273:5949420,46934770
x1,269:6481389,46934770
k1,269:6738733,46934770:257344
x1,269:7802886,46934770
k1,269:8060230,46934770:257344
x1,269:10720613,46934770
k1,269:10977956,46934770:257343
x1,269:12531620,46934770
k1,269:12788964,46934770:257344
x1,269:13406173,46934770
k1,269:13663517,46934770:257344
x1,269:14727670,46934770
k1,269:14985014,46934770:257344
x1,269:16900489,46934770
k1,269:17157833,46934770:257344
x1,269:20733387,46934770
k1,269:20990731,46934770:257344
x1,269:21799487,46934770
k1,269:22056830,46934770:257343
x1,269:23120983,46934770
k1,269:23378327,46934770:257344
x1,269:23782705,46934770
x1,269:25421394,46934770
k1,269:25678738,46934770:257344
x1,269:28147573,46934770
k1,269:28491805,46934770:344232
x1,269:30726255,46934770
k1,269:30983764,46934770:257509
x1,269:31494558,46934770
k1,269:31751902,46934770:257344
x1,269:32266952,46934770
k1,269:32524296,46934770:257344
x1,269:34656858,46934770
x1,269:35550640,46934770
k1,269:35522149,46934770:0
)
(1,273:4736286,48075093:30785863,546132,152916
x1,273:6019686,48075093
x1,269:8231412,48075093
g1,269:8488092,48075093
x1,269:9172572,48075093
g1,269:9429252,48075093
x1,269:12766092,48075093
g1,269:13022772,48075093
x1,269:14092272,48075093
g1,269:14348952,48075093
x1,269:17108262,48075093
g1,269:17364942,48075093
x1,269:20487882,48075093
g1,269:20744562,48075093
x1,269:22156302,48075093
x1,269:24021510,48075093
g1,269:24278190,48075093
x1,269:28171170,48075093
x1,269:28320900,48075093
k1,273:35522149,48075093:7350637
g1,273:35522149,48075093
)
]
(1,278:4736286,49731007:30785863,506811,0
(1,278:4736286,49731007:30785863,506811,0
k1,278:19936708,49731007:15200422
x1,278:20321728,49731007
k1,278:35522150,49731007:15200422
)
)
]
]
]
!30103
}3
!10
{4
[1,287:4736286,49731007:30785863,44994721,0
[1,287:4736286,4736286:0,0,0
(1,287:4736286,4670505:0,0,0
k1,287:4736286,4670505:65781
)
]
[1,287:4736286,49731007:30785863,44994721,0
[1,287:4736286,49731007:30785863,44994721,0
[1,287:4736286,5683528:30785863,947242,0
(1,287:4736286,5683528:30785863,0,0
h1,287:4736286,5683528:30785863,0,0
)
]
[1,287:4736286,48310107:30785863,41679337,0
(1,278:4736286,7417202:30785863,546132,152916
h1,274:4736286,7417202:1155060,0,0
x1,274:6474953,7417202
k1,274:6731201,7417202:256248
x1,274:7163707,7417202
x1,274:8223582,7417202
x1,274:8634698,7417202
x1,274:9304847,7417202
k1,274:9561095,7417202:256248
x1,274:10188228,7417202
k1,274:10444477,7417202:256249
x1,274:13281716,7417202
k1,274:13537964,7417202:256248
x1,274:14100222,7417202
x1,274:15488801,7417202
k1,274:15745050,7417202:256249
x1,274:16566811,7417202
x1,274:16956302,7417202
x1,274:17280917,7417202
k1,274:17537165,7417202:256248
x1,274:19137437,7417202
k1,274:19393686,7417202:256249
x1,274:20085695,7417202
k1,274:20341943,7417202:256248
x1,274:21379957,7417202
x1,274:22331706,7417202
k1,274:22587955,7417202:256249
x1,274:23846547,7417202
k1,274:24102795,7417202:256248
x1,274:26870833,7417202
k1,274:27127081,7417202:256248
x1,274:27559587,7417202
x1,274:31063121,7417202
x1,274:31215204,7417202
k1,274:31557301,7417202:342097
x1,274:34444140,7417202
k1,274:34700388,7417202:256248
x1,274:35522149,7417202
k1,274:35522149,7417202:0
)
(1,278:4736286,8557525:30785863,589824,196608
x1,278:5788674,8557525
k1,274:6045383,8557525:256709
x1,274:8533229,8557525
k1,274:8789939,8557525:256710
x1,274:9337181,8557525
x1,274:10389227,8557525
k1,274:10645936,8557525:256709
x1,274:11256321,8557525
k1,274:11513031,8557525:256710
x1,274:15000512,8557525
k1,274:15257221,8557525:256709
x1,274:15467699,8557525
x1,274:16225419,8557525
x1,274:16435897,8557525
k1,274:16536023,8557525:100126
x1,274:17293743,8557525
x1,274:17714699,8557525
k1,274:17971416,8557525:256717
x1,274:19655237,8557525
k1,274:19911947,8557525:256710
x1,274:20922240,8557525
k1,274:21178949,8557525:256709
x1,274:21978764,8557525
x1,274:22504616,8557525
k1,274:22761326,8557525:256710
x1,274:26259466,8557525
k1,274:26516175,8557525:256709
x1,274:27905328,8557525
k1,274:28162038,8557525:256710
x1,274:30056337,8557525
x1,274:32287058,8557525
k1,274:32543767,8557525:256709
x1,274:34448456,8557525
x1,274:35542940,8557525
k1,274:35522149,8557525:0
)
(1,278:4736286,9697848:30785863,589824,196608
x1,278:7227879,9697848
k1,274:7576333,9697848:348454
x1,274:8405409,9697848
k1,274:8753863,9697848:348454
x1,274:9364483,9697848
x1,274:9757203,9697848
x1,274:11073971,9697848
k1,274:11422425,9697848:348454
x1,274:14721276,9697848
k1,274:15069730,9697848:348454
x1,274:16335162,9697848
k1,274:16683616,9697848:348454
x1,274:18018865,9697848
x1,274:18346560,9697848
k1,274:18695014,9697848:348454
x1,274:19785904,9697848
k1,274:20134358,9697848:348454
x1,274:23450663,9697848
k1,274:23799117,9697848:348454
x1,274:24387919,9697848
x1,274:25545545,9697848
x1,274:25938265,9697848
x1,274:27622321,9697848
k1,274:27970775,9697848:348454
x1,274:31225990,9697848
k1,274:31574444,9697848:348454
x1,274:31792622,9697848
x1,274:32578062,9697848
(1,274:32578062,9697848:385020,338603,0
x1,274:32963082,9697848
)
x1,274:33748522,9697848
x1,274:34184878,9697848
k1,274:34802440,9697848:617562
x1,274:35522149,9697848
k1,274:35522149,9697848:0
)
(1,278:4736286,10838171:30785863,546132,152916
x1,278:7921685,10838171
k1,274:8249168,10838171:327483
x1,274:9776414,10838171
k1,274:10089736,10838171:313322
x1,274:11267897,10838171
k1,274:11581219,10838171:313322
x1,274:12720108,10838171
k1,274:13033430,10838171:313322
x1,274:14124320,10838171
k1,274:14437642,10838171:313322
x1,274:16412015,10838171
x1,274:17546540,10838171
k1,274:17859862,10838171:313322
x1,274:20041642,10838171
k1,274:20354964,10838171:313322
x1,274:21620396,10838171
k1,274:21933718,10838171:313322
x1,274:23024608,10838171
k1,274:23337930,10838171:313322
x1,274:25301531,10838171
k1,274:25614853,10838171:313322
x1,274:29498421,10838171
k1,274:29825903,10838171:327482
x1,274:31004064,10838171
k1,274:31317386,10838171:313322
x1,274:32495547,10838171
k1,274:32808869,10838171:313322
x1,274:34117937,10838171
k1,274:34431259,10838171:313322
x1,274:35522149,10838171
k1,274:35522149,10838171:0
)
(1,278:4736286,11978494:30785863,546132,152916
x1,278:8380505,11978494
k1,274:8638016,11978494:257511
x1,274:10008344,11978494
k1,274:10265856,11978494:257512
x1,274:11293603,11978494
x1,274:12389845,11978494
k1,274:12647356,11978494:257511
x1,274:13268286,11978494
k1,274:13525798,11978494:257512
x1,274:13932614,11978494
x1,274:15906787,11978494
k1,274:16164298,11978494:257511
x1,274:19733441,11978494
k1,274:19990953,11978494:257512
x1,274:20804586,11978494
k1,274:21062097,11978494:257511
x1,274:22132666,11978494
k1,274:22390177,11978494:257511
x1,274:25430594,11978494
x1,274:27914315,11978494
k1,274:28171827,11978494:257512
x1,274:31105188,11978494
k1,274:31362699,11978494:257511
x1,274:32604560,11978494
k1,274:32862072,11978494:257512
x1,274:34574983,11978494
k1,274:34832702,11978494:257719
x1,274:35522149,11978494
k1,274:35522149,11978494:0
)
(1,278:4736286,13118817:30785863,546132,152916
x1,278:6752850,13118817
k1,274:6933692,13118817:180842
x1,274:7730256,13118817
x1,274:8128966,13118817
x1,274:8505858,13118817
x1,274:9029485,13118817
k1,274:9225494,13118817:196009
x1,274:12034429,13118817
k1,274:12215271,13118817:180842
x1,274:13263381,13118817
k1,274:13444222,13118817:180841
x1,274:14009934,13118817
x1,274:14763290,13118817
x1,274:15097830,13118817
x1,274:15621457,13118817
x1,274:15977387,13118817
k1,274:16158229,13118817:180842
x1,274:19432525,13118817
k1,274:19749486,13118817:316961
x1,274:22216603,13118817
k1,275:22397444,13118817:180841
x1,275:23005348,13118817
x1,275:25131342,13118817
k1,275:25312184,13118817:180842
x1,275:25857201,13118817
x1,275:26904884,13118817
k1,275:27085726,13118817:180842
x1,275:27882290,13118817
k1,275:28063132,13118817:180842
x1,275:29283132,13118817
k1,275:29463973,13118817:180841
x1,275:31308647,13118817
k1,275:31504657,13118817:196010
x1,275:32724657,13118817
k1,275:32905498,13118817:180841
x1,275:34247080,13118817
k1,275:34427922,13118817:180842
x1,275:35522149,13118817
k1,275:35522149,13118817:0
)
(1,278:4736286,14259140:30785863,546132,152916
x1,278:5826321,14259140
k1,275:6033477,14259140:207156
x1,275:6431759,14259140
x1,275:7039235,14259140
k1,275:7246392,14259140:207157
x1,275:7665636,14259140
x1,275:8777060,14259140
k1,275:8984216,14259140:207156
x1,275:9696931,14259140
x1,275:11038084,14259140
x1,275:11980955,14259140
k1,275:12306687,14259140:325732
x1,275:13606343,14259140
k1,275:13813499,14259140:207156
x1,275:15909719,14259140
x1,275:16181800,14259140
k1,275:16388956,14259140:207156
x1,275:18237822,14259140
x1,275:19097272,14259140
x1,275:20396928,14259140
x1,275:21361190,14259140
k1,275:21568347,14259140:207157
x1,275:22742231,14259140
x1,275:23563521,14259140
k1,275:23770677,14259140:207156
x1,275:24189921,14259140
x1,275:26977466,14259140
k1,275:27184622,14259140:207156
x1,275:31045860,14259140
k1,275:31253016,14259140:207156
x1,275:31860920,14259140
k1,275:32068077,14259140:207157
x1,275:33116187,14259140
k1,275:33323343,14259140:207156
x1,275:35629185,14259140
k1,275:35522149,14259140:0
)
(1,278:4736286,15399463:30785863,589824,196608
x1,278:5810064,15399463
k1,275:6066187,15399463:256123
x1,275:7998987,15399463
k1,275:8255109,15399463:256122
x1,275:11863003,15399463
k1,275:12119126,15399463:256123
x1,275:13364708,15399463
k1,275:13620831,15399463:256123
x1,275:14694609,15399463
k1,275:14950732,15399463:256123
x1,275:17699604,15399463
x1,275:18799067,15399463
k1,275:19055189,15399463:256122
x1,275:19677980,15399463
k1,275:19934103,15399463:256123
x1,275:21007881,15399463
k1,275:21264004,15399463:256123
x1,275:23587660,15399463
x1,275:23974220,15399463
k1,275:24230343,15399463:256123
x1,275:27505230,15399463
k1,275:27761352,15399463:256122
x1,275:29135788,15399463
k1,275:29391911,15399463:256123
x1,275:32666798,15399463
k1,275:32922921,15399463:256123
x1,275:35542940,15399463
k1,275:35522149,15399463:0
)
(1,278:4736286,16539786:30785863,589824,196608
x1,278:5804717,16539786
k1,275:6061301,16539786:256584
x1,275:7984476,16539786
k1,275:8241060,16539786:256584
x1,275:11830987,16539786
k1,275:12087571,16539786:256584
x1,275:14138958,16539786
k1,275:14395542,16539786:256584
x1,275:15207549,16539786
k1,275:15464133,16539786:256584
x1,275:19036965,16539786
k1,275:19379173,16539786:342208
x1,275:21345086,16539786
k1,275:21601670,16539786:256584
x1,275:22118790,16539786
k1,275:22375374,16539786:256584
x1,275:23187381,16539786
k1,275:23443965,16539786:256584
x1,275:27033892,16539786
k1,275:27290476,16539786:256584
x1,275:29555550,16539786
k1,275:29812134,16539786:256584
x1,275:30495930,16539786
k1,275:30752514,16539786:256584
x1,275:34021912,16539786
k1,275:34278496,16539786:256584
x1,275:35522149,16539786
k1,275:35522149,16539786:0
)
(1,278:4736286,17680109:30785863,546132,152916
x1,278:5155530,17680109
x1,275:7943075,17680109
k1,275:8175214,17680109:232139
x1,275:10774528,17680109
x1,275:11172382,17680109
k1,275:11404521,17680109:232139
x1,275:12075312,17680109
k1,275:12307451,17680109:232139
x1,275:13355561,17680109
k1,275:13587700,17680109:232139
x1,275:14656772,17680109
k1,275:14888911,17680109:232139
x1,275:17572073,17680109
k1,275:17804212,17680109:232139
x1,275:18412116,17680109
k1,275:18644256,17680109:232140
x1,275:22123982,17680109
k1,275:22356121,17680109:232139
x1,275:23697702,17680109
k1,275:23929841,17680109:232139
x1,275:24936027,17680109
x1,275:26009719,17680109
k1,275:26241858,17680109:232139
x1,275:26849762,17680109
k1,275:27081901,17680109:232139
x1,275:29220046,17680109
x1,275:31735510,17680109
k1,275:31967649,17680109:232139
x1,275:35671537,17680109
k1,275:35522149,17680109:0
)
(1,278:4736286,18820432:30785863,546132,152916
x1,278:5717808,18820432
x1,275:6263681,18820432
x1,275:7005914,18820432
x1,275:7857236,18820432
k1,275:8155922,18820432:298686
x1,275:9901346,18820432
k1,275:10191631,18820432:290285
x1,275:10719622,18820432
k1,275:11009907,18820432:290285
x1,275:11402627,18820432
k1,275:11692912,18820432:290285
x1,275:12107450,18820432
x1,275:13155132,18820432
k1,275:13445417,18820432:290285
x1,275:15766831,18820432
k1,275:16057116,18820432:290285
x1,275:17060735,18820432
x1,275:19090218,18820432
k1,275:19380503,18820432:290285
x1,275:21911367,18820432
k1,275:22354421,18820432:443054
x1,275:23466850,18820432
k1,277:22354421,18820432:-21390
x1,277:24907252,18820432
k1,277:25197537,18820432:290285
x1,277:25590257,18820432
x1,277:26136130,18820432
x1,277:26507460,18820432
x1,277:26900608,18820432
k1,277:27190893,18820432:290285
x1,277:28783592,18820432
k1,277:29073877,18820432:290285
x1,277:31260021,18820432
k1,277:31550306,18820432:290285
x1,277:33775721,18820432
x1,277:34168441,18820432
x1,277:34757243,18820432
x1,277:35522149,18820432
k1,277:35522149,18820432:0
)
(1,278:4736286,19960755:30785863,546132,152916
x1,278:8115393,19960755
k1,277:8372205,19960755:256812
x1,277:9424507,19960755
x1,277:9822361,19960755
k1,277:10079146,19960755:256785
x1,277:10754129,19960755
k1,277:11010915,19960755:256786
x1,277:12059025,19960755
k1,277:12315810,19960755:256785
x1,277:13762202,19960755
x1,277:14579300,19960755
k1,277:14836085,19960755:256785
x1,277:17959453,19960755
k1,277:18216265,19960755:256812
x1,277:18887056,19960755
k1,277:19143841,19960755:256785
x1,277:20611195,19960755
x1,277:22774494,19960755
k1,277:23031280,19960755:256786
x1,277:26301383,19960755
k1,277:26558168,19960755:256785
x1,277:28696313,19960755
x1,277:29073633,19960755
x1,277:29639345,19960755
x1,277:30371739,19960755
k1,277:30628525,19960755:256786
x1,277:33798010,19960755
k1,277:34054795,19960755:256785
x1,277:35522149,19960755
k1,277:35522149,19960755:0
)
(1,278:4736286,21101078:30785863,546132,152916
x1,278:7255942,21101078
k1,277:7479491,21101078:223549
x1,277:11198185,21101078
k1,277:11421734,21101078:223549
x1,277:12637542,21101078
k1,277:12861090,21101078:223548
x1,277:16801984,21101078
k1,277:17025533,21101078:223549
x1,277:18912132,21101078
k1,277:19135681,21101078:223549
x1,277:21655337,21101078
k1,277:21878886,21101078:223549
x1,277:22256206,21101078
k1,277:22479754,21101078:223548
x1,277:23532056,21101078
x1,277:23929910,21101078
k1,277:24153459,21101078:223549
x1,277:24828442,21101078
k1,277:25051991,21101078:223549
x1,277:26775084,21101078
k1,277:26998633,21101078:223549
x1,277:30331622,21101078
k1,277:30555170,21101078:223548
x1,277:31351734,21101078
x1,277:31750444,21101078
x1,277:32127336,21101078
x1,277:32441341,21101078
k1,277:32664890,21101078:223549
x1,277:33042210,21101078
k1,277:33265759,21101078:223549
x1,277:35550640,21101078
k1,277:35522149,21101078:0
)
(1,278:4736286,22241401:30785863,546132,152916
x1,278:7637454,22241401
k1,277:7887178,22241401:249724
x1,277:8306422,22241401
x1,277:9417847,22241401
k1,277:9667570,22241401:249723
x1,277:10715680,22241401
k1,277:10965404,22241401:249724
x1,277:12432758,22241401
k1,277:12682481,22241401:249723
x1,277:13898289,22241401
k1,277:14148013,22241401:249724
x1,277:18885472,22241401
k1,277:19135195,22241401:249723
x1,277:19554439,22241401
x1,277:19953149,22241401
x1,277:20476776,22241401
x1,277:21084252,22241401
k1,277:21333976,22241401:249724
x1,277:23807515,22241401
k1,277:24147436,22241401:339921
x1,277:24713148,22241401
k1,277:24962865,22241401:249717
x1,277:27352557,22241401
k1,277:27602280,22241401:249723
x1,277:30352521,22241401
k1,277:30602245,22241401:249724
x1,277:31109530,22241401
k1,277:31359253,22241401:249723
x1,277:34000490,22241401
k1,277:34250214,22241401:249724
x1,277:35549870,22241401
k1,277:35522149,22241401:0
)
(1,278:4736286,23381724:30785863,546132,152916
x1,278:9531754,23381724
k1,277:9788313,23381724:256559
x1,277:10764381,23381724
x1,277:13484472,23381724
k1,277:13741055,23381724:256583
x1,277:14806243,23381724
x1,277:15209231,23381724
k1,277:15465790,23381724:256559
x1,277:16149038,23381724
k1,277:16405597,23381724:256559
x1,277:18145545,23381724
x1,277:19524602,23381724
k1,277:19781161,23381724:256559
x1,277:22454741,23381724
x1,277:23048870,23381724
k1,277:23305453,23381724:256583
x1,277:24960526,23381724
x1,277:25236200,23381724
k1,277:25492759,23381724:256559
x1,277:25917137,23381724
x1,277:26278029,23381724
k1,277:26534587,23381724:256558
x1,277:28469750,23381724
k1,277:28726309,23381724:256559
x1,277:29362876,23381724
k1,277:29619435,23381724:256559
x1,277:32462766,23381724
k1,277:32719325,23381724:256559
x1,277:33780269,23381724
k1,277:34036828,23381724:256559
x1,277:35522149,23381724
k1,277:35522149,23381724:0
)
(1,278:4736286,24522047:30785863,546132,152916
x1,278:5976906,24522047
g1,277:6233586,24522047
x1,277:9279522,24522047
g1,277:9536202,24522047
x1,277:12295512,24522047
g1,277:12552192,24522047
x1,277:13471962,24522047
g1,277:13728642,24522047
x1,277:15444120,24522047
g1,277:15700800,24522047
x1,277:17369220,24522047
g1,277:17625900,24522047
x1,277:24192630,24522047
g1,277:24449310,24522047
x1,277:27063168,24522047
g1,277:27319848,24522047
x1,277:27726258,24522047
x1,277:29437458,24522047
k1,278:35522149,24522047:6234079
g1,278:35522149,24522047
)
(1,282:4736286,25780748:30785863,546132,152916
h1,279:4736286,25780748:1155060,0,0
x1,279:7952990,25780748
x1,279:8869765,25780748
x1,279:9023773,25780748
k1,279:9292659,25780748:268886
x1,279:11038083,25780748
k1,279:11304528,25780748:266445
x1,279:12443417,25780748
k1,279:12709862,25780748:266445
x1,279:13146218,25780748
x1,279:14302134,25780748
k1,279:14568579,25780748:266445
x1,279:14961299,25780748
k1,279:15227744,25780748:266445
x1,279:16973167,25780748
k1,279:17239612,25780748:266445
x1,279:19552298,25780748
x1,279:19836357,25780748
k1,279:20102802,25780748:266445
x1,279:20735518,25780748
k1,279:21001963,25780748:266445
x1,279:21656497,25780748
x1,279:23559437,25780748
k1,279:23825882,25780748:266445
x1,279:24480416,25780748
k1,279:24746861,25780748:266445
x1,279:27692263,25780748
k1,279:27958708,25780748:266445
x1,279:28962327,25780748
x1,279:31541619,25780748
k1,279:31808064,25780748:266445
x1,279:32440780,25780748
k1,279:32707225,25780748:266445
x1,279:34103564,25780748
x1,279:35522149,25780748
k1,279:35522149,25780748:0
)
(1,282:4736286,26921071:30785863,589824,196608
x1,282:7382916,26921071
k1,279:7639332,26921071:256416
x1,279:8311492,26921071
k1,279:8567907,26921071:256415
x1,279:10462558,26921071
k1,279:10718974,26921071:256416
x1,279:12840479,26921071
x1,279:12986359,26921071
k1,279:13242827,26921071:256468
x1,279:13919188,26921071
k1,279:14175604,26921071:256416
x1,279:17326354,26921071
k1,279:17582770,26921071:256416
x1,279:18212920,26921071
k1,279:18469335,26921071:256415
x1,279:18679385,26921071
x1,279:19435565,26921071
(1,279:19435565,26921071:385020,338603,0
x1,279:19820585,26921071
)
x1,279:20576765,26921071
x1,279:20996865,26921071
k1,279:21339017,26921071:342152
x1,279:22031914,26921071
k1,280:22288330,26921071:256416
x1,280:25733150,26921071
k1,280:25989618,26921071:256468
x1,280:28048107,26921071
x1,280:28787868,26921071
k1,280:29044284,26921071:256416
x1,280:29653429,26921071
k1,280:29909844,26921071:256415
x1,280:31254163,26921071
x1,280:32619103,26921071
k1,280:32875519,26921071:256416
x1,280:35522149,26921071
k1,280:35522149,26921071:0
)
(1,282:4736286,28061394:30785863,546132,152916
x1,282:5536101,28061394
x1,280:5914618,28061394
x1,280:6229992,28061394
k1,280:6486356,28061394:256364
x1,280:6907311,28061394
x1,280:8023184,28061394
k1,280:8279548,28061394:256364
x1,280:10678993,28061394
k1,280:10935357,28061394:256364
x1,280:11608886,28061394
k1,280:11865250,28061394:256364
x1,280:12265157,28061394
x1,280:14205077,28061394
k1,280:14461441,28061394:256364
x1,280:15966223,28061394
k1,280:16222586,28061394:256363
x1,280:17853655,28061394
x1,280:18232515,28061394
k1,280:18488879,28061394:256364
x1,280:21481871,28061394
k1,280:21738235,28061394:256364
x1,280:22369668,28061394
k1,280:22626032,28061394:256364
x1,280:24524541,28061394
k1,280:24780905,28061394:256364
x1,280:27769688,28061394
x1,280:30720585,28061394
k1,280:30977012,28061394:256427
x1,280:32033609,28061394
x1,280:32433174,28061394
k1,280:32689538,28061394:256364
x1,280:33367276,28061394
k1,280:33623640,28061394:256364
x1,280:35522149,28061394
k1,280:35522149,28061394:0
)
(1,282:4736286,29201717:30785863,589824,196608
x1,282:5130803,29201717
x1,280:6877082,29201717
k1,280:7256570,29201717:379488
x1,280:8347460,29201717
k1,280:8702386,29201717:354926
x1,280:12203726,29201717
k1,280:12558554,29201717:354828
x1,280:15006511,29201717
x1,280:17995122,29201717
k1,280:18374609,29201717:379487
x1,280:20687296,29201717
k1,280:21042223,29201717:354927
x1,280:25078514,29201717
k1,280:25433440,29201717:354926
x1,280:26698872,29201717
k1,280:27053798,29201717:354926
x1,280:29458119,29201717
x1,280:29851267,29201717
x1,280:30005275,29201717
k1,280:30384763,29201717:379488
x1,280:33901791,29201717
k1,280:34256717,29201717:354926
x1,280:35522149,29201717
k1,280:35522149,29201717:0
)
(1,282:4736286,30342040:30785863,589824,196608
x1,282:5172642,30342040
x1,280:5957655,30342040
x1,280:7201697,30342040
k1,280:7482324,30342040:280627
x1,280:7700502,30342040
x1,280:8485942,30342040
(1,280:8485942,30342040:385020,338603,0
x1,280:8870962,30342040
)
x1,280:9656402,30342040
x1,280:10092758,30342040
k1,280:10379372,30342040:286614
x1,280:11081905,30342040
k1,280:11362531,30342040:280626
x1,280:11929794,30342040
x1,280:12693845,30342040
k1,280:12974472,30342040:280627
x1,280:13677005,30342040
k1,280:13957632,30342040:280627
x1,280:15048522,30342040
k1,280:15329149,30342040:280627
x1,280:18431640,30342040
k1,280:18712267,30342040:280627
x1,280:19344983,30342040
k1,280:19625610,30342040:280627
x1,280:23993533,30342040
k1,281:24274160,30342040:280627
x1,281:24492338,30342040
x1,281:25277778,30342040
(1,281:25277778,30342040:385020,338603,0
x1,281:25662798,30342040
)
x1,281:26448238,30342040
x1,281:26884594,30342040
k1,281:27298674,30342040:414080
x1,281:28651378,30342040
k1,281:28932005,30342040:280627
x1,281:30328344,30342040
k1,281:30608971,30342040:280627
x1,281:31241687,30342040
k1,281:31522314,30342040:280627
x1,281:32792110,30342040
k1,281:33072737,30342040:280627
x1,281:35258881,30342040
x1,281:35542940,30342040
k1,281:35522149,30342040:0
)
(1,282:4736286,31482363:30785863,546132,152916
x1,282:5269710,31482363
x1,281:6349028,31482363
k1,281:6605093,31482363:256065
x1,281:7127390,31482363
k1,281:7383454,31482363:256064
x1,281:8074094,31482363
k1,281:8330159,31482363:256065
x1,281:10207837,31482363
k1,281:10463902,31482363:256065
x1,281:12194819,31482363
k1,281:12450884,31482363:256065
x1,281:14138636,31482363
k1,281:14394700,31482363:256064
x1,281:16509785,31482363
x1,281:17269297,31482363
k1,281:17525362,31482363:256065
x1,281:18216002,31482363
k1,281:18472067,31482363:256065
x1,281:19469179,31482363
k1,281:19725244,31482363:256065
x1,281:22444639,31482363
k1,281:22700703,31482363:256064
x1,281:24189896,31482363
k1,281:24445961,31482363:256065
x1,281:25481921,31482363
k1,281:25737986,31482363:256065
x1,281:27119266,31482363
k1,281:27375331,31482363:256065
x1,281:28065971,31482363
k1,281:28322035,31482363:256064
x1,281:31002582,31482363
k1,281:31258647,31482363:256065
x1,281:32337772,31482363
k1,281:32593837,31482363:256065
x1,281:35550640,31482363
k1,281:35522149,31482363:0
)
(1,282:4736286,32622686:30785863,589824,196608
x1,282:7092607,32622686
k1,281:7371053,32622686:278446
x1,281:9596469,32622686
k1,281:9874916,32622686:278447
x1,281:10965806,32622686
k1,281:11244252,32622686:278446
x1,281:12771498,32622686
k1,281:13049944,32622686:278446
x1,281:14315376,32622686
k1,281:14593822,32622686:278446
x1,281:15950889,32622686
k1,281:16229336,32622686:278447
x1,281:16862052,32622686
k1,281:17140498,32622686:278446
x1,281:17576854,32622686
x1,281:20479049,32622686
k1,281:20757495,32622686:278446
x1,281:24994511,32622686
k1,281:25278399,32622686:283888
x1,281:26024568,32622686
x1,281:26962306,32622686
x1,281:28991361,32622686
k1,281:29269807,32622686:278446
x1,281:29902523,32622686
k1,281:30180970,32622686:278447
x1,281:31271860,32622686
k1,281:31550306,32622686:278446
x1,281:33775721,32622686
x1,281:34168441,32622686
x1,281:34757243,32622686
x1,281:35522149,32622686
k1,281:35522149,32622686:0
)
(1,282:4736286,33763009:30785863,546132,152916
x1,282:6853896,33763009
k1,281:7110640,33763009:256744
x1,281:7915332,33763009
k1,281:8172076,33763009:256744
x1,281:10501448,33763009
k1,281:10758192,33763009:256744
x1,281:14214132,33763009
k1,281:14556564,33763009:342432
x1,281:15428749,33763009
k1,281:15685493,33763009:256744
x1,281:16236072,33763009
x1,281:16553500,33763009
k1,281:16810244,33763009:256744
x1,281:17996106,33763009
k1,281:18252850,33763009:256744
x1,281:19442948,33763009
k1,281:19699708,33763009:256760
x1,281:21054979,33763009
x1,281:22431212,33763009
k1,281:22687956,33763009:256744
x1,281:25356145,33763009
k1,281:25612889,33763009:256744
x1,281:26417581,33763009
x1,281:27078490,33763009
k1,281:27335234,33763009:256744
x1,281:28563448,33763009
x1,281:29601291,33763009
k1,281:29858035,33763009:256744
x1,281:30535670,33763009
k1,281:30792414,33763009:256744
x1,281:31597106,33763009
x1,281:31978062,33763009
x1,281:32295490,33763009
k1,281:32552234,33763009:256744
x1,281:32933404,33763009
k1,281:33190148,33763009:256744
x1,281:34587770,33763009
k1,281:34844514,33763009:256744
x1,281:35522149,33763009
k1,281:35522149,33763009:0
)
(1,282:4736286,34903332:30785863,546132,152916
x1,282:5763006,34903332
x1,281:6148026,34903332
g1,281:6404706,34903332
x1,281:7046406,34903332
g1,281:7303086,34903332
x1,281:8547984,34903332
g1,281:8804664,34903332
x1,281:10498752,34903332
x1,281:10648482,34903332
k1,282:35522150,34903332:25023056
g1,282:35522150,34903332
)
(1,287:4736286,36162033:30785863,546132,152916
h1,283:4736286,36162033:1155060,0,0
x1,283:7757326,36162033
k1,283:8013111,36162033:255785
x1,283:8579262,36162033
x1,283:8906272,36162033
k1,283:9161834,36162033:255562
x1,283:10298489,36162033
x1,283:10843250,36162033
k1,283:11098812,36162033:255562
x1,283:12535962,36162033
k1,283:12791523,36162033:255561
x1,283:14185124,36162033
x1,283:15600884,36162033
k1,283:15856446,36162033:255562
x1,283:18600096,36162033
k1,283:18855658,36162033:255562
x1,283:22474664,36162033
k1,283:22730225,36162033:255561
x1,283:23906075,36162033
k1,283:24161637,36162033:255562
x1,283:26252037,36162033
x1,283:26643987,36162033
k1,283:26899548,36162033:255561
x1,283:27988298,36162033
k1,283:28243860,36162033:255562
x1,283:29768110,36162033
k1,283:30023672,36162033:255562
x1,283:30655147,36162033
k1,283:30910708,36162033:255561
x1,283:31302658,36162033
k1,283:31558220,36162033:255562
x1,283:33779271,36162033
x1,283:34171221,36162033
x1,283:34758869,36162033
x1,283:35522149,36162033
k1,283:35522149,36162033:0
)
(1,287:4736286,37302356:30785863,546132,152916
x1,287:7136244,37302356
k1,283:7653568,37302356:517324
x1,283:9420531,37302356
k1,283:9735572,37302356:315041
x1,283:10481741,37302356
x1,283:11419479,37302356
x1,283:13448534,37302356
x1,283:13602542,37302356
k1,283:13932174,37302356:329632
x1,283:18075235,37302356
k1,283:18390276,37302356:315041
x1,283:21706580,37302356
k1,283:22021621,37302356:315041
x1,283:22676155,37302356
x1,283:23069303,37302356
x1,283:24073349,37302356
x1,283:24710857,37302356
k1,283:25025898,37302356:315041
x1,283:25418618,37302356
k1,283:25733660,37302356:315042
x1,283:26082745,37302356
x1,283:27806779,37302356
k1,283:28121820,37302356:315041
x1,283:28754536,37302356
k1,283:29069577,37302356:315041
x1,283:30291374,37302356
k1,283:30606415,37302356:315041
x1,283:33137280,37302356
k1,283:33466912,37302356:329632
x1,283:35522149,37302356
k1,283:35522149,37302356:0
)
(1,287:4736286,38442679:30785863,546132,152916
x1,287:7315150,38442679
k1,283:7572137,38442679:256987
x1,283:8667733,38442679
x1,283:10015838,38442679
k1,283:10272826,38442679:256988
x1,283:11073454,38442679
k1,283:11330441,38442679:256987
x1,283:12299622,38442679
x1,283:12699615,38442679
x1,283:14912197,38442679
k1,283:15169185,38442679:256988
x1,283:15780191,38442679
k1,283:16037178,38442679:256987
x1,283:17090635,38442679
k1,283:17347623,38442679:256988
x1,283:19496678,38442679
x1,283:19875923,38442679
x1,283:20444521,38442679
x1,283:21180979,38442679
k1,283:21437966,38442679:256987
x1,283:23544882,38442679
k1,283:23801870,38442679:256988
x1,283:24897466,38442679
x1,283:26752193,38442679
x1,283:27067909,38442679
k1,283:27324896,38442679:256987
x1,283:29309610,38442679
k1,283:29652773,38442679:343163
x1,283:30959060,38442679
k1,283:31216047,38442679:256987
x1,283:31553153,38442679
x1,283:33217295,38442679
k1,283:33474283,38442679:256988
x1,283:34085289,38442679
k1,283:34342276,38442679:256987
x1,283:35522149,38442679
k1,283:35522149,38442679:0
)
(1,287:4736286,39583002:30785863,546132,152916
x1,287:6958279,39583002
k1,283:7185113,39583002:226834
x1,283:8635697,39583002
k1,283:8862532,39583002:226835
x1,283:9910642,39583002
k1,283:10137476,39583002:226834
x1,283:12233696,39583002
k1,283:12460530,39583002:226834
$1,283:12460530,39583002
x1,283:12861024,39583002
$1,283:12887421,39583002
k1,283:13114256,39583002:226835
x1,283:13722160,39583002
k1,283:13948994,39583002:226834
x1,283:14997104,39583002
k1,283:15223938,39583002:226834
x1,283:15643182,39583002
x1,283:19169453,39583002
k1,283:19396287,39583002:226834
x1,283:20779793,39583002
k1,283:21006628,39583002:226835
x1,283:22222436,39583002
x1,283:23250012,39583002
k1,283:23476846,39583002:226834
x1,283:24105712,39583002
k1,283:24332546,39583002:226834
x1,283:25129110,39583002
k1,283:25355945,39583002:226835
x1,283:27456358,39583002
k1,283:27683192,39583002:226834
x1,283:28584567,39583002
k1,283:28811401,39583002:226834
x1,283:29859511,39583002
k1,283:30086346,39583002:226835
x1,283:30673020,39583002
x1,283:31050340,39583002
x1,283:32300372,39583002
k1,283:32527206,39583002:226834
x1,283:32946450,39583002
x1,283:34393270,39583002
x1,283:35671537,39583002
k1,283:35522149,39583002:0
)
(1,287:4736286,40723325:30785863,546132,152916
x1,287:5574694,40723325
k1,283:5831884,40723325:257190
$1,283:5831884,40723325
x1,283:6232378,40723325
$1,283:6258775,40723325
k1,283:6515964,40723325:257189
x1,283:9639452,40723325
k1,283:9896769,40723325:257317
x1,283:10949157,40723325
k1,283:11206347,40723325:257190
x1,283:11627302,40723325
x1,283:14426313,40723325
k1,283:14683502,40723325:257189
x1,283:16788279,40723325
k1,283:17045469,40723325:257190
x1,283:17466424,40723325
x1,283:19807277,40723325
k1,283:20064466,40723325:257189
x1,283:21920879,40723325
k1,283:22178069,40723325:257190
x1,283:22851598,40723325
k1,283:23108788,40723325:257190
x1,283:25013477,40723325
x1,283:26107961,40723325
k1,283:26365150,40723325:257189
x1,283:27585920,40723325
k1,283:27843110,40723325:257190
x1,283:28895498,40723325
k1,283:29152687,40723325:257189
x1,283:32351949,40723325
k1,283:32609139,40723325:257190
x1,283:35522149,40723325
k1,283:35522149,40723325:0
)
(1,287:4736286,41863648:30785863,546132,152916
x1,287:5386970,41863648
k1,283:5644197,41863648:257227
x1,283:6077986,41863648
x1,283:7227227,41863648
k1,283:7484454,41863648:257227
x1,283:8312991,41863648
k1,283:8570217,41863648:257226
x1,283:10001721,41863648
x1,283:11519983,41863648
k1,283:11777210,41863648:257227
x1,283:13035198,41863648
k1,283:13292425,41863648:257227
x1,283:16073011,41863648
k1,283:16330238,41863648:257227
x1,283:20125892,41863648
x1,283:20933039,41863648
k1,283:21276919,41863648:343880
x1,283:21786483,41863648
x1,283:22416375,41863648
k1,283:22673602,41863648:257227
x1,283:24452137,41863648
x1,283:24842847,41863648
x1,283:24995572,41863648
k1,283:25252936,41863648:257364
x1,283:25816862,41863648
x1,283:26142503,41863648
k1,283:26399730,41863648:257227
x1,283:27614341,41863648
k1,283:27871567,41863648:257226
x1,283:28522251,41863648
x1,283:29498575,41863648
x1,283:31081605,41863648
k1,283:31338832,41863648:257227
x1,283:32466683,41863648
k1,283:32723910,41863648:257227
x1,283:34112035,41863648
x1,283:35522149,41863648
k1,283:35522149,41863648:0
)
(1,287:4736286,43003971:30785863,546132,152916
x1,287:7377524,43003971
k1,283:7631393,43003971:253869
x1,283:10817649,43003971
k1,283:11071519,43003971:253870
x1,283:13167739,43003971
k1,283:13421608,43003971:253869
x1,283:14469718,43003971
k1,283:14723588,43003971:253870
x1,283:15855547,43003971
x1,283:17154776,43003971
k1,283:17408645,43003971:253869
x1,283:18016549,43003971
k1,283:18270419,43003971:253870
x1,283:19318529,43003971
k1,285:19572398,43003971:253869
x1,285:23303670,43003971
x1,285:23575751,43003971
k1,285:23829621,43003971:253870
x1,285:24437525,43003971
k1,285:24691394,43003971:253869
x1,285:25739504,43003971
k1,285:25993374,43003971:253870
x1,285:28131519,43003971
x1,285:28508839,43003971
x1,285:29074551,43003971
x1,285:29806945,43003971
k1,285:30060814,43003971:253869
x1,285:32157034,43003971
k1,285:32410904,43003971:253870
x1,285:32788224,43003971
k1,285:33042093,43003971:253869
x1,285:33419413,43003971
k1,285:33673283,43003971:253870
x1,285:35522149,43003971
k1,285:35522149,43003971:0
)
(1,287:4736286,44144294:30785863,546132,152916
x1,287:7550782,44144294
k1,285:7854753,44144294:303971
x1,285:9949261,44144294
k1,285:10253232,44144294:303971
x1,285:11824113,44144294
k1,285:12128083,44144294:303970
x1,285:13218973,44144294
k1,285:13522944,44144294:303971
x1,285:14962919,44144294
k1,285:15266890,44144294:303971
x1,285:17099585,44144294
x1,285:18735492,44144294
x1,285:19329364,44144294
k1,285:19633335,44144294:303971
x1,285:22447831,44144294
k1,285:22751802,44144294:303971
x1,285:23449971,44144294
k1,285:23753941,44144294:303970
x1,285:26228080,44144294
k1,285:26532051,44144294:303971
x1,285:27622941,44144294
k1,285:27926912,44144294:303971
x1,285:30981404,44144294
k1,285:31285375,44144294:303971
x1,285:33685333,44144294
k1,285:34169445,44144294:484112
x1,285:35522149,44144294
k1,285:35522149,44144294:0
)
(1,287:4736286,45284617:30785863,546132,152916
x1,287:8505632,45284617
x1,285:8780707,45284617
k1,285:9037521,45284617:256814
x1,285:9549983,45284617
k1,285:9806798,45284617:256815
x1,285:11081600,45284617
k1,285:11338414,45284617:256814
x1,285:11952521,45284617
k1,285:12209335,45284617:256814
x1,285:12844618,45284617
x1,285:14690960,45284617
k1,285:14947774,45284617:256814
x1,285:15583057,45284617
k1,285:15839872,45284617:256815
x1,285:16648799,45284617
k1,285:16905613,45284617:256814
x1,285:17286783,45284617
x1,285:18239494,45284617
k1,285:18496308,45284617:256814
x1,285:19809226,45284617
x1,285:20296062,45284617
k1,285:20552910,45284617:256848
x1,285:22166530,45284617
k1,285:22423344,45284617:256814
x1,285:22931570,45284617
k1,285:23188385,45284617:256815
x1,285:23700847,45284617
k1,285:23957661,45284617:256814
x1,285:27079020,45284617
k1,285:27335834,45284617:256814
x1,285:28013469,45284617
k1,285:28270283,45284617:256814
x1,285:31107881,45284617
k1,285:31364696,45284617:256815
x1,285:32423501,45284617
k1,285:32680315,45284617:256814
x1,285:33616299,45284617
x1,285:35522149,45284617
k1,285:35522149,45284617:0
)
(1,287:4736286,46424940:30785863,546132,152916
x1,287:5173962,46424940
$1,285:5202179,46424940
x1,285:5461939,46424940
x1,285:8237044,46424940
k1,285:8493906,46424940:256862
x1,285:10052468,46424940
x1,285:10464012,46424940
k1,285:10720874,46424940:256862
x1,285:14405141,46424940
k1,285:14662003,46424940:256862
x1,285:15484577,46424940
x1,285:16026001,46424940
k1,285:16282863,46424940:256862
x1,285:17889047,46424940
k1,285:18145909,46424940:256862
x1,285:19228244,46424940
k1,285:19485106,46424940:256862
x1,285:21649775,46424940
k1,285:21906637,46424940:256862
x1,285:22430487,46424940
k1,285:22687350,46424940:256863
x1,285:23380044,46424940
k1,285:23636906,46424940:256862
x1,285:24069840,46424940
x1,285:25476618,46424940
k1,285:25733480,46424940:256862
x1,285:27692367,46424940
x1,285:29034462,46424940
k1,285:29377248,46424940:342786
x1,285:30177899,46424940
x1,285:30460076,46424940
k1,285:30716938,46424940:256862
x1,285:31929153,46424940
k1,285:32186015,46424940:256862
x1,285:33315972,46424940
x1,285:33857396,46424940
k1,285:34114258,46424940:256862
x1,285:35542940,46424940
k1,285:35522149,46424940:0
)
(1,287:4736286,47565263:30785863,546132,152916
x1,287:5761722,47565263
x1,285:6525773,47565263
k1,285:6803468,47565263:277695
x1,285:7894358,47565263
k1,285:8172054,47565263:277696
x1,285:9699299,47565263
k1,285:9976994,47565263:277695
x1,285:10609710,47565263
k1,285:10887406,47565263:277696
x1,285:11978296,47565263
k1,285:12255991,47565263:277695
x1,285:16139559,47565263
x1,285:16423618,47565263
k1,285:16701314,47565263:277696
x1,285:17334030,47565263
k1,285:17611725,47565263:277695
x1,285:18702615,47565263
k1,285:18980311,47565263:277696
x1,285:21162091,47565263
k1,285:21439786,47565263:277695
x1,285:22377951,47565263
k1,285:22655647,47565263:277696
x1,285:23266545,47565263
x1,285:23812418,47565263
k1,285:24090113,47565263:277695
x1,285:24504651,47565263
x1,285:26168023,47565263
k1,285:26445719,47565263:277696
x1,285:27078435,47565263
k1,285:27356130,47565263:277695
$1,285:27356130,47565263
x1,285:27756624,47565263
$1,285:27783021,47565263
x1,285:28001199,47565263
k1,285:28284149,47565263:282950
x1,285:29418674,47565263
k1,285:29696369,47565263:277695
x1,285:31092708,47565263
x1,285:32773107,47565263
x1,285:35522149,47565263
k1,285:35522149,47565263:0
)
]
(1,287:4736286,49731007:30785863,506811,0
(1,287:4736286,49731007:30785863,506811,0
k1,287:19936708,49731007:15200422
x1,287:20321728,49731007
k1,287:35522150,49731007:15200422
)
)
]
]
]
!35528
}4
Input:72:C:\Program Files\MiKTeX 2.9\tex\latex\base\omscmr.fd
!72
{5
[1,305:4736286,49731007:30785863,44994721,0
[1,305:4736286,4736286:0,0,0
(1,305:4736286,4670505:0,0,0
k1,305:4736286,4670505:65781
)
]
[1,305:4736286,49731007:30785863,44994721,0
[1,305:4736286,49731007:30785863,44994721,0
[1,305:4736286,5683528:30785863,947242,0
(1,305:4736286,5683528:30785863,0,0
h1,305:4736286,5683528:30785863,0,0
)
]
[1,305:4736286,48310107:30785863,41679337,0
(1,287:4736286,7417202:30785863,589824,196608
x1,287:5747606,7417202
x1,285:6738177,7417202
k1,285:6995402,7417202:257225
x1,285:8133136,7417202
k1,285:8390361,7417202:257225
x1,285:10707967,7417202
k1,285:10965192,7417202:257225
x1,285:12018649,7417202
k1,285:12275874,7417202:257225
x1,285:16026183,7417202
x1,285:16299761,7417202
k1,285:16556987,7417202:257226
x1,285:18920945,7417202
x1,285:21175666,7417202
k1,285:21432891,7417202:257225
x1,285:22107104,7417202
k1,285:22364329,7417202:257225
x1,285:24429106,7417202
k1,285:24686331,7417202:257225
x1,285:25086645,7417202
x1,285:26691473,7417202
k1,285:26948698,7417202:257225
x1,285:27559704,7417202
k1,285:27816929,7417202:257225
$1,285:27816929,7417202
x1,285:28217423,7417202
$1,285:28243820,7417202
k1,285:28501045,7417202:257225
x1,285:30186577,7417202
k1,285:30443802,7417202:257225
x1,285:31164368,7417202
k1,285:31421730,7417202:257362
x1,285:33280029,7417202
k1,285:33537254,7417202:257225
x1,285:34211467,7417202
k1,285:34468692,7417202:257225
x1,285:35522149,7417202
k1,285:35522149,7417202:0
)
(1,287:4736286,8557525:30785863,589824,196608
x1,287:6756872,8557525
k1,285:7013206,8557525:256334
x1,285:8917895,8557525
x1,285:10012379,8557525
k1,285:10268714,8557525:256335
x1,285:12878638,8557525
k1,285:13220763,8557525:342125
x1,285:14167644,8557525
x1,285:14693496,8557525
x1,285:15408777,8557525
x1,285:16229298,8557525
k1,285:16485701,8557525:256403
x1,285:17710681,8557525
k1,285:17967016,8557525:256335
x1,285:21545137,8557525
k1,285:21801471,8557525:256334
x1,285:23615787,8557525
k1,285:23872121,8557525:256334
x1,285:24545650,8557525
k1,285:24801985,8557525:256335
x1,285:25222940,8557525
x1,285:25581094,8557525
k1,285:25837428,8557525:256334
x1,285:28367368,8557525
x1,285:28746228,8557525
k1,285:29002563,8557525:256335
x1,285:30475907,8557525
k1,285:30732241,8557525:256334
x1,285:32396033,8557525
k1,285:32652368,8557525:256335
x1,285:33052275,8557525
x1,285:34655430,8557525
k1,285:34911764,8557525:256334
x1,285:35522149,8557525
k1,285:35522149,8557525:0
)
(1,287:4736286,9697848:30785863,546132,152916
x1,287:5805786,9697848
g1,285:6062466,9697848
x1,285:9869886,9697848
x1,285:10147956,9697848
g1,285:10404636,9697848
x1,285:11089116,9697848
g1,285:11345796,9697848
x1,285:13270896,9697848
g1,285:13527576,9697848
x1,285:13933986,9697848
x1,285:15563904,9697848
g1,285:15820584,9697848
x1,285:16440894,9697848
g1,285:16697574,9697848
$1,285:16697574,9697848
x1,285:17098068,9697848
$1,285:17124465,9697848
x1,285:17338365,9697848
g1,285:17595045,9697848
x1,285:18236745,9697848
g1,285:18493425,9697848
x1,285:20247405,9697848
g1,285:20504085,9697848
x1,285:21060225,9697848
x1,285:22668753,9697848
g1,285:22925433,9697848
x1,285:24170331,9697848
g1,285:24427011,9697848
x1,285:24944649,9697848
g1,285:25201329,9697848
x1,285:25586349,9697848
g1,285:25843029,9697848
x1,285:27002367,9697848
x1,285:29359545,9697848
g1,285:29616225,9697848
x1,285:32311365,9697848
g1,285:32568045,9697848
x1,285:35519865,9697848
k1,287:35522149,9697848:151672
g1,287:35522149,9697848
)
(1,290:4736286,10956549:30785863,546132,152916
h1,288:4736286,10956549:1155060,0,0
x1,288:10613538,10956549
x1,288:10763054,10956549
k1,288:11019460,10956549:256406
x1,288:11831467,10956549
x1,288:13241774,10956549
k1,288:13498112,10956549:256338
x1,288:14181908,10956549
k1,288:14438245,10956549:256337
x1,288:16237482,10956549
x1,288:16622117,10956549
k1,288:16878455,10956549:256338
x1,288:17946886,10956549
k1,288:18203224,10956549:256338
x1,288:21835888,10956549
k1,288:22092225,10956549:256337
x1,288:23588028,10956549
k1,288:23844366,10956549:256338
x1,288:24250370,10956549
x1,288:25878615,10956549
k1,288:26134952,10956549:256337
x1,288:26754642,10956549
k1,288:27010980,10956549:256338
x1,288:28079411,10956549
k1,288:28335749,10956549:256338
x1,288:32139362,10956549
x1,288:32417133,10956549
k1,288:32673470,10956549:256337
x1,288:33357266,10956549
k1,288:33613604,10956549:256338
x1,288:35536780,10956549
k1,288:35522149,10956549:0
)
(1,290:4736286,12096872:30785863,546132,152916
x1,290:5136780,12096872
$1,288:5163177,12096872
k1,288:5420818,12096872:257641
x1,288:5808918,12096872
k1,288:6066558,12096872:257640
x1,288:7618958,12096872
x1,288:8028790,12096872
k1,288:8286431,12096872:257641
x1,288:8933265,12096872
x1,288:9951121,12096872
k1,288:10208761,12096872:257640
x1,288:10639983,12096872
x1,288:11006351,12096872
k1,288:11263992,12096872:257641
x1,288:14584404,12096872
k1,288:14842045,12096872:257641
x1,288:16614368,12096872
k1,288:16872008,12096872:257640
x1,288:20966326,12096872
k1,288:21223967,12096872:257641
x1,288:24501257,12096872
k1,288:24758898,12096872:257641
x1,288:25146998,12096872
k1,288:25404638,12096872:257640
x1,288:27754800,12096872
k1,288:28012441,12096872:257641
x1,288:30996500,12096872
k1,288:31254140,12096872:257640
x1,288:32332196,12096872
k1,288:32589837,12096872:257641
x1,288:34012870,12096872
x1,288:35522149,12096872
k1,288:35522149,12096872:0
)
(1,290:4736286,13237195:30785863,546132,152916
x1,290:7768960,13237195
k1,288:8353729,13237195:584769
x1,288:10666137,13237195
x1,288:10820145,13237195
k1,288:11177879,13237195:357734
x1,288:12356040,13237195
k1,288:12693563,13237195:337523
x1,288:13260826,13237195
x1,288:14723046,13237195
k1,288:15060569,13237195:337523
x1,288:15911463,13237195
x1,288:16239158,13237195
k1,288:16576681,13237195:337523
x1,288:17274850,13237195
k1,288:17612373,13237195:337523
x1,288:18725080,13237195
x1,288:19052775,13237195
k1,288:19390299,13237195:337524
x1,288:19783019,13237195
k1,288:20120542,13237195:337523
x1,288:24069563,13237195
k1,288:24407086,13237195:337523
x1,288:24843442,13237195
x1,288:27745637,13237195
k1,288:28083160,13237195:337523
x1,288:30046761,13237195
x1,288:33058044,13237195
k1,288:33395567,13237195:337523
x1,288:34093736,13237195
k1,288:34431259,13237195:337523
x1,288:35522149,13237195
k1,288:35522149,13237195:0
)
(1,290:4736286,14377518:30785863,546132,152916
x1,290:8619854,14377518
x1,288:8903913,14377518
k1,288:9252051,14377518:348138
x1,288:10517483,14377518
k1,288:10865621,14377518:348138
x1,288:12872858,14377518
x1,288:13266006,14377518
x1,288:13593701,14377518
k1,288:13941839,14377518:348138
x1,288:14770915,14377518
k1,288:15119053,14377518:348138
x1,288:15952493,14377518
k1,288:16300631,14377518:348138
x1,288:19289669,14377518
k1,288:19637807,14377518:348138
x1,288:22299578,14377518
k1,288:22647717,14377518:348139
x1,288:25265853,14377518
k1,288:25613991,14377518:348138
x1,288:26312160,14377518
k1,288:26660298,14377518:348138
x1,288:28492993,14377518
k1,288:28841131,14377518:348138
x1,288:29670207,14377518
x1,288:30063355,14377518
k1,288:30411493,14377518:348138
x1,288:31938738,14377518
k1,288:32286876,14377518:348138
x1,288:33225041,14377518
k1,288:33573179,14377518:348138
x1,288:35536780,14377518
k1,288:35522149,14377518:0
)
(1,290:4736286,15517841:30785863,546132,152916
x1,290:5130803,15517841
x1,288:6794175,15517841
k1,288:7129365,15517841:335190
x1,288:7762081,15517841
k1,288:8097271,15517841:335190
$1,288:8097271,15517841
x1,288:8497765,15517841
$1,288:8524162,15517841
x1,288:8742340,15517841
k1,288:9320109,15517841:577769
x1,288:11327347,15517841
k1,288:11662537,15517841:335190
x1,288:12709791,15517841
k1,288:13044981,15517841:335190
x1,288:13437701,15517841
k1,288:13772890,15517841:335189
x1,288:14209246,15517841
x1,288:15278746,15517841
x1,288:15693712,15517841
x1,288:16369636,15517841
k1,288:16704826,15517841:335190
x1,288:17272089,15517841
x1,288:17643419,15517841
x1,288:18346380,15517841
k1,288:18681570,15517841:335190
x1,288:19859731,15517841
k1,288:20194921,15517841:335190
x1,288:21896709,15517841
x1,288:22180768,15517841
k1,288:22515957,15517841:335189
x1,288:23301397,15517841
k1,288:23636587,15517841:335190
x1,288:24465663,15517841
x1,288:25621578,15517841
k1,288:25956768,15517841:335190
x1,288:27444742,15517841
k1,288:28022511,15517841:577769
x1,288:28742220,15517841
k1,288:29077410,15517841:335190
x1,288:30347206,15517841
k1,288:30682396,15517841:335190
x1,288:31947828,15517841
x1,288:32841930,15517841
k1,288:33196747,15517841:354817
x1,288:33764010,15517841
x1,288:34091705,15517841
k1,288:34426895,15517841:335190
x1,288:35522149,15517841
k1,288:35522149,15517841:0
)
(1,290:4736286,16658164:30785863,546132,152916
x1,290:5129006,16658164
k1,288:5426631,16658164:297625
x1,288:7612775,16658164
k1,288:7910399,16658164:297624
x1,288:10113996,16658164
x1,288:12491707,16658164
k1,288:12789332,16658164:297625
x1,288:14713662,16658164
k1,288:15011286,16658164:297624
x1,288:15840362,16658164
k1,288:16137987,16658164:297625
x1,288:17643415,16658164
x1,288:17971110,16658164
k1,288:18268735,16658164:297625
x1,288:20363243,16658164
k1,288:20660867,16658164:297624
x1,288:21359036,16658164
k1,288:21656661,16658164:297625
x1,288:24056619,16658164
k1,288:24354244,16658164:297625
x1,288:25183320,16658164
x1,288:25729193,16658164
k1,288:26026817,16658164:297624
x1,288:27117707,16658164
k1,288:27415332,16658164:297625
x1,288:31298900,16658164
x1,288:31582959,16658164
k1,288:31880583,16658164:297624
x1,288:32316939,16658164
x1,288:33516490,16658164
x1,288:33909638,16658164
x1,288:34547146,16658164
k1,288:34844771,16658164:297625
x1,288:35542940,16658164
k1,288:35522149,16658164:0
)
(1,290:4736286,17798487:30785863,546132,152916
x1,290:6699887,17798487
k1,288:6990033,17798487:290146
x1,288:7404571,17798487
x1,288:9067943,17798487
k1,288:9358089,17798487:290146
x1,288:9990805,17798487
k1,288:10280951,17798487:290146
$1,288:10280951,17798487
x1,288:10681445,17798487
$1,288:10707842,17798487
x1,288:10926020,17798487
k1,288:11224532,17798487:298512
x1,288:12184515,17798487
x1,288:13624917,17798487
k1,288:13915063,17798487:290146
x1,288:15616851,17798487
k1,288:15906997,17798487:290146
x1,288:20008743,17798487
k1,288:20298888,17798487:290145
x1,288:22437032,17798487
x1,288:23204591,17798487
k1,288:23494737,17798487:290146
x1,288:24192906,17798487
k1,288:24483052,17798487:290146
x1,288:26555743,17798487
k1,288:26845889,17798487:290146
x1,288:27413152,17798487
x1,288:28722647,17798487
k1,288:29165284,17798487:442637
x1,288:29972264,17798487
x1,288:30257179,17798487
k1,288:30547325,17798487:290146
x1,288:31686214,17798487
x1,288:32232087,17798487
k1,288:32522233,17798487:290146
x1,288:33962207,17798487
k1,288:34252353,17798487:290146
x1,288:35522149,17798487
k1,288:35522149,17798487:0
)
(1,290:4736286,18938810:30785863,546132,152916
x1,290:6182678,18938810
x1,288:6496683,18938810
k1,288:6748750,18938810:252067
x1,288:8761122,18938810
k1,288:9013189,18938810:252067
x1,288:12199445,18938810
k1,288:12451512,18938810:252067
x1,288:13964983,18938810
x1,288:15516186,18938810
x1,288:16396171,18938810
k1,288:16648238,18938810:252067
x1,288:19084045,18938810
k1,288:19336112,18938810:252067
x1,288:20384222,18938810
k1,288:20636289,18938810:252067
x1,288:22103643,18938810
k1,288:22355710,18938810:252067
x1,288:25059834,18938810
k1,288:25311901,18938810:252067
x1,288:25982692,18938810
k1,288:26234759,18938810:252067
x1,288:29043694,18938810
k1,288:29295761,18938810:252067
x1,288:30343871,18938810
k1,288:30595938,18938810:252067
x1,288:34327210,18938810
x1,288:34599291,18938810
k1,288:34851358,18938810:252067
x1,288:35522149,18938810
k1,288:35522149,18938810:0
)
(1,290:4736286,20079133:30785863,546132,152916
x1,290:6855565,20079133
k1,288:7112623,20079133:257058
x1,288:10075289,20079133
x1,288:10227372,20079133
k1,288:10570747,20079133:343375
x1,288:11468059,20079133
k1,288:11725117,20079133:257058
x1,288:13152386,20079133
k1,288:13409445,20079133:257059
x1,288:14105779,20079133
k1,288:14362837,20079133:257058
x1,288:14881844,20079133
k1,288:15138902,20079133:257058
x1,288:16176916,20079133
x1,288:16566407,20079133
x1,288:16718490,20079133
k1,288:16975643,20079133:257153
x1,288:19959933,20079133
k1,288:20216991,20079133:257058
x1,288:22102716,20079133
k1,288:22359775,20079133:257059
x1,288:23916796,20079133
k1,288:24173854,20079133:257058
x1,288:25951453,20079133
k1,288:26208511,20079133:257058
x1,288:27289776,20079133
k1,288:27546834,20079133:257058
x1,288:28368595,20079133
x1,288:28779240,20079133
x1,288:29168731,20079133
x1,288:29493346,20079133
k1,288:29750405,20079133:257059
x1,288:31134424,20079133
x1,288:32540304,20079133
k1,288:32797362,20079133:257058
x1,288:35522149,20079133
k1,288:35522149,20079133:0
)
(1,290:4736286,21219456:30785863,546132,152916
x1,290:8586486,21219456
g1,288:8843166,21219456
x1,288:10319076,21219456
x1,288:10639926,21219456
g1,288:10896606,21219456
x1,288:13056996,21219456
x1,288:15388506,21219456
g1,288:15645186,21219456
x1,288:16162824,21219456
g1,288:16419504,21219456
x1,288:17664402,21219456
g1,288:17921082,21219456
x1,288:19974522,21219456
g1,288:20231202,21219456
x1,288:21728502,21219456
g1,288:21985182,21219456
x1,288:23225802,21219456
g1,288:23482482,21219456
x1,288:26224680,21219456
g1,288:26481360,21219456
x1,288:27657810,21219456
x1,288:29373288,21219456
x1,288:29908038,21219456
k1,290:35522149,21219456:5763499
g1,290:35522149,21219456
)
(1,292:4736286,22478157:30785863,546132,152916
h1,291:4736286,22478157:1155060,0,0
x1,291:6436363,22478157
x1,291:6749513,22478157
k1,291:6995307,22478157:245794
x1,291:7372627,22478157
x1,291:7749519,22478157
x1,291:10033971,22478157
k1,291:10279765,22478157:245794
x1,291:11499765,22478157
k1,291:11745559,22478157:245794
x1,291:14638343,22478157
k1,291:14886314,22478157:247971
x1,291:15431331,22478157
x1,291:15745336,22478157
k1,291:15991130,22478157:245794
x1,291:17332711,22478157
x1,291:18694826,22478157
k1,291:18940620,22478157:245794
x1,291:19359864,22478157
x1,291:20471289,22478157
k1,291:20717083,22478157:245794
x1,291:21324987,22478157
k1,291:21570781,22478157:245794
x1,291:23251949,22478157
k1,291:23497743,22478157:245794
x1,291:26097057,22478157
x1,291:27337591,22478157
k1,291:27674388,22478157:336797
x1,291:28219405,22478157
x1,291:28533410,22478157
k1,291:28779204,22478157:245794
x1,291:29831506,22478157
k1,291:30077300,22478157:245794
x1,291:31125410,22478157
k1,291:31371204,22478157:245794
x1,291:33488387,22478157
x1,291:35522149,22478157
k1,291:35522149,22478157:0
)
(1,292:4736286,23618480:30785863,546132,152916
x1,292:6248559,23618480
k1,291:6504209,23618480:255650
x1,291:8081294,23618480
k1,291:8336945,23618480:255651
x1,291:9827614,23618480
x1,291:10151886,23618480
k1,291:10407536,23618480:255650
x1,291:12481511,23618480
k1,291:12737162,23618480:255651
x1,291:13428487,23618480
k1,291:13684137,23618480:255650
x1,291:15114314,23618480
k1,291:15369965,23618480:255651
x1,291:15758835,23618480
k1,291:16014485,23618480:255650
x1,291:17185416,23618480
x1,291:19565951,23618480
k1,291:19821602,23618480:255651
x1,291:22543693,23618480
k1,291:22799343,23618480:255650
x1,291:23836330,23618480
x1,291:25067538,23618480
k1,291:25409435,23618480:341897
x1,291:28077379,23618480
x1,291:29482060,23618480
x1,291:29633929,23618480
k1,291:29889786,23618480:255857
x1,291:30451487,23618480
x1,291:30775759,23618480
k1,291:31031409,23618480:255650
x1,291:32327643,23618480
k1,291:32583294,23618480:255651
x1,291:34009152,23618480
k1,291:34264802,23618480:255650
x1,291:35522149,23618480
k1,291:35522149,23618480:0
)
(1,292:4736286,24758803:30785863,546132,152916
x1,292:6077867,24758803
x1,291:8781564,24758803
k1,291:9015223,24758803:233659
x1,291:9623127,24758803
k1,291:9856785,24758803:233658
x1,291:10904895,24758803
k1,291:11138554,24758803:233659
x1,291:11432025,24758803
x1,291:11955652,24758803
x1,291:12311582,24758803
k1,291:12545241,24758803:233659
x1,291:16029160,24758803
k1,291:16262819,24758803:233659
x1,291:16770104,24758803
k1,291:17003762,24758803:233658
x1,291:18345343,24758803
k1,291:18579002,24758803:233659
x1,291:19249793,24758803
k1,291:19483452,24758803:233659
x1,291:21789294,24758803
k1,291:22022953,24758803:233659
x1,291:23071063,24758803
k1,291:23304721,24758803:233658
x1,291:23703003,24758803
x1,291:25299467,24758803
k1,291:25533126,24758803:233659
x1,291:26141030,24758803
k1,291:26374689,24758803:233659
x1,291:27422799,24758803
k1,291:27656458,24758803:233659
x1,291:31387730,24758803
x1,291:31659811,24758803
k1,291:31893469,24758803:233658
x1,291:32522335,24758803
x1,291:33255584,24758803
x1,291:33653438,24758803
k1,291:33887097,24758803:233659
x1,291:35522149,24758803
k1,291:35522149,24758803:0
)
(1,292:4736286,25899126:30785863,546132,152916
x1,292:6136369,25899126
x1,291:7148886,25899126
k1,291:7405635,25899126:256749
x1,291:8956496,25899126
k1,291:9213246,25899126:256750
x1,291:11151822,25899126
k1,291:11408571,25899126:256749
x1,291:12033223,25899126
k1,291:12289973,25899126:256750
x1,291:13366960,25899126
k1,291:13623709,25899126:256749
x1,291:16294636,25899126
x1,291:17354541,25899126
k1,291:17611291,25899126:256750
x1,291:21617681,25899126
x1,291:21768908,25899126
k1,291:22111356,25899126:342448
x1,291:22908051,25899126
x1,291:23188517,25899126
k1,291:23445266,25899126:256749
x1,291:26288511,25899126
k1,291:26545261,25899126:256750
x1,291:27622248,25899126
k1,291:27878997,25899126:256749
x1,291:30829941,25899126
k1,291:31086691,25899126:256750
x1,291:32335996,25899126
k1,291:32592745,25899126:256749
x1,291:34014368,25899126
x1,291:35522149,25899126
k1,291:35522149,25899126:0
)
(1,292:4736286,27039449:30785863,546132,152916
x1,292:5365280,27039449
k1,291:5620772,27039449:255492
x1,291:6883098,27039449
k1,291:7138590,27039449:255492
x1,291:8526715,27039449
x1,291:10370618,27039449
k1,291:10626110,27039449:255492
x1,291:11667204,27039449
x1,291:12686309,27039449
k1,291:12941801,27039449:255492
x1,291:14460063,27039449
k1,291:14715555,27039449:255492
x1,291:16906189,27039449
x1,291:19270040,27039449
k1,291:19525532,27039449:255492
x1,291:20783520,27039449
k1,291:21039012,27039449:255492
x1,291:22214580,27039449
x1,291:24604458,27039449
k1,291:24859950,27039449:255492
x1,291:27592821,27039449
k1,291:27848313,27039449:255492
x1,291:31882554,27039449
x1,291:32035279,27039449
k1,291:32291008,27039449:255729
x1,291:32989408,27039449
k1,291:33244900,27039449:255492
x1,291:33808826,27039449
x1,291:34568257,27039449
k1,291:34823749,27039449:255492
x1,291:35522149,27039449
k1,291:35522149,27039449:0
)
(1,292:4736286,28179772:30785863,546132,152916
x1,292:8773741,28179772
k1,291:9030982,28179772:257241
x1,291:12475372,28179772
k1,291:12819295,28179772:343923
x1,291:13605705,28179772
x1,291:13881722,28179772
k1,291:14138963,28179772:257241
x1,291:15329617,28179772
k1,291:15586858,28179772:257241
x1,291:16569148,28179772
k1,291:16826389,28179772:257241
x1,291:18229658,28179772
k1,291:18486899,28179772:257241
x1,291:19635029,28179772
k1,291:19892270,28179772:257241
x1,291:20700213,28179772
x1,291:21363706,28179772
k1,291:21620947,28179772:257241
x1,291:22726553,28179772
k1,291:22983794,28179772:257241
x1,291:24518887,28179772
x1,291:25624494,28179772
k1,291:25881735,28179772:257241
x1,291:26519585,28179772
x1,291:27263615,28179772
x1,291:27667458,28179772
k1,291:27924699,28179772:257241
x1,291:28562549,28179772
k1,291:28819790,28179772:257241
x1,291:29882873,28179772
k1,291:30140114,28179772:257241
x1,291:30692917,28179772
x1,291:31054237,28179772
x1,291:31436819,28179772
k1,291:31694060,28179772:257241
x1,291:32310648,28179772
k1,291:32567889,28179772:257241
x1,291:35480738,28179772
x1,291:35629185,28179772
k1,291:35522149,28179772:0
)
(1,292:4736286,29320095:30785863,546132,152916
x1,292:5904052,29320095
k1,291:6161502,29320095:257450
x1,291:7895850,29320095
k1,291:8153300,29320095:257450
x1,291:12720563,29320095
k1,291:12978014,29320095:257451
x1,291:13626773,29320095
k1,291:13884223,29320095:257450
x1,291:14623808,29320095
x1,291:15985967,29320095
k1,291:16330518,29320095:344551
x1,291:17043877,29320095
k1,291:17301327,29320095:257450
x1,291:20847875,29320095
k1,291:21105517,29320095:257642
x1,291:21667775,29320095
x1,291:21992390,29320095
k1,291:22249841,29320095:257451
x1,291:23460858,29320095
k1,291:23718308,29320095:257450
x1,291:27917940,29320095
k1,291:28175390,29320095:257450
x1,291:28564645,29320095
k1,291:28822095,29320095:257450
x1,291:30789996,29320095
k1,291:31047447,29320095:257451
x1,291:31674580,29320095
k1,291:31932030,29320095:257450
x1,291:34505440,29320095
k1,291:34762890,29320095:257450
x1,291:35541400,29320095
k1,291:35522149,29320095:0
)
(1,292:4736286,30460418:30785863,546132,152916
x1,292:5467824,30460418
x1,291:6858174,30460418
x1,291:7713774,30460418
g1,291:7970454,30460418
x1,291:8355474,30460418
x1,291:8740494,30460418
x1,291:9360804,30460418
g1,291:9617484,30460418
x1,291:13679309,30460418
g1,291:13935989,30460418
x1,291:17187269,30460418
g1,291:17443949,30460418
x1,291:19411829,30460418
k1,292:35522149,30460418:16259708
g1,292:35522149,30460418
)
(1,297:4736286,31719119:30785863,546132,152916
h1,293:4736286,31719119:1155060,0,0
x1,293:6789961,31719119
k1,293:7073409,31719119:283448
x1,293:9172281,31719119
k1,293:9455729,31719119:283448
x1,293:10284805,31719119
x1,293:10698915,31719119
x1,293:11092063,31719119
x1,293:11637936,31719119
k1,293:11928076,31719119:290140
x1,293:12866241,31719119
k1,293:13149690,31719119:283449
x1,293:14938749,31719119
x1,293:15331897,31719119
k1,293:15615345,31719119:283448
x1,293:16182608,31719119
x1,293:16510303,31719119
k1,293:16793751,31719119:283448
x1,293:18979895,31719119
x1,293:19263954,31719119
k1,293:19547402,31719119:283448
x1,293:20817198,31719119
k1,293:21100646,31719119:283448
x1,293:22496985,31719119
x1,293:24351926,31719119
k1,293:24635374,31719119:283448
x1,293:27951678,31719119
k1,293:28235127,31719119:283449
x1,293:30416907,31719119
k1,293:30700355,31719119:283448
x1,293:31791245,31719119
k1,293:32074693,31719119:283448
x1,293:33252854,31719119
x1,293:34605985,31719119
k1,293:34889433,31719119:283448
x1,293:35522149,31719119
k1,293:35522149,31719119:0
)
(1,297:4736286,32859442:30785863,546132,152916
x1,297:8445311,32859442
k1,293:8721583,32859442:276272
x1,293:9812473,32859442
k1,293:10088746,32859442:276273
x1,293:13972314,32859442
x1,293:14256373,32859442
k1,293:14532645,32859442:276272
x1,293:15165361,32859442
k1,293:15441633,32859442:276272
x1,293:16532523,32859442
k1,293:16808796,32859442:276273
x1,293:19208754,32859442
k1,293:19609771,32859442:401017
x1,293:20416751,32859442
x1,293:20701666,32859442
k1,293:20977938,32859442:276272
x1,293:24691328,32859442
k1,293:24972499,32859442:281171
x1,293:25801575,32859442
x1,293:26347448,32859442
x1,293:27089681,32859442
x1,293:27941003,32859442
k1,293:28222173,32859442:281170
x1,293:29662147,32859442
k1,293:29938419,32859442:276272
x1,293:31688207,32859442
k1,293:31964480,32859442:276273
x1,293:34198623,32859442
k1,293:34474895,32859442:276272
x1,293:35522149,32859442
k1,293:35522149,32859442:0
)
(1,297:4736286,33999765:30785863,546132,152916
x1,297:8856300,33999765
k1,293:9113007,33999765:256707
x1,293:12485867,33999765
k1,293:12742573,33999765:256706
x1,293:13425684,33999765
k1,293:13682391,33999765:256707
x1,293:14109335,33999765
x1,293:17567542,33999765
k1,293:17824249,33999765:256707
x1,293:21367887,33999765
k1,293:21624593,33999765:256706
x1,293:22691954,33999765
k1,293:22948661,33999765:256707
x1,293:24037368,33999765
k1,293:24294075,33999765:256707
x1,293:26471491,33999765
x1,293:26855741,33999765
x1,293:27431843,33999765
x1,293:28178867,33999765
k1,293:28435574,33999765:256707
x1,293:30783769,33999765
k1,293:31126089,33999765:342320
x1,293:31915664,33999765
x1,293:32193050,33999765
k1,293:32449756,33999765:256706
x1,293:33645200,33999765
k1,293:33901907,33999765:256707
x1,293:35016232,33999765
x1,293:35549870,33999765
k1,293:35522149,33999765:0
)
(1,297:4736286,35140088:30785863,546132,152916
x1,297:6006082,35140088
k1,293:6289206,35140088:283124
x1,293:9430969,35140088
k1,293:9714094,35140088:283125
x1,293:10368628,35140088
k1,293:10651752,35140088:283124
x1,293:11742642,35140088
k1,293:12025766,35140088:283124
x1,293:12462122,35140088
x1,293:13268953,35140088
x1,293:16127512,35140088
k1,293:16410637,35140088:283125
x1,293:18771323,35140088
k1,293:19054447,35140088:283124
x1,293:19687163,35140088
k1,293:19970287,35140088:283124
x1,293:21240083,35140088
k1,293:21523208,35140088:283125
x1,293:22788640,35140088
x1,293:23682742,35140088
k1,293:24104315,35140088:421573
x1,293:25635925,35140088
k1,295:25919049,35140088:283124
x1,295:27315388,35140088
x1,295:29170329,35140088
k1,295:29453453,35140088:283124
x1,295:32769757,35140088
k1,295:33052882,35140088:283125
x1,295:33445602,35140088
k1,295:33728726,35140088:283124
x1,295:35522149,35140088
k1,295:35522149,35140088:0
)
(1,297:4736286,36280411:30785863,546132,152916
x1,297:8822481,36280411
k1,295:9078582,36280411:256101
x1,295:11187379,36280411
x1,295:11639136,36280411
k1,295:11895237,36280411:256101
x1,295:12583824,36280411
k1,295:12839926,36280411:256102
x1,295:15723383,36280411
k1,295:15979484,36280411:256101
x1,295:17055401,36280411
k1,295:17311502,36280411:256101
x1,295:19506372,36280411
x1,295:19893702,36280411
x1,295:20474423,36280411
x1,295:21227950,36280411
k1,295:21484051,36280411:256101
x1,295:23635884,36280411
k1,295:23891986,36280411:256102
x1,295:24817275,36280411
k1,295:25073376,36280411:256101
x1,295:25675889,36280411
x1,295:26213976,36280411
k1,295:26470077,36280411:256101
x1,295:26878925,36280411
x1,295:28518878,36280411
k1,295:28774979,36280411:256101
x1,295:29399011,36280411
k1,295:29655113,36280411:256102
$1,295:29655113,36280411
x1,295:30055607,36280411
$1,295:30082004,36280411
x1,295:30297187,36280411
k1,295:30553404,36280411:256217
x1,295:31930577,36280411
x1,295:33759764,36280411
k1,295:34015865,36280411:256101
x1,295:35522149,36280411
k1,295:35522149,36280411:0
)
(1,297:4736286,37420734:30785863,546132,152916
x1,297:6241714,37420734
x1,295:6569409,37420734
k1,295:6868008,37420734:298599
x1,295:8962516,37420734
k1,295:9261115,37420734:298599
x1,295:9959284,37420734
k1,295:10257884,37420734:298600
x1,295:13181469,37420734
k1,295:13480068,37420734:298599
x1,295:13872788,37420734
k1,295:14171387,37420734:298599
x1,295:15964810,37420734
k1,295:16263409,37420734:298599
x1,295:18624095,37420734
k1,295:18922695,37420734:298600
x1,295:19555411,37420734
k1,295:19854010,37420734:298599
x1,295:22559416,37420734
k1,295:22858015,37420734:298599
x1,295:24385260,37420734
k1,295:24683859,37420734:298599
x1,295:25949291,37420734
k1,295:26247890,37420734:298599
x1,295:28364216,37420734
k1,295:28662816,37420734:298600
x1,295:30059155,37420734
x1,295:31477740,37420734
k1,295:31776339,37420734:298599
x1,295:34525381,37420734
k1,295:34823980,37420734:298599
x1,295:35522149,37420734
k1,295:35522149,37420734:0
)
(1,297:4736286,38561057:30785863,546132,152916
x1,297:7100950,38561057
k1,295:7357801,38561057:256851
x1,295:8432648,38561057
k1,295:8689500,38561057:256852
x1,295:10839195,38561057
k1,295:11096046,38561057:256851
x1,295:12020414,38561057
k1,295:12277265,38561057:256851
x1,295:13352112,38561057
k1,295:13608963,38561057:256851
x1,295:16962488,38561057
k1,295:17219340,38561057:256852
x1,295:17649279,38561057
x1,295:18702523,38561057
x1,295:19287347,38561057
k1,295:19544198,38561057:256851
x1,295:19931143,38561057
k1,295:20187994,38561057:256851
x1,295:20708221,38561057
k1,295:20965072,38561057:256851
x1,295:22039919,38561057
k1,295:22296771,38561057:256852
x1,295:23973534,38561057
k1,295:24230385,38561057:256851
x1,295:26126416,38561057
k1,295:26383267,38561057:256851
x1,295:27006678,38561057
k1,295:27263529,38561057:256851
x1,295:28514652,38561057
k1,295:28771504,38561057:256852
x1,295:30018327,38561057
x1,295:30899595,38561057
k1,295:31242348,38561057:342753
x1,295:31822491,38561057
k1,295:32079343,38561057:256852
x1,295:33197184,38561057
x1,295:34878353,38561057
k1,295:35135204,38561057:256851
x1,295:35522149,38561057
k1,295:35522149,38561057:0
)
(1,297:4736286,39701380:30785863,546132,152916
x1,297:6682776,39701380
g1,295:6939456,39701380
x1,295:7559766,39701380
g1,295:7816446,39701380
x1,295:8586486,39701380
g1,295:8843166,39701380
x1,295:9574704,39701380
x1,295:10965054,39701380
x1,295:11820654,39701380
g1,295:12077334,39701380
x1,295:12462354,39701380
x1,295:12847374,39701380
x1,295:13467684,39701380
g1,295:13724364,39701380
x1,295:15482622,39701380
g1,295:15739302,39701380
x1,295:19801127,39701380
g1,295:20057807,39701380
x1,295:23309087,39701380
g1,295:23565767,39701380
x1,295:25533647,39701380
k1,297:35522149,39701380:10137890
g1,297:35522149,39701380
)
(1,299:4736286,40960081:30785863,546132,152916
h1,298:4736286,40960081:1155060,0,0
x1,298:6682503,40960081
x1,298:6960573,40960081
g1,298:7217253,40960081
x1,298:8671773,40960081
g1,298:8928453,40960081
x1,298:9612933,40960081
g1,298:9869613,40960081
x1,298:10986171,40960081
x1,298:11734821,40960081
k1,299:35522149,40960081:23894364
g1,299:35522149,40960081
)
(1,301:4736286,42218782:30785863,589824,196608
x1,301:5308348,42218782
k1,300:5565099,42218782:256751
x1,300:9590368,42218782
k1,300:9847119,42218782:256751
x1,300:13069139,42218782
k1,300:13325890,42218782:256751
x1,300:14470555,42218782
k1,300:14727306,42218782:256751
x1,300:15151256,42218782
x1,300:15511806,42218782
k1,300:15768557,42218782:256751
x1,300:18104521,42218782
k1,300:18361271,42218782:256750
x1,300:19039591,42218782
k1,300:19296342,42218782:256751
x1,300:21628067,42218782
k1,300:21884818,42218782:256751
x1,300:24788875,42218782
k1,300:25045626,42218782:256751
x1,300:26788060,42218782
k1,300:27044811,42218782:256751
x1,300:31945402,42218782
k1,300:32202153,42218782:256751
x1,300:33414649,42218782
k1,300:33671400,42218782:256751
x1,300:35536780,42218782
k1,300:35522149,42218782:0
)
(1,301:4736286,43359105:30785863,546132,152916
x1,301:7157677,43359105
k1,300:7413574,43359105:255897
x1,300:10306499,43359105
k1,300:10648478,43359105:341979
x1,300:11604019,43359105
x1,300:12134876,43359105
x1,300:12856895,43359105
x1,300:13685116,43359105
k1,300:13941169,43359105:256053
x1,300:15177353,43359105
k1,300:15433250,43359105:255897
x1,300:18028811,43359105
k1,300:18284708,43359105:255897
x1,300:19771527,43359105
k1,300:20027424,43359105:255897
x1,300:21259359,43359105
k1,300:21515256,43359105:255897
x1,300:24238258,43359105
k1,300:24494155,43359105:255897
x1,300:25131363,43359105
x1,300:27089566,43359105
x1,300:27620423,43359105
k1,300:27876476,43359105:256053
x1,300:28301281,43359105
x1,300:29427165,43359105
k1,300:29683062,43359105:255897
x1,300:31938779,43359105
k1,300:32194676,43359105:255897
x1,300:35550640,43359105
k1,300:35522149,43359105:0
)
(1,301:4736286,44499428:30785863,546132,152916
x1,301:5425044,44499428
g1,300:5681724,44499428
x1,300:6237864,44499428
x1,300:6558714,44499428
g1,300:6815394,44499428
x1,300:9472032,44499428
g1,300:9728712,44499428
$1,300:9728712,44499428
x1,300:10129206,44499428
$1,300:10155603,44499428
x1,300:10369503,44499428
g1,300:10711743,44499428
x1,300:12037923,44499428
g1,300:12294603,44499428
x1,300:13535223,44499428
g1,300:13791903,44499428
x1,300:14309541,44499428
g1,300:14566221,44499428
x1,300:15250701,44499428
g1,300:15507381,44499428
x1,300:16581159,44499428
g1,300:16837839,44499428
x1,300:18206799,44499428
x1,300:19597149,44499428
g1,300:19853829,44499428
x1,300:22548969,44499428
g1,300:22805649,44499428
x1,300:23490129,44499428
g1,300:23746809,44499428
x1,300:26527509,44499428
g1,300:26784189,44499428
x1,300:28499667,44499428
g1,300:28756347,44499428
x1,300:32011905,44499428
k1,301:35522149,44499428:3659632
g1,301:35522149,44499428
)
(1,303:4736286,45758129:30785863,589824,196608
x1,303:5014083,45758129
x1,302:5612730,45758129
g1,302:5869410,45758129
x1,302:6371939,45758129
x1,302:6692789,45758129
x1,302:9118415,45758129
g1,302:9375095,45758129
x1,302:10187915,45758129
g1,302:10444595,45758129
x1,302:11514095,45758129
g1,302:11770775,45758129
x1,302:15578195,45758129
x1,302:15856265,45758129
g1,302:16112945,45758129
x1,302:16733255,45758129
g1,302:16989935,45758129
x1,302:18059435,45758129
g1,302:18316115,45758129
x1,302:20497895,45758129
x1,302:20882915,45758129
x1,302:21460172,45758129
x1,302:22208822,45758129
g1,302:22465502,45758129
x1,302:24604502,45758129
g1,302:24861182,45758129
x1,302:25780952,45758129
g1,302:26037632,45758129
x1,302:27791612,45758129
x1,302:28390532,45758129
k1,303:35522149,45758129:7238653
g1,303:35522149,45758129
)
(1,305:6661386,47672190:28860763,589824,196608
(1,304:6661386,47672190:0,349526,0
g1,304:6661386,47672190
g1,304:5121306,47672190
g1,304:4736286,47672190
(1,304:4736286,47672190:1540080,349526,0
k1,304:6276366,47672190:1540080
(1,304:6276366,47672190:0,349526,0
k1,304:5883149,47672190:-393217
x1,304:6276366,47672190
)
)
g1,304:6661386,47672190
)
x1,304:8530947,47672190
k1,304:8764356,47672190:233409
x1,304:9900507,47672190
x1,304:12210969,47672190
k1,304:12444379,47672190:233410
x1,304:15295239,47672190
k1,304:15533302,47672190:238063
x1,304:15910622,47672190
k1,304:16144031,47672190:233409
x1,304:17485612,47672190
x1,304:19099273,47672190
x1,304:21740511,47672190
k1,304:21973920,47672190:233409
x1,304:25160176,47672190
k1,304:25393586,47672190:233410
x1,304:27143529,47672190
k1,304:27376915,47672190:233386
x1,304:28508874,47672190
k1,304:28742283,47672190:233409
x1,304:29161527,47672190
x1,304:29518312,47672190
k1,304:29751721,47672190:233409
x1,304:32099488,47672190
k1,304:32332898,47672190:233410
x1,304:33003689,47672190
k1,304:33237098,47672190:233409
x1,304:35542940,47672190
k1,304:35522149,47672190:0
)
]
(1,305:4736286,49731007:30785863,506811,0
(1,305:4736286,49731007:30785863,506811,0
k1,305:19936708,49731007:15200422
x1,305:20321728,49731007
k1,305:35522150,49731007:15200422
)
)
]
]
]
!33746
}5
!10
{6
[1,318:4736286,49731007:30785863,44994721,0
[1,318:4736286,4736286:0,0,0
(1,318:4736286,4670505:0,0,0
k1,318:4736286,4670505:65781
)
]
[1,318:4736286,49731007:30785863,44994721,0
[1,318:4736286,49731007:30785863,44994721,0
[1,318:4736286,5683528:30785863,947242,0
(1,318:4736286,5683528:30785863,0,0
h1,318:4736286,5683528:30785863,0,0
)
]
[1,318:4736286,48310107:30785863,41679337,0
(1,305:6661386,7417202:28860763,546132,152916
x1,305:8170665,7417202
x1,304:9957072,7417202
k1,304:10193142,7417202:236070
x1,304:10801046,7417202
k1,304:11037116,7417202:236070
x1,304:11414436,7417202
k1,304:11650506,7417202:236070
x1,304:13788651,7417202
x1,304:14165971,7417202
x1,304:14731683,7417202
x1,304:15464077,7417202
k1,304:15700147,7417202:236070
x1,304:18005989,7417202
k1,304:18246181,7417202:240192
x1,304:18963088,7417202
x1,304:19864890,7417202
x1,304:21814375,7417202
k1,304:22050445,7417202:236070
x1,304:23098555,7417202
k1,304:23334625,7417202:236070
x1,304:27065897,7417202
x1,304:27547600,7417202
k1,304:27882970,7417202:335370
x1,304:29354516,7417202
k1,304:29590586,7417202:236070
x1,304:30764469,7417202
k1,304:31000539,7417202:236070
x1,304:32094766,7417202
x1,304:32618393,7417202
k1,304:32854463,7417202:236070
x1,304:34237969,7417202
k1,304:34474039,7417202:236070
x1,304:35522149,7417202
k1,304:35522149,7417202:0
)
(1,305:6661386,8557525:28860763,546132,152916
x1,305:9769138,8557525
k1,304:10026269,8557525:257131
x1,304:10647820,8557525
k1,304:10904951,8557525:257131
x1,304:13091095,8557525
x1,304:13476885,8557525
x1,304:14055297,8557525
x1,304:14805573,8557525
k1,304:15062703,8557525:257130
x1,304:18303340,8557525
k1,304:18560471,8557525:257131
x1,304:19079144,8557525
k1,304:19336275,8557525:257131
x1,304:22508326,8557525
k1,304:22765457,8557525:257131
x1,304:23451306,8557525
k1,304:23708437,8557525:257131
x1,304:24780076,8557525
k1,304:25037207,8557525:257131
x1,304:26023114,8557525
x1,304:28556512,8557525
k1,304:28813642,8557525:257130
x1,304:29435193,8557525
k1,304:29692324,8557525:257131
x1,304:31064021,8557525
x1,304:32457195,8557525
k1,304:32714326,8557525:257131
x1,304:35629185,8557525
k1,304:35522149,8557525:0
)
(1,305:6661386,9697848:28860763,546132,152916
x1,305:7345866,9697848
g1,304:7602546,9697848
x1,304:9146904,9697848
g1,304:9403584,9697848
x1,304:10045284,9697848
g1,304:10301964,9697848
x1,304:13424904,9697848
k1,305:35522148,9697848:22246632
g1,305:35522148,9697848
)
(1,306:6661386,11493531:28860763,546132,152916
(1,305:6661386,11493531:0,349526,0
g1,305:6661386,11493531
g1,305:5121306,11493531
g1,305:4736286,11493531
(1,305:4736286,11493531:1540080,349526,0
k1,305:6276366,11493531:1540080
(1,305:6276366,11493531:0,349526,0
k1,305:5883149,11493531:-393217
x1,305:6276366,11493531
)
)
g1,305:6661386,11493531
)
x1,305:11482840,11493531
x1,305:11636848,11493531
k1,305:11967103,11493531:330255
x1,305:13057993,11493531
k1,305:13373534,11493531:315541
x1,305:15598949,11493531
k1,305:15914489,11493531:315540
x1,305:16547205,11493531
k1,305:16862746,11493531:315541
x1,305:18045271,11493531
x1,305:20449165,11493531
k1,305:20764705,11493531:315540
x1,305:23513747,11493531
k1,305:23829287,11493531:315540
x1,305:25971795,11493531
k1,305:26287336,11493531:315541
x1,305:27727310,11493531
k1,305:28042850,11493531:315540
x1,305:28610113,11493531
x1,305:28937808,11493531
k1,305:29253348,11493531:315540
x1,305:30824230,11493531
k1,305:31139771,11493531:315541
x1,305:32845923,11493531
k1,305:33161463,11493531:315540
x1,305:35522149,11493531
k1,305:35522149,11493531:0
)
(1,306:6661386,12633854:28860763,546132,152916
x1,306:8146708,12633854
k1,305:8403102,12633854:256394
x1,305:9315514,12633854
k1,305:9571907,12633854:256393
x1,305:11969641,12633854
x1,305:12584817,12633854
k1,305:12841211,12633854:256394
x1,305:13392902,12633854
x1,305:13711014,12633854
k1,305:13967407,12633854:256393
x1,305:14985913,12633854
k1,305:15242307,12633854:256394
x1,305:17258101,12633854
k1,305:17514494,12633854:256393
x1,305:18193498,12633854
k1,305:18449892,12633854:256394
x1,305:20996158,12633854
k1,305:21338302,12633854:342144
x1,305:21889993,12633854
x1,305:22207763,12633854
k1,305:22464157,12633854:256394
x1,305:23996161,12633854
x1,305:25358413,12633854
k1,305:25614806,12633854:256393
x1,305:27061934,12633854
k1,305:27318385,12633854:256451
x1,305:27870076,12633854
x1,305:28188188,12633854
k1,305:28444582,12633854:256394
x1,305:29509770,12633854
k1,305:29766163,12633854:256393
x1,305:30148103,12633854
k1,305:30404497,12633854:256394
x1,305:32700380,12633854
x1,305:34440157,12633854
x1,305:35522149,12633854
k1,305:35522149,12633854:0
)
(1,306:6661386,13774177:28860763,546132,152916
x1,306:8166814,13774177
x1,305:8756323,13774177
x1,305:10850831,13774177
k1,305:11127654,13774177:276823
x1,305:13819970,13774177
k1,305:14096794,13774177:276824
x1,305:14794963,13774177
k1,305:15071786,13774177:276823
x1,305:17275383,13774177
x1,305:18954925,13774177
k1,305:19231748,13774177:276823
x1,305:20824447,13774177
k1,305:21101271,13774177:276824
x1,305:21712169,13774177
x1,305:22258042,13774177
x1,305:22891186,13774177
k1,305:23168009,13774177:276823
x1,305:26157047,13774177
x1,305:26311055,13774177
k1,305:26592914,13774177:281859
x1,305:28495426,13774177
k1,305:28772249,13774177:276823
x1,305:32743088,13774177
k1,305:33019912,13774177:276824
x1,305:34547157,13774177
k1,305:34823980,13774177:276823
x1,305:35522149,13774177
k1,305:35522149,13774177:0
)
(1,306:6661386,14914500:28860763,546132,152916
x1,306:8740837,14914500
k1,305:8996630,14914500:255793
x1,305:11903617,14914500
k1,305:12159410,14914500:255793
x1,305:13644732,14914500
k1,305:13900525,14914500:255793
x1,305:15300971,14914500
k1,305:15556764,14914500:255793
x1,305:16070261,14914500
k1,305:16326054,14914500:255793
x1,305:19470692,14914500
k1,305:19726484,14914500:255792
x1,305:20129643,14914500
x1,305:21147978,14914500
k1,305:21403771,14914500:255793
x1,305:22889092,14914500
k1,305:23144885,14914500:255793
x1,305:26671464,14914500
k1,305:26927257,14914500:255793
x1,305:27606261,14914500
k1,305:27862054,14914500:255793
x1,305:29983943,14914500
k1,305:30239736,14914500:255793
x1,305:31237024,14914500
k1,305:31492817,14914500:255793
x1,305:35522149,14914500
k1,305:35522149,14914500:0
)
(1,306:6661386,16054823:28860763,546132,152916
x1,306:10126566,16054823
k1,306:35522150,16054823:25544972
g1,306:35522150,16054823
)
(1,308:6661386,17850506:28860763,546132,152916
(1,306:6661386,17850506:0,349526,0
g1,306:6661386,17850506
g1,306:5121306,17850506
g1,306:4736286,17850506
(1,306:4736286,17850506:1540080,349526,0
k1,306:6276366,17850506:1540080
(1,306:6276366,17850506:0,349526,0
k1,306:5883149,17850506:-393217
x1,306:6276366,17850506
)
)
g1,306:6661386,17850506
)
x1,306:8384992,17850506
x1,306:8712687,17850506
k1,306:8995393,17850506:282706
x1,306:11089901,17850506
k1,306:11372607,17850506:282706
x1,306:12310772,17850506
k1,306:12593478,17850506:282706
x1,306:12986198,17850506
k1,306:13268904,17850506:282706
x1,306:15232505,17850506
k1,306:15515211,17850506:282706
x1,306:15951567,17850506
x1,306:17021067,17850506
x1,306:17436033,17850506
x1,306:18111957,17850506
k1,306:18394663,17850506:282706
x1,306:19027379,17850506
k1,306:19310085,17850506:282706
x1,306:20837330,17850506
k1,306:21120036,17850506:282706
x1,306:22394196,17850506
k1,306:22676902,17850506:282706
x1,306:23204893,17850506
k1,306:23487599,17850506:282706
x1,306:24801030,17850506
k1,306:25083736,17850506:282706
x1,306:26610982,17850506
k1,306:26893688,17850506:282706
x1,306:30737984,17850506
k1,306:31158302,17850506:420318
x1,306:31725565,17850506
x1,306:32054115,17850506
k1,306:32336821,17850506:282706
x1,306:32729541,17850506
x1,306:33122689,17850506
x1,306:34148553,17850506
k1,306:34431259,17850506:282706
x1,306:35522149,17850506
k1,306:35522149,17850506:0
)
(1,308:6661386,18990829:28860763,546132,152916
x1,308:11120430,18990829
k1,306:11377893,18990829:257463
x1,306:12004406,18990829
k1,306:12261869,18990829:257463
x1,306:12693947,18990829
x1,306:13838740,18990829
k1,306:14096202,18990829:257462
x1,306:15176397,18990829
k1,306:15433860,18990829:257463
x1,306:16816509,18990829
x1,306:18480223,18990829
x1,306:21202314,18990829
k1,306:21459777,18990829:257463
x1,306:22712803,18990829
k1,306:22970266,18990829:257463
x1,306:24460935,18990829
x1,306:25044454,18990829
x1,306:27118429,18990829
k1,306:27375892,18990829:257463
x1,306:30054775,18990829
x1,306:31333939,18990829
k1,306:31591597,18990829:257658
x1,306:32153298,18990829
x1,306:32477570,18990829
k1,306:32735033,18990829:257463
x1,306:34117682,18990829
x1,306:35522149,18990829
k1,306:35522149,18990829:0
)
(1,308:6661386,20131152:28860763,546132,152916
x1,308:8561460,20131152
k1,306:8905410,20131152:343950
x1,306:10573253,20131152
x1,306:10889654,20131152
k1,306:11146904,20131152:257250
x1,306:13173650,20131152
k1,306:13430900,20131152:257250
x1,306:14528721,20131152
x1,306:16179396,20131152
k1,306:16436646,20131152:257250
x1,306:17238900,20131152
k1,306:17496150,20131152:257250
x1,306:18914872,20131152
k1,306:19172121,20131152:257249
x1,306:19721031,20131152
x1,306:20079656,20131152
x1,306:20459393,20131152
k1,306:20716643,20131152:257250
x1,306:21392225,20131152
k1,306:21649475,20131152:257250
x1,306:23760669,20131152
k1,306:24017919,20131152:257250
x1,306:26804695,20131152
k1,306:27061945,20131152:257250
x1,306:27463072,20131152
x1,306:29071245,20131152
k1,306:29328495,20131152:257250
x1,306:29940741,20131152
k1,306:30197991,20131152:257250
x1,306:31253588,20131152
k1,306:31510838,20131152:257250
x1,306:35268763,20131152
x1,306:35542940,20131152
k1,306:35522149,20131152:0
)
(1,308:6661386,21271475:28860763,546132,152916
x1,308:8101360,21271475
k1,306:8376913,21271475:275553
x1,306:9555074,21271475
k1,306:9830626,21271475:275552
x1,306:11357872,21271475
k1,306:11633425,21271475:275553
x1,306:12069781,21271475
x1,306:12440256,21271475
k1,306:12715809,21271475:275553
x1,306:14247419,21271475
k1,306:14522972,21271475:275553
x1,306:15221141,21271475
k1,306:15496693,21271475:275552
x1,306:17154845,21271475
k1,306:17430398,21271475:275553
x1,306:18826737,21271475
x1,306:20507136,21271475
x1,306:23256178,21271475
k1,306:23531731,21271475:275553
x1,306:24557167,21271475
k1,306:24832719,21271475:275552
x1,306:26015244,21271475
x1,306:28419138,21271475
k1,306:28694691,21271475:275553
x1,306:31661911,21271475
k1,306:32060769,21271475:398858
x1,306:33413473,21271475
k1,306:33689026,21271475:275553
x1,306:35194454,21271475
x1,306:35522149,21271475
k1,306:35522149,21271475:0
)
(1,308:6661386,22411798:28860763,546132,152916
x1,308:8743573,22411798
k1,306:9000234,22411798:256661
x1,306:10869864,22411798
k1,306:11126526,22411798:256662
x1,306:11820588,22411798
k1,306:12077249,22411798:256661
x1,306:12511038,22411798
x1,306:12879459,22411798
k1,306:13136121,22411798:256662
x1,306:14741140,22411798
k1,306:14997801,22411798:256661
x1,306:15822000,22411798
k1,306:16078662,22411798:256662
x1,306:17531856,22411798
k1,306:17788517,22411798:256661
x1,306:18178927,22411798
k1,306:18435589,22411798:256662
x1,306:20218463,22411798
k1,306:20475124,22411798:256661
x1,306:22821923,22411798
k1,306:23078585,22411798:256662
x1,306:23707579,22411798
k1,306:23964240,22411798:256661
x1,306:25048712,22411798
k1,306:25305374,22411798:256662
x1,306:26910393,22411798
k1,306:27167054,22411798:256661
x1,306:28685315,22411798
k1,306:28941977,22411798:256662
x1,306:30594713,22411798
k1,306:30851374,22411798:256661
x1,306:31935846,22411798
k1,306:32192508,22411798:256662
x1,306:33395858,22411798
k1,306:33652519,22411798:256661
x1,306:35522149,22411798
k1,306:35522149,22411798:0
)
(1,308:6661386,23552121:28860763,546132,152916
x1,308:8100249,23552121
k1,306:8357035,23552121:256786
x1,306:8743595,23552121
k1,306:9000382,23552121:256787
x1,306:10765674,23552121
k1,306:11022460,23552121:256786
x1,306:13685430,23552121
k1,306:13942216,23552121:256786
x1,306:15106192,23552121
k1,306:15448751,23552121:342559
x1,306:16007116,23552121
x1,306:18648867,23552121
k1,306:18905680,23552121:256813
x1,306:20155558,23552121
k1,306:20412345,23552121:256787
x1,306:21614977,23552121
x1,306:22456905,23552121
k1,306:22713691,23552121:256786
x1,306:23873371,23552121
k1,306:24130157,23552121:256786
x1,306:24817375,23552121
k1,306:25074162,23552121:256787
x1,306:27951887,23552121
k1,306:28208673,23552121:256786
x1,306:29282451,23552121
k1,306:29539237,23552121:256786
x1,306:31686794,23552121
k1,306:31943581,23552121:256787
x1,306:33446870,23552121
k1,306:33703656,23552121:256786
x1,306:35163994,23552121
x1,306:35550640,23552121
k1,306:35522149,23552121:0
)
(1,308:6661386,24692444:28860763,546132,152916
x1,308:8444414,24692444
k1,306:8700622,24692444:256208
x1,306:10352358,24692444
k1,306:10608565,24692444:256207
x1,306:11985012,24692444
x1,306:12980075,24692444
k1,306:13236283,24692444:256208
x1,306:14760962,24692444
k1,306:15017170,24692444:256208
x1,306:19038378,24692444
k1,306:19294586,24692444:256208
x1,306:22513353,24692444
k1,306:22769560,24692444:256207
x1,306:24717762,24692444
k1,306:24974065,24692444:256303
x1,306:26456392,24692444
k1,306:26712599,24692444:256207
x1,306:27093769,24692444
k1,306:27349977,24692444:256208
x1,306:29277002,24692444
k1,306:29533210,24692444:256208
x1,306:30147317,24692444
k1,306:30403525,24692444:256208
x1,306:31165865,24692444
k1,306:31422072,24692444:256207
x1,306:32146295,24692444
x1,306:33522956,24692444
x1,306:34370000,24692444
k1,306:34626208,24692444:256208
x1,306:35536780,24692444
k1,306:35522149,24692444:0
)
(1,308:6661386,25832767:28860763,546132,0
x1,308:7730886,25832767
g1,306:7987566,25832767
x1,306:11794986,25832767
x1,306:12286956,25832767
k1,308:35522148,25832767:23384580
g1,308:35522148,25832767
)
(1,311:4736286,27746828:30785863,589824,196608
x1,311:5014083,27746828
x1,310:5313270,27746828
x1,310:5911917,27746828
g1,310:6168597,27746828
x1,310:6671126,27746828
x1,310:7291436,27746828
g1,310:7548116,27746828
x1,310:8617616,27746828
g1,310:8874296,27746828
x1,310:11868896,27746828
g1,310:12125576,27746828
x1,310:14307356,27746828
x1,310:14692376,27746828
x1,310:15269633,27746828
x1,310:16018283,27746828
g1,310:16274963,27746828
x1,310:18627863,27746828
k1,311:35522149,27746828:17001322
g1,311:35522149,27746828
)
(1,314:6661386,29857497:28860763,546132,152916
(1,313:6661386,29857497:0,349526,0
g1,313:6661386,29857497
g1,313:5121306,29857497
g1,313:4736286,29857497
(1,313:4736286,29857497:1540080,349526,0
k1,313:6276366,29857497:1540080
(1,313:6276366,29857497:0,349526,0
k1,313:5883149,29857497:-393217
x1,313:6276366,29857497
)
)
g1,313:6661386,29857497
)
x1,313:7961042,29857497
k1,313:8202851,29857497:241809
x1,313:9544432,29857497
x1,313:11325791,29857497
k1,313:11567600,29857497:241809
x1,313:14753856,29857497
k1,313:14995664,29857497:241808
x1,313:17096076,29857497
x1,313:18122796,29857497
k1,313:18364605,29857497:241809
x1,313:19265980,29857497
k1,313:19507789,29857497:241809
x1,313:22819817,29857497
k1,313:23061626,29857497:241809
x1,313:24109736,29857497
k1,313:24351545,29857497:241809
x1,313:28082817,29857497
x1,313:28354898,29857497
k1,313:28596707,29857497:241809
x1,313:29204611,29857497
k1,313:29446419,29857497:241808
x1,313:30494529,29857497
k1,313:30736338,29857497:241809
x1,313:33042180,29857497
k1,313:33286963,29857497:244783
x1,313:34670469,29857497
k1,313:34912278,29857497:241809
x1,313:35629185,29857497
k1,313:35522149,29857497:0
)
(1,314:6661386,30997820:28860763,546132,152916
x1,314:8384479,30997820
k1,313:8622584,30997820:238105
x1,313:9041828,30997820
x1,313:10153253,30997820
k1,313:10391358,30997820:238105
x1,313:11732939,30997820
x1,313:13095054,30997820
k1,313:13333159,30997820:238105
x1,313:15974397,30997820
k1,313:16212502,30997820:238105
x1,313:17428310,30997820
k1,313:17666415,30997820:238105
x1,313:19112807,30997820
x1,313:19426812,30997820
k1,313:19664917,30997820:238105
x1,313:21886911,30997820
k1,313:22128731,30997820:241820
x1,313:23302614,30997820
k1,313:23540719,30997820:238105
x1,313:23959963,30997820
x1,313:24316748,30997820
k1,313:24554853,30997820:238105
x1,313:25649080,30997820
x1,313:26591951,30997820
k1,313:26830056,30997820:238105
x1,313:27500847,30997820
k1,313:27738952,30997820:238105
x1,313:28158196,30997820
x1,313:28514981,30997820
k1,313:28753086,30997820:238105
x1,313:30664838,30997820
k1,313:30902943,30997820:238105
x1,313:31804318,30997820
k1,313:32042423,30997820:238105
x1,313:35522149,30997820
k1,313:35522149,30997820:0
)
(1,314:6661386,32138143:28860763,546132,152916
x1,314:7709496,32138143
k1,313:7932257,32138143:222761
x1,313:8279077,32138143
x1,313:10763832,32138143
k1,313:10986594,32138143:222762
x1,313:13124739,32138143
x1,313:13502059,32138143
x1,313:14067771,32138143
x1,313:14800165,32138143
k1,313:15022926,32138143:222761
x1,313:17328768,32138143
k1,313:17659702,32138143:330934
x1,313:18435036,32138143
x1,313:18706261,32138143
k1,313:18929022,32138143:222761
x1,313:20023249,32138143
x1,313:20546876,32138143
k1,313:20769637,32138143:222761
x1,313:22153143,32138143
k1,313:22375904,32138143:222761
x1,313:23595904,32138143
k1,313:23818666,32138143:222762
x1,313:24992550,32138143
x1,313:25813840,32138143
k1,313:26036601,32138143:222761
x1,313:27168560,32138143
k1,313:27391321,32138143:222761
x1,313:28062112,32138143
k1,313:28284873,32138143:222761
x1,313:31093808,32138143
k1,313:31316570,32138143:222762
x1,313:32364680,32138143
k1,313:32587441,32138143:222761
x1,313:35522149,32138143
k1,313:35522149,32138143:0
)
(1,314:6661386,33278466:28860763,546132,152916
x1,314:8798248,33278466
k1,313:9055240,33278466:256992
x1,313:10551043,33278466
k1,313:10808036,33278466:256993
x1,313:12261101,33278466
x1,313:12645715,33278466
k1,313:12902707,33278466:256992
x1,313:14701944,33278466
k1,313:14958936,33278466:256992
x1,313:16625688,33278466
k1,313:16882681,33278466:256993
x1,313:18271641,33278466
x1,313:19275945,33278466
k1,313:19532937,33278466:256992
x1,313:21071477,33278466
k1,313:21328469,33278466:256992
x1,313:23084968,33278466
k1,313:23341961,33278466:256993
x1,313:27399723,33278466
k1,313:27656715,33278466:256992
x1,313:30904744,33278466
k1,313:31161736,33278466:256992
x1,313:33127648,33278466
k1,313:33384719,33278466:257071
x1,313:34880522,33278466
k1,313:35137514,33278466:256992
x1,313:35522149,33278466
k1,313:35522149,33278466:0
)
(1,314:6661386,34418789:28860763,546132,152916
x1,314:7392924,34418789
x1,313:8783274,34418789
x1,313:9638874,34418789
g1,313:9895554,34418789
x1,313:10323354,34418789
x1,313:10708374,34418789
g1,313:10965054,34418789
x1,313:11350074,34418789
g1,313:11606754,34418789
x1,313:13553244,34418789
g1,313:13809924,34418789
x1,313:14430234,34418789
g1,313:14686914,34418789
x1,313:15456954,34418789
g1,313:15713634,34418789
x1,313:16398114,34418789
g1,313:16654794,34418789
x1,313:17343552,34418789
g1,313:17600232,34418789
x1,313:18520002,34418789
g1,313:18776682,34418789
x1,313:19846182,34418789
g1,313:20102862,34418789
x1,313:21193752,34418789
g1,313:21450432,34418789
x1,313:23803332,34418789
k1,314:35522149,34418789:11868205
g1,314:35522149,34418789
)
(1,318:4736286,36529458:30785863,546132,152916
h1,316:4736286,36529458:1155060,0,0
x1,316:6698326,36529458
x1,316:6983241,36529458
k1,316:7301642,36529458:318401
x1,316:7737998,36529458
x1,316:9155727,36529458
k1,316:9474128,36529458:318401
x1,316:10128662,36529458
k1,316:10447063,36529458:318401
x1,316:12934292,36529458
k1,316:13252693,36529458:318401
x1,316:13645413,36529458
k1,316:13963814,36529458:318401
x1,316:15491060,36529458
k1,316:15809461,36529458:318401
x1,316:16638537,36529458
k1,316:16956938,36529458:318401
x1,316:17349658,36529458
x1,316:17742806,36529458
x1,316:19925014,36529458
k1,316:20243415,36529458:318401
x1,316:20876131,36529458
k1,316:21194532,36529458:318401
x1,316:25337593,36529458
k1,316:25655994,36529458:318401
x1,316:28972298,36529458
k1,316:29290699,36529458:318401
x1,316:30228864,36529458
k1,316:30547265,36529458:318401
x1,316:32510866,36529458
x1,316:35522149,36529458
k1,316:35522149,36529458:0
)
(1,318:4736286,37669781:30785863,546132,152916
x1,318:6913702,37669781
x1,318:7297952,37669781
x1,318:7874054,37669781
x1,316:8621078,37669781
k1,316:8877416,37669781:256338
x1,316:11528742,37669781
k1,316:11785148,37669781:256406
x1,316:13279453,37669781
k1,316:13535792,37669781:256339
x1,316:13920042,37669781
k1,316:14176380,37669781:256338
x1,316:15841464,37669781
k1,316:16097802,37669781:256338
x1,316:18744857,37669781
k1,316:19001195,37669781:256338
x1,316:22344170,37669781
k1,316:22600508,37669781:256338
x1,316:24739500,37669781
x1,316:25785471,37669781
k1,316:26041809,37669781:256338
x1,316:26682225,37669781
k1,316:26938563,37669781:256338
x1,316:28368553,37669781
x1,316:30204456,37669781
k1,316:30460794,37669781:256338
x1,316:31036896,37669781
x1,316:31250368,37669781
k1,316:31506706,37669781:256338
x1,316:32210891,37669781
k1,316:32467229,37669781:256338
x1,316:34900812,37669781
k1,316:35157150,37669781:256338
x1,316:35541400,37669781
k1,316:35522149,37669781:0
)
(1,318:4736286,38810104:30785863,546132,152916
x1,318:5253582,38810104
x1,316:5567587,38810104
k1,316:5821398,38810104:253811
x1,316:8085316,38810104
k1,316:8339127,38810104:253811
x1,316:9387237,38810104
k1,316:9641048,38810104:253811
x1,316:11988815,38810104
k1,316:12242627,38810104:253812
x1,316:13881871,38810104
k1,316:14135682,38810104:253811
x1,316:14743586,38810104
k1,316:14997397,38810104:253811
x1,316:16338978,38810104
x1,316:17701093,38810104
k1,316:17954904,38810104:253811
x1,316:20596142,38810104
k1,316:20849953,38810104:253811
x1,316:22065761,38810104
k1,316:22319572,38810104:253811
x1,316:23367682,38810104
k1,316:23621493,38810104:253811
x1,316:24338400,38810104
x1,316:25240202,38810104
x1,316:25994841,38810104
k1,316:26248652,38810104:253811
x1,316:27695044,38810104
k1,316:27948856,38810104:253812
x1,316:28556760,38810104
k1,316:28810571,38810104:253811
x1,316:30152152,38810104
x1,316:31514267,38810104
k1,316:31768078,38810104:253811
x1,316:34409316,38810104
k1,316:34663127,38810104:253811
x1,316:35208144,38810104
x1,316:35522149,38810104
k1,316:35522149,38810104:0
)
(1,318:4736286,39950427:30785863,546132,152916
x1,318:5914789,39950427
k1,316:6171570,39950427:256781
x1,316:6602365,39950427
x1,316:6968391,39950427
k1,316:7225171,39950427:256780
x1,316:9211134,39950427
k1,316:9467940,39950427:256806
x1,316:11901930,39950427
k1,316:12158710,39950427:256780
x1,316:13326164,39950427
x1,316:15699693,39950427
k1,316:15956474,39950427:256781
x1,316:18885877,39950427
k1,316:19228418,39950427:342541
x1,316:20025113,39950427
x1,316:20305579,39950427
k1,316:20562360,39950427:256781
x1,316:22070142,39950427
k1,316:22326922,39950427:256780
x1,316:24666137,39950427
k1,316:24922918,39950427:256781
x1,316:25741428,39950427
x1,316:26280071,39950427
k1,316:26536851,39950427:256780
x1,316:27704305,39950427
x1,316:30077834,39950427
k1,316:30334615,39950427:256781
x1,316:33048621,39950427
k1,316:33305401,39950427:256780
x1,316:34468547,39950427
k1,316:34725328,39950427:256781
x1,316:35156123,39950427
x1,316:35522149,39950427
k1,316:35522149,39950427:0
)
(1,318:4736286,41090750:30785863,546132,152916
x1,318:7174746,41090750
k1,316:7431807,41090750:257061
x1,316:8116287,41090750
k1,316:8373349,41090750:257062
x1,316:10726249,41090750
k1,316:10983310,41090750:257061
x1,316:12052810,41090750
k1,316:12309872,41090750:257062
x1,316:13807172,41090750
k1,316:14064233,41090750:257061
x1,316:14684543,41090750
k1,316:14941605,41090750:257062
x1,316:16011105,41090750
k1,316:16268166,41090750:257061
x1,316:18193266,41090750
x1,316:20460606,41090750
k1,316:20717668,41090750:257062
x1,316:22899448,41090750
x1,316:23284468,41090750
x1,316:23861725,41090750
x1,316:24610375,41090750
k1,316:24867436,41090750:257061
x1,316:27220336,41090750
k1,316:27563721,41090750:343385
x1,316:28269318,41090750
k1,316:28526379,41090750:257061
x1,316:30964839,41090750
k1,316:31221901,41090750:257062
x1,316:31820821,41090750
k1,316:32077978,41090750:257157
x1,316:32634118,41090750
x1,316:32954968,41090750
k1,316:33212029,41090750:257061
x1,316:35522149,41090750
k1,316:35522149,41090750:0
)
(1,318:4736286,42231073:30785863,546132,152916
x1,318:5545855,42231073
x1,316:6078380,42231073
k1,316:6335899,42231073:257519
x1,316:7017641,42231073
k1,316:7275160,42231073:257519
x1,316:9426908,42231073
x1,316:11067435,42231073
k1,316:11324954,42231073:257519
x1,316:13668442,42231073
x1,316:16587150,42231073
k1,316:16844669,42231073:257519
x1,316:18335980,42231073
k1,316:18593499,42231073:257519
x1,316:20148723,42231073
k1,316:20406242,42231073:257519
x1,316:21002766,42231073
x1,316:21535291,42231073
x1,316:22408687,42231073
x1,316:25327395,42231073
k1,316:25584914,42231073:257519
x1,316:27076225,42231073
k1,316:27333744,42231073:257519
x1,316:28335052,42231073
k1,316:28592571,42231073:257519
x1,316:30062577,42231073
x1,316:30382058,42231073
k1,316:30639577,42231073:257519
x1,316:32897847,42231073
k1,316:33155576,42231073:257729
x1,316:34391234,42231073
k1,316:34648753,42231073:257519
x1,316:35202668,42231073
x1,316:35522149,42231073
k1,316:35522149,42231073:0
)
(1,318:4736286,43371396:30785863,546132,152916
x1,318:6132625,43371396
x1,316:7551210,43371396
k1,316:7838339,43371396:287129
x1,316:9108135,43371396
k1,316:9395265,43371396:287130
x1,316:10922511,43371396
k1,316:11209640,43371396:287129
x1,316:12392165,43371396
x1,316:14796059,43371396
k1,316:15083188,43371396:287129
x1,316:17832230,43371396
k1,316:18119359,43371396:287129
x1,316:18773893,43371396
k1,316:19061023,43371396:287130
x1,316:21548252,43371396
k1,316:21835381,43371396:287129
x1,316:22446279,43371396
k1,316:22879867,43371396:433588
x1,316:25367096,43371396
k1,316:25654225,43371396:287129
x1,316:26046945,43371396
k1,316:26334074,43371396:287129
x1,316:26862065,43371396
k1,316:27149194,43371396:287129
x1,316:28349173,43371396
x1,316:29811393,43371396
k1,316:30098523,43371396:287130
x1,316:30796692,43371396
k1,316:31083821,43371396:287129
x1,316:32222710,43371396
x1,316:33815837,43371396
k1,316:34102966,43371396:287129
x1,316:35542940,43371396
k1,316:35522149,43371396:0
)
(1,318:4736286,44511719:30785863,546132,152916
x1,318:6006082,44511719
k1,316:6290630,44511719:284548
x1,316:7686969,44511719
x1,316:9541910,44511719
k1,316:9826458,44511719:284548
x1,316:13360940,44511719
k1,316:13652455,44511719:291515
x1,316:15092429,44511719
k1,316:15376977,44511719:284548
x1,316:16123146,44511719
k1,316:16414661,44511719:291515
x1,316:18208084,44511719
k1,316:18492632,44511719:284548
x1,316:19888971,44511719
x1,316:21307556,44511719
k1,316:21592105,44511719:284549
x1,316:24341147,44511719
k1,316:24625695,44511719:284548
x1,316:26458389,44511719
k1,316:26742937,44511719:284548
x1,316:28270183,44511719
k1,316:28554731,44511719:284548
x1,316:30060159,44511719
x1,316:30387854,44511719
k1,316:30672402,44511719:284548
x1,316:32766910,44511719
k1,316:33051458,44511719:284548
x1,316:33444178,44511719
k1,316:33728726,44511719:284548
x1,316:35522149,44511719
k1,316:35522149,44511719:0
)
(1,318:4736286,45652042:30785863,546132,152916
x1,318:5155530,45652042
x1,316:6182250,45652042
x1,316:6580104,45652042
x1,316:7230360,45652042
k1,316:7488228,45652042:257868
x1,316:8096132,45652042
k1,316:8353999,45652042:257867
x1,316:10953313,45652042
k1,316:11211181,45652042:257868
x1,316:11630425,45652042
x1,316:12658001,45652042
x1,316:13437367,45652042
k1,316:13695531,45652042:258164
x1,316:14202816,45652042
k1,316:14460684,45652042:257868
x1,316:16955186,45652042
k1,316:17213053,45652042:257867
x1,316:20525081,45652042
k1,316:20782949,45652042:257868
x1,316:21453740,45652042
k1,316:21711607,45652042:257867
x1,316:22759717,45652042
k1,316:23017585,45652042:257868
x1,316:25952293,45652042
k1,316:26210160,45652042:257867
x1,316:27845211,45652042
x1,316:29606036,45652042
x1,316:31178629,45652042
x1,316:31450710,45652042
k1,316:31708578,45652042:257868
x1,316:33846723,45652042
x1,316:34224043,45652042
x1,316:34789755,45652042
x1,316:35522149,45652042
k1,316:35522149,45652042:0
)
(1,318:4736286,46792365:30785863,546132,152916
x1,318:7042128,46792365
k1,316:7371532,46792365:329404
x1,316:8146866,46792365
x1,316:8418091,46792365
k1,316:8636264,46792365:218173
x1,316:10401281,46792365
k1,316:10619454,46792365:218173
x1,316:11667564,46792365
k1,316:11885737,46792365:218173
x1,316:13206356,46792365
k1,316:13424529,46792365:218173
x1,316:14891883,46792365
k1,316:15110056,46792365:218173
x1,316:15487376,46792365
k1,316:15705549,46792365:218173
x1,316:18988229,46792365
k1,316:19206401,46792365:218172
x1,316:19814305,46792365
k1,316:20032478,46792365:218173
x1,316:22023887,46792365
k1,316:22242060,46792365:218173
x1,316:22787077,46792365
x1,316:24044382,46792365
k1,316:24373786,46792365:329404
x1,316:25673442,46792365
k1,317:25891615,46792365:218173
x1,317:27107423,46792365
x1,317:29480771,46792365
k1,317:29698944,46792365:218173
x1,317:30830903,46792365
x1,317:32109170,46792365
k1,317:32327343,46792365:218173
x1,317:32704663,46792365
k1,317:32922836,46792365:218173
x1,317:35522149,46792365
k1,317:35522149,46792365:0
)
(1,318:4736286,47932688:30785863,546132,152916
x1,318:8092659,47932688
k1,317:8349254,47932688:256595
x1,317:8970805,47932688
k1,317:9227400,47932688:256595
x1,317:13297349,47932688
k1,317:13553944,47932688:256595
x1,317:17026055,47932688
k1,317:17282667,47932688:256612
x1,317:17668457,47932688
k1,317:17925052,47932688:256595
x1,317:21615777,47932688
k1,317:21872373,47932688:256596
x1,317:22493924,47932688
k1,317:22750519,47932688:256595
x1,317:23865024,47932688
k1,317:24121619,47932688:256595
x1,317:24550275,47932688
x1,317:27400877,47932688
k1,317:27657472,47932688:256595
x1,317:30057944,47932688
k1,317:30314539,47932688:256595
x1,317:33572321,47932688
x1,317:34622570,47932688
k1,317:34879165,47932688:256595
x1,317:35522149,47932688
k1,317:35522149,47932688:0
)
]
(1,318:4736286,49731007:30785863,506811,0
(1,318:4736286,49731007:30785863,506811,0
k1,318:19936708,49731007:15200422
x1,318:20321728,49731007
k1,318:35522150,49731007:15200422
)
)
]
]
]
!29937
}6
!10
{7
[1,353:4736286,49731007:30785863,44994721,0
[1,353:4736286,4736286:0,0,0
(1,353:4736286,4670505:0,0,0
k1,353:4736286,4670505:65781
)
]
[1,353:4736286,49731007:30785863,44994721,0
[1,353:4736286,49731007:30785863,44994721,0
[1,353:4736286,5683528:30785863,947242,0
(1,353:4736286,5683528:30785863,0,0
h1,353:4736286,5683528:30785863,0,0
)
]
[1,353:4736286,48310107:30785863,41679337,0
(1,318:4736286,7417202:30785863,546132,152916
x1,318:9101761,7417202
k1,317:9357565,7417202:255804
x1,317:10580817,7417202
k1,317:10836622,7417202:255805
x1,317:11216252,7417202
k1,317:11472056,7417202:255804
x1,317:14466914,7417202
k1,317:14722719,7417202:255805
x1,317:15334345,7417202
k1,317:15590149,7417202:255804
x1,317:15990869,7417202
x1,317:17934819,7417202
k1,317:18190624,7417202:255805
x1,317:19793507,7417202
k1,317:20049311,7417202:255804
x1,317:23263511,7417202
k1,317:23519491,7417202:255980
x1,317:23899121,7417202
k1,317:24154926,7417202:255805
x1,317:27457706,7417202
k1,317:27713510,7417202:255804
x1,317:28325136,7417202
k1,317:28580941,7417202:255805
x1,317:29635469,7417202
k1,317:29891273,7417202:255804
x1,317:31241068,7417202
x1,317:32864740,7417202
x1,317:35522149,7417202
k1,317:35522149,7417202:0
)
(1,318:4736286,8557525:30785863,546132,152916
x1,318:8052590,8557525
k1,317:8319963,8557525:267373
x1,317:8887226,8557525
x1,317:9214921,8557525
k1,317:9482294,8557525:267373
x1,317:10577548,8557525
k1,317:10844921,8557525:267373
x1,317:12110353,8557525
k1,317:12377726,8557525:267373
x1,317:14494052,8557525
x1,317:14648060,8557525
k1,317:14918106,8557525:270046
x1,317:15620639,8557525
k1,317:15888012,8557525:267373
x1,317:16280732,8557525
k1,317:16548105,8557525:267373
x1,317:18210621,8557525
x1,317:18603769,8557525
k1,317:18871141,8557525:267372
x1,317:19220226,8557525
x1,317:20333362,8557525
x1,317:20944688,8557525
k1,317:21214735,8557525:270047
x1,317:21781998,8557525
x1,317:22109693,8557525
k1,317:22377065,8557525:267372
x1,317:23515954,8557525
x1,317:24061827,8557525
k1,317:24329200,8557525:267373
x1,317:25769174,8557525
k1,317:26036547,8557525:267373
x1,317:27432886,8557525
x1,317:28851471,8557525
k1,317:29118844,8557525:267373
x1,317:31867886,8557525
k1,317:32135259,8557525:267373
x1,317:34447945,8557525
k1,317:34715318,8557525:267373
x1,317:35151674,8557525
x1,317:35522149,8557525
k1,317:35522149,8557525:0
)
(1,318:4736286,9697848:30785863,546132,152916
x1,318:7516986,9697848
g1,317:7773666,9697848
x1,317:8201466,9697848
x1,317:8586486,9697848
g1,317:8843166,9697848
x1,317:10986444,9697848
g1,317:11243124,9697848
x1,317:14759640,9697848
k1,318:35522148,9697848:20911896
g1,318:35522148,9697848
)
(1,323:4736286,12731482:30785863,786431,220200
(1,323:4736286,12731482:1911028,729808,0
g1,323:4736286,12731482
x1,323:5373295,12731482
g1,323:6647314,12731482
)
x1,323:10221645,12731482
x1,323:10858654,12731482
x1,323:11820723,12731482
x1,323:13041657,12731482
g1,323:13466330,12731482
x1,323:17547781,12731482
g1,323:17972454,12731482
x1,323:20007345,12731482
g1,323:20432018,12731482
x1,323:27138052,12731482
g1,323:27562725,12731482
x1,323:32949125,12731482
k1,323:35522149,12731482:2573024
g1,323:35522149,12731482
)
(1,328:4736286,14768970:30785863,546132,152916
x1,328:5472348,14768970
x1,327:5743573,14768970
k1,327:5995920,14768970:252347
x1,327:6415164,14768970
x1,327:7778135,14768970
k1,327:8030482,14768970:252347
x1,327:9497836,14768970
k1,327:9750184,14768970:252348
x1,327:10127504,14768970
k1,327:10379851,14768970:252347
x1,327:12497033,14768970
k1,327:12749380,14768970:252347
x1,327:13357284,14768970
k1,327:13609631,14768970:252347
x1,327:15747776,14768970
x1,327:16125096,14768970
x1,327:16690808,14768970
x1,327:17423202,14768970
k1,327:17675549,14768970:252347
x1,327:20279054,14768970
k1,327:20532268,14768970:253214
x1,327:21097980,14768970
x1,327:21851336,14768970
x1,327:22185876,14768970
x1,327:22709503,14768970
x1,327:23065433,14768970
k1,327:23317780,14768970:252347
x1,327:26382454,14768970
k1,327:26634802,14768970:252348
x1,327:27850610,14768970
k1,327:28102957,14768970:252347
x1,327:32083546,14768970
k1,327:32335893,14768970:252347
x1,327:35522149,14768970
k1,327:35522149,14768970:0
)
(1,328:4736286,15909293:30785863,589824,196608
x1,328:5661575,15909293
k1,327:5918631,15909293:257056
x1,327:8242612,15909293
k1,327:8499669,15909293:257057
x1,327:8930036,15909293
x1,327:11792102,15909293
k1,327:12049158,15909293:257056
x1,327:14506551,15909293
k1,327:14763608,15909293:257057
x1,327:15581305,15909293
k1,327:15838361,15909293:257056
x1,327:18033231,15909293
x1,327:18420561,15909293
x1,327:19001282,15909293
x1,327:19754809,15909293
k1,327:20011865,15909293:257056
x1,327:23265437,15909293
k1,327:23522494,15909293:257057
x1,327:23737677,15909293
x1,327:24512337,15909293
x1,327:24942703,15909293
k1,327:25286072,15909293:343369
x1,327:25866793,15909293
k1,327:26123849,15909293:257056
x1,327:27802279,15909293
k1,327:28059335,15909293:257056
x1,327:30727608,15909293
k1,327:30984665,15909293:257057
x1,327:34354435,15909293
k1,327:34611491,15909293:257056
x1,327:35536780,15909293
k1,327:35522149,15909293:0
)
(1,328:4736286,17049616:30785863,546132,152916
x1,328:5805786,17049616
g1,327:6062466,17049616
x1,327:9356526,17049616
g1,327:9613206,17049616
x1,327:10986444,17049616
g1,327:11243124,17049616
x1,327:11863434,17049616
g1,327:12120114,17049616
x1,327:13189614,17049616
g1,327:13446294,17049616
x1,327:13948823,17049616
x1,327:15852533,17049616
g1,327:16109213,17049616
x1,327:17585123,17049616
x1,327:18419333,17049616
g1,327:18676013,17049616
x1,327:19193651,17049616
g1,327:19450331,17049616
x1,327:22273811,17049616
g1,327:22530491,17049616
x1,327:23172191,17049616
g1,327:23428871,17049616
x1,327:24861728,17049616
x1,327:26701268,17049616
g1,327:26957948,17049616
x1,327:27535205,17049616
x1,327:27749105,17049616
k1,328:35522149,17049616:7922432
g1,328:35522149,17049616
)
(1,330:4736286,18308317:30785863,546132,152916
h1,329:4736286,18308317:1155060,0,0
x1,329:7036642,18308317
k1,329:7300818,18308317:264176
$1,329:7300818,18308317
x1,329:7939902,18308317
$1,329:8001729,18308317
k1,329:8265905,18308317:264176
x1,329:8702261,18308317
x1,329:9072736,18308317
k1,329:9336913,18308317:264177
x1,329:9729633,18308317
k1,329:9993809,18308317:264176
x1,329:11350876,18308317
x1,329:12724969,18308317
k1,329:12991019,18308317:266050
x1,329:15870968,18308317
k1,329:16135144,18308317:264176
x1,329:18360559,18308317
x1,329:18753279,18308317
x1,329:19342081,18308317
x1,329:20106987,18308317
k1,329:20371164,18308317:264177
x1,329:23622016,18308317
k1,329:23888066,18308317:266050
x1,329:25415312,18308317
k1,329:25679488,18308317:264176
x1,329:26290108,18308317
x1,329:26682828,18308317
x1,329:27999596,18308317
k1,329:28263772,18308317:264176
x1,329:29856471,18308317
k1,329:30120648,18308317:264177
$1,329:30120648,18308317
x1,329:30600147,18308317
$1,329:30628364,18308317
x1,329:30846542,18308317
k1,329:31112592,18308317:266050
x1,329:31505312,18308317
k1,329:31769488,18308317:264176
x1,329:35522149,18308317
k1,329:35522149,18308317:0
)
(1,330:4736286,19448640:30785863,546132,168210
x1,330:8052591,19448640
k1,329:8340614,19448640:288023
x1,329:10522394,19448640
k1,329:10810416,19448640:288022
$1,329:10810416,19448640
x1,329:11179143,19448640
(1,329:11179143,19616850:566955,439091,0
x1,329:11475030,19616850
[1,329:11475030,19616850:238300,439091,0
(1,329:11454914,19478496:0,300737,0
x1,329:11733446,19478496
)
(1,329:11475030,19616850:238300,364089,0
x1,329:11713330,19616850
)
]
)
$1,329:11746098,19448640
k1,329:12034121,19448640:288023
x1,329:13299553,19448640
k1,329:13587575,19448640:288022
x1,329:13980295,19448640
k1,329:14268318,19448640:288023
x1,329:15097394,19448640
x1,329:17345056,19448640
x1,329:17759594,19448640
x1,329:20557491,19448640
k1,329:20845513,19448640:288022
x1,329:23660009,19448640
k1,329:23948032,19448640:288023
x1,329:25955270,19448640
x1,329:27547969,19448640
k1,329:27835991,19448640:288022
$1,329:27835991,19448640
x1,329:28403254,19448640
$1,329:28403254,19448640
x1,329:28621432,19448640
k1,329:29057700,19448640:436268
x1,329:29624963,19448640
x1,329:32309835,19448640
k1,329:32605693,19448640:295858
$1,329:32605693,19448640
x1,329:33085192,19448640
$1,329:33113409,19448640
k1,329:33401431,19448640:288022
x1,329:34666863,19448640
k1,329:34954886,19448640:288023
$1,329:34954886,19448640
x1,329:35522149,19448640
$1,329:35522149,19448640
k1,330:35522149,19448640:0
)
(1,330:4736286,20588963:30785863,589824,196608
x1,330:5490925,20588963
x1,330:6664808,20588963
k1,329:6910107,20588963:245299
x1,329:7706671,20588963
k1,329:7951970,20588963:245299
$1,329:7951970,20588963
(1,329:7951970,20588963:1005057,537395,0
(1,329:7951970,20588963:1005057,537395,0
x1,329:8957027,20588963
)
)
x1,329:9921289,20588963
$1,329:9921289,20588963
k1,329:10166587,20588963:245298
x1,329:13147412,20588963
k1,329:13392711,20588963:245299
x1,329:14189275,20588963
k1,329:14434574,20588963:245299
$1,329:14434574,20588963
x1,329:15073658,20588963
$1,329:15135485,20588963
x1,329:15345107,20588963
k1,329:15683553,20588963:338446
x1,329:16983209,20588963
k1,329:17228508,20588963:245299
x1,329:20209333,20588963
x1,329:20481414,20588963
k1,329:20726713,20588963:245299
x1,329:22110219,20588963
k1,329:22355517,20588963:245298
$1,329:22355517,20588963
x1,329:22724244,20588963
(1,329:22724244,20757173:566955,439091,0
x1,329:23020131,20757173
[1,329:23020131,20757173:238300,439091,0
(1,329:23000015,20618819:0,300737,0
x1,329:23278547,20618819
)
(1,329:23020131,20757173:238300,364089,0
x1,329:23258431,20757173
)
]
)
$1,329:23291199,20588963
k1,329:23536498,20588963:245299
x1,329:24630725,20588963
k1,329:24876024,20588963:245299
$1,329:24876024,20588963
(1,329:24876024,20588963:1005057,537395,0
(1,329:24876024,20588963:1005057,537395,0
x1,329:25881081,20588963
)
)
x1,329:26845343,20588963
$1,329:26845343,20588963
k1,329:27090642,20588963:245299
x1,329:29899578,20588963
x1,329:30276470,20588963
k1,329:30521768,20588963:245298
x1,329:31029053,20588963
k1,329:31274352,20588963:245299
x1,329:33035177,20588963
x1,329:34333978,20588963
x1,329:34606059,20588963
k1,329:34851358,20588963:245299
x1,329:35522149,20588963
k1,329:35522149,20588963:0
)
(1,330:4736286,21729286:30785863,546132,0
x1,330:5805786,21729286
g1,329:6062466,21729286
x1,329:6704166,21729286
x1,329:8565096,21729286
x1,329:9655986,21729286
g1,329:9912666,21729286
x1,329:13339344,21729286
k1,330:35522148,21729286:22182804
g1,330:35522148,21729286
)
(1,332:16699175,22869609:18822974,589824,196608
(1,332:16699175,22869609:6860086,546132,152916
h1,332:16699175,22869609:0,0,0
(1,330:16699175,22869609:0,0,0
$1,330:16699175,22869609
(1,330:16699175,21729286:0,0,0
)
$1,330:16699175,22869609
)
x1,330:17606474,22869609
k1,332:16699175,22869609:28217
g1,332:17853141,22869609
x1,332:18452061,22869609
g1,332:18670511,22869609
x1,332:19269431,22869609
g1,331:20809511,22869609
g1,332:20940581,22869609
x1,332:21924521,22869609
g1,332:22142971,22869609
x1,332:22741891,22869609
g1,332:22960341,22869609
x1,332:23559261,22869609
)
(1,332:33939289,22869609:1582860,589824,196608
(1,332:33939289,22869609:1582860,589824,196608
x1,332:35222689,22869609
x1,332:35522149,22869609
)
)
)
(1,335:4736286,24521111:30785863,546132,152916
x1,335:6217843,24521111
x1,333:6825319,24521111
k1,333:7056071,24521111:230752
x1,333:7684937,24521111
k1,333:7909207,24521111:224270
x1,333:9544259,24521111
k1,333:9775012,24521111:230753
x1,333:11640648,24521111
k1,333:11864918,24521111:224270
x1,333:13248424,24521111
k1,333:13472694,24521111:224270
$1,333:13472694,24521111
x1,333:14111778,24521111
$1,333:14173605,24521111
k1,333:14397875,24521111:224270
x1,333:14905160,24521111
k1,333:15129431,24521111:224271
x1,333:17026376,24521111
x1,333:18326033,24521111
k1,333:18657469,24521111:331436
x1,333:19757851,24521111
k1,334:19982122,24521111:224271
$1,334:19982122,24521111
x1,334:20419708,24521111
(1,334:20419708,24235721:328655,225735,0
x1,334:20715595,24235721
)
$1,334:20748363,24521111
x1,334:20957985,24521111
k1,334:21188737,24521111:230752
$1,334:21188737,24521111
x1,334:21592962,24521111
k1,334:21811412,24521111:218450
x1,334:22398354,24521111
k1,334:22616804,24521111:218450
x1,334:23208024,24521111
k1,334:23339094,24521111:131070
x1,334:23930314,24521111
k1,334:24061384,24521111:131070
x1,334:24438704,24521111
$1,334:24438704,24521111
k1,334:24662974,24521111:224270
x1,334:25082218,24521111
x1,334:25439003,24521111
k1,334:25663273,24521111:224270
x1,334:26711383,24521111
k1,334:26935654,24521111:224271
x1,334:28612630,24521111
k1,334:28836900,24521111:224270
x1,334:31541024,24521111
k1,334:31765294,24521111:224270
x1,334:32478009,24521111
x1,334:35522149,24521111
k1,334:35522149,24521111:0
)
(1,335:4736286,25661434:30785863,546132,168210
x1,335:5537727,25661434
k1,334:5793440,25661434:255713
$1,334:5793440,25661434
x1,334:6432524,25661434
$1,334:6494351,25661434
x1,334:6705256,25661434
k1,334:7047173,25661434:341917
x1,334:8776598,25661434
k1,334:9032311,25661434:255713
$1,334:9032311,25661434
x1,334:9401038,25661434
(1,334:9401038,25829644:566955,439091,0
x1,334:9696925,25829644
[1,334:9696925,25829644:238300,439091,0
(1,334:9676809,25691290:0,300737,0
x1,334:9955341,25691290
)
(1,334:9696925,25829644:238300,364089,0
x1,334:9935225,25829644
)
]
)
$1,334:9967993,25661434
k1,334:10223706,25661434:255713
x1,334:10734097,25661434
k1,334:10989810,25661434:255713
x1,334:14406478,25661434
k1,334:14662384,25661434:255906
x1,334:15716912,25661434
k1,334:15972625,25661434:255713
x1,334:17448964,25661434
k1,334:17704676,25661434:255712
x1,334:21796242,25661434
k1,334:22051955,25661434:255713
x1,334:23275207,25661434
k1,334:23530920,25661434:255713
x1,334:24332361,25661434
x1,334:25070230,25661434
x1,334:29161796,25661434
k1,334:29417509,25661434:255713
x1,334:31189115,25661434
x1,334:32771206,25661434
x1,334:33344570,25661434
k1,334:33600282,25661434:255712
x1,334:34211908,25661434
k1,334:34467621,25661434:255713
x1,334:35522149,25661434
k1,334:35522149,25661434:0
)
(1,335:4736286,26801757:30785863,546132,152916
x1,335:6875286,26801757
g1,334:7131966,26801757
x1,334:7773666,26801757
x1,334:8783274,26801757
g1,334:9039954,26801757
x1,334:9446364,26801757
x1,334:11375742,26801757
g1,334:11632422,26801757
x1,334:13044162,26801757
g1,334:13300842,26801757
x1,334:13818480,26801757
k1,335:35522148,26801757:21703668
g1,335:35522148,26801757
)
(1,337:16039194,27942080:19482955,589824,196608
(1,337:16039194,27942080:8180048,589824,196608
h1,337:16039194,27942080:0,0,0
(1,335:16039194,27942080:0,0,0
$1,335:16039194,27942080
(1,335:16039194,26801757:0,0,0
)
$1,335:16039194,27942080
)
x1,335:16407921,27942080
(1,337:16407921,28060044:566955,364089,0
x1,337:16942108,28060044
)
x1,337:17925822,27942080
g1,337:18056892,27942080
[1,337:18056892,27942080:437586,444186,0
(1,337:18104565,27942080:0,444186,0
x1,337:18489585,27942080
)
(1,337:18056892,27942080:437586,338603,0
x1,337:18494478,27942080
)
]
x1,337:18793938,27942080
g1,337:19012388,27942080
x1,337:19611308,27942080
g1,337:19829758,27942080
x1,337:20198485,27942080
(1,337:20198485,28110290:566955,439091,0
[1,337:20198485,28110290:295887,300737,0
(1,337:20207163,28110290:0,300737,0
x1,337:20485695,28110290
)
(1,337:20198485,28110290:295887,225735,0
x1,337:20494372,28110290
)
]
[1,337:20494372,28110290:238300,439091,0
(1,337:20474256,27971936:0,300737,0
x1,337:20752788,27971936
)
(1,337:20494372,28110290:238300,364089,0
x1,337:20732672,28110290
)
]
)
x1,337:21716386,27942080
g1,337:21847456,27942080
[1,337:21847456,27942080:437586,444186,0
(1,337:21895129,27942080:0,444186,0
x1,337:22280149,27942080
)
(1,337:21847456,27942080:437586,338603,0
x1,337:22285042,27942080
)
]
x1,337:22584502,27942080
g1,337:22802952,27942080
x1,337:23401872,27942080
g1,337:23620322,27942080
x1,337:24219242,27942080
)
(1,337:33939289,27942080:1582860,589824,196608
(1,337:33939289,27942080:1582860,589824,196608
x1,337:35222689,27942080
x1,337:35522149,27942080
)
)
)
(1,339:4736286,29593582:30785863,546132,152916
x1,339:6416256,29593582
k1,338:6673579,29593582:257323
x1,338:7764469,29593582
k1,338:8021792,29593582:257323
x1,338:10094483,29593582
k1,338:10351806,29593582:257323
x1,338:12184501,29593582
x1,338:13820408,29593582
x1,338:14414280,29593582
k1,338:14671604,29593582:257324
x1,338:16770476,29593582
x1,338:17316349,29593582
k1,338:17573833,29593582:257484
x1,338:19144715,29593582
x1,338:19559681,29593582
k1,338:19817004,29593582:257323
x1,338:20864258,29593582
k1,338:21121581,29593582:257323
x1,338:22147017,29593582
x1,338:22911068,29593582
k1,338:23168391,29593582:257323
x1,338:23870924,29593582
k1,338:24128247,29593582:257323
x1,338:25219137,29593582
k1,338:25476460,29593582:257323
x1,338:27549151,29593582
k1,338:27806475,29593582:257324
x1,338:30075525,29593582
k1,338:30332848,29593582:257323
x1,338:32056454,29593582
x1,338:33344559,29593582
x1,338:33982067,29593582
k1,338:34239390,29593582:257323
x1,338:34872106,29593582
k1,338:35129429,29593582:257323
x1,338:35522149,29593582
k1,338:35522149,29593582:0
)
(1,339:4736286,30733905:30785863,546132,152916
x1,339:6622884,30733905
g1,338:6879564,30733905
x1,338:8120184,30733905
g1,338:8376864,30733905
x1,338:10306242,30733905
g1,338:10562922,30733905
x1,338:13536132,30733905
g1,338:13792812,30733905
x1,338:14862312,30733905
g1,338:15118992,30733905
x1,338:15717639,30733905
x1,338:16102659,30733905
x1,338:17386059,30733905
g1,338:17642739,30733905
x1,338:18070539,30733905
x1,338:19546449,30733905
x1,338:20637339,30733905
g1,338:20894019,30733905
$1,338:20894019,30733905
x1,338:21549147,30733905
$1,338:21605625,30733905
x1,338:21819525,30733905
k1,339:35522149,30733905:13809660
g1,339:35522149,30733905
)
(1,341:16155290,32817944:19366859,589824,196608
(1,341:16155290,32817944:7947855,589824,196608
h1,341:16155290,32817944:0,0,0
(1,339:16155290,32817944:0,0,0
$1,339:16155290,32817944
(1,339:16155290,31677621:0,0,0
)
$1,339:16155290,32817944
)
x1,339:16524017,32817944
(1,341:16524017,32986154:566955,439091,0
x1,341:16819904,32986154
[1,341:16819904,32986154:238300,439091,0
(1,341:16799788,32847800:0,300737,0
x1,341:17078320,32847800
)
(1,341:16819904,32986154:238300,364089,0
x1,341:17058204,32986154
)
]
)
x1,341:18041918,32817944
g1,341:18172988,32817944
[1,341:18172988,32817944:437586,444186,0
(1,341:18220661,32817944:0,444186,0
x1,341:18605681,32817944
)
(1,341:18172988,32817944:437586,338603,0
x1,341:18610574,32817944
)
]
x1,341:18910034,32817944
g1,341:19128484,32817944
x1,341:19727404,32817944
g1,341:19945854,32817944
x1,341:20352354,32817944
(1,341:20352354,32935908:328655,225735,0
x1,341:20648241,32935908
)
x1,341:21087509,32817944
[1,341:21087509,32986154:271068,439091,0
(1,341:21067393,32847800:0,300737,0
x1,341:21345925,32847800
)
(1,341:21087509,32986154:238300,364089,0
x1,341:21325809,32986154
)
]
x1,341:22013705,32817944
x1,341:23021129,32817944
g1,341:23152199,32817944
[1,341:23152199,32817944:437586,444186,0
(1,341:23199872,32817944:0,444186,0
x1,341:23584892,32817944
)
(1,341:23152199,32817944:437586,338603,0
x1,341:23589785,32817944
)
]
x1,341:24103145,32817944
)
(1,341:33939289,32817944:1582860,589824,196608
(1,341:33939289,32817944:1582860,589824,196608
x1,341:35222689,32817944
x1,341:35522149,32817944
)
)
)
(1,343:4736286,34901983:30785863,546132,152916
x1,343:6362718,34901983
k1,342:6620143,34901983:257425
x1,342:8268541,34901983
k1,342:8526152,34901983:257611
x1,342:9220214,34901983
k1,342:9477639,34901983:257425
x1,342:12171471,34901983
k1,342:12428896,34901983:257425
x1,342:13556747,34901983
k1,342:13814172,34901983:257425
x1,342:16894074,34901983
k1,342:17151685,34901983:257611
x1,342:17715611,34901983
x1,342:18041252,34901983
k1,342:18298677,34901983:257425
x1,342:19513288,34901983
k1,342:19770713,34901983:257425
x1,342:21484179,34901983
k1,342:21741604,34901983:257425
x1,342:23997306,34901983
k1,342:24254730,34901983:257424
x1,342:25339202,34901983
k1,342:25596627,34901983:257425
x1,342:29457349,34901983
x1,342:29739611,34901983
k1,342:29997036,34901983:257425
x1,342:30626030,34901983
k1,342:30883455,34901983:257425
x1,342:31967927,34901983
k1,342:32225352,34901983:257425
x1,342:35522149,34901983
k1,342:35522149,34901983:0
)
(1,343:4736286,36042306:30785863,546132,152916
x1,343:6875286,36042306
g1,342:7131966,36042306
x1,342:7559766,36042306
x1,342:7944786,36042306
k1,343:35522149,36042306:27605854
g1,343:35522149,36042306
)
(1,345:18231384,37182629:17290765,589824,196608
(1,345:18231384,37182629:3795667,546132,168210
h1,345:18231384,37182629:0,0,0
(1,343:18231384,37182629:0,0,0
$1,343:18231384,37182629
(1,343:18231384,36042306:0,0,0
)
$1,343:18231384,37182629
)
x1,343:18600111,37182629
k1,345:18231384,37182629:28217
g1,345:18846778,37182629
x1,345:19458449,37182629
g1,345:19676899,37182629
[1,345:19676899,37182629:1069500,546132,0
(1,345:19676899,37182629:1069500,546132,0
x1,344:20746399,37182629
)
]
g1,345:20877469,37182629
x1,345:21246196,37182629
(1,345:21246196,37350839:566955,439091,0
x1,345:21542083,37350839
[1,345:21542083,37350839:238300,439091,0
(1,345:21521967,37212485:0,300737,0
x1,345:21800499,37212485
)
(1,345:21542083,37350839:238300,364089,0
x1,345:21780383,37350839
)
]
)
x1,345:22027051,37182629
)
(1,345:33939289,37182629:1582860,589824,196608
(1,345:33939289,37182629:1582860,589824,196608
x1,345:35222689,37182629
x1,345:35522149,37182629
)
)
)
(1,347:4736286,38834131:30785863,546132,152916
x1,347:6034745,38834131
g1,346:6291425,38834131
x1,346:6890072,38834131
x1,346:7275092,38834131
x1,346:8558492,38834131
g1,346:8815172,38834131
x1,346:10376642,38834131
g1,346:10633322,38834131
x1,346:12323132,38834131
x1,346:13071782,38834131
g1,346:13328462,38834131
x1,346:14889932,38834131
g1,346:15146612,38834131
x1,346:16216112,38834131
g1,346:16472792,38834131
x1,346:17071439,38834131
x1,346:17456459,38834131
x1,346:18739859,38834131
g1,346:18996539,38834131
x1,346:19424339,38834131
x1,346:20900249,38834131
x1,346:21991139,38834131
g1,346:22247819,38834131
x1,346:22765457,38834131
k1,347:35522149,38834131:12756692
g1,347:35522149,38834131
)
(1,349:12664710,41395861:22857439,1399562,1183294
(1,349:12664710,41395861:14929015,1399562,1183294
h1,349:12664710,41395861:0,0,0
(1,347:12664710,41395861:0,0,0
$1,347:12664710,41395861
(1,347:12664710,40255538:0,0,0
)
$1,347:12664710,41395861
)
x1,347:13144209,41395861
k1,349:12664710,41395861:28217
g1,349:13390876,41395861
x1,349:13989796,41395861
g1,349:14208246,41395861
(1,349:14208246,41395861:542306,1053976,539454
(1,349:14208246,41395861:542306,1053976,539454
h1,349:14208246,41395861:78643,0,0
[1,349:14286889,41395861:385020,1053976,539454
(1,349:14286889,40863834:385020,521949,0
k1,349:14372449,40863834:85560
x1,349:14586349,40863834
k1,349:14671909,40863834:85560
)
(1,349:14286889,41935315:385020,506811,0
x1,349:14671909,41935315
)
]
h1,349:14671909,41395861:78643,0,0
)
)
g1,349:14881622,41395861
[1,349:14881622,41395861:1400731,1399562,1183294
(1,349:14881622,40412817:1400731,337875,0
k1,349:15442722,40412817:561100
x1,349:15721254,40412817
k1,349:16282353,40412817:561099
)
(1,349:14881622,41395861:1400731,825758,432543
k1,349:15014008,41395861:132386
(1,349:15014008,40648747:1135960,78644,1179657
x1,349:16149968,40648747
)
k1,349:16282353,41395861:132385
)
(1,349:14881622,42398567:1400731,439091,101945
x1,349:15332249,42398567
[1,349:15332249,42398567:238300,439091,0
(1,349:15312133,42260213:0,300737,0
x1,349:15590665,42260213
)
(1,349:15332249,42398567:238300,364089,0
x1,349:15570549,42398567
)
]
x1,349:16282353,42398567
)
]
g1,349:16413423,41395861
x1,349:16782150,41395861
(1,349:16782150,41564071:566955,439091,0
x1,349:17078037,41564071
[1,349:17078037,41564071:238300,439091,0
(1,349:17057921,41425717:0,300737,0
x1,349:17336453,41425717
)
(1,349:17078037,41564071:238300,364089,0
x1,349:17316337,41564071
)
]
)
x1,349:18300051,41395861
g1,349:18431121,41395861
[1,349:18431121,41395861:437586,444186,0
(1,349:18478794,41395861:0,444186,0
x1,349:18863814,41395861
)
(1,349:18431121,41395861:437586,338603,0
x1,349:18868707,41395861
)
]
x1,349:20033553,41395861
(1,349:20033553,41071150:328655,225735,0
x1,349:20329440,41071150
)
g1,349:20536968,41395861
x1,349:21061257,41395861
g1,349:21236017,41395861
x1,349:21663817,41395861
[1,349:21663817,41395861:708654,763802,0
(1,349:21711490,41395861:0,444186,0
x1,349:22096510,41395861
)
(1,349:21663817,41395861:708654,763802,0
x1,349:22101403,41395861
[1,349:22101403,41071150:271068,439091,0
(1,349:22081287,40932796:0,300737,0
x1,349:22359819,40932796
)
(1,349:22101403,41071150:238300,364089,0
x1,349:22339703,41071150
)
]
)
]
g1,349:22590921,41395861
x1,349:23189841,41395861
g1,349:23408291,41395861
(1,349:23408291,41395861:542306,1053976,539454
(1,349:23408291,41395861:542306,1053976,539454
h1,349:23408291,41395861:78643,0,0
[1,349:23486934,41395861:385020,1053976,539454
(1,349:23486934,40863834:385020,521949,0
k1,349:23572494,40863834:85560
x1,349:23786394,40863834
k1,349:23871954,40863834:85560
)
(1,349:23486934,41935315:385020,506811,0
x1,349:23871954,41935315
)
]
h1,349:23871954,41395861:78643,0,0
)
)
x1,349:24357097,41395861
[1,349:24399877,41395861:449280,651715,0
(1,349:24496177,41188332:0,444186,0
x1,349:24881197,41188332
)
(1,349:24399877,41395861:449280,546132,0
x1,349:24806377,41395861
)
]
x1,349:25504285,41395861
x1,349:26511709,41395861
g1,349:26642779,41395861
[1,349:26642779,41395861:437586,444186,0
(1,349:26690452,41395861:0,444186,0
x1,349:27075472,41395861
)
(1,349:26642779,41395861:437586,338603,0
x1,349:27080365,41395861
)
]
x1,349:27593725,41395861
)
(1,349:33939289,41395861:1582860,589824,196608
(1,349:33939289,41395861:1582860,589824,196608
x1,349:35222689,41395861
x1,349:35522149,41395861
)
)
)
(1,351:4736286,44240122:30785863,651715,152916
x1,351:6690221,44240122
k1,350:6946310,44240122:256089
$1,350:6946310,44240122
x1,350:7352810,44240122
$1,350:7395590,44240122
k1,350:7651680,44240122:256090
x1,350:8900985,44240122
k1,350:9157074,44240122:256089
$1,350:9157074,44240122
[1,350:9157074,44240122:449280,651715,0
(1,350:9253374,44032593:0,444186,0
x1,350:9638394,44032593
)
(1,350:9157074,44240122:449280,546132,0
x1,350:9563574,44240122
)
]
$1,350:9606354,44240122
k1,350:9862444,44240122:256090
x1,350:10896351,44240122
k1,350:11152440,44240122:256089
x1,350:12229427,44240122
k1,350:12485516,44240122:256089
x1,350:14111629,44240122
x1,350:15813118,44240122
k1,350:16069208,44240122:256090
x1,350:16887718,44240122
x1,350:19455103,44240122
k1,350:19797146,44240122:342043
x1,350:21875593,44240122
k1,350:22131682,44240122:256089
x1,350:23553304,44240122
k1,350:23809394,44240122:256090
$1,350:23809394,44240122
x1,350:24464522,44240122
$1,350:24521000,44240122
k1,350:24777089,44240122:256089
x1,350:25298350,44240122
k1,350:25554439,44240122:256089
x1,350:26997601,44240122
k1,350:27253691,44240122:256090
x1,350:27847649,44240122
x1,350:28164702,44240122
x1,350:28719338,44240122
x1,350:29332819,44240122
k1,350:29588908,44240122:256089
x1,350:30364339,44240122
x1,350:32001360,44240122
k1,350:32257450,44240122:256090
x1,350:32645165,44240122
k1,350:32901254,44240122:256089
x1,350:35550640,44240122
k1,350:35522149,44240122:0
)
(1,351:4736286,45380445:30785863,546132,152916
x1,351:5914447,45380445
k1,350:6182938,45380445:268491
x1,350:8063633,45380445
k1,350:8332124,45380445:268491
x1,350:9030293,45380445
k1,350:9298784,45380445:268491
x1,350:10695123,45380445
k1,350:10963614,45380445:268491
x1,350:13799927,45380445
k1,350:14068418,45380445:268491
x1,350:15159308,45380445
k1,350:15427799,45380445:268491
x1,350:16038697,45380445
x1,350:17020070,45380445
k1,350:17288561,45380445:268491
x1,350:18772171,45380445
x1,350:19846035,45380445
k1,350:20114526,45380445:268491
x1,350:20550882,45380445
x1,350:20944030,45380445
k1,350:21212521,45380445:268491
x1,350:23568843,45380445
k1,350:23837334,45380445:268491
x1,350:27808172,45380445
k1,350:28076663,45380445:268491
x1,350:31397331,45380445
k1,350:31665822,45380445:268491
x1,350:34790131,45380445
k1,350:35058622,45380445:268491
$1,350:35058622,45380445
x1,350:35438182,45380445
$1,350:35522149,45380445
k1,351:35522149,45380445:0
)
]
(1,353:4736286,49731007:30785863,506811,0
(1,353:4736286,49731007:30785863,506811,0
k1,353:19936708,49731007:15200422
x1,353:20321728,49731007
k1,353:35522150,49731007:15200422
)
)
]
]
]
!28251
}7
!10
{8
[1,371:4736286,49731007:30785863,44994721,0
[1,371:4736286,4736286:0,0,0
(1,371:4736286,4670505:0,0,0
k1,371:4736286,4670505:65781
)
]
[1,371:4736286,49731007:30785863,44994721,0
[1,371:4736286,49731007:30785863,44994721,0
[1,371:4736286,5683528:30785863,947242,0
(1,371:4736286,5683528:30785863,0,0
h1,371:4736286,5683528:30785863,0,0
)
]
[1,371:4736286,48310107:30785863,41679337,0
(1,351:4736286,7417202:30785863,589824,196608
x1,351:5544298,7417202
x1,350:5929318,7417202
x1,350:7212718,7417202
g1,350:7469398,7417202
x1,350:13060744,7417202
g1,350:13317424,7417202
x1,350:14006182,7417202
g1,350:14262862,7417202
x1,350:15674602,7417202
k1,351:35522149,7417202:19868338
g1,351:35522149,7417202
)
(1,353:14518841,9501241:21003308,651715,196608
(1,353:14518841,9501241:11220753,651715,196608
h1,353:14518841,9501241:0,0,0
(1,351:14518841,9501241:0,0,0
$1,351:14518841,9501241
(1,351:14518841,8360918:0,0,0
)
$1,351:14518841,9501241
)
x1,351:15173969,9501241
k1,353:14518841,9501241:56478
x1,353:16181393,9501241
g1,353:16312463,9501241
[1,353:16312463,9501241:437586,444186,0
(1,353:16360136,9501241:0,444186,0
x1,353:16745156,9501241
)
(1,353:16312463,9501241:437586,338603,0
x1,353:16750049,9501241
)
]
x1,353:17049509,9501241
g1,353:17267959,9501241
x1,353:17879630,9501241
g1,353:18098080,9501241
x1,353:18753208,9501241
x1,353:19760632,9501241
g1,353:19891702,9501241
[1,353:19891702,9501241:437586,444186,0
(1,353:19939375,9501241:0,444186,0
x1,353:20324395,9501241
)
(1,353:19891702,9501241:437586,338603,0
x1,353:20329288,9501241
)
]
x1,353:20628748,9501241
g1,353:20803508,9501241
x1,353:21402428,9501241
g1,353:21577188,9501241
x1,353:21956748,9501241
x1,353:23077221,9501241
g1,353:23251981,9501241
x1,353:23850901,9501241
g1,353:24025661,9501241
[1,353:24025661,9501241:463527,651715,152916
(1,353:24193255,9293712:0,444186,0
x1,353:24578275,9293712
)
(1,353:24025661,9501241:463527,546132,152916
x1,353:24405221,9501241
)
]
x1,353:24788648,9501241
[1,353:24788648,9501241:437586,444186,0
(1,353:24836321,9501241:0,444186,0
x1,353:25221341,9501241
)
(1,353:24788648,9501241:437586,338603,0
x1,353:25226234,9501241
)
]
x1,353:25739594,9501241
)
(1,353:33939289,9501241:1582860,589824,196608
(1,353:33939289,9501241:1582860,589824,196608
x1,353:35222689,9501241
x1,353:35522149,9501241
)
)
)
(1,355:4736286,11585280:30785863,546132,152916
x1,355:6490266,11585280
g1,354:6746946,11585280
$1,354:6746946,11585280
x1,354:7386030,11585280
$1,354:7447857,11585280
g1,354:7704537,11585280
x1,354:8222175,11585280
g1,354:8478855,11585280
x1,354:9077502,11585280
x1,354:9462522,11585280
x1,354:10959822,11585280
g1,354:11216502,11585280
x1,354:12286002,11585280
g1,354:12542682,11585280
x1,354:14221661,11585280
g1,354:14478341,11585280
x1,354:16536059,11585280
g1,354:16792739,11585280
x1,354:17310377,11585280
g1,354:17567057,11585280
x1,354:18572387,11585280
x1,354:19321037,11585280
g1,354:19577717,11585280
x1,354:20005517,11585280
x1,354:20390537,11585280
k1,355:35522149,11585280:15160103
g1,355:35522149,11585280
)
(1,357:17571066,13669319:17951083,589824,196608
(1,357:17571066,13669319:5116304,546132,168210
h1,357:17571066,13669319:0,0,0
(1,355:17571066,13669319:0,0,0
$1,355:17571066,13669319
(1,355:17571066,12528996:0,0,0
)
$1,355:17571066,13669319
)
x1,355:18157188,13669319
(1,357:18157188,13837529:566955,439091,0
x1,357:18453075,13837529
[1,357:18453075,13837529:238300,439091,0
(1,357:18432959,13699175:0,300737,0
x1,357:18711491,13699175
)
(1,357:18453075,13837529:238300,364089,0
x1,357:18691375,13837529
)
]
)
g1,357:18942593,13669319
x1,357:19541513,13669319
g1,357:19759963,13669319
x1,357:20166463,13669319
(1,357:20166463,13787283:328655,225735,0
x1,357:20462350,13787283
)
x1,357:20901618,13669319
[1,357:20901618,13837529:271068,439091,0
(1,357:20881502,13699175:0,300737,0
x1,357:21160034,13699175
)
(1,357:20901618,13837529:238300,364089,0
x1,357:21139918,13837529
)
]
g1,357:21303756,13669319
(1,357:21303756,13669319:641700,546132,0
x1,356:21945456,13669319
)
g1,357:22076526,13669319
x1,357:22445253,13669319
x1,357:22687370,13669319
)
(1,357:33939289,13669319:1582860,589824,196608
(1,357:33939289,13669319:1582860,589824,196608
x1,357:35222689,13669319
x1,357:35522149,13669319
)
)
)
(1,359:4736286,15753358:30785863,546132,152916
x1,359:8434263,15753358
x1,358:8588271,15753358
k1,358:8896100,15753358:307829
x1,358:11252422,15753358
k1,358:11550021,15753358:297599
x1,358:11942741,15753358
k1,358:12240340,15753358:297599
x1,358:14214713,15753358
x1,358:15349238,15753358
k1,358:15646838,15753358:297600
x1,358:16257458,15753358
x1,358:16650178,15753358
x1,358:17966946,15753358
k1,358:18264545,15753358:297599
x1,358:20446325,15753358
k1,358:20743924,15753358:297599
x1,358:21573000,15753358
k1,358:21870599,15753358:297599
$1,358:21870599,15753358
x1,358:22509683,15753358
$1,358:22571510,15753358
k1,358:22869109,15753358:297599
x1,358:25404338,15753358
k1,358:25701937,15753358:297599
x1,358:26400106,15753358
k1,358:26697706,15753358:297600
x1,358:29054028,15753358
k1,358:29351627,15753358:297599
x1,358:30442517,15753358
k1,358:30740116,15753358:297599
x1,358:33188073,15753358
x1,358:35522149,15753358
k1,358:35522149,15753358:0
)
(1,359:4736286,16893681:30785863,589824,196608
x1,359:5346906,16893681
x1,358:5739626,16893681
x1,358:7056394,16893681
k1,358:7353082,16893681:296688
x1,358:7789438,16893681
x1,358:9294438,16893681
x1,358:10407573,16893681
k1,358:10704262,16893681:296689
x1,358:11406795,16893681
k1,358:11703483,16893681:296688
x1,358:12096203,16893681
k1,358:12392891,16893681:296688
x1,358:13658323,16893681
k1,358:13955012,16893681:296689
x1,358:16769508,16893681
k1,358:17066196,16893681:296688
x1,358:17698912,16893681
k1,358:17995600,16893681:296688
$1,358:17995600,16893681
x1,358:18433186,16893681
$1,358:18433186,16893681
k1,358:18729875,16893681:296689
x1,358:19995307,16893681
k1,358:20291995,16893681:296688
$1,358:20291995,16893681
[1,358:20291995,16893681:437586,444186,0
(1,358:20339668,16893681:0,444186,0
x1,358:20724688,16893681
)
(1,358:20291995,16893681:437586,338603,0
x1,358:20729581,16893681
)
]
$1,358:20729581,16893681
x1,358:20947759,16893681
k1,358:21410024,16893681:462265
x1,358:21998826,16893681
x1,358:23291723,16893681
k1,358:23588411,16893681:296688
x1,358:27079259,16893681
k1,358:27375948,16893681:296689
x1,358:28510473,16893681
x1,358:29164579,16893681
k1,358:29461267,16893681:296688
x1,358:29679445,16893681
x1,358:30464885,16893681
x1,358:30683063,16893681
k1,358:30979751,16893681:296688
x1,358:31612467,16893681
k1,358:31909156,16893681:296689
x1,358:33000046,16893681
k1,358:33296734,16893681:296688
x1,358:35522149,16893681
k1,358:35522149,16893681:0
)
(1,359:4736286,18034004:30785863,589824,196608
x1,359:8180076,18034004
g1,358:8436756,18034004
x1,358:8650656,18034004
x1,358:9420696,18034004
x1,358:9634596,18034004
g1,358:9891276,18034004
x1,358:11388576,18034004
g1,358:11645256,18034004
x1,358:13955376,18034004
x1,358:15221664,18034004
g1,358:15478344,18034004
x1,358:16890084,18034004
g1,358:17146764,18034004
x1,358:18391662,18034004
g1,358:18648342,18034004
x1,358:20830122,18034004
x1,358:21215142,18034004
x1,358:21792399,18034004
x1,358:22541049,18034004
g1,358:22797729,18034004
x1,358:24936729,18034004
g1,358:25193409,18034004
x1,358:25711047,18034004
g1,358:25967727,18034004
x1,358:28213677,18034004
g1,358:28470357,18034004
x1,358:29112057,18034004
g1,358:29368737,18034004
x1,358:30438237,18034004
x1,358:30844647,18034004
g1,358:31101327,18034004
x1,358:31699974,18034004
x1,358:32084994,18034004
x1,358:33368394,18034004
g1,358:33625074,18034004
x1,358:35387610,18034004
k1,359:35522149,18034004:283927
g1,359:35522149,18034004
)
(1,361:4736286,19292705:30785863,546132,152916
h1,360:4736286,19292705:1155060,0,0
x1,360:7244050,19292705
k1,360:7551172,19292705:307122
x1,360:10125672,19292705
k1,360:10432795,19292705:307123
x1,360:11610956,19292705
x1,360:12680456,19292705
x1,360:12964515,19292705
k1,360:13271637,19292705:307122
x1,360:13904353,19292705
k1,360:14211475,19292705:307122
x1,360:15302365,19292705
k1,360:15609488,19292705:307123
x1,360:16220386,19292705
x1,360:17028073,19292705
x1,360:19275306,19292705
k1,360:19582428,19292705:307122
x1,360:21786025,19292705
k1,360:22093148,19292705:307123
x1,360:23271309,19292705
k1,360:23578431,19292705:307122
x1,360:25197312,19292705
k1,360:25504434,19292705:307122
x1,360:27097133,19292705
k1,360:27404256,19292705:307123
x1,360:32204171,19292705
k1,360:32511293,19292705:307122
x1,360:35522149,19292705
k1,360:35522149,19292705:0
)
(1,361:4736286,20433028:30785863,546132,152916
x1,361:6704251,20433028
k1,360:6977936,20433028:273685
x1,360:9181533,20433028
k1,360:9455217,20433028:273684
x1,360:10284293,20433028
k1,360:10557978,20433028:273685
x1,360:10950698,20433028
k1,360:11224382,20433028:273684
x1,360:13449797,20433028
x1,360:13842517,20433028
x1,360:14431319,20433028
x1,360:15196225,20433028
k1,360:15469910,20433028:273685
x1,360:18502584,20433028
k1,360:18776268,20433028:273684
x1,360:19304259,20433028
k1,360:19577944,20433028:273685
x1,360:21214279,20433028
k1,360:21487964,20433028:273685
x1,360:21924320,20433028
x1,360:22317468,20433028
k1,360:22591152,20433028:273684
x1,360:23725677,20433028
x1,360:26321566,20433028
k1,360:26595251,20433028:273685
x1,360:28122496,20433028
k1,360:28396180,20433028:273684
x1,360:29028896,20433028
k1,360:29302581,20433028:273685
x1,360:29738937,20433028
x1,360:30894852,20433028
k1,360:31168536,20433028:273684
x1,360:32259426,20433028
k1,360:32533111,20433028:273685
x1,360:35522149,20433028
k1,360:35522149,20433028:0
)
(1,361:4736286,21573351:30785863,589824,196608
x1,361:5375370,21573351
$1,360:5437197,21573351
k1,360:5698452,21573351:261255
x1,360:6963884,21573351
k1,360:7225139,21573351:261255
x1,360:8316029,21573351
k1,360:8577284,21573351:261255
x1,360:8926369,21573351
x1,360:10650403,21573351
k1,360:10911658,21573351:261255
x1,360:11544374,21573351
k1,360:11805629,21573351:261255
x1,360:13769230,21573351
k1,360:14030486,21573351:261256
x1,360:16343173,21573351
k1,360:16604428,21573351:261255
$1,360:16604428,21573351
x1,360:17053345,21573351
$1,360:17224465,21573351
k1,360:17485720,21573351:261255
x1,360:17703898,21573351
x1,360:18096618,21573351
x1,360:18314796,21573351
k1,360:18417649,21573351:102853
x1,360:19203089,21573351
x1,360:19421267,21573351
k1,360:19524120,21573351:102853
x1,360:20309560,21573351
x1,360:20745916,21573351
k1,360:21101881,21573351:355965
x1,360:22454585,21573351
k1,360:22715841,21573351:261256
x1,360:25041619,21573351
k1,360:25302874,21573351:261255
x1,360:26568306,21573351
k1,360:26829561,21573351:261255
x1,360:30019323,21573351
k1,360:30280578,21573351:261255
x1,360:30913294,21573351
k1,360:31174549,21573351:261255
x1,360:32265439,21573351
k1,360:32526694,21573351:261255
x1,360:35629185,21573351
k1,360:35522149,21573351:0
)
(1,361:4736286,22713674:30785863,589824,196608
x1,361:7319877,22713674
k1,360:7577048,22713674:257171
x1,360:8319559,22713674
x1,360:10750854,22713674
k1,360:11008147,22713674:257293
x1,360:12050268,22713674
k1,360:12307439,22713674:257171
x1,360:13827199,22713674
k1,360:14084370,22713674:257171
x1,360:15712684,22713674
k1,360:15969855,22713674:257171
x1,360:16404072,22713674
x1,360:16795188,22713674
k1,360:17052358,22713674:257170
x1,360:18832649,22713674
k1,360:19089820,22713674:257171
x1,360:22263947,22713674
k1,360:22521118,22713674:257171
x1,360:24344830,22713674
k1,360:24602001,22713674:257171
x1,360:26916378,22713674
k1,360:27173549,22713674:257171
x1,360:29605165,22713674
k1,360:29862335,22713674:257170
x1,360:31447227,22713674
k1,360:31704398,22713674:257171
x1,360:34570231,22713674
k1,360:34827402,22713674:257171
x1,360:35522149,22713674
k1,360:35522149,22713674:0
)
(1,361:4736286,23853997:30785863,589824,196608
x1,361:6601221,23853997
g1,360:6857901,23853997
x1,360:9086739,23853997
g1,360:9428979,23853997
x1,360:10199019,23853997
x1,360:14049219,23853997
x1,360:14198949,23853997
g1,360:14455629,23853997
x1,360:16171107,23853997
g1,360:16427787,23853997
x1,360:19555005,23853997
g1,360:19811685,23853997
x1,360:20902575,23853997
x1,360:21223425,23853997
g1,360:21480105,23853997
x1,360:22549605,23853997
g1,360:22806285,23853997
x1,360:24367755,23853997
k1,361:35522149,23853997:11154394
g1,361:35522149,23853997
)
(1,363:15997210,26130287:19524939,1070430,709983
(1,363:15997210,26130287:8264016,1070430,709983
h1,363:15997210,26130287:0,0,0
(1,361:15997210,26130287:0,0,0
$1,361:15997210,26130287
(1,361:15997210,24989964:0,0,0
)
$1,361:15997210,26130287
)
x1,361:16548135,26130287
(1,363:16548135,26248251:1330106,358263,0
x1,363:17385551,26248251
x1,363:17808427,26248251
)
g1,363:18096691,26130287
x1,363:18695611,26130287
g1,363:18914061,26130287
(1,363:18914061,25059857:436908,0,1747645
x1,363:19350969,25059857
)
(1,363:19350969,26840270:531849,358263,0
x1,363:19809136,26840270
)
g1,363:20013888,26130287
x1,363:20514504,26130287
(1,363:20514504,26248251:450020,358263,0
x1,363:20931756,26248251
)
g1,363:21139284,26130287
x1,363:21357738,26130287
g1,363:21532498,26130287
x1,363:22033114,26130287
(1,363:22033114,26248251:478782,358263,0
x1,363:22453278,26248251
)
g1,363:22686656,26130287
x1,363:22905110,26130287
g1,363:23079870,26130287
x1,363:23580486,26130287
(1,363:23580486,26248251:466840,358263,0
x1,363:23977512,26248251
)
x1,363:24261226,26130287
)
(1,363:33939289,26130287:1582860,589824,196608
(1,363:33939289,26130287:1582860,589824,196608
x1,363:35222689,26130287
x1,363:35522149,26130287
)
)
)
(1,365:4736286,28472787:30785863,623265,152916
x1,365:6698093,28472787
k1,364:6954228,28472787:256135
x1,364:8035493,28472787
k1,364:8291629,28472787:256136
$1,364:8291629,28472787
x1,364:8792245,28472787
(1,364:8792245,28590751:450020,358263,0
x1,364:9209497,28590751
)
$1,364:9242265,28472787
k1,364:9498400,28472787:256135
x1,364:10536414,28472787
k1,364:10792549,28472787:256135
x1,364:12176568,28472787
k1,364:12432703,28472787:256135
x1,364:13470717,28472787
x1,364:14577697,28472787
k1,364:14833833,28472787:256136
x1,364:15460966,28472787
k1,364:15717101,28472787:256135
x1,364:16798366,28472787
k1,364:17054501,28472787:256135
x1,364:18903326,28472787
k1,364:19159462,28472787:256136
x1,364:19981223,28472787
x1,364:22035390,28472787
k1,364:22291525,28472787:256135
x1,364:23113286,28472787
k1,364:23369421,28472787:256135
$1,364:23369421,28472787
x1,364:24008505,28472787
$1,364:24070332,28472787
k1,364:24326468,28472787:256136
x1,364:26921504,28472787
k1,364:27177639,28472787:256135
x1,364:27869648,28472787
k1,364:28125783,28472787:256135
x1,364:29207048,28472787
k1,364:29463183,28472787:256135
x1,364:33096233,28472787
k1,364:33352369,28472787:256136
x1,364:34174130,28472787
k1,364:34430265,28472787:256135
$1,364:34430265,28472787
x1,364:34879182,28472787
$1,364:35050302,28472787
x1,364:35266555,28472787
(1,364:35266555,28472787:311300,623265,0
$1,364:35266555,28472787
(1,364:35266555,28187397:311300,337875,0
x1,364:35545087,28187397
)
$1,364:35577855,28472787
)
k1,364:35522149,28472787:0
)
(1,365:4736286,29613110:30785863,589824,196608
x1,365:6694529,29613110
k1,364:6951509,29613110:256980
x1,364:8330052,29613110
k1,364:8587032,29613110:256980
x1,364:9620939,29613110
x1,364:10723624,29613110
k1,364:10980604,29613110:256980
x1,364:11799114,29613110
x1,364:12186979,29613110
x1,364:12510225,29613110
k1,364:12767205,29613110:256980
x1,364:13154920,29613110
k1,364:13411900,29613110:256980
x1,364:14531966,29613110
x1,364:17095043,29613110
k1,364:17352023,29613110:256980
x1,364:19290598,29613110
k1,364:19547578,29613110:256980
x1,364:19762975,29613110
x1,364:20538405,29613110
x1,364:20753802,29613110
k1,364:20854090,29613110:100288
x1,364:21629520,29613110
x1,364:22060314,29613110
k1,364:22403454,29613110:343140
x1,364:22909501,29613110
x1,364:23534602,29613110
k1,364:23791582,29613110:256980
x1,364:24868569,29613110
k1,364:25125549,29613110:256980
x1,364:28102340,29613110
k1,364:28359320,29613110:256980
x1,364:29350148,29613110
x1,364:29759553,29613110
x1,364:32236473,29613110
k1,364:32493528,29613110:257055
$1,364:32493528,29613110
x1,364:32942445,29613110
k1,364:33332525,29613110:218960
x1,364:33935637,29613110
k1,364:34154598,29613110:218961
x1,364:34605927,29613110
x1,364:35351961,29613110
$1,364:35413788,29613110
x1,364:35629185,29613110
k1,364:35522149,29613110:0
)
(1,365:4736286,30753433:30785863,589824,196608
x1,365:5794021,30753433
k1,364:6050857,30753433:256836
x1,364:7404758,30753433
k1,364:7661594,30753433:256836
x1,364:8677020,30753433
x1,364:9760376,30753433
k1,364:10017213,30753433:256837
x1,364:11032639,30753433
k1,364:11289475,30753433:256836
x1,364:13574183,30753433
k1,364:13831019,30753433:256836
x1,364:14507970,30753433
k1,364:14764806,30753433:256836
x1,364:17853393,30753433
k1,364:18110229,30753433:256836
$1,364:18110229,30753433
x1,364:19001080,30753433
k1,364:19132150,30753433:131070
x1,364:19809101,30753433
$1,364:19809101,30753433
x1,364:20062958,30753433
k1,364:20319795,30753433:256837
x1,364:21546768,30753433
k1,364:21803604,30753433:256836
$1,364:21803604,30753433
x1,364:22694455,30753433
k1,364:22825525,30753433:131070
x1,364:23502476,30753433
$1,364:23502476,30753433
x1,364:23756333,30753433
x1,364:25601024,30753433
k1,364:25857860,30753433:256836
x1,364:26661739,30753433
k1,364:26918575,30753433:256836
$1,364:26918575,30753433
x1,364:27557659,30753433
$1,364:27619486,30753433
x1,364:27831033,30753433
k1,364:28087908,30753433:256875
x1,364:29822593,30753433
k1,364:30079430,30753433:256837
x1,364:30989083,30753433
k1,364:31245919,30753433:256836
x1,364:32895986,30753433
k1,364:33152822,30753433:256836
x1,364:35522149,30753433
k1,364:35522149,30753433:0
)
(1,365:4736286,31893756:30785863,589824,196608
x1,365:7307364,31893756
g1,364:7564044,31893756
x1,364:8633544,31893756
g1,364:8890224,31893756
x1,364:10494474,31893756
x1,364:11264514,31893756
x1,364:11542584,31893756
g1,364:11799264,31893756
x1,364:12612084,31893756
x1,364:14177832,31893756
g1,364:14434512,31893756
x1,364:15461232,31893756
g1,364:15717912,31893756
$1,364:15717912,31893756
x1,364:16616292,31893756
g1,364:16747362,31893756
x1,364:17433299,31893756
$1,364:17433299,31893756
x1,364:17689979,31893756
x1,364:19555187,31893756
g1,364:19811867,31893756
x1,364:20218277,31893756
x1,364:21972257,31893756
g1,364:22228937,31893756
x1,364:22870637,31893756
g1,364:23127317,31893756
$1,364:23127317,31893756
x1,364:23576234,31893756
$1,364:23747354,31893756
g1,364:24004034,31893756
x1,364:25244654,31893756
g1,364:25501334,31893756
x1,364:27559052,31893756
g1,364:27815732,31893756
x1,364:28928012,31893756
x1,364:30750440,31893756
g1,364:31007120,31893756
x1,364:33552530,31893756
k1,365:35522149,31893756:2119007
g1,365:35522149,31893756
)
(1,367:4736286,33152457:30785863,546132,152916
h1,366:4736286,33152457:1155060,0,0
x1,366:7463244,33152457
k1,366:7659869,33152457:196625
x1,366:9043375,33152457
k1,366:9240000,33152457:196625
$1,366:9240000,33152457
x1,366:9790925,33152457
(1,366:9790925,33270421:1330106,358263,0
x1,366:10628341,33270421
x1,366:11051217,33270421
)
$1,366:11121031,33152457
k1,366:11317656,33152457:196625
x1,366:12114220,33152457
x1,366:12768668,33152457
k1,366:12965292,33152457:196624
x1,366:14055327,33152457
k1,366:14251952,33152457:196625
x1,366:15237176,33152457
x1,366:15551181,33152457
k1,366:15747806,33152457:196625
x1,366:16795916,33152457
k1,366:16992541,33152457:196625
x1,366:19015657,33152457
x1,366:19554368,33152457
k1,366:19832548,33152457:196625
x1,366:22897222,33152457
k1,366:23093847,33152457:196625
x1,366:25072678,33152457
k1,366:25269303,33152457:196625
x1,366:26317413,33152457
k1,366:26514037,33152457:196624
x1,366:27855618,33152457
k1,366:28052243,33152457:196625
x1,366:29058429,33152457
x1,366:30132121,33152457
k1,366:30328746,33152457:196625
$1,366:30328746,33152457
x1,366:30829362,33152457
(1,366:30829362,33270421:450020,358263,0
x1,366:31246614,33270421
)
$1,366:31279382,33152457
k1,366:31476007,33152457:196625
x1,366:32482193,33152457
k1,366:32678818,33152457:196625
x1,366:35550640,33152457
k1,366:35522149,33152457:0
)
(1,367:4736286,34292780:30785863,623265,152916
x1,367:8629266,34292780
(1,366:8629266,34292780:311300,623265,0
$1,366:8629266,34292780
(1,366:8629266,34007390:311300,337875,0
x1,366:8907798,34007390
)
$1,366:8940566,34292780
)
g1,366:9282806,34292780
x1,366:9838946,34292780
x1,366:10159796,34292780
g1,366:10416476,34292780
x1,366:11229296,34292780
g1,366:11485976,34292780
x1,366:12944774,34292780
g1,366:13201454,34292780
x1,366:14356514,34292780
g1,366:14613194,34292780
x1,366:16457012,34292780
g1,366:16713692,34292780
x1,366:17398172,34292780
g1,366:17654852,34292780
x1,366:20521112,34292780
g1,366:20777792,34292780
x1,366:21847292,34292780
g1,366:22103972,34292780
x1,366:22745672,34292780
x1,366:24953120,34292780
k1,367:35522149,34292780:10569029
g1,367:35522149,34292780
)
(1,369:15289515,36525378:20232634,1070430,709983
(1,369:15289515,36525378:9679405,1070430,709983
h1,369:15289515,36525378:0,0,0
(1,367:15289515,36525378:0,0,0
$1,367:15289515,36525378
(1,367:15289515,35385055:0,0,0
)
$1,367:15289515,36525378
)
x1,367:16034481,36525378
(1,369:16034481,36687762:896034,433265,0
x1,369:16451733,36687762
[1,369:16451733,36687762:446014,433265,0
(1,369:16581896,36555234:0,300737,0
x1,369:16860428,36555234
)
(1,369:16451733,36687762:446014,358263,0
x1,369:16871897,36687762
)
]
)
g1,369:17148965,36525378
x1,369:17747885,36525378
g1,369:17966335,36525378
(1,369:17966335,35454948:436908,0,1747645
x1,369:18403243,35454948
)
(1,369:18403243,37235361:531849,358263,0
x1,369:18861410,37235361
)
g1,369:19066162,36525378
x1,369:19545661,36525378
g1,369:19748638,36525378
x1,369:20272927,36525378
g1,369:20447687,36525378
x1,369:20927186,36525378
g1,369:21130163,36525378
x1,369:21654452,36525378
g1,369:21829212,36525378
x1,369:22543728,36525378
(1,369:22543728,36643342:450020,358263,0
x1,369:22960980,36643342
)
g1,369:23168508,36525378
x1,369:23386962,36525378
g1,369:23561722,36525378
[1,369:23561722,36525378:979398,651715,162384
(1,369:23719189,36317849:0,444186,0
x1,369:24104209,36317849
)
(1,369:23561722,36525378:979398,546132,162384
x1,369:24062338,36525378
[1,369:24062338,36687762:478782,433265,0
(1,369:24192501,36555234:0,300737,0
x1,369:24471033,36555234
)
(1,369:24062338,36687762:446014,358263,0
x1,369:24482502,36687762
)
]
)
]
x1,369:24968920,36525378
)
(1,369:33939289,36525378:1582860,589824,196608
(1,369:33939289,36525378:1582860,589824,196608
x1,369:35222689,36525378
x1,369:35522149,36525378
)
)
)
(1,371:4736286,38887591:30785863,642978,196608
x1,371:6715803,38887591
k1,370:7023673,38887591:307870
$1,370:7023673,38887591
x1,370:7241851,38887591
k1,370:7547432,38887591:305581
x1,370:7765610,38887591
$1,370:7765610,38887591
k1,370:8073480,38887591:307870
x1,370:11088700,38887591
k1,370:11396570,38887591:307870
x1,370:11789290,38887591
k1,370:12097159,38887591:307869
x1,370:13275320,38887591
x1,370:15959336,38887591
k1,370:16267206,38887591:307870
x1,370:17794452,38887591
k1,370:18102322,38887591:307870
$1,370:18102322,38887591
x1,370:18669585,38887591
$1,370:18669585,38887591
x1,370:19197576,38887591
k1,370:19505446,38887591:307870
x1,370:20770878,38887591
k1,370:21078748,38887591:307870
$1,370:21078748,38887591
[1,370:21078748,38887591:556140,642978,0
(1,370:21164308,38688799:0,444186,0
x1,370:21549328,38688799
)
(1,370:21078748,38887591:556140,537395,0
x1,370:21634888,38887591
)
]
$1,370:21634888,38887591
x1,370:22162879,38887591
k1,370:22470748,38887591:307869
x1,370:23168917,38887591
k1,370:23476787,38887591:307870
x1,370:24502223,38887591
x1,370:24829918,38887591
k1,370:25137788,38887591:307870
x1,370:25530508,38887591
k1,370:25838378,38887591:307870
$1,370:25838378,38887591
x1,370:26750447,38887591
k1,370:26881517,38887591:131070
x1,370:27579686,38887591
$1,370:27579686,38887591
x1,370:27841500,38887591
x1,370:29652377,38887591
k1,370:30148186,38887591:495809
x1,370:31500890,38887591
k1,370:31808760,38887591:307870
x1,370:35522149,38887591
k1,370:35522149,38887591:0
)
(1,371:4736286,40027914:30785863,546132,162384
x1,371:7926048,40027914
k1,370:8200542,40027914:274494
x1,370:9247796,40027914
k1,370:9522289,40027914:274493
x1,370:11049535,40027914
k1,370:11324029,40027914:274494
x1,370:12349465,40027914
x1,370:13113516,40027914
k1,370:13388009,40027914:274493
x1,370:13824365,40027914
x1,370:14217513,40027914
k1,370:14492007,40027914:274494
x1,370:18201032,40027914
k1,370:18475526,40027914:274494
$1,370:18475526,40027914
x1,370:19026451,40027914
(1,370:19026451,40145878:1330106,358263,0
x1,370:19863867,40145878
x1,370:20286743,40145878
)
$1,370:20356557,40027914
k1,370:20631050,40027914:274493
x1,370:21285584,40027914
k1,370:21560078,40027914:274494
x1,370:21952798,40027914
k1,370:22227291,40027914:274493
x1,370:23894171,40027914
k1,370:24168665,40027914:274494
x1,370:24801381,40027914
k1,370:25075875,40027914:274494
x1,370:26472214,40027914
k1,370:26746707,40027914:274493
x1,370:27793961,40027914
x1,370:28910605,40027914
k1,370:29185099,40027914:274494
x1,370:31192337,40027914
k1,370:31466830,40027914:274493
$1,370:31466830,40027914
x1,370:32211796,40027914
(1,370:32211796,40190298:896034,433265,0
x1,370:32629048,40190298
[1,370:32629048,40190298:446014,433265,0
(1,370:32759211,40057770:0,300737,0
x1,370:33037743,40057770
)
(1,370:32629048,40190298:446014,358263,0
x1,370:33049212,40190298
)
]
)
k1,370:33356601,40027914:248771
x1,370:33967499,40027914
k1,370:34216270,40027914:248771
x1,370:34557325,40027914
(1,370:34557325,40190298:896034,433265,0
x1,370:34974577,40190298
[1,370:34974577,40190298:446014,433265,0
(1,370:35104740,40057770:0,300737,0
x1,370:35383272,40057770
)
(1,370:34974577,40190298:446014,358263,0
x1,370:35394741,40190298
)
]
)
$1,370:35453359,40027914
x1,370:35671537,40027914
k1,370:35522149,40027914:0
)
(1,371:4736286,41168237:30785863,546132,162384
x1,371:6308184,41168237
k1,370:6563736,41168237:255552
x1,370:7947242,41168237
k1,370:8202794,41168237:255552
$1,370:8202794,41168237
x1,370:8947760,41168237
(1,370:8947760,41330621:896034,433265,0
x1,370:9365012,41330621
[1,370:9365012,41330621:446014,433265,0
(1,370:9495175,41198093:0,300737,0
x1,370:9773707,41198093
)
(1,370:9365012,41330621:446014,358263,0
x1,370:9785176,41330621
)
]
)
$1,370:9843794,41168237
k1,370:10099346,41168237:255552
x1,370:11273229,41168237
x1,370:12766165,41168237
k1,370:13021717,41168237:255552
x1,370:13818281,41168237
k1,370:14073833,41168237:255552
x1,370:15121943,41168237
k1,370:15377495,41168237:255552
x1,370:18437977,41168237
k1,370:18693529,41168237:255552
x1,370:21422807,41168237
x1,370:22973583,41168237
x1,370:23287588,41168237
k1,370:23543140,41168237:255552
x1,370:24088157,41168237
x1,370:24402162,41168237
k1,370:24657714,41168237:255552
x1,370:25726787,41168237
x1,370:26040792,41168237
k1,370:26296344,41168237:255552
x1,370:27197719,41168237
k1,370:27453271,41168237:255552
x1,370:28501381,41168237
k1,370:28756933,41168237:255552
$1,370:28756933,41168237
x1,370:29257549,41168237
(1,370:29257549,41286201:450020,358263,0
x1,370:29674801,41286201
)
$1,370:29707569,41168237
k1,370:29963121,41168237:255552
x1,370:30969307,41168237
x1,370:32042999,41168237
k1,370:32298551,41168237:255552
x1,370:32675871,41168237
k1,370:32931423,41168237:255552
x1,370:33434516,41168237
k1,370:33690068,41168237:255552
x1,370:34197353,41168237
k1,370:34452905,41168237:255552
x1,370:35542940,41168237
k1,370:35522149,41168237:0
)
(1,371:4736286,42308560:30785863,546132,152916
x1,371:7179879,42308560
k1,370:7455633,42308560:275754
x1,370:8153802,42308560
k1,370:8429557,42308560:275755
x1,370:9891349,42308560
k1,370:10167103,42308560:275754
x1,370:11410717,42308560
x1,370:11956590,42308560
k1,370:12232345,42308560:275755
x1,370:13846862,42308560
k1,370:14122616,42308560:275754
x1,370:18158907,42308560
k1,370:18434661,42308560:275754
x1,370:20891346,42308560
k1,370:21290809,42308560:399463
x1,370:21803389,42308560
x1,370:22437388,42308560
k1,370:22713143,42308560:275755
x1,370:23804033,42308560
k1,370:24079787,42308560:275754
x1,370:26881193,42308560
k1,370:27156948,42308560:275755
x1,370:29971444,42308560
k1,370:30247198,42308560:275754
x1,370:32254436,42308560
k1,370:32530190,42308560:275754
$1,370:32530190,42308560
x1,370:32979107,42308560
k1,370:33401144,42308560:250917
x1,370:34012042,42308560
k1,370:34262959,42308560:250917
x1,370:34714288,42308560
x1,370:35460322,42308560
$1,370:35522149,42308560
k1,371:35522149,42308560:0
)
(1,371:4736286,43448883:30785863,589824,196608
x1,371:6183190,43448883
k1,370:6439217,43448883:256027
x1,370:10776972,43448883
k1,370:11032999,43448883:256027
x1,370:13359846,43448883
x1,370:13927019,43448883
k1,370:14183177,43448883:256158
x1,370:15335927,43448883
k1,370:15591954,43448883:256027
x1,370:16744704,43448883
k1,370:17000731,43448883:256027
x1,370:19861259,43448883
k1,370:20117286,43448883:256027
$1,370:20117286,43448883
x1,370:20862252,43448883
(1,370:20862252,43611267:896034,433265,0
x1,370:21279504,43611267
[1,370:21279504,43611267:446014,433265,0
(1,370:21409667,43478739:0,300737,0
x1,370:21688199,43478739
)
(1,370:21279504,43611267:446014,358263,0
x1,370:21699668,43611267
)
]
)
$1,370:21758286,43448883
k1,370:22014313,43448883:256027
x1,370:23769054,43448883
k1,370:24025081,43448883:256027
x1,370:25092442,43448883
k1,370:25348469,43448883:256027
x1,370:26031580,43448883
x1,370:26953823,43448883
k1,370:27209850,43448883:256027
x1,370:27828919,43448883
k1,370:28084946,43448883:256027
x1,370:28815021,43448883
x1,370:30330717,43448883
k1,370:30586745,43448883:256028
x1,370:33682093,43448883
x1,370:33831395,43448883
k1,370:34173417,43448883:342022
x1,370:34749519,43448883
k1,370:35005546,43448883:256027
x1,370:35522149,43448883
k1,370:35522149,43448883:0
)
(1,371:4736286,44589206:30785863,546132,162384
x1,371:5844117,44589206
k1,370:6101403,44589206:257286
x1,370:7315756,44589206
x1,370:8274370,44589206
k1,370:8531657,44589206:257287
x1,370:9341226,44589206
x1,370:9873751,44589206
k1,370:10131037,44589206:257286
x1,370:10812779,44589206
k1,370:11070065,44589206:257286
x1,370:11517458,44589206
k1,370:11774744,44589206:257286
x1,370:12925184,44589206
k1,370:13182471,44589206:257287
x1,370:14332911,44589206
k1,370:14590197,44589206:257286
x1,370:17444992,44589206
k1,370:17702278,44589206:257286
$1,370:17702278,44589206
x1,370:18447244,44589206
(1,370:18447244,44751590:896034,433265,0
x1,370:18864496,44751590
[1,370:18864496,44751590:446014,433265,0
(1,370:18994659,44619062:0,300737,0
x1,370:19273191,44619062
)
(1,370:18864496,44751590:446014,358263,0
x1,370:19284660,44751590
)
]
)
$1,370:19343278,44589206
k1,370:19600564,44589206:257286
x1,370:21351789,44589206
k1,370:21609076,44589206:257287
x1,370:23871606,44589206
k1,370:24128892,44589206:257286
x1,370:24810634,44589206
x1,370:25731071,44589206
k1,370:25988357,44589206:257286
x1,370:26904448,44589206
k1,370:27161734,44589206:257286
x1,370:29547831,44589206
k1,370:29805118,44589206:257287
x1,370:30145989,44589206
x1,370:32131477,44589206
k1,370:32388763,44589206:257286
x1,370:33006592,44589206
k1,370:33263878,44589206:257286
x1,370:35522149,44589206
k1,370:35522149,44589206:0
)
(1,364:4736286,46009881:30785863,550502,127431
(1,364:4736286,46009881:1179651,533465,0
k1,364:5621934,46009881:885648
(1,364:5621934,46009881:294003,533465,0
$1,364:5621934,46009881
(1,364:5621934,45772056:294003,295640,0
x1,364:5883169,45772056
)
$1,364:5915937,46009881
)
)
(1,364:5915937,46009881:0,550502,0
r1,364:5915937,46009881:0,550502,0
)
(1,364:5915937,46009881:0,0,0
(1,364:5915937,45223449:0,0,0
)
)
x1,364:7188780,46009881
k1,364:7406799,46009881:218019
x1,364:7845585,46009881
k1,364:8063605,46009881:218020
x1,364:8389975,46009881
k1,364:8607994,46009881:218019
x1,364:9155569,46009881
x1,364:11385691,46009881
k1,364:11603711,46009881:218020
x1,364:14713291,46009881
k1,364:14931397,46009881:218106
x1,364:16313029,46009881
k1,364:16531048,46009881:218019
x1,364:17437632,46009881
k1,364:17655651,46009881:218019
$1,364:17655651,46009881
x1,364:18082547,46009881
(1,364:18082547,46108184:426896,313481,0
x1,364:18476675,46108184
)
$1,364:18509443,46009881
k1,364:18727463,46009881:218020
x1,364:20580521,46009881
k1,364:20798540,46009881:218019
x1,364:21161174,46009881
x1,364:21469485,46009881
k1,364:21687505,46009881:218020
x1,364:22666615,46009881
x1,364:24680970,46009881
k1,364:24898989,46009881:218019
x1,364:25481015,46009881
k1,364:25699034,46009881:218019
x1,364:26170457,46009881
x1,364:27784102,46009881
k1,364:28002122,46009881:218020
x1,364:29271340,46009881
k1,364:29489359,46009881:218019
$1,364:29489359,46009881
x1,364:29960782,46009881
$1,364:29960782,46009881
x1,364:30399568,46009881
k1,364:30617587,46009881:218019
x1,364:31201426,46009881
k1,364:31419446,46009881:218020
x1,364:32616138,46009881
k1,364:32834157,46009881:218019
x1,364:33813267,46009881
k1,364:34031287,46009881:218020
x1,364:34977760,46009881
k1,364:35195779,46009881:218019
x1,364:35522149,46009881
k1,364:35522149,46009881:0
)
(1,364:4736286,46796313:30785863,491520,235932
x1,364:5424198,46796313
g1,364:5533422,46796313
x1,364:6115966,46796313
$1,364:6115966,46796313
x1,364:6334419,46796313
x1,364:7665168,46796313
g1,364:7883621,46796313
x1,364:9085118,46796313
g1,364:9303571,46796313
x1,364:10286613,46796313
g1,364:10505066,46796313
x1,364:10869156,46796313
x1,364:11178632,46796313
g1,364:11397085,46796313
x1,364:11943220,46796313
x1,364:14293418,46796313
g1,364:14511871,46796313
x1,364:14839552,46796313
x1,364:15167233,46796313
x1,364:15696982,46796313
g1,364:15915435,46796313
x1,364:16825659,46796313
g1,364:17044112,46796313
x1,364:19758401,46796313
r1,364:19758401,46796313:0,235932,235932
k1,364:35522149,46796313:15763748
g1,364:35522149,46796313
)
(1,366:4736286,47582747:30785863,550502,235932
(1,366:4736286,47582747:1179651,533465,0
k1,366:5621934,47582747:885648
(1,366:5621934,47582747:294003,533465,0
$1,366:5621934,47582747
(1,366:5621934,47344922:294003,295640,0
x1,366:5883169,47344922
)
$1,366:5915937,47582747
)
)
(1,366:5915937,47582747:0,550502,0
r1,366:5915937,47582747:0,550502,0
)
(1,366:5915937,47582747:0,0,0
(1,366:5915937,46796315:0,0,0
)
)
x1,366:6862569,47582747
g1,366:7081022,47582747
x1,366:7263067,47582747
x1,366:7918429,47582747
x1,366:8100474,47582747
g1,366:8318927,47582747
x1,366:9103541,47582747
g1,366:9321994,47582747
x1,366:9649675,47582747
g1,366:9868128,47582747
x1,366:11708600,47582747
g1,366:11927053,47582747
x1,366:12454984,47582747
g1,366:12673437,47582747
x1,366:14133435,47582747
g1,366:14351888,47582747
x1,366:17124431,47582747
r1,366:17124431,47582747:0,235932,235932
k1,366:35522149,47582747:18397718
g1,366:35522149,47582747
)
]
(1,371:4736286,49731007:30785863,506811,0
(1,371:4736286,49731007:30785863,506811,0
k1,371:19936708,49731007:15200422
x1,371:20321728,49731007
k1,371:35522150,49731007:15200422
)
)
]
]
]
!34786
}8
!10
{9
[1,386:4736286,49731007:30785863,44994721,0
[1,386:4736286,4736286:0,0,0
(1,386:4736286,4670505:0,0,0
k1,386:4736286,4670505:65781
)
]
[1,386:4736286,49731007:30785863,44994721,0
[1,386:4736286,49731007:30785863,44994721,0
[1,386:4736286,5683528:30785863,947242,0
(1,386:4736286,5683528:30785863,0,0
h1,386:4736286,5683528:30785863,0,0
)
]
[1,386:4736286,48310107:30785863,41679337,0
(1,371:4736286,7417202:30785863,546132,152916
x1,371:5185203,7417202
$1,370:5356323,7417202
x1,370:5570865,7417202
k1,370:5912895,7417202:342030
x1,370:8598682,7417202
k1,370:8854858,7417202:256176
x1,370:10013383,7417202
k1,370:10269433,7417202:256050
x1,370:10913058,7417202
x1,370:11925758,7417202
k1,370:12181808,7417202:256050
x1,370:13211608,7417202
x1,370:14155656,7417202
k1,370:14411706,7417202:256050
x1,370:15484414,7417202
k1,370:15740464,7417202:256050
x1,370:18486597,7417202
k1,370:18742647,7417202:256050
x1,370:19386272,7417202
k1,370:19642322,7417202:256050
x1,370:20461871,7417202
k1,370:20717920,7417202:256049
x1,370:21812083,7417202
k1,370:22068133,7417202:256050
x1,370:23763012,7417202
k1,370:24019062,7417202:256050
x1,370:24448145,7417202
x1,370:24834384,7417202
k1,370:25090434,7417202:256050
x1,370:27407483,7417202
k1,370:27663533,7417202:256050
x1,370:28736241,7417202
k1,370:28992291,7417202:256050
x1,370:30933758,7417202
x1,370:32049374,7417202
k1,370:32305424,7417202:256050
x1,370:34450841,7417202
k1,370:34706891,7417202:256050
x1,370:35522149,7417202
k1,370:35522149,7417202:0
)
(1,371:4736286,8557525:30785863,546132,152916
x1,371:5375370,8557525
$1,370:5437197,8557525
x1,370:5646819,8557525
k1,370:5881733,8557525:234914
x1,370:9445308,8557525
k1,370:9674782,8557525:229474
x1,370:10722892,8557525
k1,370:10952365,8557525:229473
x1,370:14474015,8557525
k1,370:14703488,8557525:229473
x1,370:15500052,8557525
k1,370:15729525,8557525:229473
$1,370:15729525,8557525
x1,370:16178442,8557525
$1,370:16349562,8557525
x1,370:16559184,8557525
k1,370:16794098,8557525:234914
x1,370:18009906,8557525
k1,370:18239379,8557525:229473
x1,370:20272713,8557525
k1,370:20502187,8557525:229474
x1,370:23520744,8557525
k1,370:23750217,8557525:229473
x1,370:27229943,8557525
k1,370:27459416,8557525:229473
x1,370:28507526,8557525
k1,370:28736999,8557525:229473
x1,370:32304766,8557525
k1,370:32534239,8557525:229473
$1,370:32534239,8557525
x1,370:32983156,8557525
$1,370:33154276,8557525
x1,370:33405822,8557525
x1,370:33804104,8557525
x1,370:35522149,8557525
k1,370:35522149,8557525:0
)
(1,371:4736286,9697848:30785863,589824,196608
x1,371:5544571,9697848
g1,370:5675641,9697848
x1,370:6361578,9697848
$1,370:6361578,9697848
x1,370:6618258,9697848
x1,370:8697366,9697848
k1,371:35522150,9697848:26974172
g1,371:35522150,9697848
)
(1,373:4736286,10956549:30785863,546132,152916
h1,372:4736286,10956549:1155060,0,0
x1,372:6438032,10956549
x1,372:6752337,10956549
k1,372:7009845,10956549:257508
x1,372:8649902,10956549
k1,372:8907616,10956549:257714
x1,372:9706618,10956549
k1,372:9964126,10956549:257508
x1,372:12592423,10956549
k1,372:12849930,10956549:257507
x1,372:14994621,10956549
x1,372:15373096,10956549
x1,372:15940540,10956549
x1,372:16675372,10956549
k1,372:16932880,10956549:257508
x1,372:19035517,10956549
k1,372:19293024,10956549:257507
x1,372:20390600,10956549
k1,372:20648108,10956549:257508
x1,372:21384031,10956549
x1,372:21993432,10956549
k1,372:22250939,10956549:257507
x1,372:22671466,10956549
x1,372:23786227,10956549
k1,372:24043735,10956549:257508
x1,372:25915081,10956549
k1,372:26172588,10956549:257507
x1,372:26971590,10956549
k1,372:27229098,10956549:257508
x1,372:28028100,10956549
x1,372:28406211,10956549
k1,372:28663718,10956549:257507
x1,372:31439199,10956549
k1,372:31696707,10956549:257508
x1,372:33841398,10956549
x1,372:34219873,10956549
x1,372:34787317,10956549
x1,372:35522149,10956549
k1,372:35522149,10956549:0
)
(1,373:4736286,12096872:30785863,589824,196608
x1,373:7725324,12096872
k1,372:8006956,12096872:281632
x1,372:10101464,12096872
k1,372:10383097,12096872:281633
x1,372:11953978,12096872
k1,372:12235610,12096872:281632
x1,372:13173775,12096872
k1,372:13455408,12096872:281633
x1,372:15528098,12096872
k1,372:15809730,12096872:281632
x1,372:17738424,12096872
k1,372:18026295,12096872:287871
x1,372:19121549,12096872
x1,372:19536515,12096872
k1,372:19818147,12096872:281632
x1,372:20520680,12096872
k1,372:20802313,12096872:281633
x1,372:21936838,12096872
x1,372:23795287,12096872
k1,372:24076919,12096872:281632
x1,372:24709635,12096872
k1,372:24991268,12096872:281633
x1,372:26736691,12096872
k1,372:27153788,12096872:417097
x1,372:28506213,12096872
x1,372:31635314,12096872
k1,372:31923185,12096872:287871
x1,372:32752261,12096872
k1,372:33033893,12096872:281632
x1,372:35542940,12096872
k1,372:35522149,12096872:0
)
(1,373:4736286,13237195:30785863,589824,196608
x1,373:7971312,13237195
k1,372:8228727,13237195:257415
x1,372:8909785,13237195
k1,372:9167201,13237195:257416
x1,372:11896197,13237195
x1,372:12443755,13237195
x1,372:13050394,13237195
k1,372:13376803,13237195:257415
x1,372:16696961,13237195
k1,372:16954377,13237195:257416
x1,372:18018530,13237195
k1,372:18275945,13237195:257415
x1,372:20201928,13237195
x1,372:21308647,13237195
k1,372:21566063,13237195:257416
x1,372:23694370,13237195
k1,372:23951785,13237195:257415
x1,372:24505144,13237195
x1,372:25169068,13237195
k1,372:25426483,13237195:257415
x1,372:26426787,13237195
x1,372:27171587,13237195
k1,372:27429003,13237195:257416
x1,372:27854664,13237195
x1,372:28237652,13237195
k1,372:28495067,13237195:257415
x1,372:32021534,13237195
k1,372:32278950,13237195:257416
x1,372:32491781,13237195
x1,372:33257971,13237195
x1,372:33683633,13237195
k1,372:34028079,13237195:344446
x1,372:35522149,13237195
k1,372:35522149,13237195:0
)
(1,373:4736286,14377518:30785863,546132,152916
x1,373:8033083,14377518
k1,372:8289278,14377518:256195
x1,372:9421467,14377518
k1,372:9677663,14377518:256196
x1,372:13134961,14377518
x1,372:14046218,14377518
k1,372:14302413,14377518:256195
x1,372:14736202,14377518
x1,372:15885443,14377518
k1,372:16141638,14377518:256195
x1,372:19026335,14377518
k1,372:19282531,14377518:256196
x1,372:19933215,14377518
k1,372:20189410,14377518:256195
x1,372:20579820,14377518
k1,372:20836015,14377518:256195
x1,372:21248115,14377518
x1,372:22766975,14377518
x1,372:23157685,14377518
k1,372:23413881,14377518:256196
x1,372:24042875,14377518
k1,372:24299070,14377518:256195
x1,372:25557058,14377518
x1,372:26537121,14377518
k1,372:26793316,14377518:256195
x1,372:28788745,14377518
k1,372:29044941,14377518:256196
x1,372:29565488,14377518
k1,372:29821683,14377518:256195
x1,372:30953872,14377518
k1,372:31210067,14377518:256195
x1,372:31643856,14377518
x1,372:32793097,14377518
k1,372:33049293,14377518:256196
x1,372:34571892,14377518
k1,372:34828087,14377518:256195
x1,372:35522149,14377518
k1,372:35522149,14377518:0
)
(1,373:4736286,15517841:30785863,546132,152916
x1,373:6001719,15517841
k1,372:6258577,15517841:256858
x1,372:6680388,15517841
x1,372:9485131,15517841
k1,372:9741989,15517841:256858
x1,372:11893224,15517841
x1,372:12272854,15517841
x1,372:12842029,15517841
x1,372:13579300,15517841
k1,372:13836157,15517841:256857
x1,372:16455603,15517841
k1,372:16712506,15517841:256903
x1,372:17977939,15517841
k1,372:18234796,15517841:256857
x1,372:20132946,15517841
k1,372:20389804,15517841:256858
x1,372:22625402,15517841
k1,372:22882260,15517841:256858
x1,372:26724959,15517841
k1,372:26981817,15517841:256858
x1,372:28373794,15517841
k1,372:28630651,15517841:256857
x1,372:30748142,15517841
k1,372:31005000,15517841:256858
x1,372:32059528,15517841
k1,372:32316386,15517841:256858
x1,372:35522149,15517841
k1,372:35522149,15517841:0
)
(1,373:4736286,16658164:30785863,546132,152916
x1,373:5274084,16658164
x1,372:6384996,16658164
x1,372:6762701,16658164
x1,372:8382367,16658164
k1,372:8640344,16658164:257977
x1,372:11682965,16658164
k1,372:11941266,16658164:258301
x1,372:14648149,16658164
k1,372:14906126,16658164:257977
x1,372:17130387,16658164
k1,372:17388365,16658164:257978
x1,372:19700757,16658164
x1,372:20078055,16658164
k1,372:20336032,16658164:257977
x1,372:21553081,16658164
k1,372:21811058,16658164:257977
x1,372:24182203,16658164
k1,372:24440180,16658164:257977
x1,372:25489359,16658164
k1,372:25747336,16658164:257977
x1,372:27845694,16658164
k1,372:28103671,16658164:257977
x1,372:28901048,16658164
k1,372:29159025,16658164:257977
x1,372:31299352,16658164
x1,372:31677057,16658164
x1,372:32243346,16658164
x1,372:32976553,16658164
k1,372:33234530,16658164:257977
x1,372:34241743,16658164
x1,372:35522149,16658164
k1,372:35522149,16658164:0
)
(1,373:4736286,17798487:30785863,589824,196608
x1,373:6841062,17798487
g1,372:7097742,17798487
x1,372:7311642,17798487
x1,372:8081682,17798487
(1,372:8081682,17798487:385020,338603,0
x1,372:8466702,17798487
)
x1,372:9236742,17798487
x1,372:9450642,17798487
g1,372:9550750,17798487
x1,372:10320790,17798487
x1,372:10534690,17798487
g1,372:10634798,17798487
x1,372:11404838,17798487
x1,372:11832638,17798487
k1,373:35522150,17798487:23838900
g1,373:35522150,17798487
)
(1,375:4736286,19057188:30785863,589824,196608
h1,374:4736286,19057188:1155060,0,0
x1,374:6582831,19057188
k1,374:6772106,19057188:189275
x1,374:7820216,19057188
k1,374:8009491,19057188:189275
x1,374:11321519,19057188
k1,374:11510794,19057188:189275
x1,374:12118698,19057188
k1,374:12307973,19057188:189275
x1,374:13527973,19057188
k1,374:13717248,19057188:189275
x1,374:16194980,19057188
k1,374:16397736,19057188:202756
x1,374:16942753,19057188
x1,374:17256758,19057188
k1,374:17446033,19057188:189275
x1,374:19756067,19057188
x1,374:20112852,19057188
k1,374:20302127,19057188:189275
x1,374:24282716,19057188
k1,374:24471991,19057188:189275
x1,374:27658247,19057188
k1,374:27847522,19057188:189275
x1,374:28476388,19057188
k1,374:28665663,19057188:189275
x1,374:30300715,19057188
k1,374:30489990,19057188:189275
x1,374:32334664,19057188
k1,374:32523939,19057188:189275
x1,374:34284764,19057188
k1,374:34474039,19057188:189275
x1,374:35522149,19057188
k1,374:35522149,19057188:0
)
(1,375:4736286,20197511:30785863,589824,196608
x1,375:5462703,20197511
x1,374:6376184,20197511
x1,374:7140833,20197511
k1,374:7396964,20197511:256131
x1,374:8760589,20197511
k1,374:9016720,20197511:256131
x1,374:9632688,20197511
k1,374:9888818,20197511:256130
x1,374:10950831,20197511
k1,374:11206962,20197511:256131
x1,374:11705973,20197511
x1,374:13595908,20197511
k1,374:13852039,20197511:256131
x1,374:15317617,20197511
x1,374:16145838,20197511
k1,374:16401969,20197511:256131
x1,374:18530243,20197511
x1,374:19570866,20197511
k1,374:19826997,20197511:256131
x1,374:20464205,20197511
k1,374:20720335,20197511:256130
x1,374:22143161,20197511
x1,374:23969973,20197511
k1,374:24226104,20197511:256131
x1,374:24799320,20197511
x1,374:25096684,20197511
k1,374:25352815,20197511:256131
x1,374:26584750,20197511
k1,374:26840880,20197511:256130
x1,374:29147573,20197511
k1,374:29403704,20197511:256131
x1,374:30465717,20197511
k1,374:30721848,20197511:256131
x1,374:35522149,20197511
k1,374:35522149,20197511:0
)
(1,375:4736286,21337834:30785863,546132,152916
x1,375:7835735,21337834
k1,374:8092697,21337834:256962
x1,374:9269703,21337834
k1,374:9526664,21337834:256961
x1,374:11165755,21337834
k1,374:11422717,21337834:256962
x1,374:13210023,21337834
k1,374:13466984,21337834:256961
x1,374:15537643,21337834
k1,374:15794605,21337834:256962
x1,374:18802510,21337834
k1,374:19059472,21337834:256962
x1,374:19756957,21337834
k1,374:20013918,21337834:256961
x1,374:22149966,21337834
k1,374:22406928,21337834:256962
x1,374:24194234,21337834
k1,374:24451196,21337834:256962
$1,374:24451196,21337834
x1,374:24851690,21337834
$1,374:24878087,21337834
k1,374:25135048,21337834:256961
x1,374:25788940,21337834
k1,374:26045902,21337834:256962
x1,374:27135723,21337834
k1,374:27392684,21337834:256961
x1,374:29899272,21337834
x1,374:30226625,21337834
k1,374:30483587,21337834:256962
x1,374:32445263,21337834
x1,374:35671537,21337834
k1,374:35522149,21337834:0
)
(1,375:4736286,22478157:30785863,546132,152916
x1,375:6647196,22478157
k1,374:6904028,22478157:256832
x1,374:7240450,22478157
x1,374:10209010,22478157
k1,374:10465842,22478157:256832
x1,374:11643320,22478157
k1,374:11900152,22478157:256832
x1,374:13813552,22478157
x1,374:14780038,22478157
k1,374:15036870,22478157:256832
x1,374:16088188,22478157
k1,374:16345020,22478157:256832
x1,374:17690708,22478157
x1,374:19309374,22478157
x1,374:21958697,22478157
k1,374:22215529,22478157:256832
x1,374:24822799,22478157
x1,374:25221936,22478157
k1,374:25478769,22478157:256833
x1,374:26025455,22478157
x1,374:26340487,22478157
k1,374:26597319,22478157:256832
x1,374:28880781,22478157
k1,374:29137613,22478157:256832
x1,374:29768404,22478157
k1,374:30025236,22478157:256832
x1,374:31076554,22478157
k1,374:31333386,22478157:256832
x1,374:34655552,22478157
k1,374:34912384,22478157:256832
x1,374:35522149,22478157
k1,374:35522149,22478157:0
)
(1,375:4736286,23618480:30785863,546132,152916
x1,375:5805786,23618480
g1,374:6062466,23618480
x1,374:7303086,23618480
x1,374:8180076,23618480
k1,375:35522148,23618480:27491460
g1,375:35522148,23618480
)
(1,376:4736286,26252891:30785863,655359,183500
(1,376:4736286,26252891:2418275,608173,0
g1,376:4736286,26252891
x1,376:6092879,26252891
g1,376:7154561,26252891
)
x1,376:12742920,26252891
g1,376:13096814,26252891
x1,376:17585477,26252891
k1,376:35522149,26252891:17936672
g1,376:35522149,26252891
)
(1,379:4736286,28019496:30785863,589824,196608
x1,379:6014852,28019496
k1,378:6271754,28019496:256902
x1,378:8631499,28019496
k1,378:8888400,28019496:256901
x1,378:10236826,28019496
k1,378:10493728,28019496:256902
x1,378:11104734,28019496
k1,378:11361636,28019496:256902
x1,378:15362536,28019496
k1,378:15619438,28019496:256902
x1,378:18821951,28019496
k1,378:19078852,28019496:256901
x1,378:19289544,28019496
x1,378:20048034,28019496
x1,378:20258726,28019496
k1,378:20515628,28019496:256902
x1,378:21025502,28019496
k1,378:21282404,28019496:256902
x1,378:21956617,28019496
k1,378:22213518,28019496:256901
x1,378:24109742,28019496
x1,378:26342752,28019496
k1,378:26599654,28019496:256902
x1,378:27653111,28019496
k1,378:27910013,28019496:256902
x1,378:28499680,28019496
x1,378:28878925,28019496
x1,378:30137299,28019496
k1,378:30394201,28019496:256902
x1,378:30815584,28019496
x1,378:32269676,28019496
x1,378:33343883,28019496
k1,378:33600784,28019496:256901
x1,378:34211790,28019496
k1,378:34468692,28019496:256902
x1,378:35522149,28019496
k1,378:35522149,28019496:0
)
(1,379:4736286,29159819:30785863,589824,196608
x1,379:6710659,29159819
x1,379:7845184,29159819
k1,378:8112099,29159819:266915
x1,378:10293879,29159819
k1,378:10560795,29159819:266916
x1,378:12354218,29159819
k1,378:12621133,29159819:266915
x1,378:13013853,29159819
k1,378:13280768,29159819:266915
x1,378:15026192,29159819
k1,378:15293107,29159819:266915
x1,378:16959987,29159819
k1,378:17226903,29159819:266916
x1,378:17859619,29159819
k1,378:18126534,29159819:266915
x1,378:20570128,29159819
$1,378:20570128,29159819
x1,378:20970622,29159819
$1,378:20997019,29159819
k1,378:21263934,29159819:266915
x1,378:21700290,29159819
x1,378:25369615,29159819
k1,378:25636531,29159819:266916
$1,378:25636531,29159819
x1,378:26392469,29159819
(1,378:26392469,29277783:390551,225735,0
x1,378:26750252,29277783
)
x1,378:27176237,29159819
$1,378:27176237,29159819
k1,378:27443152,29159819:266915
x1,378:28272228,29159819
k1,378:28539143,29159819:266915
$1,378:28539143,29159819
x1,378:29178227,29159819
$1,378:29240054,29159819
x1,378:29458232,29159819
k1,378:29727706,29159819:269474
x1,378:31189498,29159819
k1,378:31456413,29159819:266915
x1,378:32154582,29159819
k1,378:32421498,29159819:266916
x1,378:32814218,29159819
k1,378:33081133,29159819:266915
x1,378:33593713,29159819
x1,378:35536780,29159819
k1,378:35522149,29159819:0
)
(1,379:4736286,30300142:30785863,589824,196608
x1,379:6505495,30300142
k1,378:6713377,30300142:207882
x1,378:9442655,30300142
x1,378:11391713,30300142
k1,378:11599594,30300142:207881
x1,378:12861518,30300142
k1,378:13069400,30300142:207882
x1,378:14331325,30300142
k1,378:14539206,30300142:207881
x1,378:14748828,30300142
x1,378:15503468,30300142
x1,378:15713090,30300142
k1,378:15920972,30300142:207882
x1,378:17136780,30300142
k1,378:17344661,30300142:207881
x1,378:17554283,30300142
x1,378:18308923,30300142
x1,378:19021638,30300142
k1,378:19347612,30300142:325974
x1,378:20819158,30300142
k1,378:21027040,30300142:207882
x1,378:24339069,30300142
x1,378:24716389,30300142
k1,378:24924270,30300142:207881
x1,378:25510944,30300142
x1,378:25888264,30300142
x1,378:27138296,30300142
k1,378:27346178,30300142:207882
x1,378:27765422,30300142
x1,378:29212242,30300142
x1,378:30280887,30300142
k1,378:30488768,30300142:207881
x1,378:30996053,30300142
k1,378:31203935,30300142:207882
x1,378:35522149,30300142
k1,378:35522149,30300142:0
)
(1,379:4736286,31440465:30785863,724481,152916
x1,379:5172642,31440465
x1,378:5565790,31440465
k1,378:5878106,31440465:312316
x1,378:6270826,31440465
k1,378:6583143,31440465:312317
x1,378:9899448,31440465
k1,378:10211764,31440465:312316
x1,378:12502632,31440465
k1,378:12814948,31440465:312316
$1,378:12814948,31440465
x1,378:13258222,31440465
(1,378:13258222,31155075:730067,439091,101945
x1,378:13616005,31155075
[1,378:13616005,31155075:339516,439091,101945
(1,378:13692919,31016721:0,300737,0
x1,378:13971451,31016721
)
(1,378:13616005,31155075:339516,364089,101945
x1,378:13928579,31155075
)
]
)
$1,378:13988289,31440465
k1,378:14300605,31440465:312316
x1,378:15827851,31440465
k1,378:16140168,31440465:312317
x1,378:18762667,31440465
x1,378:19046726,31440465
k1,378:19359042,31440465:312316
x1,378:20144483,31440465
x1,378:21829245,31440465
k1,378:22338394,31440465:509149
x1,378:23156423,31440465
x1,378:25054572,31440465
x1,378:25338631,31440465
k1,378:25650947,31440465:312316
x1,378:26000032,31440465
x1,378:28033879,31440465
k1,378:28346195,31440465:312316
x1,378:28978911,31440465
k1,378:29291227,31440465:312316
$1,378:29291227,31440465
x1,378:29734501,31440465
(1,378:29734501,31155075:730067,439091,101945
x1,378:30092284,31155075
[1,378:30092284,31155075:339516,439091,101945
(1,378:30169198,31016721:0,300737,0
x1,378:30447730,31016721
)
(1,378:30092284,31155075:339516,364089,101945
x1,378:30404858,31155075
)
]
)
$1,378:30464568,31440465
k1,378:30776885,31440465:312317
x1,378:33224842,31440465
x1,378:34511664,31440465
k1,378:34823980,31440465:312316
x1,378:35522149,31440465
k1,378:35522149,31440465:0
)
(1,379:4736286,32580788:30785863,546132,152916
x1,379:5386328,32580788
x1,379:7271449,32580788
x1,378:7553412,32580788
k1,378:7810206,32580788:256794
x1,378:10284700,32580788
k1,378:10541494,32580788:256794
x1,378:12708301,32580788
k1,378:12965095,32580788:256794
x1,378:14048498,32580788
k1,378:14305292,32580788:256794
x1,378:15999735,32580788
k1,378:16256530,32580788:256795
x1,378:16862959,32580788
x1,378:17252984,32580788
x1,378:18558073,32580788
k1,378:18814867,32580788:256794
x1,378:20600317,32580788
k1,378:20942899,32580788:342582
x1,378:21451961,32580788
x1,378:22601203,32580788
x1,378:24183250,32580788
k1,378:24440044,32580788:256794
x1,378:28554672,32580788
k1,378:28811466,32580788:256794
x1,378:32321693,32580788
k1,378:32578516,32580788:256823
x1,378:33748591,32580788
k1,378:34005385,32580788:256794
x1,378:35522149,32580788
k1,378:35522149,32580788:0
)
(1,379:4736286,33721111:30785863,724481,152916
x1,379:7146940,33721111
x1,378:8068849,33721111
k1,378:8322699,33721111:253850
x1,378:10657888,33721111
k1,378:10911739,33721111:253851
x1,378:11959849,33721111
k1,378:12213699,33721111:253850
x1,378:12968338,33721111
x1,378:14376570,33721111
k1,378:14630420,33721111:253850
x1,378:15238324,33721111
k1,378:15492174,33721111:253850
$1,378:15492174,33721111
x1,378:15935448,33721111
(1,378:15935448,33435721:730067,439091,101945
x1,378:16293231,33435721
[1,378:16293231,33435721:339516,439091,101945
(1,378:16370145,33297367:0,300737,0
x1,378:16648677,33297367
)
(1,378:16293231,33435721:339516,364089,101945
x1,378:16605805,33435721
)
]
)
$1,378:16665515,33721111
k1,378:16919366,33721111:253851
x1,378:17590157,33721111
k1,378:17844007,33721111:253850
x1,378:19101739,33721111
k1,378:19355589,33721111:253850
x1,378:20403699,33721111
k1,378:20657550,33721111:253851
x1,378:21454114,33721111
x1,378:22402033,33721111
x1,378:22779353,33721111
k1,378:23033203,33721111:253850
x1,378:25380969,33721111
$1,378:25380969,33721111
x1,378:25781463,33721111
$1,378:25807860,33721111
k1,378:26061710,33721111:253850
x1,378:27948309,33721111
x1,378:30840666,33721111
k1,378:31094516,33721111:253850
x1,378:31765307,33721111
k1,378:32019158,33721111:253851
x1,378:33067268,33721111
k1,378:33321118,33721111:253850
x1,378:35522149,33721111
k1,378:35522149,33721111:0
)
(1,379:4736286,34861434:30785863,546132,152916
x1,379:6633231,34861434
x1,379:7723266,34861434
k1,378:7956271,34861434:233005
x1,378:10262113,34861434
k1,378:10596461,34861434:334348
x1,378:12126434,34861434
k1,378:12359438,34861434:233004
x1,378:13156002,34861434
x1,378:14103921,34861434
x1,378:14481241,34861434
k1,378:14714246,34861434:233005
x1,378:15221531,34861434
k1,378:15454536,34861434:233005
x1,378:16523609,34861434
x1,378:17256858,34861434
k1,378:17489862,34861434:233004
x1,378:18160653,34861434
k1,378:18393658,34861434:233005
x1,378:20154483,34861434
k1,378:20387487,34861434:233004
x1,378:21435597,34861434
k1,378:21668602,34861434:233005
x1,378:22015422,34861434
x1,378:23710199,34861434
x1,378:24017697,34861434
x1,378:24363730,34861434
k1,378:24678290,34861434:233005
x1,378:26774510,34861434
k1,378:27007514,34861434:233004
x1,378:27678305,34861434
k1,378:27911310,34861434:233005
x1,378:30007530,34861434
k1,378:30240534,34861434:233004
$1,378:30240534,34861434
x1,378:30641028,34861434
$1,378:30667425,34861434
x1,378:30877047,34861434
k1,378:31211396,34861434:334349
x1,378:32783294,34861434
k1,378:33016298,34861434:233004
x1,378:34609426,34861434
k1,378:34847166,34861434:237740
x1,378:35522149,34861434
k1,378:35522149,34861434:0
)
(1,379:4736286,36001757:30785863,546132,152916
x1,379:5877485,36001757
k1,378:6134681,36001757:257196
x1,378:9059531,36001757
k1,378:9316726,36001757:257195
$1,378:9316726,36001757
x1,378:9717220,36001757
$1,378:9743617,36001757
x1,378:9954950,36001757
k1,378:10212275,36001757:257325
x1,378:11268940,36001757
k1,378:11526136,36001757:257196
x1,378:14442533,36001757
k1,378:14699728,36001757:257195
x1,378:16813059,36001757
k1,378:17070255,36001757:257196
x1,378:17492921,36001757
x1,378:19843203,36001757
k1,378:20100398,36001757:257195
x1,378:21964356,36001757
k1,378:22221552,36001757:257196
x1,378:22897818,36001757
k1,378:23155014,36001757:257196
x1,378:25067445,36001757
x1,378:26166377,36001757
k1,378:26423572,36001757:257195
x1,378:27099838,36001757
k1,378:27357034,36001757:257196
x1,378:28413699,36001757
k1,378:28670895,36001757:257196
x1,378:29985387,36001757
k1,378:30242582,36001757:257195
x1,378:30855449,36001757
k1,378:31112645,36001757:257196
x1,378:32274977,36001757
x1,378:33860232,36001757
x1,378:35550640,36001757
k1,378:35522149,36001757:0
)
(1,379:4736286,37142080:30785863,724481,196608
x1,379:8120838,37142080
k1,378:8376762,37142080:255924
x1,378:9460165,37142080
k1,378:9716090,37142080:255925
x1,378:10933836,37142080
k1,378:11189760,37142080:255924
x1,378:11818134,37142080
k1,378:12074058,37142080:255924
x1,378:13157461,37142080
k1,378:13413385,37142080:255924
x1,378:13846746,37142080
x1,378:17183350,37142080
k1,378:17439275,37142080:255925
x1,378:19094716,37142080
k1,378:19350640,37142080:255924
$1,378:19350640,37142080
x1,378:20106578,37142080
(1,378:20106578,37260044:390551,225735,0
x1,378:20464361,37260044
)
x1,378:20890346,37142080
$1,378:20890346,37142080
k1,378:21146270,37142080:255924
x1,378:22403017,37142080
k1,378:22658941,37142080:255924
x1,378:23742344,37142080
k1,378:23998269,37142080:255925
x1,378:26273416,37142080
k1,378:26529340,37142080:255924
$1,378:26529340,37142080
x1,378:26972614,37142080
(1,378:26972614,36856690:730067,439091,101945
x1,378:27330397,36856690
[1,378:27330397,36856690:339516,439091,101945
(1,378:27407311,36718336:0,300737,0
x1,378:27685843,36718336
)
(1,378:27330397,36856690:339516,364089,101945
x1,378:27642971,36856690
)
]
)
$1,378:27702681,37142080
x1,378:27919362,37142080
k1,378:28261350,37142080:341988
x1,378:29153798,37142080
k1,378:29409722,37142080:255924
x1,378:29973092,37142080
x1,378:30298391,37142080
k1,378:30554315,37142080:255924
x1,378:31767728,37142080
k1,378:32023653,37142080:255925
x1,378:34593487,37142080
k1,378:34849562,37142080:256075
x1,378:35542940,37142080
k1,378:35522149,37142080:0
)
(1,379:4736286,38282403:30785863,546132,152916
x1,379:6415675,38282403
k1,378:6671652,38282403:255977
x1,378:7101163,38282403
x1,378:8153380,38282403
x1,378:8432648,38282403
k1,378:8688625,38282403:255977
x1,378:9204039,38282403
k1,378:9460016,38282403:255977
x1,378:9889527,38282403
x1,378:12277524,38282403
k1,378:12533501,38282403:255977
x1,378:18009770,38282403
k1,378:18265747,38282403:255977
x1,378:21572985,38282403
k1,378:21828962,38282403:255977
x1,378:22473229,38282403
x1,378:24406030,38282403
k1,378:24662007,38282403:255977
x1,378:25349225,38282403
k1,378:25605202,38282403:255977
x1,378:27946038,38282403
k1,378:28202015,38282403:255977
x1,378:30869280,38282403
k1,378:31125256,38282403:255976
$1,378:31125256,38282403
x1,378:31525750,38282403
$1,378:31552147,38282403
k1,378:31808124,38282403:255977
x1,378:33268462,38282403
k1,378:33524580,38282403:256118
x1,378:35629185,38282403
k1,378:35522149,38282403:0
)
(1,379:4736286,39422726:30785863,546132,152916
x1,379:5420766,39422726
g1,378:5677446,39422726
x1,378:7816446,39422726
g1,378:8073126,39422726
x1,378:8458146,39422726
g1,378:8714826,39422726
x1,378:10383246,39422726
g1,378:10639926,39422726
x1,378:13463406,39422726
g1,378:13720086,39422726
x1,378:15645186,39422726
x1,378:18597006,39422726
g1,378:18853686,39422726
x1,378:19538166,39422726
g1,378:19794846,39422726
x1,378:20864346,39422726
g1,378:21121026,39422726
x1,378:23056685,39422726
x1,378:24168965,39422726
g1,378:24425645,39422726
x1,378:26992445,39422726
k1,379:35522149,39422726:8679092
g1,379:35522149,39422726
)
(1,381:4736286,40681427:30785863,546132,152916
h1,380:4736286,40681427:1155060,0,0
x1,380:7280841,40681427
k1,380:7537239,40681427:256398
x1,380:8709625,40681427
k1,380:8966023,40681427:256398
x1,380:9313397,40681427
x1,380:10420972,40681427
x1,380:10812088,40681427
k1,380:11068487,40681427:256399
x1,380:11893499,40681427
x1,380:12436591,40681427
k1,380:12692989,40681427:256398
x1,380:13474579,40681427
x1,380:13886764,40681427
x1,380:14342371,40681427
k1,380:14598769,40681427:256398
x1,380:15684312,40681427
k1,380:15940710,40681427:256398
x1,380:17894686,40681427
x1,380:20891105,40681427
k1,380:21147503,40681427:256398
x1,380:21672906,40681427
k1,380:21929304,40681427:256398
x1,380:22320099,40681427
k1,380:22576498,40681427:256399
x1,380:24009414,40681427
k1,380:24265812,40681427:256398
x1,380:25008324,40681427
k1,380:25264778,40681427:256454
x1,380:26089790,40681427
x1,380:26632882,40681427
k1,380:26889280,40681427:256398
x1,380:28500226,40681427
k1,380:28756625,40681427:256399
x1,380:29842168,40681427
k1,380:30098566,40681427:256398
x1,380:33094664,40681427
k1,380:33351062,40681427:256398
x1,380:35522149,40681427
k1,380:35522149,40681427:0
)
(1,381:4736286,41821750:30785863,546132,152916
x1,381:5264277,41821750
k1,380:5548780,41821750:284503
x1,380:6246949,41821750
k1,380:6531453,41821750:284504
x1,380:6967809,41821750
x1,380:8385538,41821750
k1,380:8670041,41821750:284503
x1,380:10644414,41821750
x1,380:11778939,41821750
k1,380:12063443,41821750:284504
x1,380:13001608,41821750
k1,380:13286111,41821750:284503
x1,380:13678831,41821750
k1,380:13963335,41821750:284504
x1,380:14988771,41821750
x1,380:15752822,41821750
k1,380:16037325,41821750:284503
x1,380:16451863,41821750
x1,380:17805422,41821750
k1,380:18089926,41821750:284504
x1,380:18722642,41821750
k1,380:19007145,41821750:284503
x1,380:19421683,41821750
k1,380:19706187,41821750:284504
x1,380:20098907,41821750
k1,380:20383410,41821750:284503
x1,380:20819766,41821750
x1,380:21212914,41821750
k1,380:21497418,41821750:284504
x1,380:25119172,41821750
k1,380:25403675,41821750:284503
x1,380:25796395,41821750
k1,380:26080899,41821750:284504
x1,380:26495437,41821750
x1,380:28023538,41821750
x1,380:28416686,41821750
k1,380:28701189,41821750:284503
x1,380:29333905,41821750
k1,380:29618409,41821750:284504
x1,380:31669281,41821750
k1,380:31953784,41821750:284503
x1,380:35060639,41821750
x1,380:35671537,41821750
k1,380:35522149,41821750:0
)
(1,381:4736286,42962073:30785863,589824,196608
x1,381:6702418,42962073
k1,380:6959824,42962073:257406
x1,380:9381858,42962073
k1,380:9639263,42962073:257405
$1,380:9639263,42962073
x1,380:10076939,42962073
$1,380:10105156,42962073
x1,380:10321409,42962073
k1,380:10578996,42962073:257587
x1,380:10968251,42962073
k1,380:11225656,42962073:257405
x1,380:13998019,42962073
k1,380:14255425,42962073:257406
x1,380:14882558,42962073
k1,380:15139964,42962073:257406
x1,380:15961725,42962073
x1,380:16502593,42962073
k1,380:16759998,42962073:257405
x1,380:17322256,42962073
x1,380:18079377,42962073
k1,380:18336783,42962073:257406
x1,380:19418048,42962073
k1,380:19675453,42962073:257405
x1,380:21945833,42962073
x1,380:22335088,42962073
x1,380:23999960,42962073
x1,380:24367825,42962073
x1,380:24998959,42962073
k1,380:25256365,42962073:257406
x1,380:28175780,42962073
k1,380:28433185,42962073:257405
x1,380:28956517,42962073
k1,380:29213923,42962073:257406
x1,380:30537391,42962073
x1,380:31510765,42962073
k1,380:31768352,42962073:257587
x1,380:33022619,42962073
k1,380:33280024,42962073:257405
$1,380:33280024,42962073
x1,380:34259363,42962073
x1,380:34659054,42962073
$1,380:34659054,42962073
x1,380:34875307,42962073
k1,380:35132894,42962073:257587
x1,380:35522149,42962073
k1,380:35522149,42962073:0
)
(1,381:4736286,44102396:30785863,546132,152916
x1,381:6674862,44102396
k1,380:6931588,44102396:256726
x1,380:9692982,44102396
k1,380:9949709,44102396:256727
x1,380:10574361,44102396
k1,380:10831087,44102396:256726
x1,380:11649597,44102396
x1,380:12188240,44102396
k1,380:12444967,44102396:256727
x1,380:14043215,44102396
k1,380:14299941,44102396:256726
x1,380:15376928,44102396
k1,380:15633655,44102396:256727
x1,380:17787628,44102396
k1,380:18044354,44102396:256726
x1,380:18565615,44102396
k1,380:18822342,44102396:256727
x1,380:19511613,44102396
k1,380:19768339,44102396:256726
x1,380:21717548,44102396
x1,380:23053011,44102396
k1,380:23395391,44102396:342380
x1,380:24192086,44102396
x1,380:24472552,44102396
k1,380:24729278,44102396:256726
x1,380:25935502,44102396
k1,380:26192229,44102396:256727
x1,380:28565908,44102396
x1,380:28931934,44102396
k1,380:29188660,44102396:256726
x1,380:31601110,44102396
k1,380:31857837,44102396:256727
x1,380:33537936,44102396
k1,380:33794662,44102396:256726
x1,380:35522149,44102396
k1,380:35522149,44102396:0
)
(1,381:4736286,45242719:30785863,546132,152916
x1,381:6383316,45242719
x1,380:8034624,45242719
g1,380:8291304,45242719
x1,380:9318024,45242719
g1,380:9574704,45242719
x1,380:11114784,45242719
g1,380:11371464,45242719
x1,380:12013164,45242719
g1,380:12269844,45242719
x1,380:13514742,45242719
g1,380:13771422,45242719
x1,380:16299720,45242719
k1,381:35522148,45242719:19371816
g1,381:35522148,45242719
)
(1,383:4736286,46501420:30785863,546132,152916
h1,382:4736286,46501420:1155060,0,0
x1,382:7036642,46501420
k1,382:7310288,46501420:273646
x1,382:8056457,46501420
k1,382:8330102,46501420:273645
x1,382:8766458,46501420
x1,382:10184187,46501420
k1,382:10457833,46501420:273646
x1,382:10894189,46501420
x1,382:11287337,46501420
k1,382:11560982,46501420:273645
x1,382:15928905,46501420
k1,382:16202551,46501420:273646
x1,382:17293441,46501420
k1,382:17567086,46501420:273645
x1,382:20883390,46501420
k1,382:21157036,46501420:273646
x1,382:21859569,46501420
k1,382:22133214,46501420:273645
x1,382:23158650,46501420
x1,382:23922701,46501420
k1,382:24196347,46501420:273646
x1,382:24632703,46501420
x1,382:25025851,46501420
k1,382:25299496,46501420:273645
x1,382:29132744,46501420
k1,382:29525881,46501420:393137
x1,382:31314662,46501420
k1,382:31588307,46501420:273645
x1,382:32858103,46501420
k1,382:33131749,46501420:273646
x1,382:33699012,46501420
x1,382:34026707,46501420
k1,382:34300352,46501420:273645
x1,382:35522149,46501420
k1,382:35522149,46501420:0
)
(1,383:4736286,47641743:30785863,546132,152916
x1,383:7059240,47641743
g1,382:7315920,47641743
x1,382:8128740,47641743
x1,382:8663490,47641743
g1,382:8920170,47641743
x1,382:10075230,47641743
g1,382:10331910,47641743
x1,382:13583190,47641743
x1,382:14164998,47641743
g1,382:14421678,47641743
x1,382:14935038,47641743
g1,382:15191718,47641743
x1,382:15619518,47641743
x1,382:19084698,47641743
x1,382:19234428,47641743
g1,382:19491108,47641743
x1,382:20988408,47641743
g1,382:21245088,47641743
x1,382:22699608,47641743
x1,382:23084628,47641743
g1,382:23341308,47641743
x1,382:23961618,47641743
g1,382:24218298,47641743
x1,382:25287798,47641743
g1,382:25544478,47641743
x1,382:27730536,47641743
g1,382:27987216,47641743
x1,382:29078106,47641743
g1,382:29334786,47641743
x1,382:30019266,47641743
g1,382:30275946,47641743
x1,382:31708803,47641743
x1,382:33548343,47641743
g1,382:33805023,47641743
x1,382:34382280,47641743
x1,382:34596180,47641743
k1,383:35522149,47641743:1075357
g1,383:35522149,47641743
)
]
(1,386:4736286,49731007:30785863,506811,0
(1,386:4736286,49731007:30785863,506811,0
k1,386:19936708,49731007:15200422
x1,386:20321728,49731007
k1,386:35522150,49731007:15200422
)
)
]
]
]
!33600
}9
!10
{10
[1,415:4736286,49731007:30785863,44994721,0
[1,415:4736286,4736286:0,0,0
(1,415:4736286,4670505:0,0,0
k1,415:4736286,4670505:65781
)
]
[1,415:4736286,49731007:30785863,44994721,0
[1,415:4736286,49731007:30785863,44994721,0
[1,415:4736286,5683528:30785863,947242,0
(1,415:4736286,5683528:30785863,0,0
h1,415:4736286,5683528:30785863,0,0
)
]
[1,415:4736286,48310107:30785863,41679337,0
(1,386:6661386,7417202:28860763,589824,196608
(1,385:6661386,7417202:0,506811,0
g1,385:6661386,7417202
g1,385:5121306,7417202
g1,385:4736286,7417202
(1,385:4736286,7417202:1540080,506811,0
k1,385:6276366,7417202:1540080
(1,385:6276366,7417202:0,506811,0
k1,385:5677446,7417202:-598920
x1,385:6276366,7417202
)
)
g1,385:6661386,7417202
)
x1,385:7806682,7417202
k1,385:8136518,7417202:329836
x1,385:9227408,7417202
k1,385:9557244,7417202:329836
x1,385:11739024,7417202
k1,385:12068860,7417202:329836
$1,385:12068860,7417202
x1,385:12469354,7417202
$1,385:12495751,7417202
k1,385:12825587,7417202:329836
x1,385:13261943,7417202
x1,385:13632418,7417202
k1,385:13962254,7417202:329836
x1,385:14354974,7417202
k1,385:14684810,7417202:329836
x1,385:16321145,7417202
k1,385:16650981,7417202:329836
x1,385:17087337,7417202
x1,385:18967603,7417202
x1,385:19295298,7417202
k1,385:19625134,7417202:329836
x1,385:20279668,7417202
x1,385:22178244,7417202
k1,385:22739953,7417202:561709
x1,385:23546933,7417202
x1,385:23831848,7417202
k1,385:24161684,7417202:329836
x1,385:26430735,7417202
k1,385:26760571,7417202:329836
x1,385:27196927,7417202
x1,385:27590075,7417202
k1,385:27919911,7417202:329836
$1,385:27919911,7417202
x1,385:28675849,7417202
(1,385:28675849,7535166:390551,225735,0
x1,385:29033632,7535166
)
x1,385:29459617,7417202
$1,385:29459617,7417202
k1,385:29789453,7417202:329836
x1,385:30182173,7417202
k1,385:30512009,7417202:329836
x1,385:32178889,7417202
k1,385:32508725,7417202:329836
x1,385:33141441,7417202
k1,385:33471277,7417202:329836
x1,385:35522149,7417202
k1,385:35522149,7417202:0
)
(1,386:6661386,8557525:28860763,623265,196608
x1,386:9279522,8557525
(1,385:9279522,8557525:311300,623265,0
$1,385:9279522,8557525
(1,385:9279522,8272135:311300,337875,0
x1,385:9558054,8272135
)
$1,385:9590822,8557525
)
g1,385:9847502,8557525
x1,385:10467812,8557525
g1,385:10724492,8557525
$1,385:10724492,8557525
x1,385:11350581,8557525
(1,385:11350581,8675489:531849,358263,0
x1,385:11808748,8675489
)
x1,385:12582384,8557525
x1,385:12908241,8557525
$1,385:12908241,8557525
x1,385:13122141,8557525
k1,386:35522149,8557525:22507044
g1,386:35522149,8557525
)
(1,388:13287482,10641564:22234667,662586,196608
(1,388:13287482,10641564:15608572,662586,196608
h1,388:13287482,10641564:0,0,0
(1,386:13287482,10641564:0,0,0
$1,386:13287482,10641564
(1,386:13287482,9501241:0,0,0
)
$1,386:13287482,10641564
)
x1,386:13925498,10641564
k1,388:13287482,10641564:60758
(1,388:13986256,10316853:311300,337875,0
x1,388:14264788,10316853
)
x1,388:15236100,10641564
x1,388:15469047,10641564
g1,388:15600117,10641564
x1,388:16226206,10641564
(1,388:16226206,10759528:531849,358263,0
x1,388:16684373,10759528
)
x1,388:17458009,10641564
x1,388:18083326,10641564
g1,388:18301776,10641564
x1,388:18900696,10641564
g1,388:19119146,10641564
(1,388:19119146,10641564:1544358,338603,152916
x1,387:20663504,10641564
)
x1,388:21419442,10641564
(1,388:21419442,10759528:390551,225735,0
x1,388:21777225,10759528
)
x1,388:22417110,10641564
g1,387:23957190,10641564
g1,388:24088260,10641564
x1,388:24578045,10641564
g1,388:24801502,10641564
x1,388:25400422,10641564
g1,388:25618872,10641564
x1,388:26217792,10641564
g1,388:26348862,10641564
(1,388:26348862,10641564:903840,76458,0
x1,388:26562762,10641564
g1,388:26693832,10641564
x1,388:26907732,10641564
g1,388:27038802,10641564
x1,388:27252702,10641564
)
g1,388:27383772,10641564
x1,388:27597672,10641564
g1,388:27728742,10641564
x1,388:28345368,10641564
(1,388:28345368,10759528:336786,364089,0
x1,388:28635429,10759528
)
x1,388:28896054,10641564
)
(1,388:33554269,10641564:1967880,589824,196608
(1,388:33554269,10641564:1967880,589824,196608
x1,388:35222689,10641564
x1,388:35522149,10641564
)
)
)
(1,390:6661386,12725603:28860763,546132,152916
x1,390:7352871,12725603
k1,389:7572852,12725603:219981
x1,389:9291753,12725603
k1,389:9511734,12725603:219981
x1,389:10056751,12725603
x1,389:11632681,12725603
k1,389:11860002,12725603:227321
x1,389:12405019,12725603
x1,389:12719024,12725603
k1,389:12939005,12725603:219981
x1,389:13274400,12725603
x1,389:14049574,12725603
x1,389:15081342,12725603
k1,389:15301323,12725603:219981
x1,389:16097887,12725603
k1,389:16317868,12725603:219981
$1,389:16317868,12725603
x1,389:16934494,12725603
(1,389:16934494,12843567:336786,364089,0
x1,389:17224555,12843567
)
$1,389:17271280,12725603
x1,389:17522826,12725603
x1,389:21425988,12725603
k1,389:21645969,12725603:219981
x1,389:23247481,12725603
k1,389:23467462,12725603:219981
x1,389:24075366,12725603
k1,389:24295347,12725603:219981
x1,389:26643113,12725603
$1,389:26643113,12725603
x1,389:27043607,12725603
$1,389:27070004,12725603
k1,389:27289985,12725603:219981
x1,389:31356653,12725603
k1,389:31576634,12725603:219981
x1,389:31995878,12725603
x1,389:35522149,12725603
k1,389:35522149,12725603:0
)
(1,390:6661386,13865926:28860763,589824,196608
x1,390:7024107,13865926
(1,389:7024107,13983890:390551,225735,0
x1,389:7381890,13983890
)
x1,389:8448170,13865926
$1,389:8448170,13865926
k1,389:8705042,13865926:256872
x1,389:9513798,13865926
k1,389:9770671,13865926:256873
$1,389:9770671,13865926
x1,389:10409755,13865926
$1,389:10471582,13865926
x1,389:10684413,13865926
k1,389:11027230,13865926:342817
x1,389:12346779,13865926
k1,389:12603651,13865926:256872
x1,389:13008029,13865926
x1,389:14629584,13865926
k1,389:14886457,13865926:256873
x1,389:15503666,13865926
k1,389:15760538,13865926:256872
$1,389:15760538,13865926
x1,389:16377164,13865926
(1,389:16377164,13983890:336786,364089,0
x1,389:16667225,13983890
)
$1,389:16713950,13865926
k1,389:16970822,13865926:256872
x1,389:18034975,13865926
x1,389:18566944,13865926
k1,389:18823817,13865926:256873
x1,389:22186542,13865926
k1,389:22443414,13865926:256872
x1,389:23933228,13865926
k1,389:24190100,13865926:256872
$1,389:24190100,13865926
x1,389:24590594,13865926
$1,389:24616991,13865926
x1,389:24829822,13865926
k1,389:25086791,13865926:256969
x1,389:26001963,13865926
k1,389:26258835,13865926:256872
x1,389:26641930,13865926
k1,389:26898803,13865926:256873
x1,389:28367334,13865926
x1,389:29197267,13865926
k1,389:29454139,13865926:256872
x1,389:31625011,13865926
x1,389:32008106,13865926
x1,389:32582477,13865926
x1,389:33539894,13865926
k1,389:33796815,13865926:256921
$1,389:33796815,13865926
x1,389:34413441,13865926
(1,389:34413441,13983890:336786,364089,0
x1,389:34703502,13983890
)
$1,389:34750227,13865926
k1,389:35007099,13865926:256872
x1,389:35522149,13865926
k1,389:35522149,13865926:0
)
(1,390:6661386,15006249:28860763,589824,196608
x1,390:7666716,15006249
x1,389:8415366,15006249
g1,389:8672046,15006249
x1,389:9591816,15006249
g1,389:9848496,15006249
x1,389:10661316,15006249
x1,389:11046336,15006249
g1,389:11303016,15006249
$1,389:11303016,15006249
x1,389:11703510,15006249
$1,389:11729907,15006249
g1,389:11986587,15006249
x1,389:12414387,15006249
x1,389:12799407,15006249
g1,389:13056087,15006249
x1,389:15943737,15006249
g1,389:16200417,15006249
(1,389:16200417,15006249:2160117,589824,196608
x1,389:16499877,15006249
x1,389:18061074,15006249
x1,389:18360534,15006249
)
x1,389:18574434,15006249
k1,390:35522150,15006249:17097104
g1,390:35522150,15006249
)
(1,392:6661386,16799537:28860763,546132,152916
(1,391:6661386,16799537:0,506811,0
g1,391:6661386,16799537
g1,391:5121306,16799537
g1,391:4736286,16799537
(1,391:4736286,16799537:1540080,506811,0
k1,391:6276366,16799537:1540080
(1,391:6276366,16799537:0,506811,0
k1,391:5677446,16799537:-598920
x1,391:6276366,16799537
)
)
g1,391:6661386,16799537
)
x1,391:8158413,16799537
x1,391:8479263,16799537
g1,391:8735943,16799537
x1,391:9548763,16799537
g1,391:9805443,16799537
x1,391:11948721,16799537
g1,391:12205401,16799537
x1,391:13125171,16799537
g1,391:13381851,16799537
x1,391:14451351,16799537
g1,391:14708031,16799537
x1,391:15306678,16799537
x1,391:15691698,16799537
x1,391:16975098,16799537
g1,391:17231778,16799537
x1,391:17659578,16799537
x1,391:19135488,16799537
x1,391:20226378,16799537
g1,391:20483058,16799537
x1,391:21103368,16799537
g1,391:21360048,16799537
x1,391:22429548,16799537
g1,391:22686228,16799537
x1,391:24247698,16799537
k1,392:35522149,16799537:11274451
g1,392:35522149,16799537
)
(1,394:15010279,19404229:20511870,1442524,1183294
(1,394:15010279,19404229:12162977,1442524,1183294
h1,394:15010279,19404229:0,0,0
(1,392:15010279,19404229:0,0,0
$1,392:15010279,19404229
(1,392:15010279,18263906:0,0,0
)
$1,392:15010279,19404229
)
x1,392:15665407,19404229
k1,394:15010279,19404229:56478
x1,394:16672831,19404229
g1,394:16803901,19404229
[1,394:16803901,19404229:437586,444186,0
(1,394:16851574,19404229:0,444186,0
x1,394:17236594,19404229
)
(1,394:16803901,19404229:437586,338603,0
x1,394:17241487,19404229
)
]
x1,394:17540947,19404229
g1,394:17759397,19404229
x1,394:18358317,19404229
g1,394:18576767,19404229
(1,394:18576767,19404229:1049206,1038838,539454
(1,394:18576767,19404229:1049206,1038838,539454
h1,394:18576767,19404229:78643,0,0
[1,394:18655410,19404229:891920,1038838,539454
(1,394:18655410,18872202:891920,506811,0
k1,394:18908860,18872202:253450
x1,394:19293880,18872202
k1,394:19547330,18872202:253450
)
(1,394:18655410,19943683:891920,546132,0
x1,394:19055904,19943683
x1,394:19519113,19943683
)
]
h1,394:19547330,19404229:78643,0,0
)
)
g1,394:19757043,19404229
(1,394:19757043,19404229:641700,546132,0
x1,393:20398743,19404229
)
g1,394:20529813,19404229
[1,394:20529813,19404229:1563843,1442524,1183294
(1,394:20529813,18398611:1563843,358263,92479
k1,394:20940249,18398611:410436
x1,394:21382395,18398611
(1,394:21382395,18491090:300826,273067,0
x1,394:21642262,18491090
)
k1,394:22093656,18398611:410435
)
(1,394:20529813,19404229:1563843,825758,432543
k1,394:20743755,19404229:213942
(1,394:20743755,18657115:1135960,78644,1179657
x1,394:21879715,18657115
)
k1,394:22093656,19404229:213941
)
(1,394:20529813,20406935:1563843,439091,101945
x1,394:21042336,20406935
[1,394:21042336,20406935:339516,439091,101945
(1,394:21119250,20268581:0,300737,0
x1,394:21397782,20268581
)
(1,394:21042336,20406935:339516,364089,101945
x1,394:21354910,20406935
)
]
x1,394:22093656,20406935
)
]
g1,394:22224726,19404229
x1,394:22668000,19404229
(1,394:22668000,19079518:730067,439091,101945
x1,394:23025783,19079518
[1,394:23025783,19079518:339516,439091,101945
(1,394:23102697,18941164:0,300737,0
x1,394:23381229,18941164
)
(1,394:23025783,19079518:339516,364089,101945
x1,394:23338357,19079518
)
]
)
x1,394:23760788,19404229
(1,394:23760788,19522193:390551,225735,0
x1,394:24118571,19522193
)
x1,394:25187845,19404229
[1,394:25187845,19404229:735005,444186,270155
(1,394:25219476,19404229:0,444186,0
x1,394:25604496,19404229
)
(1,394:25187845,19404229:735005,338603,270155
x1,394:25550566,19404229
[1,394:25550566,19572439:372284,439091,101945
(1,394:25627480,19434085:0,300737,0
x1,394:25906012,19434085
)
(1,394:25550566,19572439:339516,364089,101945
x1,394:25863140,19572439
)
]
)
]
x1,394:26222310,19404229
[1,394:26222310,19404229:437586,444186,0
(1,394:26269983,19404229:0,444186,0
x1,394:26655003,19404229
)
(1,394:26222310,19404229:437586,338603,0
x1,394:26659896,19404229
)
]
x1,394:27173256,19404229
)
(1,394:33554269,19404229:1967880,589824,196608
(1,394:33554269,19404229:1967880,589824,196608
x1,394:35222689,19404229
x1,394:35522149,19404229
)
)
)
(1,396:6661386,22321256:28860763,724481,152916
x1,396:8603512,22321256
k1,395:8860603,22321256:257091
$1,395:8860603,22321256
x1,395:9303877,22321256
(1,395:9303877,22035866:730067,439091,101945
x1,395:9661660,22035866
[1,395:9661660,22035866:339516,439091,101945
(1,395:9738574,21897512:0,300737,0
x1,395:10017106,21897512
)
(1,395:9661660,22035866:339516,364089,101945
x1,395:9974234,22035866
)
]
)
$1,395:10033944,22321256
k1,395:10291035,22321256:257091
x1,395:10809191,22321256
k1,395:11066282,22321256:257091
x1,395:12740653,22321256
k1,395:12997745,22321256:257092
x1,395:13640087,22321256
x1,395:14025513,22321256
x1,395:16145261,22321256
k1,395:16402352,22321256:257091
x1,395:19656883,22321256
k1,395:19913974,22321256:257091
x1,395:22376283,22321256
k1,395:22719756,22321256:343473
x1,395:23601632,22321256
k1,395:23858723,22321256:257091
x1,395:24415419,22321256
x1,395:24736611,22321256
k1,395:24993703,22321256:257092
x1,395:26111378,22321256
x1,395:26646684,22321256
k1,395:26903775,22321256:257091
x1,395:27546117,22321256
k1,395:27803208,22321256:257091
x1,395:29237498,22321256
x1,395:31078856,22321256
k1,395:31335947,22321256:257091
x1,395:32481320,22321256
x1,395:32695434,22321256
k1,395:32952628,22321256:257194
x1,395:34108843,22321256
k1,395:34365934,22321256:257091
x1,395:35522149,22321256
k1,395:35522149,22321256:0
)
(1,396:6661386,23461579:28860763,795169,294034
x1,396:7756640,23461579
k1,395:8021709,23461579:265069
x1,395:11543102,23461579
k1,395:11808170,23461579:265068
(1,395:11808170,23461579:1582860,589824,196608
x1,395:12107630,23461579
x1,395:13091570,23461579
x1,395:13391030,23461579
)
k1,395:13656099,23461579:265069
x1,395:14354268,23461579
k1,395:14619337,23461579:265069
x1,395:16801116,23461579
k1,395:17066184,23461579:265068
x1,395:18157074,23461579
k1,395:18422143,23461579:265069
x1,395:20254838,23461579
x1,395:21890745,23461579
x1,395:22484617,23461579
k1,395:22749686,23461579:265069
x1,395:23382402,23461579
k1,395:23647470,23461579:265068
x1,395:24738360,23461579
k1,395:25003429,23461579:265069
x1,395:27451386,23461579
x1,395:29785462,23461579
k1,395:30050531,23461579:265069
x1,395:32232311,23461579
k1,395:32497379,23461579:265068
$1,395:32497379,23461579
x1,395:32866106,23461579
[1,395:32866106,23755613:798275,1089203,0
(1,395:32894323,23059626:770058,393216,131072
x1,395:33401020,23059626
x1,395:33631613,23059626
)
(1,395:32866106,23755613:566955,439091,0
x1,395:33161993,23755613
[1,395:33161993,23755613:238300,439091,0
(1,395:33141877,23617259:0,300737,0
x1,395:33420409,23617259
)
(1,395:33161993,23755613:238300,364089,0
x1,395:33400293,23755613
)
]
)
]
$1,395:33664381,23461579
k1,395:33929450,23461579:265069
x1,395:35522149,23461579
k1,395:35522149,23461579:0
)
(1,396:6661386,24601902:28860763,546132,152916
x1,396:7906284,24601902
g1,395:8162964,24601902
x1,395:11615310,24601902
g1,395:11871990,24601902
x1,395:12791760,24601902
g1,395:13048440,24601902
$1,395:13048440,24601902
x1,395:13703568,24601902
$1,395:13760046,24601902
x1,395:13973946,24601902
k1,396:35522150,24601902:21697592
g1,396:35522150,24601902
)
(1,398:6661386,26395190:28860763,724481,270155
(1,397:6661386,26395190:0,506811,0
g1,397:6661386,26395190
g1,397:5121306,26395190
g1,397:4736286,26395190
(1,397:4736286,26395190:1540080,506811,0
k1,397:6276366,26395190:1540080
(1,397:6276366,26395190:0,506811,0
k1,397:5677446,26395190:-598920
x1,397:6276366,26395190
)
)
g1,397:6661386,26395190
)
x1,397:7967673,26395190
k1,397:8224215,26395190:256542
x1,397:10541823,26395190
k1,397:10798366,26395190:256543
$1,397:10798366,26395190
x1,397:11241640,26395190
(1,397:11241640,26109800:730067,439091,101945
x1,397:11599423,26109800
[1,397:11599423,26109800:339516,439091,101945
(1,397:11676337,25971446:0,300737,0
x1,397:11954869,25971446
)
(1,397:11599423,26109800:339516,364089,101945
x1,397:11911997,26109800
)
]
)
x1,397:12334428,26395190
(1,397:12334428,26513154:390551,225735,0
x1,397:12692211,26513154
)
[1,397:12724979,26395190:735005,444186,270155
(1,397:12756610,26395190:0,444186,0
x1,397:13141630,26395190
)
(1,397:12724979,26395190:735005,338603,270155
x1,397:13087700,26395190
[1,397:13087700,26563400:372284,439091,101945
(1,397:13164614,26425046:0,300737,0
x1,397:13443146,26425046
)
(1,397:13087700,26563400:339516,364089,101945
x1,397:13400274,26563400
)
]
)
]
$1,397:13459984,26395190
k1,397:13716526,26395190:256542
x1,397:14475015,26395190
x1,397:15954069,26395190
k1,397:16210612,26395190:256543
x1,397:16589857,26395190
k1,397:16846399,26395190:256542
x1,397:19248283,26395190
k1,397:19504826,26395190:256543
x1,397:21190358,26395190
k1,397:21446900,26395190:256542
x1,397:22542496,26395190
x1,397:24038726,26395190
k1,397:24295269,26395190:256543
x1,397:25095897,26395190
k1,397:25352439,26395190:256542
x1,397:26405896,26395190
k1,397:26662439,26395190:256543
x1,397:28436461,26395190
k1,397:28693003,26395190:256542
x1,397:29304009,26395190
k1,397:29560552,26395190:256543
x1,397:31541054,26395190
k1,397:31797596,26395190:256542
x1,397:34587152,26395190
k1,397:34843722,26395190:256570
x1,397:35522149,26395190
k1,397:35522149,26395190:0
)
(1,398:6661386,27535513:28860763,724481,196608
x1,398:8073126,27535513
g1,397:8329806,27535513
$1,397:8329806,27535513
x1,397:8773080,27535513
(1,397:8773080,27250123:730067,439091,101945
x1,397:9130863,27250123
[1,397:9130863,27250123:339516,439091,101945
(1,397:9207777,27111769:0,300737,0
x1,397:9486309,27111769
)
(1,397:9130863,27250123:339516,364089,101945
x1,397:9443437,27250123
)
]
)
$1,397:9503147,27535513
g1,397:9759827,27535513
x1,397:10765157,27535513
x1,397:11389745,27535513
g1,397:11646425,27535513
x1,397:12031445,27535513
g1,397:12288125,27535513
x1,397:14427125,27535513
g1,397:14683805,27535513
x1,397:15496625,27535513
g1,397:15753305,27535513
$1,397:15753305,27535513
x1,397:16379394,27535513
(1,397:16379394,27653477:531849,358263,0
x1,397:16837561,27653477
)
x1,397:17611197,27535513
x1,397:17937054,27535513
$1,397:17937054,27535513
x1,397:18150954,27535513
g1,397:18493194,27535513
x1,397:21449292,27535513
g1,397:21705972,27535513
x1,397:22775472,27535513
g1,397:23032152,27535513
x1,397:26283432,27535513
g1,397:26540112,27535513
x1,397:28786062,27535513
k1,398:35522149,27535513:6756108
g1,398:35522149,27535513
)
(1,401:15607977,29811803:19914172,1070430,799679
(1,401:15607977,29811803:10967581,1070430,799679
h1,401:15607977,29811803:0,0,0
(1,398:15607977,29811803:0,0,0
$1,398:15607977,29811803
(1,398:15607977,28671480:0,0,0
)
$1,398:15607977,29811803
)
x1,398:16245993,29811803
(1,401:16245993,29980013:730067,439091,101945
x1,401:16603776,29980013
[1,401:16603776,29980013:339516,439091,101945
(1,401:16680690,29841659:0,300737,0
x1,401:16959222,29841659
)
(1,401:16603776,29980013:339516,364089,101945
x1,401:16916350,29980013
)
]
)
g1,401:17194510,29811803
x1,401:17806181,29811803
g1,401:18024631,29811803
(1,401:18024631,29811803:2121637,1069422,657418
(1,401:18024631,29811803:2121637,1069422,657418
h1,401:18024631,29811803:78643,0,0
[1,401:18103274,29811803:1964351,1069422,657418
(1,401:18103274,29279776:1964351,537395,117964
k1,401:18608744,29279776:505470
x1,401:19225370,29279776
(1,401:19225370,29397740:336786,364089,0
x1,401:19515431,29397740
)
k1,401:20067625,29279776:505469
)
(1,401:18103274,30351257:1964351,546132,117964
(1,401:18103274,30351257:1112007,546132,0
(1,399:18103274,30351257:1112007,546132,0
x1,399:18680531,30351257
x1,399:19215281,30351257
)
)
(1,399:19215281,30469221:852344,358263,0
x1,399:20034857,30469221
)
)
]
h1,401:20067625,29811803:78643,0,0
)
)
g1,401:20277338,29811803
(1,401:20277338,28741373:436908,0,1747645
x1,401:20714246,28741373
)
(1,401:20714246,30521786:531849,358263,0
x1,401:21172413,30521786
)
g1,401:21377165,29811803
x1,401:21804965,29811803
(1,401:21804965,29811803:1112007,546132,0
(1,399:21804965,29811803:1112007,546132,0
x1,399:22382222,29811803
x1,399:22916972,29811803
)
)
(1,399:22916972,29929767:852344,358263,0
x1,399:23736548,29929767
)
(1,401:23769316,29811803:2592342,1021045,799679
(1,401:23769316,29811803:2592342,1021045,799679
h1,401:23769316,29811803:78643,0,0
[1,401:23847959,29811803:2435056,1021045,799679
(1,401:23847959,29234944:2435056,444186,270155
k1,401:24321349,29234944:473390
x1,401:24684070,29234944
(1,401:24684070,29352908:390551,225735,0
x1,401:25041853,29352908
)
[1,401:25074621,29234944:735005,444186,270155
(1,401:25106252,29234944:0,444186,0
x1,401:25491272,29234944
)
(1,401:25074621,29234944:735005,338603,270155
x1,401:25437342,29234944
[1,401:25437342,29403154:372284,439091,101945
(1,401:25514256,29264800:0,300737,0
x1,401:25792788,29264800
)
(1,401:25437342,29403154:339516,364089,101945
x1,401:25749916,29403154
)
]
)
]
k1,401:26283015,29234944:473389
)
(1,401:23847959,30391573:2435056,666282,219909
x1,401:24291233,30391573
(1,401:24291233,30164382:616786,439091,101945
x1,401:24578151,30164382
[1,401:24609099,30164382:266152,439091,0
(1,401:24633857,30026028:0,300737,0
x1,401:24912389,30026028
)
(1,401:24609099,30164382:266152,364089,0
x1,401:24855591,30164382
)
]
)
x1,401:25270740,30391573
(1,401:25270740,30509537:350634,225735,101945
x1,401:25557658,30509537
)
[1,401:25621374,30391573:661641,444186,168210
(1,401:25653005,30391573:0,444186,0
x1,401:26038025,30391573
)
(1,401:25621374,30391573:661641,338603,168210
x1,401:25984095,30391573
[1,401:25984095,30559783:298920,439091,0
(1,401:26008853,30421429:0,300737,0
x1,401:26287385,30421429
)
(1,401:25984095,30559783:266152,364089,0
x1,401:26230587,30559783
)
]
)
]
)
]
h1,401:26283015,29811803:78643,0,0
)
)
x1,401:26575558,29811803
)
(1,401:33554269,29811803:1967880,589824,196608
(1,401:33554269,29811803:1967880,589824,196608
x1,401:35222689,29811803
x1,401:35522149,29811803
)
)
)
(1,403:6661386,32166866:28860763,546132,152916
x1,403:8601545,32166866
g1,402:8858225,32166866
$1,402:8858225,32166866
(1,402:8858225,32166866:1112007,546132,0
(1,402:8858225,32166866:1112007,546132,0
x1,402:9435482,32166866
x1,402:9970232,32166866
)
)
(1,402:9970232,32284830:852344,358263,0
x1,402:10789808,32284830
)
$1,402:10822576,32166866
g1,402:11079256,32166866
x1,402:11596894,32166866
g1,402:11853574,32166866
x1,402:12923074,32166866
g1,402:13179754,32166866
x1,402:13821454,32166866
x1,402:16580764,32166866
g1,402:16837444,32166866
x1,402:17243854,32166866
x1,402:19233124,32166866
g1,402:19489804,32166866
x1,402:22232002,32166866
g1,402:22488682,32166866
x1,402:23108992,32166866
g1,402:23365672,32166866
$1,402:23365672,32166866
x1,402:24004756,32166866
$1,402:24066583,32166866
x1,402:24280483,32166866
k1,403:35522149,32166866:11348702
g1,403:35522149,32166866
)
(1,405:18277788,34250905:17244361,642978,196608
(1,405:18277788,34250905:5627960,642978,117964
h1,405:18277788,34250905:0,0,0
(1,403:18277788,34250905:0,0,0
$1,403:18277788,34250905
(1,403:18277788,33110582:0,0,0
)
$1,403:18277788,34250905
)
x1,403:18705588,34250905
(1,405:18705588,34250905:1112007,546132,0
(1,404:18705588,34250905:1112007,546132,0
x1,404:19282845,34250905
x1,404:19817595,34250905
)
)
(1,404:19817595,34368869:852344,358263,0
x1,404:20637171,34368869
)
g1,405:20888389,34250905
x1,405:21487309,34250905
g1,405:21705759,34250905
x1,405:22261899,34250905
g1,405:22436659,34250905
x1,405:22960948,34250905
g1,405:23135708,34250905
[1,405:23135708,34250905:556140,642978,0
(1,405:23221268,34052113:0,444186,0
x1,405:23606288,34052113
)
(1,405:23135708,34250905:556140,537395,0
x1,405:23691848,34250905
)
]
x1,405:23905748,34250905
)
(1,405:33554269,34250905:1967880,589824,196608
(1,405:33554269,34250905:1967880,589824,196608
x1,405:35222689,34250905
x1,405:35522149,34250905
)
)
)
(1,407:6661386,36334944:28860763,724481,270155
x1,407:7366983,36334944
g1,406:7623663,36334944
x1,406:10233243,36334944
g1,406:10489923,36334944
$1,406:10489923,36334944
x1,406:10933197,36334944
(1,406:10933197,36049554:730067,439091,101945
x1,406:11290980,36049554
[1,406:11290980,36049554:339516,439091,101945
(1,406:11367894,35911200:0,300737,0
x1,406:11646426,35911200
)
(1,406:11290980,36049554:339516,364089,101945
x1,406:11603554,36049554
)
]
)
$1,406:11663264,36334944
g1,406:11919944,36334944
x1,406:13160564,36334944
g1,406:13417244,36334944
$1,406:13417244,36334944
x1,406:14055260,36334944
(1,406:14055260,36503154:730067,439091,101945
x1,406:14413043,36503154
[1,406:14413043,36503154:339516,439091,101945
(1,406:14489957,36364800:0,300737,0
x1,406:14768489,36364800
)
(1,406:14413043,36503154:339516,364089,101945
x1,406:14725617,36503154
)
]
)
$1,406:14785327,36334944
g1,406:15042007,36334944
x1,406:16239847,36334944
g1,406:16496527,36334944
x1,406:16924327,36334944
x1,406:17287957,36334944
g1,406:17544637,36334944
x1,406:20924257,36334944
g1,406:21266497,36334944
x1,406:22228774,36334944
x1,406:22763524,36334944
x1,406:23490784,36334944
x1,406:24324994,36334944
g1,406:24581674,36334944
x1,406:25030864,36334944
g1,406:25287544,36334944
x1,406:26763454,36334944
g1,406:27020134,36334944
x1,406:28046854,36334944
g1,406:28303534,36334944
x1,406:28945234,36334944
x1,406:29330254,36334944
x1,406:30900280,36334944
g1,406:31156960,36334944
x1,406:31777270,36334944
g1,406:32033950,36334944
x1,406:33103450,36334944
x1,406:33509860,36334944
g1,406:33766540,36334944
x1,406:35520520,36334944
k1,407:35522149,36334944:16260
g1,407:35522149,36334944
)
(1,409:18524450,38418983:16997699,763802,270155
(1,409:18524450,38418983:5134636,763802,270155
h1,409:18524450,38418983:0,0,0
(1,407:18524450,38418983:0,0,0
$1,407:18524450,38418983
(1,407:18524450,37278660:0,0,0
)
$1,407:18524450,38418983
)
x1,407:18967724,38418983
(1,409:18967724,38094272:730067,439091,101945
x1,409:19325507,38094272
[1,409:19325507,38094272:339516,439091,101945
(1,409:19402421,37955918:0,300737,0
x1,409:19680953,37955918
)
(1,409:19325507,38094272:339516,364089,101945
x1,409:19638081,38094272
)
]
)
g1,409:19916241,38418983
x1,409:20515161,38418983
g1,409:20733611,38418983
x1,409:21671087,38418983
(1,409:21671087,38587193:730067,439091,101945
x1,409:22028870,38587193
[1,409:22028870,38587193:339516,439091,101945
(1,409:22105784,38448839:0,300737,0
x1,409:22384316,38448839
)
(1,409:22028870,38587193:339516,364089,101945
x1,409:22341444,38587193
)
]
)
x1,409:22700614,38418983
(1,409:22700614,38094272:744572,337875,54616
x1,409:23412418,38094272
)
x1,409:23659086,38418983
)
(1,409:33554269,38418983:1967880,589824,196608
(1,409:33554269,38418983:1967880,589824,196608
x1,409:35222689,38418983
x1,409:35522149,38418983
)
)
)
(1,411:6661386,40503022:28860763,724481,196608
x1,411:7713774,40503022
k1,410:7969844,40503022:256070
x1,410:10074621,40503022
k1,410:10330690,40503022:256069
x1,410:11130505,40503022
k1,410:11386575,40503022:256070
$1,410:11386575,40503022
x1,410:12012664,40503022
(1,410:12012664,40620986:531849,358263,0
x1,410:12470831,40620986
)
x1,410:13239676,40503022
x1,410:13560742,40503022
$1,410:13560742,40503022
k1,410:13816811,40503022:256069
x1,410:14806056,40503022
x1,410:15542385,40503022
k1,410:15798455,40503022:256070
x1,410:16219410,40503022
x1,410:16597927,40503022
k1,410:16853997,40503022:256070
$1,410:16853997,40503022
x1,410:17297271,40503022
(1,410:17297271,40217632:730067,439091,101945
x1,410:17655054,40217632
[1,410:17655054,40217632:339516,439091,101945
(1,410:17731968,40079278:0,300737,0
x1,410:18010500,40079278
)
(1,410:17655054,40217632:339516,364089,101945
x1,410:17967628,40217632
)
]
)
$1,410:18027338,40503022
k1,410:18283407,40503022:256069
x1,410:18792763,40503022
k1,410:19048833,40503022:256070
x1,410:20358004,40503022
k1,410:20614073,40503022:256069
x1,410:21287602,40503022
k1,410:21543672,40503022:256070
x1,410:21964627,40503022
x1,410:22322781,40503022
k1,410:22578851,40503022:256070
x1,410:25862302,40503022
x1,410:26451640,40503022
k1,410:26793676,40503022:342036
x1,410:28271229,40503022
k1,410:28527299,40503022:256070
x1,410:31431890,40503022
k1,410:31687959,40503022:256069
x1,410:33792736,40503022
k1,410:34048806,40503022:256070
x1,410:35522149,40503022
k1,410:35522149,40503022:0
)
(1,411:6661386,41643345:28860763,795169,294034
x1,411:7421416,41643345
x1,411:8903474,41643345
k1,410:9160703,41643345:257229
x1,410:9540718,41643345
k1,410:9797946,41643345:257228
x1,410:11909139,41643345
k1,410:12166368,41643345:257229
$1,410:12166368,41643345
x1,410:12535095,41643345
[1,410:12535095,41937379:798275,1089203,0
(1,410:12563312,41241392:770058,393216,131072
x1,410:13070009,41241392
x1,410:13300602,41241392
)
(1,410:12535095,41937379:566955,439091,0
x1,410:12830982,41937379
[1,410:12830982,41937379:238300,439091,0
(1,410:12810866,41799025:0,300737,0
x1,410:13089398,41799025
)
(1,410:12830982,41937379:238300,364089,0
x1,410:13069282,41937379
)
]
)
]
$1,410:13333370,41643345
k1,410:13590598,41643345:257228
x1,410:14392852,41643345
k1,410:14650081,41643345:257229
$1,410:14650081,41643345
x1,410:15289165,41643345
$1,410:15350992,41643345
k1,410:15608220,41643345:257228
x1,410:16600481,41643345
k1,410:16857710,41643345:257229
x1,410:17913307,41643345
k1,410:18170535,41643345:257228
x1,410:18761400,41643345
x1,410:19141415,41643345
x1,410:20403126,41643345
k1,410:20660355,41643345:257229
x1,410:21082594,41643345
x1,410:22539596,41643345
x1,410:23616026,41643345
k1,410:23873255,41643345:257229
(1,410:23873255,41643345:1967880,589824,196608
x1,410:24172715,41643345
x1,410:25541675,41643345
x1,410:25841135,41643345
)
x1,410:26052254,41643345
k1,410:26396139,41643345:343885
x1,410:27177011,41643345
x1,410:27450632,41643345
k1,410:27707861,41643345:257229
x1,410:28978799,41643345
k1,410:29236027,41643345:257228
x1,410:30734974,41643345
k1,410:30992203,41643345:257229
x1,410:31667785,41643345
k1,410:31925013,41643345:257228
x1,410:33153727,41643345
k1,410:33410956,41643345:257229
x1,410:35522149,41643345
k1,410:35522149,41643345:0
)
(1,411:6661386,42783668:28860763,546132,0
x1,411:7474206,42783668
g1,410:7730886,42783668
$1,410:7730886,42783668
x1,410:8369970,42783668
$1,410:8431797,42783668
g1,410:8688477,42783668
x1,410:9377235,42783668
g1,410:9633915,42783668
x1,410:12799635,42783668
k1,411:35522149,42783668:22871902
g1,411:35522149,42783668
)
(1,413:6661386,44576957:28860763,546132,106932
(1,412:6661386,44576957:0,506811,0
g1,412:6661386,44576957
g1,412:5121306,44576957
g1,412:4736286,44576957
(1,412:4736286,44576957:1540080,506811,0
k1,412:6276366,44576957:1540080
(1,412:6276366,44576957:0,506811,0
k1,412:5677446,44576957:-598920
x1,412:6276366,44576957
)
)
g1,412:6661386,44576957
)
x1,412:10804447,44576957
k1,412:11064222,44576957:259775
x1,412:13856900,44576957
k1,412:14116676,44576957:259776
x1,412:15643922,44576957
k1,412:15903697,44576957:259775
x1,412:17876026,44576957
k1,412:18135801,44576957:259775
x1,412:19575775,44576957
k1,412:19835551,44576957:259776
x1,412:20773716,44576957
k1,412:21033491,44576957:259775
x1,412:22124381,44576957
x1,412:22539347,44576957
k1,412:22799123,44576957:259776
$1,412:22799123,44576957
x1,412:23199617,44576957
k1,412:23449732,44576957:223718
x1,412:24061403,44576957
k1,412:24285122,44576957:223719
x1,412:24677842,44576957
$1,412:24677842,44576957
k1,412:24937617,44576957:259775
x1,412:25330337,44576957
k1,412:25590113,44576957:259776
x1,412:28600969,44576957
k1,412:28860744,44576957:259775
x1,412:31042524,44576957
k1,412:31302299,44576957:259775
x1,412:33209175,44576957
k1,412:33468951,44576957:259776
x1,412:34734383,44576957
k1,412:34994158,44576957:259775
x1,412:35522149,44576957
k1,412:35522149,44576957:0
)
(1,413:6661386,45717280:28860763,795169,294034
x1,413:9076092,45717280
k1,412:9445311,45717280:369219
x1,412:11604994,45717280
x1,412:11998142,45717280
x1,412:12849464,45717280
k1,412:13117385,45717280:267921
x1,412:13819918,45717280
k1,412:14085591,45717280:265673
$1,412:14085591,45717280
x1,412:14486085,45717280
k1,412:14746239,45717280:233757
x1,412:15532673,45717280
k1,412:15766430,45717280:233757
x1,412:16552864,45717280
$1,412:16552864,45717280
x1,412:16771042,45717280
k1,412:17038963,45717280:267921
x1,412:18129853,45717280
k1,412:18395526,45717280:265673
x1,412:21388929,45717280
k1,412:21654602,45717280:265673
x1,412:22287318,45717280
k1,412:22552991,45717280:265673
x1,412:25044584,45717280
k1,412:25310257,45717280:265673
$1,412:25310257,45717280
x1,412:25678984,45717280
[1,412:25678984,46011314:798275,1089203,0
(1,412:25707201,45315327:770058,393216,131072
x1,412:26213898,45315327
x1,412:26444491,45315327
)
(1,412:25678984,46011314:566955,439091,0
x1,412:25974871,46011314
[1,412:25974871,46011314:238300,439091,0
(1,412:25954755,45872960:0,300737,0
x1,412:26233287,45872960
)
(1,412:25974871,46011314:238300,364089,0
x1,412:26213171,46011314
)
]
)
]
k1,412:26711016,45717280:233757
x1,412:27321914,45717280
k1,412:27555671,45717280:233757
x1,412:27962171,45717280
(1,412:27962171,45835244:328655,225735,0
x1,412:28258058,45835244
)
x1,412:28697326,45717280
[1,412:28697326,45885490:271068,439091,0
(1,412:28677210,45747136:0,300737,0
x1,412:28955742,45747136
)
(1,412:28697326,45885490:238300,364089,0
x1,412:28935626,45885490
)
]
x1,412:29623522,45717280
$1,412:29680000,45717280
k1,412:29945673,45717280:265673
x1,412:31123834,45717280
x1,412:31516982,45717280
x1,412:33201744,45717280
k1,412:33467417,45717280:265673
x1,412:34165586,45717280
k1,412:34431259,45717280:265673
x1,412:35522149,45717280
k1,412:35522149,45717280:0
)
(1,413:6661386,46857603:28860763,589824,196608
x1,413:8907336,46857603
g1,412:9164016,46857603
x1,412:11099675,46857603
x1,412:12211955,46857603
g1,412:12468635,46857603
x1,412:13067282,46857603
x1,412:13452302,46857603
x1,412:14735702,46857603
g1,412:14992382,46857603
x1,412:17473622,46857603
x1,412:17858642,46857603
x1,412:18435899,46857603
x1,412:19484009,46857603
g1,412:19740689,46857603
x1,412:21879689,46857603
g1,412:22136369,46857603
x1,412:22949189,46857603
g1,412:23205869,46857603
$1,412:23205869,46857603
x1,412:23844953,46857603
$1,412:23906780,46857603
x1,412:24120680,46857603
k1,413:35522149,46857603:11550857
g1,413:35522149,46857603
)
(1,385:4736286,48310107:30785863,550502,235932
(1,385:4736286,48310107:1179651,533465,0
k1,385:5621934,48310107:885648
(1,385:5621934,48310107:294003,533465,0
$1,385:5621934,48310107
(1,385:5621934,48072282:294003,295640,0
x1,385:5883169,48072282
)
$1,385:5915937,48310107
)
)
(1,385:5915937,48310107:0,550502,0
r1,385:5915937,48310107:0,550502,0
)
(1,385:5915937,48310107:0,0,0
(1,385:5915937,47523675:0,0,0
)
)
x1,385:7392320,48310107
g1,385:7610773,48310107
x1,385:10179426,48310107
x1,385:10306857,48310107
g1,385:10525310,48310107
x1,385:11508352,48310107
g1,385:11726805,48310107
x1,385:12655235,48310107
x1,385:13186804,48310107
g1,385:13405257,48310107
x1,385:15633484,48310107
g1,385:15851937,48310107
x1,385:16379868,48310107
g1,385:16598321,48310107
x1,385:17290092,48310107
g1,385:17508545,48310107
x1,385:19219767,48310107
g1,385:19438220,48310107
x1,385:20457671,48310107
g1,385:20676124,48310107
x1,385:22605800,48310107
g1,385:22824253,48310107
x1,385:23151934,48310107
x1,385:23479615,48310107
x1,385:24009364,48310107
g1,385:24227817,48310107
$1,385:24227817,48310107
x1,385:24770765,48310107
$1,385:24822191,48310107
g1,385:25040644,48310107
x1,385:25222689,48310107
x1,385:25878051,48310107
x1,385:26242141,48310107
r1,385:26242141,48310107:0,235932,235932
k1,385:35522149,48310107:9280008
g1,385:35522149,48310107
)
]
(1,415:4736286,49731007:30785863,506811,0
(1,415:4736286,49731007:30785863,506811,0
k1,415:19744198,49731007:15007912
x1,415:20514238,49731007
k1,415:35522150,49731007:15007912
)
)
]
]
]
!35013
}10
!11
{11
[1,444:4736286,49731007:30785863,44994721,0
[1,444:4736286,4736286:0,0,0
(1,444:4736286,4670505:0,0,0
k1,444:4736286,4670505:65781
)
]
[1,444:4736286,49731007:30785863,44994721,0
[1,444:4736286,49731007:30785863,44994721,0
[1,444:4736286,5683528:30785863,947242,0
(1,444:4736286,5683528:30785863,0,0
h1,444:4736286,5683528:30785863,0,0
)
]
[1,444:4736286,48310107:30785863,41679337,0
(1,415:6661386,7417202:28860763,724481,196608
(1,414:6661386,7417202:0,506811,0
g1,414:6661386,7417202
g1,414:5121306,7417202
g1,414:4736286,7417202
(1,414:4736286,7417202:1540080,506811,0
k1,414:6276366,7417202:1540080
(1,414:6276366,7417202:0,506811,0
k1,414:5677446,7417202:-598920
x1,414:6276366,7417202
)
)
g1,414:6661386,7417202
)
x1,414:7352871,7417202
k1,414:7572382,7417202:219511
x1,414:10632863,7417202
k1,414:10859809,7417202:226946
x1,414:11761184,7417202
k1,414:11980695,7417202:219511
x1,414:13028805,7417202
x1,414:13426659,7417202
k1,414:13646171,7417202:219512
$1,414:13646171,7417202
x1,414:14046665,7417202
$1,414:14073062,7417202
x1,414:14282684,7417202
k1,414:14509629,7417202:226945
x1,414:15641588,7417202
k1,414:15861099,7417202:219511
x1,414:17621924,7417202
k1,414:17841436,7417202:219512
x1,414:19124323,7417202
x1,414:19438328,7417202
k1,414:19657839,7417202:219511
(1,414:19657839,7417202:1967880,589824,196608
x1,414:19957299,7417202
x1,414:21326259,7417202
x1,414:21625719,7417202
)
k1,414:21845231,7417202:219512
x1,414:22746606,7417202
k1,414:22966117,7417202:219511
x1,414:24014227,7417202
k1,414:24233739,7417202:219512
$1,414:24233739,7417202
x1,414:24677013,7417202
(1,414:24677013,7131812:730067,439091,101945
x1,414:25034796,7131812
[1,414:25034796,7131812:339516,439091,101945
(1,414:25111710,6993458:0,300737,0
x1,414:25390242,6993458
)
(1,414:25034796,7131812:339516,364089,101945
x1,414:25347370,7131812
)
]
)
$1,414:25407080,7417202
k1,414:25626591,7417202:219511
x1,414:27010097,7417202
k1,414:27229609,7417202:219512
x1,414:28214833,7417202
x1,414:28826501,7417202
k1,414:29046012,7417202:219511
x1,414:30094122,7417202
k1,414:30313633,7417202:219511
x1,414:33206417,7417202
k1,414:33425929,7417202:219512
x1,414:35522149,7417202
k1,414:35522149,7417202:0
)
(1,415:6661386,8557525:28860763,589824,196608
x1,415:8440744,8557525
k1,414:8708579,8557525:257140
(1,414:8708579,8557525:1967880,589824,196608
x1,414:9008039,8557525
x1,414:10376999,8557525
x1,414:10676459,8557525
)
k1,414:10933599,8557525:257140
x1,414:11630622,8557525
k1,414:11887762,8557525:257140
x1,414:12710336,8557525
k1,414:12967476,8557525:257140
x1,414:13616877,8557525
x1,414:15543689,8557525
k1,414:15800829,8557525:257140
x1,414:18939599,8557525
k1,414:19283218,8557525:343619
x1,414:20257042,8557525
x1,414:20798466,8557525
x1,414:21534710,8557525
x1,414:22379188,8557525
k1,414:22636443,8557525:257255
x1,414:23848658,8557525
k1,414:24105798,8557525:257140
x1,414:24798492,8557525
k1,414:25055632,8557525:257140
x1,414:26137967,8557525
k1,414:26395107,8557525:257140
x1,414:28494836,8557525
k1,414:28751976,8557525:257140
x1,414:30267244,8557525
x1,414:32172153,8557525
k1,414:32429293,8557525:257140
x1,414:34637256,8557525
k1,414:34894396,8557525:257140
x1,414:35522149,8557525
k1,414:35522149,8557525:0
)
(1,415:6661386,9697848:28860763,546132,152916
x1,415:7734094,9697848
k1,414:7991448,9697848:257354
x1,414:11102302,9697848
k1,414:11359825,9697848:257523
x1,414:12175083,9697848
k1,414:12432437,9697848:257354
x1,414:15114208,9697848
k1,414:15371563,9697848:257355
x1,414:18036170,9697848
k1,414:18293524,9697848:257354
x1,414:18812715,9697848
k1,414:19070069,9697848:257354
x1,414:20185685,9697848
k1,414:20443040,9697848:257355
x1,414:20872123,9697848
x1,414:23304962,9697848
k1,414:23649224,9697848:344262
x1,414:24153261,9697848
x1,414:27586119,9697848
x1,414:27736491,9697848
k1,414:27994014,9697848:257523
x1,414:28916543,9697848
k1,414:29173898,9697848:257355
x1,414:30246607,9697848
x1,414:30654300,9697848
k1,414:30911654,9697848:257354
x1,414:31555279,9697848
x1,414:33207314,9697848
k1,414:33464668,9697848:257354
$1,414:33464668,9697848
x1,414:33865162,9697848
$1,414:33891559,9697848
x1,414:34106101,9697848
k1,414:34363624,9697848:257523
x1,414:35522149,9697848
k1,414:35522149,9697848:0
)
(1,415:6661386,10838171:28860763,724481,152916
x1,415:7816446,10838171
g1,414:8073126,10838171
x1,414:9382194,10838171
x1,414:9703044,10838171
g1,414:9959724,10838171
x1,414:10879494,10838171
g1,414:11136174,10838171
$1,414:11136174,10838171
x1,414:11579448,10838171
(1,414:11579448,10552781:730067,439091,101945
x1,414:11937231,10552781
[1,414:11937231,10552781:339516,439091,101945
(1,414:12014145,10414427:0,300737,0
x1,414:12292677,10414427
)
(1,414:11937231,10552781:339516,364089,101945
x1,414:12249805,10552781
)
]
)
$1,414:12309515,10838171
g1,414:12566195,10838171
x1,414:15026045,10838171
x1,414:15967205,10838171
g1,414:16223885,10838171
x1,414:16912643,10838171
g1,414:17169323,10838171
x1,414:18602453,10838171
x1,414:19654841,10838171
k1,415:35522149,10838171:15974344
g1,415:35522149,10838171
)
(1,417:8355471,12633854:27166678,589824,196608
(1,416:8355471,12633854:0,589824,196608
g1,416:8355471,12633854
g1,416:7046406,12633854
g1,416:6661386,12633854
(1,416:6661386,12633854:1309065,589824,196608
k1,416:7970451,12633854:1309065
(1,416:7970451,12633854:0,589824,196608
k1,416:6986511,12633854:-983940
x1,416:7970451,12633854
)
)
g1,416:8355471,12633854
)
x1,416:9285800,12633854
x1,416:10483640,12633854
g1,416:10740320,12633854
x1,416:14802145,12633854
g1,416:15058825,12633854
x1,416:15443845,12633854
$1,416:15443845,12633854
x1,416:15895174,12633854
$1,416:16002124,12633854
x1,416:16258804,12633854
x1,416:17071624,12633854
x1,416:19103674,12633854
x1,416:19488694,12633854
g1,416:19745374,12633854
x1,416:20434132,12633854
k1,417:35522149,12633854:15088017
g1,417:35522149,12633854
)
(1,420:13688346,14910144:21833803,1070430,1104636
(1,420:13688346,14910144:16500928,1070430,1104636
h1,420:13688346,14910144:0,0,0
(1,417:13688346,14910144:0,0,0
$1,417:13688346,14910144
(1,417:13688346,13769821:0,0,0
)
$1,417:13688346,14910144
)
x1,417:14139675,14910144
k1,420:13688346,14910144:106950
g1,418:14334005,14910144
h1,420:14334005,14910144:0,0,0
g1,418:14334005,14910144
g1,420:14334005,14910144
(1,420:14334005,14910144:213900,365909,0
(1,420:14334005,14910144:213900,365909,0
[1,420:14334005,14910144:213900,365909,0
(1,420:14334005,14910144:213900,365909,0
(1,420:14334005,14882838:213900,338603,0
x1,420:14547905,14882838
)
)
]
)
)
g1,418:14810045,14910144
x1,418:15253319,14910144
[1,420:15253319,15158303:804040,1060076,131072
(1,420:15253319,14537318:730067,439091,101945
x1,420:15611102,14537318
[1,420:15611102,14537318:339516,439091,101945
(1,420:15688016,14398964:0,300737,0
x1,420:15966548,14398964
)
(1,420:15611102,14537318:339516,364089,101945
x1,420:15923676,14537318
)
]
)
(1,420:15253319,15158303:804040,393216,131072
x1,420:16024591,15158303
)
]
g1,420:16275809,14910144
x1,420:17062243,14910144
g1,420:17280693,14910144
x1,420:17732022,14910144
x1,420:18581706,14910144
(1,420:18581706,15032479:804040,393216,131072
x1,420:19352978,15032479
)
x1,420:19685206,14910144
(1,420:19685206,15078354:730067,439091,101945
x1,420:20042989,15078354
[1,420:20042989,15078354:339516,439091,101945
(1,420:20119903,14940000:0,300737,0
x1,420:20398435,14940000
)
(1,420:20042989,15078354:339516,364089,101945
x1,420:20355563,15078354
)
]
)
g1,420:20633723,14910144
x1,420:21232643,14910144
g1,420:21451093,14910144
(1,420:21451093,14910144:2121637,1069422,657418
(1,420:21451093,14910144:2121637,1069422,657418
h1,420:21451093,14910144:78643,0,0
[1,420:21529736,14910144:1964351,1069422,657418
(1,420:21529736,14378117:1964351,537395,117964
k1,420:22035206,14378117:505470
x1,420:22651832,14378117
(1,420:22651832,14496081:336786,364089,0
x1,420:22941893,14496081
)
k1,420:23494087,14378117:505469
)
(1,420:21529736,15449598:1964351,546132,117964
(1,420:21529736,15449598:1112007,546132,0
(1,418:21529736,15449598:1112007,546132,0
x1,418:22106993,15449598
x1,418:22641743,15449598
)
)
(1,418:22641743,15567562:852344,358263,0
x1,418:23461319,15567562
)
)
]
h1,420:23494087,14910144:78643,0,0
)
)
g1,420:23703800,14910144
(1,420:23703800,13839714:436908,0,1747645
x1,420:24140708,13839714
)
(1,420:24140708,15620127:531849,358263,0
x1,420:24598875,15620127
)
g1,420:24803627,14910144
x1,420:25231427,14910144
(1,420:25231427,14910144:1112007,546132,0
(1,418:25231427,14910144:1112007,546132,0
x1,418:25808684,14910144
x1,418:26343434,14910144
)
)
(1,418:26343434,15028108:852344,358263,0
x1,418:27163010,15028108
)
(1,420:27195778,14910144:2779596,1021045,1104636
(1,420:27195778,14910144:2779596,1021045,1104636
h1,420:27195778,14910144:78643,0,0
[1,420:27274421,14910144:2622310,1021045,1104636
(1,420:27274421,14333285:2622310,444186,270155
k1,420:27841438,14333285:567017
x1,420:28204159,14333285
(1,420:28204159,14451249:390551,225735,0
x1,420:28561942,14451249
)
[1,420:28594710,14333285:735005,444186,270155
(1,420:28626341,14333285:0,444186,0
x1,420:29011361,14333285
)
(1,420:28594710,14333285:735005,338603,270155
x1,420:28957431,14333285
[1,420:28957431,14501495:372284,439091,101945
(1,420:29034345,14363141:0,300737,0
x1,420:29312877,14363141
)
(1,420:28957431,14501495:339516,364089,101945
x1,420:29270005,14501495
)
]
)
]
k1,420:29896731,14333285:567016
)
(1,420:27274421,15635549:2622310,811917,379231
x1,420:27717695,15635549
[1,420:27717695,15883708:804040,1060076,131072
(1,420:27717695,15262723:616786,439091,101945
x1,420:28004613,15262723
[1,420:28035561,15262723:266152,439091,0
(1,420:28060319,15124369:0,300737,0
x1,420:28338851,15124369
)
(1,420:28035561,15262723:266152,364089,0
x1,420:28282053,15262723
)
]
)
(1,420:27717695,15883708:804040,393216,131072
x1,420:28488967,15883708
)
]
x1,420:28884456,15635549
(1,420:28884456,15753513:350634,225735,101945
x1,420:29171374,15753513
)
[1,420:29235090,15635549:661641,444186,168210
(1,420:29266721,15635549:0,444186,0
x1,420:29651741,15635549
)
(1,420:29235090,15635549:661641,338603,168210
x1,420:29597811,15635549
[1,420:29597811,15803759:298920,439091,0
(1,420:29622569,15665405:0,300737,0
x1,420:29901101,15665405
)
(1,420:29597811,15803759:266152,364089,0
x1,420:29844303,15803759
)
]
)
]
)
]
h1,420:29896731,14910144:78643,0,0
)
)
x1,420:30189274,14910144
)
(1,420:33554269,14910144:1967880,589824,196608
(1,420:33554269,14910144:1967880,589824,196608
x1,420:35222689,14910144
x1,420:35522149,14910144
)
)
)
(1,422:8355471,17999789:27166678,811917,379231
(1,421:8355471,17999789:0,589824,196608
g1,421:8355471,17999789
g1,421:7046406,17999789
g1,421:6661386,17999789
(1,421:6661386,17999789:1309065,589824,196608
k1,421:7970451,17999789:1309065
(1,421:7970451,17999789:0,589824,196608
k1,421:6943731,17999789:-1026720
x1,421:7970451,17999789
)
)
g1,421:8355471,17999789
)
x1,421:9478310,17999789
g1,421:9734990,17999789
$1,421:9734990,17999789
x1,421:10178264,17999789
[1,421:10178264,18247948:744572,1060076,131072
(1,421:10178264,17626963:730067,439091,101945
x1,421:10536047,17626963
[1,421:10536047,17626963:339516,439091,101945
(1,421:10612961,17488609:0,300737,0
x1,421:10891493,17488609
)
(1,421:10536047,17626963:339516,364089,101945
x1,421:10848621,17626963
)
]
)
(1,421:10178264,18247948:744572,393216,131072
x1,421:10890068,18247948
)
]
$1,421:10922836,17999789
g1,421:11179516,17999789
x1,421:11607316,17999789
x1,421:11970946,17999789
g1,421:12227626,17999789
x1,421:13040446,17999789
g1,421:13297126,17999789
x1,421:15265006,17999789
g1,421:15521686,17999789
x1,421:16163386,17999789
x1,421:16548406,17999789
x1,421:18666016,17999789
g1,421:18922696,17999789
x1,421:22173976,17999789
g1,421:22430656,17999789
x1,421:24890506,17999789
k1,422:35522149,17999789:10781031
g1,422:35522149,17999789
)
(1,423:8355471,19584153:27166678,811917,379231
(1,422:8355471,19584153:0,589824,196608
g1,422:8355471,19584153
g1,422:7046406,19584153
g1,422:6661386,19584153
(1,422:6661386,19584153:1309065,589824,196608
k1,422:7970451,19584153:1309065
(1,422:7970451,19584153:0,589824,196608
k1,422:7029291,19584153:-941160
x1,422:7970451,19584153
)
)
g1,422:8355471,19584153
)
x1,422:10323351,19584153
g1,422:10580031,19584153
x1,422:13193889,19584153
g1,422:13450569,19584153
x1,422:14947869,19584153
g1,422:15204549,19584153
$1,422:15204549,19584153
x1,422:15647823,19584153
[1,422:15647823,19832312:744572,1060076,131072
(1,422:15647823,19211327:730067,439091,101945
x1,422:16005606,19211327
[1,422:16005606,19211327:339516,439091,101945
(1,422:16082520,19072973:0,300737,0
x1,422:16361052,19072973
)
(1,422:16005606,19211327:339516,364089,101945
x1,422:16318180,19211327
)
]
)
(1,422:15647823,19832312:744572,393216,131072
x1,422:16359627,19832312
)
]
$1,422:16392395,19584153
x1,422:16606295,19584153
g1,422:16862975,19584153
x1,422:17932475,19584153
g1,422:18189155,19584153
x1,422:21123863,19584153
k1,423:35522149,19584153:14398286
g1,423:35522149,19584153
)
(1,425:18652899,21668192:16869250,662586,253407
(1,425:18652899,21668192:6571823,662586,253407
h1,425:18652899,21668192:0,0,0
(1,423:18652899,21668192:0,0,0
$1,423:18652899,21668192
(1,423:18652899,20527869:0,0,0
)
$1,423:18652899,21668192
)
x1,423:19096173,21668192
(1,425:19096173,21790527:1515844,393216,131072
x1,425:20579249,21790527
)
g1,425:20830467,21668192
x1,425:21429387,21668192
g1,425:21647837,21668192
x1,425:22313066,21668192
x1,425:23162750,21668192
(1,425:23162750,21790527:804040,393216,131072
x1,425:23934022,21790527
)
x1,425:24480150,21668192
(1,425:24480150,21343481:744572,337875,54616
x1,425:25191954,21343481
)
)
(1,425:33554269,21668192:1967880,589824,196608
(1,425:33554269,21668192:1967880,589824,196608
x1,425:35222689,21668192
x1,425:35522149,21668192
)
)
)
(1,427:8355471,23752231:27166678,724481,152916
x1,427:9510531,23752231
x1,426:9895551,23752231
x1,426:11546859,23752231
g1,426:11803539,23752231
x1,426:12488019,23752231
g1,426:12744699,23752231
x1,426:13814199,23752231
g1,426:14070879,23752231
x1,426:16428057,23752231
g1,426:16684737,23752231
x1,426:19636557,23752231
g1,426:19893237,23752231
x1,426:22032237,23752231
g1,426:22288917,23752231
$1,426:22288917,23752231
x1,426:22732191,23752231
(1,426:22732191,23466841:730067,439091,101945
x1,426:23089974,23466841
[1,426:23089974,23466841:339516,439091,101945
(1,426:23166888,23328487:0,300737,0
x1,426:23445420,23328487
)
(1,426:23089974,23466841:339516,364089,101945
x1,426:23402548,23466841
)
]
)
$1,426:23462258,23752231
g1,426:23718938,23752231
x1,426:24407696,23752231
g1,426:24664376,23752231
$1,426:24664376,23752231
x1,426:25124033,23752231
g1,426:25342483,23752231
x1,426:26128917,23752231
g1,426:26347367,23752231
x1,426:27133801,23752231
$1,426:27133801,23752231
x1,426:27347701,23752231
k1,427:35522149,23752231:8323836
g1,427:35522149,23752231
)
(1,429:6661386,25547914:28860763,589824,196608
x1,429:7939952,25547914
k1,428:8196915,25547914:256963
x1,428:9334649,25547914
x1,428:9713573,25547914
x1,428:12136203,25547914
k1,428:12393167,25547914:256964
x1,428:12903041,25547914
k1,428:13160004,25547914:256963
x1,428:13560318,25547914
x1,428:14571316,25547914
k1,428:14828279,25547914:256963
x1,428:16033435,25547914
k1,428:16290399,25547914:256964
x1,428:16922474,25547914
k1,428:17179437,25547914:256963
x1,428:20002703,25547914
k1,428:20259737,25547914:257034
x1,428:21734578,25547914
k1,428:21991542,25547914:256964
x1,428:23403176,25547914
k1,428:23660139,25547914:256963
x1,428:24039384,25547914
k1,428:24296347,25547914:256963
x1,428:25413012,25547914
k1,428:25669976,25547914:256964
x1,428:28792425,25547914
k1,428:29049388,25547914:256963
x1,428:29344356,25547914
$1,428:29344356,25547914
x1,428:29956027,25547914
k1,428:30174959,25547914:218932
x1,428:30933449,25547914
$1,428:30933449,25547914
x1,428:31228417,25547914
k1,428:31485381,25547914:256964
x1,428:34590973,25547914
k1,428:34847936,25547914:256963
x1,428:35522149,25547914
k1,428:35522149,25547914:0
)
(1,429:6661386,26688237:28860763,546132,152916
x1,429:7682801,26688237
x1,428:8009127,26688237
k1,428:8264990,26688237:255863
x1,428:8656170,26688237
k1,428:8912033,26688237:255863
x1,428:9694393,26688237
x1,428:10106963,26688237
x1,428:10562998,26688237
k1,428:10818861,26688237:255863
x1,428:12774762,26688237
x1,428:15774152,26688237
k1,428:16030014,26688237:255862
x1,428:16725445,26688237
k1,428:16981308,26688237:255863
x1,428:18067920,26688237
k1,428:18323783,26688237:255863
x1,428:21322832,26688237
k1,428:21578695,26688237:255863
x1,428:23969240,26688237
k1,428:24311208,26688237:341968
x1,428:24821777,26688237
x1,428:25453038,26688237
k1,428:25708901,26688237:255863
x1,428:26534725,26688237
k1,428:26790587,26688237:255862
x1,428:30793664,26688237
k1,428:31049527,26688237:255863
x1,428:31701494,26688237
k1,428:31957357,26688237:255863
x1,428:33222173,26688237
k1,428:33478036,26688237:255863
x1,428:34738506,26688237
x1,428:35629185,26688237
k1,428:35522149,26688237:0
)
(1,429:6661386,27828560:28860763,546132,152916
x1,429:7189805,27828560
x1,428:7510655,27828560
g1,428:7767335,27828560
x1,428:8937165,27828560
x1,428:9900553,27828560
g1,428:10175806,27828560
x1,428:11178516,27828560
g1,428:11453769,27828560
$1,428:11453769,27828560
x1,428:11905098,27828560
$1,428:12012048,27828560
x1,428:12287301,27828560
x1,428:13073739,27828560
x1,428:13712722,27828560
x1,428:15039838,27828560
g1,428:15315091,27828560
x1,428:16357124,27828560
g1,428:16632377,27828560
x1,428:18635428,27828560
k1,429:35522148,27828560:17036108
g1,429:35522148,27828560
)
(1,432:4736286,29742621:30785863,546132,152916
h1,431:4736286,29742621:1155060,0,0
x1,431:6457058,29742621
x1,431:6729139,29742621
k1,431:6982543,29742621:253404
x1,431:8202543,29742621
k1,431:8455947,29742621:253404
x1,431:8875191,29742621
x1,431:9902767,29742621
x1,431:10384470,29742621
k1,431:10638529,29742621:254059
x1,431:11770488,29742621
k1,431:12023892,29742621:253404
x1,431:13118119,29742621
k1,431:13371522,29742621:253403
x1,431:14168086,29742621
k1,431:14421490,29742621:253404
x1,431:16308089,29742621
x1,431:19200446,29742621
k1,431:19453850,29742621:253404
x1,431:20124641,29742621
k1,431:20378045,29742621:253404
x1,431:21426155,29742621
k1,431:21679559,29742621:253404
x1,431:23817704,29742621
x1,431:24195024,29742621
x1,431:24760736,29742621
x1,431:25493130,29742621
k1,431:25746533,29742621:253403
x1,431:28052375,29742621
k1,431:28306435,29742621:254060
x1,431:29291659,29742621
x1,431:30024908,29742621
k1,431:30278311,29742621:253403
x1,431:30697555,29742621
x1,431:31074447,29742621
k1,431:31327851,29742621:253404
x1,431:32375961,29742621
k1,431:32629365,29742621:253404
x1,431:35522149,29742621
k1,431:35522149,29742621:0
)
(1,432:4736286,30882944:30785863,795169,294034
x1,432:6918066,30882944
k1,431:7214397,30882944:296331
$1,431:7214397,30882944
x1,431:7583124,30882944
[1,431:7583124,31176978:798275,1089203,0
(1,431:7611341,30480991:770058,393216,131072
x1,431:8118038,30480991
x1,431:8348631,30480991
)
(1,431:7583124,31176978:566955,439091,0
x1,431:7879011,31176978
[1,431:7879011,31176978:238300,439091,0
(1,431:7858895,31038624:0,300737,0
x1,431:8137427,31038624
)
(1,431:7879011,31176978:238300,364089,0
x1,431:8117311,31176978
)
]
)
]
k1,431:8667341,30882944:285942
x1,431:9278239,30882944
k1,431:9564180,30882944:285941
x1,431:9970680,30882944
(1,431:9970680,31000908:328655,225735,0
x1,431:10266567,31000908
)
x1,431:10705835,30882944
[1,431:10705835,31051154:271068,439091,0
(1,431:10685719,30912800:0,300737,0
x1,431:10964251,30912800
)
(1,431:10705835,31051154:238300,364089,0
x1,431:10944135,31051154
)
]
x1,431:11632031,30882944
$1,431:11688509,30882944
k1,431:11984840,30882944:296331
x1,431:15344781,30882944
k1,431:15641112,30882944:296331
x1,431:16339281,30882944
k1,431:16635613,30882944:296332
x1,431:18817393,30882944
k1,431:19113724,30882944:296331
$1,431:19113724,30882944
x1,431:19514218,30882944
$1,431:19540615,30882944
x1,431:19758793,30882944
k1,431:20219987,30882944:461194
x1,431:20808789,30882944
k1,431:21105081,30882944:296292
x1,431:23592309,30882944
k1,431:23888640,30882944:296331
x1,431:26751135,30882944
k1,431:27047466,30882944:296331
x1,431:27793635,30882944
k1,431:28215178,30882944:421543
x1,431:29506792,30882944
k1,431:29803123,30882944:296331
x1,431:30632199,30882944
x1,431:31178072,30882944
k1,431:31474403,30882944:296331
x1,431:32259843,30882944
x1,431:32673953,30882944
x1,431:33131699,30882944
k1,431:33428031,30882944:296332
x1,431:33956022,30882944
k1,431:34252353,30882944:296331
x1,431:35522149,30882944
k1,431:35522149,30882944:0
)
(1,432:4736286,32023267:30785863,546132,152916
x1,432:6699887,32023267
x1,431:9929348,32023267
k1,431:10229463,32023267:300115
x1,431:11669437,32023267
k1,431:11960864,32023267:291427
x1,431:12707033,32023267
k1,431:13007148,32023267:300115
x1,431:13836224,32023267
x1,431:14382097,32023267
k1,431:14673525,32023267:291428
x1,431:16292406,32023267
k1,431:16583833,32023267:291427
x1,431:17111824,32023267
k1,431:17403252,32023267:291428
x1,431:18494142,32023267
k1,431:18785570,32023267:291428
x1,431:21796426,32023267
k1,431:22087854,32023267:291428
x1,431:24269634,32023267
k1,431:24561061,32023267:291427
x1,431:25324684,32023267
x1,431:27812768,32023267
k1,431:28104196,32023267:291428
x1,431:29042361,32023267
k1,431:29333789,32023267:291428
x1,431:29988323,32023267
x1,431:31668721,32023267
k1,431:31960149,32023267:291428
$1,431:31960149,32023267
x1,431:32360643,32023267
$1,431:32387040,32023267
k1,431:32678467,32023267:291427
x1,431:33376636,32023267
k1,431:33668064,32023267:291428
x1,431:34104420,32023267
x1,431:35522149,32023267
k1,431:35522149,32023267:0
)
(1,432:4736286,33163590:30785863,546132,0
x1,432:6710659,33163590
x1,432:8216087,33163590
k1,431:8672052,33163590:455965
x1,431:9260854,33163590
k1,431:9555404,33163590:294550
x1,431:9991760,33163590
x1,431:11061260,33163590
x1,431:11476226,33163590
x1,431:12152150,33163590
k1,431:12446739,33163590:294589
x1,431:13079455,33163590
k1,431:13374043,33163590:294588
x1,431:15424915,33163590
k1,431:15719503,33163590:294588
x1,431:18826358,33163590
x1,431:19219078,33163590
k1,431:19513667,33163590:294589
x1,431:20342743,33163590
x1,431:20735891,33163590
x1,431:21063586,33163590
k1,431:21358174,33163590:294588
x1,431:21794530,33163590
x1,431:22950446,33163590
k1,431:23245034,33163590:294588
x1,431:23899568,33163590
x1,431:24881796,33163590
x1,431:26910424,33163590
k1,431:27205013,33163590:294589
x1,431:27859547,33163590
k1,431:28154135,33163590:294588
x1,431:29245025,33163590
k1,431:29539613,33163590:294588
x1,431:32725011,33163590
k1,431:33019600,33163590:294589
x1,431:33957765,33163590
k1,431:34252353,33163590:294588
x1,431:35522149,33163590
k1,431:35522149,33163590:0
)
(1,432:4736286,34303913:30785863,589824,196608
x1,432:6319146,34303913
x1,431:7371534,34303913
g1,431:7628214,34303913
x1,431:7842114,34303913
x1,431:8612154,34303913
x1,431:8826054,34303913
g1,431:8926162,34303913
x1,431:9696202,34303913
x1,431:9910102,34303913
g1,431:10010210,34303913
x1,431:10780250,34303913
x1,431:10994150,34303913
g1,431:11094258,34303913
x1,431:11864298,34303913
x1,431:12292098,34303913
g1,431:12548778,34303913
x1,431:12848238,34303913
x1,431:13382988,34303913
x1,431:13746618,34303913
g1,431:14003298,34303913
x1,431:14623608,34303913
g1,431:14880288,34303913
x1,431:16420368,34303913
x1,431:16826778,34303913
g1,431:17083458,34303913
x1,431:17639598,34303913
x1,431:17960448,34303913
g1,431:18217128,34303913
x1,431:20540082,34303913
g1,431:20796762,34303913
x1,431:22422402,34303913
k1,432:35522149,34303913:13249135
g1,432:35522149,34303913
)
(1,433:4736286,36663073:30785863,546132,152916
k1,432:4736286,36663073:0
(1,432:4736286,36663073:0,0,0
(1,432:4736286,36663073:0,0,0
(1,432:4736286,35522750:0,0,0
)
)
g1,432:4736286,36663073
)
$1,432:4736286,36663073
x1,432:5275681,36663073
$1,432:5304808,36663073
k1,432:5557930,36663073:253122
x1,432:8980275,36663073
k1,432:9750315,36663073:770040
x1,432:11049971,36663073
k1,432:11270278,36663073:220307
x1,432:11647598,36663073
$1,432:11647598,36663073
x1,432:12085274,36663073
$1,432:12113491,36663073
k1,432:12333799,36663073:220308
x1,432:15021153,36663073
x1,432:15398473,36663073
k1,432:15618780,36663073:220307
x1,432:16126065,36663073
k1,432:16346373,36663073:220308
x1,432:16723693,36663073
k1,432:16944000,36663073:220307
x1,432:19631354,36663073
k1,432:19851661,36663073:220307
x1,432:20459565,36663073
k1,432:20679873,36663073:220308
x1,432:22325272,36663073
k1,432:22545579,36663073:220307
x1,432:24985579,36663073
k1,432:25205887,36663073:220308
x1,432:26673241,36663073
x1,432:27868514,36663073
k1,432:28088821,36663073:220307
x1,432:28508065,36663073
x1,432:28884957,36663073
k1,432:29105265,36663073:220308
x1,432:30153375,36663073
k1,432:30373682,36663073:220307
x1,432:32574446,36663073
x1,432:32951766,36663073
x1,432:34565588,36663073
x1,432:34921518,36663073
x1,432:35522149,36663073
k1,432:35522149,36663073:0
)
(1,433:4736286,37803396:30785863,623265,152916
x1,433:7899866,37803396
k1,432:8253103,37803396:353237
x1,432:11268323,37803396
k1,432:11528668,37803396:260345
x1,432:12619558,37803396
k1,432:12879904,37803396:260346
x1,432:14276243,37803396
x1,432:15868942,37803396
k1,432:16129288,37803396:260346
$1,432:16129288,37803396
x1,432:16608787,37803396
(1,432:16637004,37518006:311300,337875,0
x1,432:16915536,37518006
)
$1,432:16948304,37803396
k1,432:17208649,37803396:260345
x1,432:17994090,37803396
x1,432:19652243,37803396
k1,432:19912589,37803396:260346
x1,432:20348945,37803396
x1,432:20742093,37803396
k1,432:21002439,37803396:260346
x1,432:22093329,37803396
k1,432:22353674,37803396:260345
x1,432:22964294,37803396
x1,432:23357014,37803396
x1,432:24673782,37803396
k1,432:24934128,37803396:260346
x1,432:26745005,37803396
k1,432:27098242,37803396:353237
x1,432:28887302,37803396
k1,432:29147647,37803396:260345
$1,432:29147647,37803396
x1,432:29786731,37803396
$1,432:29848558,37803396
k1,432:30108904,37803396:260346
x1,432:30636895,37803396
k1,432:30897240,37803396:260345
x1,432:31289960,37803396
k1,432:31550306,37803396:260346
x1,432:33775721,37803396
x1,432:34168441,37803396
x1,432:34757243,37803396
x1,432:35522149,37803396
k1,432:35522149,37803396:0
)
(1,433:4736286,38943719:30785863,694675,196608
x1,433:7655981,38943719
k1,432:7912112,38943719:256131
x1,432:9382461,38943719
k1,432:9638593,38943719:256132
$1,432:9638593,38943719
x1,432:10184722,38943719
k1,432:10358361,38943719:173639
x1,432:10882650,38943719
k1,432:11056289,38943719:173639
[1,432:11056289,38943719:556140,694675,0
(1,432:11056289,38943719:556140,537395,0
x1,432:11612429,38943719
)
]
$1,432:11612429,38943719
k1,432:11868560,38943719:256131
x1,432:12918810,38943719
k1,432:13174942,38943719:256132
x1,432:15380467,38943719
k1,432:15636598,38943719:256131
x1,432:16770868,38943719
k1,432:17026999,38943719:256131
x1,432:17699159,38943719
k1,432:17955291,38943719:256132
x1,432:20480092,38943719
k1,432:20736223,38943719:256131
x1,432:22206573,38943719
x1,432:22605668,38943719
x1,432:25297739,38943719
k1,432:25553870,38943719:256131
$1,432:25553870,38943719
x1,432:26439930,38943719
k1,432:26571000,38943719:131070
x1,432:27243160,38943719
$1,432:27243160,38943719
x1,432:27495220,38943719
x1,432:29238634,38943719
k1,432:29494875,38943719:256241
x1,432:31179476,38943719
k1,432:31435607,38943719:256131
x1,432:31729677,38943719
x1,432:32254416,38943719
x1,432:32611116,38943719
k1,432:32867248,38943719:256132
x1,432:33497397,38943719
x1,432:34488448,38943719
k1,432:34744579,38943719:256131
x1,432:35164679,38943719
x1,432:35522149,38943719
k1,432:35522149,38943719:0
)
(1,433:4736286,40084042:30785863,546132,152916
x1,433:7046406,40084042
g1,432:7303086,40084042
x1,432:7730886,40084042
x1,432:8115906,40084042
g1,432:8372586,40084042
x1,432:9185406,40084042
g1,432:9442086,40084042
x1,432:9827106,40084042
x1,432:10212126,40084042
x1,432:11645256,40084042
g1,432:11901936,40084042
x1,432:14473014,40084042
x1,432:14751084,40084042
g1,432:15007764,40084042
$1,432:15007764,40084042
x1,432:15339171,40084042
$1,432:15339171,40084042
x1,432:15553071,40084042
g1,432:15895311,40084042
x1,432:17563731,40084042
g1,432:17820411,40084042
x1,432:18338049,40084042
k1,433:35522149,40084042:17184100
g1,433:35522149,40084042
)
(1,435:16644692,42168081:18877457,694675,196608
(1,435:16644692,42168081:6969052,694675,0
h1,435:16644692,42168081:0,0,0
(1,433:16644692,42168081:0,0,0
$1,433:16644692,42168081
(1,433:16644692,41027758:0,0,0
)
$1,433:16644692,42168081
)
x1,433:17124191,42168081
k1,435:16644692,42168081:28217
g1,435:17327168,42168081
x1,435:17851457,42168081
g1,435:18026217,42168081
x1,435:18505716,42168081
g1,435:18708693,42168081
x1,435:19232982,42168081
g1,435:19407742,42168081
x1,435:19887241,42168081
g1,435:20133908,42168081
x1,435:20732828,42168081
g1,435:20951278,42168081
x1,435:21282685,42168081
g1,434:21413755,42168081
x1,434:21969895,42168081
g1,435:22144655,42168081
x1,435:22668944,42168081
g1,435:22843704,42168081
[1,435:22843704,42168081:556140,694675,0
(1,435:22843704,42168081:556140,537395,0
x1,435:23399844,42168081
)
]
x1,435:23613744,42168081
)
(1,435:33554269,42168081:1967880,589824,196608
(1,435:33554269,42168081:1967880,589824,196608
x1,435:35222689,42168081
x1,435:35522149,42168081
)
)
)
(1,437:4736286,44252120:30785863,546132,152916
x1,437:6240175,44252120
k1,436:6563692,44252120:323517
x1,436:7091683,44252120
k1,436:7415200,44252120:323517
x1,436:9247895,44252120
x1,436:10601454,44252120
x1,436:10885513,44252120
k1,436:11209030,44252120:323517
x1,436:11907199,44252120
k1,436:12230716,44252120:323517
x1,436:13321606,44252120
k1,436:13645123,44252120:323517
x1,436:15935713,44252120
x1,436:16328433,44252120
x1,436:18008125,44252120
x1,436:18379455,44252120
x1,436:19019444,44252120
k1,436:19342960,44252120:323516
x1,436:22288362,44252120
k1,436:22611879,44252120:323517
x1,436:24182761,44252120
x1,436:24597727,44252120
k1,436:24921244,44252120:323517
x1,436:25706685,44252120
x1,436:27238295,44252120
k1,436:27561812,44252120:323517
x1,436:28652702,44252120
k1,436:28976219,44252120:323517
x1,436:31201634,44252120
x1,436:31594354,44252120
x1,436:32183156,44252120
x1,436:32948062,44252120
k1,436:33271579,44252120:323517
x1,436:35671537,44252120
k1,436:35522149,44252120:0
)
(1,437:4736286,45392443:30785863,642978,152916
x1,437:8450702,45392443
k1,436:8707970,45392443:257268
$1,436:8707970,45392443
x1,436:9262998,45392443
k1,436:9438159,45392443:175161
x1,436:9962448,45392443
k1,436:10137608,45392443:175160
[1,436:10137608,45392443:556140,642978,0
(1,436:10223168,45193651:0,444186,0
x1,436:10608188,45193651
)
(1,436:10137608,45392443:556140,537395,0
x1,436:10693748,45392443
)
]
$1,436:10693748,45392443
k1,436:10951016,45392443:257268
x1,436:12445321,45392443
k1,436:12702589,45392443:257268
$1,436:12702589,45392443
x1,436:13182088,45392443
(1,436:13210305,45107053:311300,337875,0
x1,436:13488837,45107053
)
$1,436:13521605,45392443
x1,436:13735077,45392443
k1,436:13992492,45392443:257415
x1,436:15145242,45392443
k1,436:15402511,45392443:257269
x1,436:17584196,45392443
k1,436:17841464,45392443:257268
x1,436:19122296,45392443
k1,436:19379564,45392443:257268
x1,436:20852522,45392443
k1,436:21109790,45392443:257268
x1,436:22860263,45392443
k1,436:23117531,45392443:257268
x1,436:23509964,45392443
x1,436:26198055,45392443
k1,436:26514123,45392443:257268
x1,436:27368011,45392443
k1,436:27625279,45392443:257268
x1,436:28308390,45392443
k1,436:28565659,45392443:257269
x1,436:29376853,45392443
k1,436:29634121,45392443:257268
x1,436:30018371,45392443
x1,436:30402578,45392443
x1,436:31832799,45392443
k1,436:32090067,45392443:257268
x1,436:34656003,45392443
x1,436:34933474,45392443
k1,436:35190742,45392443:257268
$1,436:35190742,45392443
x1,436:35522149,45392443
$1,436:35522149,45392443
k1,437:35522149,45392443:0
)
(1,437:4736286,46532766:30785863,589824,196608
x1,437:6522522,46532766
x1,436:6937488,46532766
k1,436:7214182,46532766:276694
x1,436:7742173,46532766
k1,436:8018867,46532766:276694
x1,436:9109757,46532766
k1,436:9386452,46532766:276695
x1,436:11092604,46532766
k1,436:11369298,46532766:276694
x1,436:12307463,46532766
k1,436:12584157,46532766:276694
x1,436:13413233,46532766
k1,436:13689927,46532766:276694
x1,436:14126283,46532766
x1,436:15194927,46532766
x1,436:16312426,46532766
k1,436:16714709,46532766:402283
x1,436:17281972,46532766
x1,436:17610522,46532766
k1,436:17887216,46532766:276694
x1,436:18279936,46532766
x1,436:18673084,46532766
x1,436:19698948,46532766
k1,436:19975642,46532766:276694
x1,436:23597396,46532766
k1,436:23874090,46532766:276694
x1,436:24964980,46532766
k1,436:25241675,46532766:276695
x1,436:27864174,46532766
x1,436:28366411,46532766
k1,436:28648108,46532766:281697
x1,436:29215371,46532766
x1,436:29543066,46532766
k1,436:29819761,46532766:276695
x1,436:30997922,46532766
k1,436:31274616,46532766:276694
x1,436:34154565,46532766
k1,436:34431259,46532766:276694
x1,436:35522149,46532766
k1,436:35522149,46532766:0
)
]
(1,444:4736286,49731007:30785863,506811,0
(1,444:4736286,49731007:30785863,506811,0
k1,444:19744198,49731007:15007912
x1,444:20514238,49731007
k1,444:35522150,49731007:15007912
)
)
]
]
]
!33029
}11
!11
{12
[1,472:4736286,49731007:30785863,44994721,0
[1,472:4736286,4736286:0,0,0
(1,472:4736286,4670505:0,0,0
k1,472:4736286,4670505:65781
)
]
[1,472:4736286,49731007:30785863,44994721,0
[1,472:4736286,49731007:30785863,44994721,0
[1,472:4736286,5683528:30785863,947242,0
(1,472:4736286,5683528:30785863,0,0
h1,472:4736286,5683528:30785863,0,0
)
]
[1,472:4736286,48310107:30785863,41679337,0
(1,437:4736286,7417202:30785863,546132,152916
x1,437:5377986,7417202
x1,436:7281696,7417202
g1,436:7538376,7417202
x1,436:8158686,7417202
g1,436:8415366,7417202
x1,436:9484866,7417202
g1,436:9741546,7417202
x1,436:10041006,7417202
x1,436:10575756,7417202
x1,436:10939386,7417202
g1,436:11196066,7417202
x1,436:12565026,7417202
x1,436:14430234,7417202
g1,436:14686914,7417202
x1,436:15375672,7417202
g1,436:15632352,7417202
x1,436:17044092,7417202
g1,436:17300772,7417202
$1,436:17300772,7417202
x1,436:17632179,7417202
$1,436:17632179,7417202
g1,436:17888859,7417202
x1,436:20459937,7417202
k1,437:35522149,7417202:15169248
g1,437:35522149,7417202
)
(1,444:12075574,10254903:23446575,1675533,1282317
(1,444:12075574,10254903:16107287,1675533,1282317
h1,444:12075574,10254903:0,0,0
(1,437:12075574,10254903:0,0,0
$1,437:12075574,10254903
(1,437:12075574,9114580:0,0,0
)
$1,437:12075574,10254903
)
[1,441:12075574,10254903:6675911,1675533,1282317
(1,440:12075574,9716195:6675911,1136825,342100
g1,439:12075574,9716195
(1,440:12075574,9716195:6675911,1136825,342100
r1,439:12075574,9716195:0,1478925,342100
g1,439:12403254,9716195
g1,439:12403255,9716195
$1,440:12403255,9716195
(1,440:12403255,9716195:1112007,546132,0
(1,439:12403255,9716195:1112007,546132,0
x1,439:12980512,9716195
x1,439:13515262,9716195
)
)
(1,439:13515262,9834159:465494,358263,0
x1,439:13947988,9834159
)
g1,440:14199206,9716195
x1,440:14798126,9716195
g1,440:15016576,9716195
(1,440:15016576,9082676:371371,0,873822
x1,440:15387947,9082676
)
(1,440:15387947,9989266:531849,358263,0
x1,440:15846114,9989266
)
g1,440:16050866,9716195
x1,440:16530365,9716195
(1,440:16558582,9430805:311300,337875,0
x1,440:16837114,9430805
)
$1,440:16869882,9716195
k1,440:18423805,9716195:1553923
g1,440:18751485,9716195
)
g1,440:18751485,9716195
)
(1,441:12075574,11195120:6675911,1136825,342100
g1,440:12075574,11195120
(1,441:12075574,11195120:6675911,1136825,342100
r1,440:12075574,11195120:0,1478925,342100
g1,440:12403254,11195120
g1,440:12403255,11195120
$1,441:12403255,11195120
(1,441:12403255,11195120:1112007,546132,0
(1,440:12403255,11195120:1112007,546132,0
x1,440:12980512,11195120
x1,440:13515262,11195120
)
)
(1,440:13515262,11313084:852344,358263,0
x1,440:14334838,11313084
)
g1,441:14586056,11195120
x1,441:15184976,11195120
g1,441:15403426,11195120
(1,441:15403426,10561601:371371,0,873822
x1,441:15774797,10561601
)
(1,441:15774797,11468191:531849,358263,0
x1,441:16232964,11468191
)
g1,441:16437716,11195120
x1,441:16993856,11195120
g1,441:17168616,11195120
x1,441:17692905,11195120
g1,441:17867665,11195120
[1,441:17867665,11195120:556140,694675,0
(1,441:17867665,11195120:556140,537395,0
x1,441:18423805,11195120
)
]
$1,441:18423805,11195120
g1,441:18423805,11195120
g1,441:18751485,11195120
)
g1,441:18751485,11195120
)
]
g1,442:20291565,10254903
g1,444:20510015,10254903
x1,444:21296449,10254903
g1,442:22836529,10254903
g1,444:23054979,10254903
(1,444:23054979,10254903:1734787,1155292,657418
(1,444:23054979,10254903:1734787,1155292,657418
h1,444:23054979,10254903:78643,0,0
[1,444:23133622,10254903:1577501,1155292,657418
(1,444:23133622,9722876:1577501,623265,0
k1,444:23512865,9722876:379243
x1,444:23992364,9722876
(1,444:24020581,9437486:311300,337875,0
x1,444:24299113,9437486
)
k1,444:24711123,9722876:379242
)
(1,444:23133622,10794357:1577501,546132,117964
(1,444:23133622,10794357:1112007,546132,0
(1,443:23133622,10794357:1112007,546132,0
x1,443:23710879,10794357
x1,443:24245629,10794357
)
)
(1,443:24245629,10912321:465494,358263,0
x1,443:24678355,10912321
)
)
]
h1,444:24711123,10254903:78643,0,0
)
)
g1,444:25008216,10254903
x1,444:25607136,10254903
g1,444:25825586,10254903
(1,444:25825586,10254903:2143375,1226702,657418
(1,444:25825586,10254903:2143375,1226702,657418
h1,444:25825586,10254903:78643,0,0
[1,444:25904229,10254903:1986089,1226702,657418
(1,444:25904229,9722876:1986089,694675,0
x1,444:26460369,9722876
g1,444:26635129,9722876
x1,444:27159418,9722876
g1,444:27334178,9722876
[1,444:27334178,9722876:556140,694675,0
(1,444:27334178,9722876:556140,537395,0
x1,444:27890318,9722876
)
]
)
(1,444:25904229,10794357:1986089,546132,117964
k1,444:25915098,10794357:10869
(1,444:25915098,10794357:1112007,546132,0
(1,443:25915098,10794357:1112007,546132,0
x1,443:26492355,10794357
x1,443:27027105,10794357
)
)
(1,443:27027105,10912321:852344,358263,0
x1,443:27846681,10912321
)
k1,444:27890318,10794357:10869
)
]
h1,444:27890318,10254903:78643,0,0
)
)
x1,444:28182861,10254903
)
(1,444:33554269,10254903:1967880,589824,196608
(1,444:33554269,10254903:1967880,589824,196608
x1,444:35222689,10254903
x1,444:35522149,10254903
)
)
)
(1,446:4736286,13092604:30785863,546132,152916
x1,446:6372342,13092604
k1,445:6647724,13092604:275382
x1,445:8087698,13092604
k1,445:8363079,13092604:275381
x1,445:9541240,13092604
k1,445:9816622,13092604:275382
x1,445:10994783,13092604
k1,445:11270164,13092604:275381
x1,445:14193749,13092604
k1,445:14469131,13092604:275382
$1,445:14469131,13092604
x1,445:15036394,13092604
$1,445:15036394,13092604
k1,445:15311775,13092604:275381
x1,445:17755368,13092604
k1,445:18030750,13092604:275382
x1,445:19824173,13092604
k1,445:20099554,13092604:275381
x1,445:20492274,13092604
k1,445:20767656,13092604:275382
x1,445:23171978,13092604
k1,445:23447359,13092604:275381
x1,445:26458215,13092604
k1,445:26856560,13092604:398345
x1,445:27423823,13092604
x1,445:29214165,13092604
k1,445:29489546,13092604:275381
$1,445:29489546,13092604
x1,445:29969045,13092604
k1,445:30247544,13092604:250282
x1,445:30858442,13092604
k1,445:31108725,13092604:250283
x1,445:31588224,13092604
(1,445:31588224,13210568:336786,364089,0
x1,445:31878285,13210568
)
$1,445:31925010,13092604
x1,445:32143188,13092604
k1,445:32423244,13092604:280056
x1,445:34430482,13092604
k1,445:34705864,13092604:275382
$1,445:34705864,13092604
x1,445:35185363,13092604
(1,445:35185363,13210568:336786,364089,0
x1,445:35475424,13210568
)
$1,445:35522149,13092604
k1,446:35522149,13092604:0
)
(1,446:4736286,14232927:30785863,795169,294034
x1,446:5263759,14232927
k1,445:5520134,14232927:256375
x1,445:6609955,14232927
k1,445:6866331,14232927:256376
x1,445:7476352,14232927
x1,445:7868687,14232927
x1,445:9183787,14232927
k1,445:9440162,14232927:256375
x1,445:11031300,14232927
k1,445:11287676,14232927:256376
x1,445:12224922,14232927
k1,445:12481297,14232927:256375
$1,445:12481297,14232927
x1,445:12850024,14232927
[1,445:12850024,14526961:798275,1089203,0
(1,445:12878241,13830974:770058,393216,131072
x1,445:13384938,13830974
x1,445:13615531,13830974
)
(1,445:12850024,14526961:566955,439091,0
x1,445:13145911,14526961
[1,445:13145911,14526961:238300,439091,0
(1,445:13125795,14388607:0,300737,0
x1,445:13404327,14388607
)
(1,445:13145911,14526961:238300,364089,0
x1,445:13384211,14526961
)
]
)
]
$1,445:13648299,14232927
x1,445:13866263,14232927
k1,445:14122699,14232927:256436
x1,445:15391250,14232927
k1,445:15647626,14232927:256376
x1,445:17979842,14232927
x1,445:18372584,14232927
k1,445:18628959,14232927:256375
x1,445:20420623,14232927
k1,445:20676999,14232927:256376
x1,445:21134724,14232927
k1,445:21391099,14232927:256375
x1,445:22655290,14232927
k1,445:22911665,14232927:256375
x1,445:24372024,14232927
k1,445:24628400,14232927:256376
x1,445:25086125,14232927
k1,445:25342500,14232927:256375
$1,445:25342500,14232927
x1,445:25711227,14232927
[1,445:25711227,14526961:798275,1089203,0
(1,445:25739444,13830974:770058,393216,131072
x1,445:26246141,13830974
x1,445:26476734,13830974
)
(1,445:25711227,14526961:566955,439091,0
x1,445:26007114,14526961
[1,445:26007114,14526961:238300,439091,0
(1,445:25986998,14388607:0,300737,0
x1,445:26265530,14388607
)
(1,445:26007114,14526961:238300,364089,0
x1,445:26245414,14526961
)
]
)
]
$1,445:26509502,14232927
k1,445:26765878,14232927:256376
x1,445:27293351,14232927
k1,445:27549726,14232927:256375
x1,445:28639547,14232927
k1,445:28895923,14232927:256376
x1,445:31297888,14232927
k1,445:31554263,14232927:256375
x1,445:33777496,14232927
x1,445:34169831,14232927
x1,445:34758056,14232927
x1,445:35522149,14232927
k1,445:35522149,14232927:0
)
(1,446:4736286,15373250:30785863,694675,204523
x1,446:7105656,15373250
k1,445:7448762,15373250:343106
x1,445:8913464,15373250
k1,445:9170433,15373250:256969
x1,445:9816625,15373250
x1,445:11690582,15373250
x1,445:12595400,15373250
x1,445:12746627,15373250
k1,445:13003668,15373250:257041
x1,445:14080655,15373250
k1,445:14337624,15373250:256969
x1,445:15931563,15373250
k1,445:16188532,15373250:256969
x1,445:16813184,15373250
k1,445:17070153,15373250:256969
$1,445:17070153,15373250
x1,445:17549652,15373250
[1,445:17549652,15577773:339517,827788,0
(1,445:17577869,15087860:311300,337875,0
x1,445:17856401,15087860
)
(1,445:17549652,15577773:336786,364089,0
x1,445:17839713,15577773
)
]
x1,445:18274189,15373250
(1,445:18274189,15373250:1112007,546132,0
(1,445:18274189,15373250:1112007,546132,0
x1,445:18851446,15373250
x1,445:19386196,15373250
)
)
(1,445:19386196,15491214:465494,358263,0
x1,445:19818922,15491214
)
$1,445:19851690,15373250
k1,445:20108658,15373250:256968
x1,445:21357963,15373250
k1,445:21614932,15373250:256969
$1,445:21614932,15373250
x1,445:22174965,15373250
k1,445:22349922,15373250:174957
x1,445:22874211,15373250
k1,445:23049167,15373250:174956
[1,445:23049167,15373250:556140,694675,0
(1,445:23049167,15373250:556140,537395,0
x1,445:23605307,15373250
)
]
x1,445:23990327,15373250
(1,445:23990327,15373250:1112007,546132,0
(1,445:23990327,15373250:1112007,546132,0
x1,445:24567584,15373250
x1,445:25102334,15373250
)
)
(1,445:25102334,15491214:852344,358263,0
x1,445:25921910,15491214
)
$1,445:25954678,15373250
k1,445:26211647,15373250:256969
x1,445:26857839,15373250
x1,445:27874664,15373250
k1,445:28131633,15373250:256969
x1,445:28562428,15373250
x1,445:28928454,15373250
k1,445:29185423,15373250:256969
x1,445:29788535,15373250
k1,445:30131641,15373250:343106
x1,445:30842178,15373250
x1,445:33879429,15373250
k1,445:34136398,15373250:256969
x1,445:34524113,15373250
x1,445:34911978,15373250
x1,445:35536780,15373250
k1,445:35522149,15373250:0
)
(1,446:4736286,16513573:30785863,546132,152916
x1,446:5375370,16513573
$1,445:5437197,16513573
x1,445:5651097,16513573
g1,445:5907777,16513573
x1,445:6977277,16513573
g1,445:7233957,16513573
x1,445:8880987,16513573
x1,445:9672417,16513573
x1,445:10057437,16513573
k1,446:35522150,16513573:25493204
g1,446:35522150,16513573
)
(1,450:13098201,17887317:22423948,1155292,804771
(1,450:13098201,17887317:14062033,1155292,804771
h1,450:13098201,17887317:0,0,0
(1,446:13098201,17887317:0,0,0
$1,446:13098201,17887317
(1,446:13098201,16746994:0,0,0
)
$1,446:13098201,17887317
)
x1,446:13535877,17887317
(1,450:13535877,18005281:336786,364089,0
x1,450:13825938,18005281
)
g1,450:14091113,17887317
x1,450:14702784,17887317
g1,450:14921234,17887317
(1,450:14921234,17887317:2121637,1038838,657418
(1,450:14921234,17887317:2121637,1038838,657418
h1,450:14921234,17887317:78643,0,0
[1,450:14999877,17887317:1964351,1038838,657418
(1,450:14999877,17355290:1964351,506811,0
k1,450:15789543,17355290:789666
x1,450:16174563,17355290
k1,450:16964228,17355290:789665
)
(1,450:14999877,18426771:1964351,546132,117964
(1,450:14999877,18426771:1112007,546132,0
(1,447:14999877,18426771:1112007,546132,0
x1,447:15577134,18426771
x1,447:16111884,18426771
)
)
(1,447:16111884,18544735:852344,358263,0
x1,447:16931460,18544735
)
)
]
h1,450:16964228,17887317:78643,0,0
)
)
g1,450:17173941,17887317
(1,450:17173941,16816887:436908,0,1747645
x1,450:17610849,16816887
)
(1,450:17610849,18597300:531849,358263,0
x1,450:18069016,18597300
)
g1,450:18273768,17887317
x1,450:18701568,17887317
(1,450:18701568,17887317:1964351,546132,117964
(1,450:18701568,17887317:1112007,546132,0
(1,447:18701568,17887317:1112007,546132,0
x1,447:19278825,17887317
x1,447:19813575,17887317
)
)
(1,447:19813575,18005281:852344,358263,0
x1,447:20633151,18005281
)
)
g1,447:20796989,17887317
h1,450:20796989,17887317:0,0,0
(1,450:20796989,17887317:6363245,1155292,804771
(1,450:20796989,17887317:6363245,1155292,804771
[1,450:20796989,16746981:262144,0,1887456
(1,450:20796989,16746981:262144,0,471864
x1,450:21059133,16746981
)
(1,450:20796989,17218845:262144,0,471864
x1,450:21059133,17218845
)
(1,450:20796989,17690709:262144,0,471864
x1,450:21059133,17690709
)
(1,450:20796989,18162573:262144,0,471864
x1,450:21059133,18162573
)
]
x1,450:21444153,17887317
g1,450:21618913,17887317
x1,450:22230584,17887317
g1,450:22405344,17887317
(1,450:22405344,17887317:4492746,1155292,804771
(1,450:22405344,17887317:4492746,1155292,804771
h1,450:22405344,17887317:78643,0,0
[1,450:22483987,17887317:4335460,1155292,804771
(1,450:22483987,17355290:4335460,623265,204523
k1,450:23260949,17355290:776962
x1,450:23740448,17355290
[1,450:23740448,17559813:339517,827788,0
(1,450:23768665,17069900:311300,337875,0
x1,450:24047197,17069900
)
(1,450:23740448,17559813:336786,364089,0
x1,450:24030509,17559813
)
]
x1,450:24464985,17355290
(1,450:24464985,17355290:1112007,546132,0
(1,448:24464985,17355290:1112007,546132,0
x1,448:25042242,17355290
x1,448:25576992,17355290
)
)
(1,448:25576992,17473254:465494,358263,0
x1,448:26009718,17473254
)
k1,450:26819447,17355290:776961
)
(1,450:22483987,18495480:4335460,694675,196608
x1,450:23040127,18495480
g1,450:23214887,18495480
x1,450:23739176,18495480
g1,450:23913936,18495480
[1,450:23913936,18495480:556140,694675,0
(1,450:23913936,18495480:556140,537395,0
x1,450:24470076,18495480
)
]
x1,450:24855096,18495480
(1,450:24855096,18495480:1112007,546132,0
(1,448:24855096,18495480:1112007,546132,0
x1,448:25432353,18495480
x1,448:25967103,18495480
)
)
(1,448:25967103,18613444:852344,358263,0
x1,448:26786679,18613444
)
)
]
h1,450:26819447,17887317:78643,0,0
)
)
[1,450:26898090,16746981:262144,0,1887456
(1,450:26898090,16746981:262144,0,471864
x1,450:27160234,16746981
)
(1,450:26898090,17218845:262144,0,471864
x1,450:27160234,17218845
)
(1,450:26898090,17690709:262144,0,471864
x1,450:27160234,17690709
)
(1,450:26898090,18162573:262144,0,471864
x1,450:27160234,18162573
)
]
)
)
)
(1,450:33554269,17887317:1967880,589824,196608
(1,450:33554269,17887317:1967880,589824,196608
x1,450:35222689,17887317
x1,450:35522149,17887317
)
)
)
(1,452:4736286,19814935:30785863,546132,152916
x1,452:5264277,19814935
k1,451:5599020,19814935:334743
x1,451:5991740,19814935
k1,451:6326484,19814935:334744
x1,451:6784658,19814935
k1,451:7119401,19814935:334743
x1,451:8384833,19814935
k1,451:8719576,19814935:334743
x1,451:10181368,19814935
k1,451:10516111,19814935:334743
x1,451:10974285,19814935
k1,451:11309029,19814935:334744
$1,451:11309029,19814935
x1,451:11788528,19814935
(1,451:11788528,19932899:336786,364089,0
x1,451:12078589,19932899
)
$1,451:12125314,19814935
k1,451:12460057,19814935:334743
x1,451:12988048,19814935
k1,451:13322791,19814935:334743
x1,451:14413681,19814935
k1,451:14748424,19814935:334743
x1,451:15359044,19814935
x1,451:15751764,19814935
x1,451:17068532,19814935
k1,451:17403276,19814935:334744
x1,451:18995975,19814935
k1,451:19330718,19814935:334743
x1,451:19963434,19814935
k1,451:20298177,19814935:334743
x1,451:21389067,19814935
k1,451:21723810,19814935:334743
x1,451:23949225,19814935
x1,451:24341945,19814935
x1,451:24930747,19814935
x1,451:25695653,19814935
k1,451:26030397,19814935:334744
x1,451:28430355,19814935
k1,451:29006784,19814935:576429
x1,451:29726493,19814935
k1,451:30061237,19814935:334744
x1,451:31850296,19814935
k1,451:32185039,19814935:334743
x1,451:32752302,19814935
x1,451:34393428,19814935
k1,451:34747687,19814935:354259
$1,451:34747687,19814935
x1,451:35185363,19814935
(1,451:35185363,19932899:336786,364089,0
x1,451:35475424,19932899
)
$1,451:35522149,19814935
k1,452:35522149,19814935:0
)
(1,452:4736286,20955258:30785863,795169,294034
x1,452:5264277,20955258
k1,451:5571664,20955258:307387
x1,451:5964384,20955258
k1,451:6271771,20955258:307387
x1,451:9068813,20955258
k1,451:9376200,20955258:307387
x1,451:10008916,20955258
k1,451:10316303,20955258:307387
x1,451:11145379,20955258
x1,451:11691252,20955258
k1,451:11998639,20955258:307387
x1,451:12936804,20955258
k1,451:13244191,20955258:307387
$1,451:13244191,20955258
x1,451:13612918,20955258
[1,451:13612918,21249292:798275,1089203,0
(1,451:13641135,20553305:770058,393216,131072
x1,451:14147832,20553305
x1,451:14378425,20553305
)
(1,451:13612918,21249292:566955,439091,0
x1,451:13908805,21249292
[1,451:13908805,21249292:238300,439091,0
(1,451:13888689,21110938:0,300737,0
x1,451:14167221,21110938
)
(1,451:13908805,21249292:238300,364089,0
x1,451:14147105,21249292
)
]
)
]
$1,451:14411193,20955258
k1,451:14718580,20955258:307387
x1,451:15246571,20955258
k1,451:15553958,20955258:307387
x1,451:17146657,20955258
k1,451:17454044,20955258:307387
x1,451:18544934,20955258
k1,451:18852321,20955258:307387
x1,451:20826694,20955258
x1,451:21961219,20955258
k1,451:22268606,20955258:307387
x1,451:24668564,20955258
k1,451:25162924,20955258:494360
x1,451:26061539,20955258
k1,451:26368926,20955258:307387
$1,451:26368926,20955258
x1,451:26769420,20955258
$1,451:26795817,20955258
k1,451:27103204,20955258:307387
x1,451:30340966,20955258
k1,451:30661030,20955258:320064
$1,451:30661030,20955258
x1,451:31098706,20955258
(1,451:31098706,21073222:336786,364089,0
x1,451:31388767,21073222
)
$1,451:31435492,20955258
k1,451:31742879,20955258:307387
x1,451:34448285,20955258
x1,451:35522149,20955258
k1,451:35522149,20955258:0
)
(1,452:4736286,22095581:30785863,623265,204523
x1,452:6132625,22095581
k1,451:6416576,22095581:283951
x1,451:7114745,22095581
k1,451:7398696,22095581:283951
x1,451:8973941,22095581
k1,451:9257891,22095581:283950
x1,451:9960424,22095581
k1,451:10244375,22095581:283951
x1,451:11492353,22095581
k1,451:11776304,22095581:283951
x1,451:12478837,22095581
k1,451:12762788,22095581:283951
$1,451:12762788,22095581
x1,451:13163282,22095581
(1,451:13189679,21810191:744572,337875,54616
x1,451:13901483,21810191
)
$1,451:13934251,22095581
k1,451:14218201,22095581:283950
x1,451:14436379,22095581
x1,451:15221819,22095581
x1,451:15439997,22095581
k1,451:15556469,22095581:116472
x1,451:16341909,22095581
x1,451:16778265,22095581
k1,451:17202317,22095581:424052
x1,451:18838373,22095581
k1,451:19122324,22095581:283951
x1,451:20562298,22095581
k1,451:20846248,22095581:283950
$1,451:20846248,22095581
x1,451:21325747,22095581
[1,451:21325747,22300104:339517,827788,0
(1,451:21353964,21810191:311300,337875,0
x1,451:21632496,21810191
)
(1,451:21325747,22300104:336786,364089,0
x1,451:21615808,22300104
)
]
$1,451:21665264,22095581
x1,451:21883442,22095581
k1,451:22174211,22095581:290769
x1,451:23439643,22095581
k1,451:23723594,22095581:283951
x1,451:24465399,22095581
x1,451:25190178,22095581
k1,451:25474128,22095581:283950
$1,451:25474128,22095581
x1,451:25911804,22095581
(1,451:25911804,22213545:336786,364089,0
x1,451:26201865,22213545
)
$1,451:26248590,22095581
x1,451:26466768,22095581
k1,451:26757537,22095581:290769
x1,451:27935698,22095581
k1,451:28219649,22095581:283951
x1,451:28656005,22095581
x1,451:29026480,22095581
k1,451:29310430,22095581:283950
x1,451:32670371,22095581
k1,451:32954322,22095581:283951
x1,451:35550640,22095581
k1,451:35522149,22095581:0
)
(1,452:4736286,23235904:30785863,795169,294034
x1,452:6328985,23235904
k1,451:6660247,23235904:331262
x1,451:7751137,23235904
k1,451:8082400,23235904:331263
x1,451:11965968,23235904
x1,451:12250027,23235904
k1,451:12581289,23235904:331262
x1,451:13214005,23235904
k1,451:13545268,23235904:331263
x1,451:14636158,23235904
k1,451:14967420,23235904:331262
x1,451:17149200,23235904
k1,451:17480463,23235904:331263
$1,451:17480463,23235904
x1,451:17849190,23235904
(1,451:17877407,22950514:770058,393216,131072
x1,451:18384104,22950514
x1,451:18614697,22950514
)
k1,451:18992863,23235904:345398
x1,451:19604534,23235904
k1,451:19949932,23235904:345398
(1,451:19949932,23235904:1069500,546132,0
x1,451:21019432,23235904
)
k1,451:21150502,23235904:131070
x1,451:21519229,23235904
[1,451:21519229,23529938:798275,1089203,0
(1,451:21547446,22833951:770058,393216,131072
x1,451:22054143,22833951
x1,451:22284736,22833951
)
(1,451:21519229,23529938:566955,439091,0
x1,451:21815116,23529938
[1,451:21815116,23529938:238300,439091,0
(1,451:21795000,23391584:0,300737,0
x1,451:22073532,23391584
)
(1,451:21815116,23529938:238300,364089,0
x1,451:22053416,23529938
)
]
)
]
$1,451:22317504,23235904
x1,451:22535682,23235904
k1,451:23101670,23235904:565988
x1,451:24633280,23235904
k1,451:24964542,23235904:331262
x1,451:25492533,23235904
k1,451:25823796,23235904:331263
x1,451:27001957,23235904
k1,451:27333219,23235904:331262
x1,451:27965935,23235904
k1,451:28297198,23235904:331263
x1,451:29388088,23235904
k1,451:29719350,23235904:331262
x1,451:32215306,23235904
k1,451:32546569,23235904:331263
x1,451:33113832,23235904
x1,451:33441527,23235904
k1,451:33772789,23235904:331262
x1,451:34405505,23235904
x1,451:35522149,23235904
k1,451:35522149,23235904:0
)
(1,452:4736286,24376227:30785863,546132,152916
x1,452:5565362,24376227
k1,451:5896788,24376227:331426
x1,451:6987678,24376227
k1,451:7319104,24376227:331426
x1,451:11202672,24376227
x1,451:11486731,24376227
k1,451:11818157,24376227:331426
x1,451:13389038,24376227
k1,451:13720464,24376227:331426
x1,451:14374998,24376227
k1,451:14706424,24376227:331426
x1,451:15976220,24376227
k1,451:16307646,24376227:331426
x1,451:17573078,24376227
x1,451:18467180,24376227
k1,451:18958912,24376227:491732
x1,451:19482539,24376227
k1,451:19813965,24376227:331426
x1,451:20341956,24376227
k1,451:20673382,24376227:331426
x1,451:23034067,24376227
x1,451:24823554,24376227
x1,451:25936689,24376227
k1,451:26268115,24376227:331426
x1,451:26966284,24376227
k1,451:27297710,24376227:331426
x1,451:27646795,24376227
x1,451:28759931,24376227
x1,451:29153079,24376227
k1,451:29484505,24376227:331426
x1,451:30313581,24376227
x1,451:30859454,24376227
k1,451:31190880,24376227:331426
x1,451:34070829,24376227
k1,451:34402255,24376227:331426
x1,451:35536780,24376227
k1,451:35522149,24376227:0
)
(1,452:4736286,25516550:30785863,546132,152916
x1,452:6105246,25516550
x1,451:7752276,25516550
x1,451:10447416,25516550
g1,451:10704096,25516550
x1,451:13356456,25516550
x1,451:13762866,25516550
g1,451:14019546,25516550
x1,451:14537184,25516550
g1,451:14793864,25516550
x1,451:15221664,25516550
x1,451:15606684,25516550
g1,451:15863364,25516550
x1,451:19414104,25516550
g1,451:19670784,25516550
$1,451:19670784,25516550
x1,451:20108460,25516550
(1,451:20108460,25634514:336786,364089,0
x1,451:20398521,25634514
)
$1,451:20445246,25516550
x1,451:20659146,25516550
k1,452:35522149,25516550:15012391
g1,452:35522149,25516550
)
(1,454:4736286,27875710:30785863,589824,196608
k1,453:4736286,27875710:0
(1,453:4736286,27875710:0,0,0
(1,453:4736286,27875710:0,0,0
(1,453:4736286,26735387:0,0,0
)
)
g1,453:4736286,27875710
)
$1,453:4736286,27875710
x1,453:5874525,27875710
x1,453:6330031,27875710
$1,453:6330031,27875710
k1,453:6686710,27875710:356679
x1,453:10109055,27875710
k1,453:10879095,27875710:770040
x1,453:12231799,27875710
k1,453:12542238,27875710:310439
x1,453:12934958,27875710
$1,453:12934958,27875710
x1,453:13914297,27875710
x1,453:14313988,27875710
$1,453:14313988,27875710
k1,453:14624427,27875710:310439
x1,453:17421469,27875710
x1,453:17814189,27875710
k1,453:18124628,27875710:310439
x1,453:18652619,27875710
k1,453:18963059,27875710:310440
x1,453:19355779,27875710
k1,453:19666218,27875710:310439
x1,453:21717090,27875710
k1,453:22027529,27875710:310439
x1,453:24824571,27875710
k1,453:25135010,27875710:310439
x1,453:25767726,27875710
k1,453:26078166,27875710:310440
x1,453:26907242,27875710
x1,453:27453115,27875710
k1,453:27763554,27875710:310439
x1,453:29382435,27875710
k1,453:29692874,27875710:310439
x1,453:30391043,27875710
k1,453:30701482,27875710:310439
x1,453:32097821,27875710
k1,453:32408261,27875710:310440
x1,453:33499151,27875710
k1,453:33809590,27875710:310439
x1,453:35522149,27875710
k1,453:35522149,27875710:0
)
(1,454:4736286,29016033:30785863,546132,152916
x1,454:6665664,29016033
g1,453:6922344,29016033
x1,453:7653882,29016033
g1,453:7996122,29016033
x1,453:9322302,29016033
g1,453:9578982,29016033
x1,453:11226012,29016033
x1,453:12017442,29016033
x1,453:12402462,29016033
k1,454:35522149,29016033:23148178
g1,454:35522149,29016033
)
(1,456:15207704,30561681:20314445,1327196,709983
(1,456:15207704,30561681:9843028,1327196,709983
h1,456:15207704,30561681:0,0,0
(1,454:15207704,30561681:0,0,0
$1,454:15207704,30561681
(1,454:15207704,29421358:0,0,0
)
$1,454:15207704,30561681
)
x1,454:16187043,30561681
k1,456:15207704,30561681:6474
x1,456:16586734,30561681
(1,456:16586734,30679645:336786,364089,0
x1,456:16876795,30679645
)
g1,456:17141970,30561681
x1,456:17753641,30561681
g1,456:17972091,30561681
(1,456:17972091,30561681:2137657,1327196,657418
(1,456:17972091,30561681:2137657,1327196,657418
h1,456:17972091,30561681:78643,0,0
[1,456:18050734,30561681:1980371,1327196,657418
(1,456:18050734,30029654:1980371,795169,213206
(1,456:18050734,30029654:1112007,546132,0
(1,455:18050734,30029654:1112007,546132,0
x1,455:18627991,30029654
x1,455:19162741,30029654
)
)
[1,456:19162741,30242860:868364,1008375,0
(1,456:19162741,29627701:868364,393216,131072
x1,456:19998337,29627701
)
(1,455:19162741,30242860:465494,358263,0
x1,455:19595467,30242860
)
]
)
(1,456:18050734,31101135:1980371,546132,117964
k1,456:18058744,31101135:8010
(1,456:18058744,31101135:1112007,546132,0
(1,455:18058744,31101135:1112007,546132,0
x1,455:18636001,31101135
x1,455:19170751,31101135
)
)
(1,455:19170751,31219099:852344,358263,0
x1,455:19990327,31219099
)
k1,456:20031105,31101135:8010
)
]
h1,456:20031105,30561681:78643,0,0
)
)
g1,456:20240818,30561681
(1,456:20240818,29491251:436908,0,1747645
x1,456:20677726,29491251
)
(1,456:20677726,31271664:531849,358263,0
x1,456:21135893,31271664
)
g1,456:21340645,30561681
x1,456:21768445,30561681
(1,456:21768445,30561681:1577501,546132,117964
(1,456:21768445,30561681:1112007,546132,0
(1,455:21768445,30561681:1112007,546132,0
x1,455:22345702,30561681
x1,455:22880452,30561681
)
)
(1,455:22880452,30679645:465494,358263,0
x1,455:23313178,30679645
)
)
g1,455:23477016,30561681
x1,455:24281592,30561681
(1,456:24281592,30679645:336786,364089,0
x1,456:24571653,30679645
)
x1,456:25050732,30561681
)
(1,456:33554269,30561681:1967880,589824,196608
(1,456:33554269,30561681:1967880,589824,196608
x1,456:35222689,30561681
x1,456:35522149,30561681
)
)
)
(1,458:4736286,32394511:30785863,546132,152916
x1,458:6715803,32394511
k1,457:7017996,32394511:302193
$1,457:7017996,32394511
x1,457:7604118,32394511
(1,457:7604118,32512475:336786,364089,0
x1,457:7894179,32512475
)
$1,457:7940904,32394511
k1,457:8243098,32394511:302194
x1,457:8771089,32394511
k1,457:9073282,32394511:302193
x1,457:10164172,32394511
k1,457:10466366,32394511:302194
x1,457:12178925,32394511
k1,457:12481118,32394511:302193
x1,457:14449083,32394511
k1,457:14751277,32394511:302194
x1,457:18111218,32394511
k1,457:18413411,32394511:302193
x1,457:20206834,32394511
k1,457:20509027,32394511:302193
x1,457:21599917,32394511
k1,457:21902111,32394511:302194
x1,457:24912967,32394511
k1,457:25215160,32394511:302193
x1,457:27396940,32394511
k1,457:27699134,32394511:302194
x1,457:28637299,32394511
k1,457:28939492,32394511:302193
x1,457:29594026,32394511
x1,457:31274424,32394511
k1,457:31576617,32394511:302193
$1,457:31576617,32394511
x1,457:31977111,32394511
$1,457:32003508,32394511
x1,457:32221686,32394511
k1,457:32535258,32394511:313572
x1,457:33063249,32394511
k1,457:33365443,32394511:302194
x1,457:34761782,32394511
k1,457:35063975,32394511:302193
x1,457:35522149,32394511
k1,457:35522149,32394511:0
)
(1,458:4736286,33534834:30785863,795169,294034
x1,458:5974424,33534834
k1,457:6230504,33534834:256080
x1,457:7660767,33534834
k1,457:7916846,33534834:256079
x1,457:8365137,33534834
k1,457:8621217,33534834:256080
$1,457:8621217,33534834
x1,457:8989944,33534834
[1,457:8989944,33828868:798275,1089203,0
(1,457:9018161,33132881:770058,393216,131072
x1,457:9524858,33132881
x1,457:9755451,33132881
)
(1,457:8989944,33828868:566955,439091,0
x1,457:9285831,33828868
[1,457:9285831,33828868:238300,439091,0
(1,457:9265715,33690514:0,300737,0
x1,457:9544247,33690514
)
(1,457:9285831,33828868:238300,364089,0
x1,457:9524131,33828868
)
]
)
]
$1,457:9788219,33534834
k1,457:10044298,33534834:256079
x1,457:10560901,33534834
k1,457:10816981,33534834:256080
x1,457:11884342,33534834
k1,457:12140421,33534834:256079
x1,457:13912241,33534834
k1,457:14168321,33534834:256080
x1,457:16345737,33534834
x1,457:16729987,33534834
x1,457:17306089,33534834
x1,457:18053113,33534834
k1,457:18309192,33534834:256079
x1,457:20657387,33534834
k1,457:20999427,33534834:342040
x1,457:22322955,33534834
k1,457:22579035,33534834:256080
x1,457:22984632,33534834
x1,457:24952760,33534834
k1,457:25208839,33534834:256079
x1,457:27454567,33534834
k1,457:27710647,33534834:256080
x1,457:28329716,33534834
k1,457:28585795,33534834:256079
$1,457:28585795,33534834
(1,457:28585795,33534834:1112007,546132,0
(1,457:28585795,33534834:1112007,546132,0
x1,457:29163052,33534834
x1,457:29697802,33534834
)
)
(1,457:29697802,33652798:465494,358263,0
x1,457:30130528,33652798
)
$1,457:30163296,33534834
k1,457:30419376,33534834:256080
x1,457:31657514,33534834
k1,457:31913593,33534834:256079
$1,457:31913593,33534834
(1,457:31913593,33534834:1112007,546132,0
(1,457:31913593,33534834:1112007,546132,0
x1,457:32490850,33534834
x1,457:33025600,33534834
)
)
(1,457:33025600,33652798:852344,358263,0
x1,457:33845176,33652798
)
$1,457:33877944,33534834
k1,457:34134024,33534834:256080
x1,457:35542940,33534834
k1,457:35522149,33534834:0
)
(1,458:4736286,34675157:30785863,623265,152916
x1,458:5974424,34675157
x1,457:7020481,34675157
k1,457:7276909,34675157:256428
x1,457:7917325,34675157
k1,457:8173753,34675157:256428
x1,457:9416161,34675157
k1,457:9672589,34675157:256428
x1,457:13118031,34675157
k1,457:13374459,34675157:256428
x1,457:14399126,34675157
k1,457:14655554,34675157:256428
x1,457:16363332,34675157
k1,457:16619760,34675157:256428
x1,457:17302871,34675157
k1,457:17559299,34675157:256428
x1,457:19224383,34675157
x1,457:19608590,34675157
x1,457:19928756,34675157
k1,457:20185185,34675157:256429
x1,457:20996379,34675157
x1,457:21380586,34675157
k1,457:21637014,34675157:256428
x1,457:23904089,34675157
k1,457:24160517,34675157:256428
x1,457:25355961,34675157
x1,457:28024407,34675157
k1,457:28280835,34675157:256428
x1,457:29092029,34675157
k1,457:29348457,34675157:256428
$1,457:29348457,34675157
x1,457:29748951,34675157
$1,457:29775348,34675157
x1,457:29988820,34675157
(1,457:29988820,34675157:311300,623265,0
$1,457:29988820,34675157
(1,457:29988820,34389767:311300,337875,0
x1,457:30267352,34389767
)
$1,457:30300120,34675157
)
k1,457:30642276,34675157:342156
x1,457:31521509,34675157
k1,457:31777937,34675157:256428
$1,457:31777937,34675157
x1,457:32178431,34675157
$1,457:32204828,34675157
k1,457:32461256,34675157:256428
x1,457:35629185,34675157
k1,457:35522149,34675157:0
)
(1,458:4736286,35815480:30785863,623265,196608
x1,458:5715625,35815480
x1,457:6115316,35815480
(1,457:6115316,35933444:336786,364089,0
x1,457:6405377,35933444
)
$1,457:6452102,35815480
g1,457:6708782,35815480
x1,457:8509820,35815480
g1,457:8766500,35815480
x1,457:9450980,35815480
g1,457:9707660,35815480
x1,457:11076620,35815480
g1,457:11333300,35815480
x1,457:12022058,35815480
g1,457:12278738,35815480
$1,457:12278738,35815480
x1,457:12679232,35815480
(1,457:12705629,35530090:744572,337875,54616
x1,457:13417433,35530090
)
$1,457:13450201,35815480
g1,457:13706881,35815480
x1,457:13920781,35815480
x1,457:14690821,35815480
x1,457:15118621,35815480
k1,458:35522149,35815480:20552916
g1,458:35522149,35815480
)
(1,470:4736286,37074181:30785863,589824,196608
h1,469:4736286,37074181:1155060,0,0
x1,469:7527402,37074181
k1,469:7860447,37074181:333045
x1,469:9300421,37074181
k1,469:9633466,37074181:333045
x1,469:11378890,37074181
k1,469:11711936,37074181:333046
x1,469:12759190,37074181
k1,469:13092235,37074181:333045
x1,469:14881294,37074181
k1,469:15214339,37074181:333045
x1,469:16872491,37074181
k1,469:17205536,37074181:333045
x1,469:20312391,37074181
k1,469:20645436,37074181:333045
x1,469:21823597,37074181
k1,469:22156643,37074181:333046
x1,469:23989338,37074181
k1,469:24322383,37074181:333045
x1,469:25635815,37074181
k1,469:25987951,37074181:352136
x1,469:27083205,37074181
x1,469:27498171,37074181
k1,469:27831216,37074181:333045
x1,469:28533749,37074181
k1,469:28866795,37074181:333046
x1,469:29957685,37074181
k1,469:30290730,37074181:333045
$1,469:30290730,37074181
x1,469:31253968,37074181
x1,469:31938087,37074181
x1,469:32392062,37074181
$1,469:32392062,37074181
k1,469:32725107,37074181:333045
x1,469:35522149,37074181
k1,469:35522149,37074181:0
)
(1,470:4736286,38214504:30785863,589824,196608
x1,470:6328985,38214504
k1,469:6656531,38214504:327546
x1,469:6874709,38214504
x1,469:7660149,38214504
x1,469:8096505,38214504
k1,469:8441768,38214504:345263
x1,469:9139937,38214504
k1,469:9467483,38214504:327546
x1,469:10558373,38214504
k1,469:10885919,38214504:327546
x1,469:11322275,38214504
x1,469:12390919,38214504
x1,469:12674978,38214504
x1,469:14097927,38214504
k1,469:14425473,38214504:327546
x1,469:14840011,38214504
x1,469:16503383,38214504
k1,469:16830929,38214504:327546
x1,469:17463645,38214504
k1,469:17791192,38214504:327547
x1,469:18882082,38214504
k1,469:19209628,38214504:327546
x1,469:20922187,38214504
k1,469:21249733,38214504:327546
x1,469:23217698,38214504
k1,469:23545244,38214504:327546
$1,469:23545244,38214504
x1,469:24131366,38214504
$1,469:24137840,38214504
k1,469:24465386,38214504:327546
x1,469:25163555,38214504
k1,469:25491101,38214504:327546
x1,469:26320177,38214504
x1,469:26713325,38214504
k1,469:27040872,38214504:327547
x1,469:28873567,38214504
x1,469:30509474,38214504
x1,469:31103346,38214504
k1,469:31430892,38214504:327546
x1,469:32063608,38214504
k1,469:32391154,38214504:327546
x1,469:33482044,38214504
k1,469:33809590,38214504:327546
x1,469:35522149,38214504
k1,469:35522149,38214504:0
)
(1,470:4736286,39354827:30785863,546132,168210
x1,470:6835158,39354827
k1,469:7123927,39354827:288769
$1,469:7123927,39354827
x1,469:7710049,39354827
(1,469:7710049,39523037:566955,439091,0
x1,469:8005936,39523037
[1,469:8005936,39523037:238300,439091,0
(1,469:7985820,39384683:0,300737,0
x1,469:8264352,39384683
)
(1,469:8005936,39523037:238300,364089,0
x1,469:8244236,39523037
)
]
)
$1,469:8277004,39354827
x1,469:8495182,39354827
k1,469:8933690,39354827:438508
x1,469:9915212,39354827
x1,469:10461085,39354827
x1,469:11203318,39354827
x1,469:12054640,39354827
k1,469:12351432,39354827:296792
x1,469:12918695,39354827
x1,469:13246390,39354827
k1,469:13535159,39354827:288769
x1,469:14756956,39354827
k1,469:15045725,39354827:288769
x1,469:16180250,39354827
k1,469:16469020,39354827:288770
x1,469:18838434,39354827
k1,469:19127203,39354827:288769
x1,469:20872627,39354827
k1,469:21161396,39354827:288769
x1,469:21815930,39354827
k1,469:22104699,39354827:288769
x1,469:23374495,39354827
k1,469:23663265,39354827:288770
x1,469:24928697,39354827
x1,469:25822799,39354827
k1,469:26261307,39354827:438508
x1,469:27068287,39354827
x1,469:27353202,39354827
k1,469:27641971,39354827:288769
x1,469:28601954,39354827
x1,469:28995102,39354827
x1,469:29322797,39354827
k1,469:29611566,39354827:288769
x1,469:30702456,39354827
k1,469:30991225,39354827:288769
x1,469:33221004,39354827
k1,469:33509774,39354827:288770
x1,469:34142490,39354827
k1,469:34431259,39354827:288769
x1,469:35522149,39354827
k1,469:35522149,39354827:0
)
(1,470:4736286,40495150:30785863,546132,152916
x1,470:5155530,40495150
x1,469:7943075,40495150
k1,469:8180108,40495150:237033
x1,469:11366362,40495150
x1,469:13315420,40495150
k1,469:13552453,40495150:237033
x1,469:14160357,40495150
k1,469:14397389,40495150:237032
x1,469:18377978,40495150
k1,469:18615011,40495150:237033
x1,469:21801267,40495150
k1,469:22038300,40495150:237033
x1,469:23254108,40495150
k1,469:23491141,40495150:237033
x1,469:24539251,40495150
k1,469:24776284,40495150:237033
x1,469:28339859,40495150
k1,469:28576892,40495150:237033
x1,469:29184796,40495150
k1,469:29421828,40495150:237032
x1,469:30469938,40495150
k1,469:30706971,40495150:237033
x1,469:32300099,40495150
k1,469:32537132,40495150:237033
x1,469:35522149,40495150
k1,469:35522149,40495150:0
)
(1,470:4736286,41635473:30785863,589824,196608
x1,470:5173962,41635473
(1,469:5173962,41753437:336786,364089,0
x1,469:5464023,41753437
)
$1,469:5510748,41635473
k1,469:5839432,41635473:328684
x1,469:7104864,41635473
k1,469:7433547,41635473:328683
$1,469:7433547,41635473
x1,469:8412886,41635473
x1,469:8812577,41635473
(1,469:8812577,41753437:336786,364089,0
x1,469:9102638,41753437
)
$1,469:9149363,41635473
k1,469:9478047,41635473:328684
x1,469:10176216,41635473
k1,469:10504900,41635473:328684
x1,469:11966414,41635473
x1,469:14435762,41635473
k1,469:14764445,41635473:328683
x1,469:15353247,41635473
k1,469:15681859,41635473:328612
x1,469:16947291,41635473
k1,469:17275974,41635473:328683
x1,469:18050367,41635473
k1,469:18379051,41635473:328684
x1,469:20146293,41635473
k1,469:20474977,41635473:328684
x1,469:21522231,41635473
k1,469:21850914,41635473:328683
x1,469:23164345,41635473
k1,469:23493029,41635473:328684
x1,469:26647884,41635473
k1,469:26976567,41635473:328683
x1,469:27631101,41635473
k1,469:27959785,41635473:328684
x1,469:29033221,41635473
x1,469:30277263,41635473
k1,469:30605947,41635473:328684
x1,469:33119358,41635473
k1,469:33448041,41635473:328683
x1,469:34102575,41635473
k1,469:34431259,41635473:328684
x1,469:35522149,41635473
k1,469:35522149,41635473:0
)
(1,470:4736286,42775796:30785863,589824,196608
x1,470:7921684,42775796
k1,469:8198654,42775796:276970
x1,469:8416832,42775796
x1,469:9202272,42775796
x1,469:9420450,42775796
k1,469:9532732,42775796:112282
x1,469:10318172,42775796
x1,469:10536350,42775796
k1,469:10648633,42775796:112283
x1,469:11434073,42775796
x1,469:11652251,42775796
k1,469:11764533,42775796:112282
x1,469:12549973,42775796
x1,469:12768151,42775796
k1,469:12880433,42775796:112282
x1,469:13665873,42775796
x1,469:14102229,42775796
k1,469:14505339,42775796:403110
x1,469:16097760,42775796
k1,469:16374729,42775796:276969
x1,469:16941992,42775796
x1,469:17269687,42775796
k1,469:17546657,42775796:276970
x1,469:18179373,42775796
x1,469:19296017,42775796
k1,469:19572987,42775796:276970
x1,469:21034779,42775796
k1,469:21311748,42775796:276969
x1,469:22140824,42775796
k1,469:22417794,42775796:276970
x1,469:24211217,42775796
k1,469:24488187,42775796:276970
x1,469:26717966,42775796
k1,469:26994935,42775796:276969
x1,469:28565817,42775796
x1,469:28980783,42775796
k1,469:29257753,42775796:276970
x1,469:30479550,42775796
k1,469:30756520,42775796:276970
x1,469:31192876,42775796
x1,469:31563351,42775796
k1,469:31840320,42775796:276969
x1,469:33476655,42775796
x1,469:34262951,42775796
x1,469:34547010,42775796
k1,469:34823980,42775796:276970
x1,469:35522149,42775796
k1,469:35522149,42775796:0
)
(1,470:4736286,43916119:30785863,546132,152916
x1,470:6105246,43916119
x1,469:7752276,43916119
x1,469:10447416,43916119
g1,469:10704096,43916119
x1,469:11773596,43916119
g1,469:12030276,43916119
x1,469:14212056,43916119
x1,469:14597076,43916119
x1,469:15174333,43916119
x1,469:15922983,43916119
g1,469:16179663,43916119
x1,469:18318663,43916119
g1,469:18575343,43916119
x1,469:20115423,43916119
g1,469:20372103,43916119
x1,469:21013803,43916119
g1,469:21270483,43916119
x1,469:22515381,43916119
g1,469:22772061,43916119
x1,469:24012681,43916119
x1,469:24889671,43916119
k1,470:35522149,43916119:10781866
g1,470:35522149,43916119
)
(1,472:4736286,45174820:30785863,546132,152916
h1,471:4736286,45174820:1155060,0,0
x1,471:7568827,45174820
k1,471:7824668,45174820:255841
x1,471:8907003,45174820
k1,471:9162843,45174820:255840
$1,471:9162843,45174820
x1,471:9614172,45174820
$1,471:9721122,45174820
x1,471:9980882,45174820
x1,471:10803456,45174820
x1,471:12859635,45174820
k1,471:13115476,45174820:255841
x1,471:14370984,45174820
k1,471:14626824,45174820:255840
x1,471:15709159,45174820
k1,471:15965000,45174820:255841
x1,471:16614401,45174820
x1,471:17610149,45174820
k1,471:17865990,45174820:255841
x1,471:19251377,45174820
x1,471:20948478,45174820
k1,471:21204318,45174820:255840
x1,471:21420785,45174820
x1,471:21853719,45174820
x1,471:22243616,45174820
x1,471:23239620,45174820
x1,471:23564577,45174820
k1,471:23820418,45174820:255841
x1,471:24036885,45174820
x1,471:24469819,45174820
x1,471:25097830,45174820
x1,471:26483218,45174820
x1,471:27522259,45174820
k1,471:27778099,45174820:255840
x1,471:28167739,45174820
x1,471:28557636,45174820
x1,471:29185647,45174820
k1,471:29441488,45174820:255841
x1,471:30523823,45174820
k1,471:30779664,45174820:255841
x1,471:32511400,45174820
x1,471:34005021,45174820
k1,471:34261029,45174820:256008
x1,471:35390986,45174820
x1,471:35650746,45174820
k1,472:35522149,45174820:0
)
(1,472:4736286,46315143:30785863,546132,152916
x1,472:6082710,46315143
x1,472:7121751,46315143
k1,471:7377735,46315143:255984
x1,471:8806417,46315143
k1,471:9062401,46315143:255984
x1,471:9625215,46315143
x1,471:9950172,46315143
k1,471:10206156,46315143:255984
x1,471:11764718,46315143
k1,471:12020702,46315143:255984
x1,471:12713396,46315143
k1,471:12969380,46315143:255984
x1,471:13185847,46315143
x1,471:13618781,46315143
x1,471:14203499,46315143
x1,471:14593139,46315143
x1,471:16173091,46315143
k1,471:16429075,46315143:255984
x1,471:16645542,46315143
x1,471:17035182,46315143
x1,471:18009026,46315143
k1,471:18265010,46315143:255984
x1,471:18611357,46315143
x1,471:19000997,46315143
x1,471:19715081,46315143
x1,471:20364482,46315143
x1,471:21836457,46315143
k1,471:22092442,46315143:255985
x1,471:22438789,46315143
x1,471:24153464,46315143
k1,471:24409448,46315143:255984
x1,471:25664956,46315143
k1,471:25920940,46315143:255984
x1,471:26743514,46315143
k1,471:26999498,46315143:255984
x1,471:27627251,46315143
k1,471:27883235,46315143:255984
x1,471:28965570,46315143
k1,471:29221554,46315143:255984
x1,471:30606941,46315143
x1,471:31472809,46315143
x1,471:32208796,46315143
x1,471:33858274,46315143
k1,471:34114258,46315143:255984
x1,471:35542940,46315143
k1,471:35522149,46315143:0
)
(1,457:4736286,47726350:30785863,550502,235932
(1,457:4736286,47726350:1179651,533465,0
k1,457:5621934,47726350:885648
(1,457:5621934,47726350:294003,533465,0
$1,457:5621934,47726350
(1,457:5621934,47488525:294003,295640,0
x1,457:5883169,47488525
)
$1,457:5915937,47726350
)
)
(1,457:5915937,47726350:0,550502,0
r1,457:5915937,47726350:0,550502,0
)
(1,457:5915937,47726350:0,0,0
(1,457:5915937,46939918:0,0,0
)
)
x1,457:7193891,47726350
g1,457:7412344,47726350
x1,457:7852892,47726350
g1,457:8071345,47726350
x1,457:10703711,47726350
g1,457:10922164,47726350
x1,457:11468299,47726350
g1,457:11686752,47726350
x1,457:13108522,47726350
g1,457:13326975,47726350
x1,457:14928970,47726350
g1,457:15147423,47726350
x1,457:15693558,47726350
g1,457:15912011,47726350
x1,457:16094056,47726350
x1,457:16749418,47726350
x1,457:17113508,47726350
r1,457:17113508,47726350:0,235932,235932
k1,457:35522148,47726350:18408640
g1,457:35522148,47726350
)
]
(1,472:4736286,49731007:30785863,506811,0
(1,472:4736286,49731007:30785863,506811,0
k1,472:19744198,49731007:15007912
x1,472:20514238,49731007
k1,472:35522150,49731007:15007912
)
)
]
]
]
!43628
}12
!11
{13
[1,491:4736286,49731007:30785863,44994721,0
[1,491:4736286,4736286:0,0,0
(1,491:4736286,4670505:0,0,0
k1,491:4736286,4670505:65781
)
]
[1,491:4736286,49731007:30785863,44994721,0
[1,491:4736286,49731007:30785863,44994721,0
[1,491:4736286,5683528:30785863,947242,0
(1,491:4736286,5683528:30785863,0,0
h1,491:4736286,5683528:30785863,0,0
)
]
[1,491:4736286,48310107:30785863,41679337,0
(1,472:4736286,7417202:30785863,546132,152916
x1,472:6481710,7417202
k1,471:6748496,7417202:266786
x1,471:8275742,7417202
k1,471:8542528,7417202:266786
x1,471:10510494,7417202
k1,471:10883052,7417202:372558
x1,471:11395632,7417202
x1,471:12029631,7417202
x1,471:12771436,7417202
x1,471:14887762,7417202
x1,471:15041770,7417202
k1,471:15311082,7417202:269312
x1,471:15878345,7417202
x1,471:16206040,7417202
k1,471:16472826,7417202:266786
x1,471:17650987,7417202
k1,471:17917773,7417202:266786
x1,471:18310493,7417202
x1,471:18703641,7417202
x1,471:19729505,7417202
k1,471:19996291,7417202:266786
x1,471:21266087,7417202
k1,471:21532872,7417202:266785
x1,471:21969228,7417202
x1,471:22362376,7417202
k1,471:22629162,7417202:266786
x1,471:23458238,7417202
x1,471:24592763,7417202
x1,471:24985911,7417202
x1,471:25204089,7417202
x1,471:26556792,7417202
x1,471:27604046,7417202
k1,471:27870832,7417202:266786
x1,471:28089010,7417202
x1,471:28525366,7417202
x1,471:29158510,7417202
x1,471:30777390,7417202
k1,471:31044176,7417202:266786
x1,471:31480532,7417202
x1,471:31873680,7417202
k1,471:32140466,7417202:266786
x1,471:33850982,7417202
k1,471:34117768,7417202:266786
x1,471:34510488,7417202
x1,471:34903636,7417202
x1,471:35536780,7417202
k1,471:35522149,7417202:0
)
(1,472:4736286,8557525:30785863,623265,152916
x1,472:5848566,8557525
x1,472:7303086,8557525
(1,471:7303086,8557525:311300,623265,0
$1,471:7303086,8557525
(1,471:7303086,8272135:311300,337875,0
x1,471:7581618,8272135
)
$1,471:7614386,8557525
)
g1,471:7871066,8557525
x1,471:8298866,8557525
x1,471:9346976,8557525
x1,471:9928784,8557525
g1,471:10185464,8557525
$1,471:10185464,8557525
(1,471:10185464,8557525:1010077,338603,152916
x1,471:10571941,8557525
(1,471:10571941,8675489:623600,358263,0
x1,471:11106931,8675489
)
)
$1,471:11195541,8557525
g1,471:11452221,8557525
x1,471:12265041,8557525
g1,471:12521721,8557525
$1,471:12521721,8557525
x1,471:13160805,8557525
$1,471:13222632,8557525
x1,471:13436532,8557525
k1,472:35522148,8557525:22192652
g1,472:35522148,8557525
)
(1,474:15659813,10195927:19862336,1419950,1000521
(1,474:15659813,10195927:8938809,1419950,1000521
h1,474:15659813,10195927:0,0,0
(1,472:15659813,10195927:0,0,0
$1,472:15659813,10195927
(1,472:15659813,9055604:0,0,0
)
$1,472:15659813,10195927
)
g1,474:15790883,10195927
(1,474:15790883,9125497:786434,0,1747645
x1,474:16227791,9125497
)
g1,474:16708387,10195927
(1,474:16708387,10195927:1539807,546132,0
(1,473:16708387,10195927:1539807,546132,0
x1,473:17713444,10195927
x1,473:18248194,10195927
)
)
g1,473:18379264,10195927
x1,473:18758824,10195927
k1,474:18379264,10195927:83967
g1,474:19061241,10195927
x1,474:19672912,10195927
g1,474:19891362,10195927
(1,474:19891362,10195927:856060,1038838,539454
(1,474:19891362,10195927:856060,1038838,539454
h1,474:19891362,10195927:78643,0,0
[1,474:19970005,10195927:698774,1038838,539454
(1,474:19970005,9663900:698774,506811,0
k1,474:20126882,9663900:156877
x1,474:20511902,9663900
k1,474:20668779,9663900:156877
)
(1,474:19970005,10735381:698774,537395,0
x1,474:20586631,10735381
)
]
h1,474:20668779,10195927:78643,0,0
)
)
g1,474:20878492,10195927
[1,474:20878492,10195927:1302636,1419950,1000521
(1,474:20878492,9212883:1302636,358263,0
k1,474:21280816,9212883:402324
x1,474:21722962,9212883
k1,474:22181128,9212883:402324
)
(1,474:20878492,10195927:1302636,825758,432543
k1,474:20961830,10195927:83338
(1,474:20961830,9448813:1135960,78644,1179657
x1,474:22097790,9448813
)
k1,474:22181128,10195927:83338
)
(1,474:20878492,11117805:1302636,358263,0
x1,474:21413482,11117805
x1,474:22181128,11117805
)
]
g1,474:22312198,10195927
x1,474:22691758,10195927
x1,474:23461662,10195927
(1,474:23461662,10313891:623600,358263,0
x1,474:23996652,10313891
)
x1,474:24598622,10195927
)
(1,474:33554269,10195927:1967880,589824,196608
(1,474:33554269,10195927:1967880,589824,196608
x1,474:35222689,10195927
x1,474:35522149,10195927
)
)
)
(1,476:4736286,12319295:30785863,546132,152916
x1,476:6058616,12319295
k1,475:6314319,12319295:255703
x1,475:6749819,12319295
x1,475:7817180,12319295
x1,475:8231290,12319295
x1,475:8905930,12319295
k1,475:9161632,12319295:255702
x1,475:9793107,12319295
k1,475:10048810,12319295:255703
x1,475:10484310,12319295
x1,475:11550900,12319295
x1,475:12143565,12319295
k1,475:12399268,12319295:255703
x1,475:12965419,12319295
x1,475:13292429,12319295
k1,475:13548132,12319295:255703
x1,475:15115932,12319295
k1,475:15371634,12319295:255702
x1,475:16068434,12319295
k1,475:16324137,12319295:255703
x1,475:17434662,12319295
x1,475:17761672,12319295
k1,475:18017375,12319295:255703
x1,475:19802926,12319295
k1,475:20058628,12319295:255702
x1,475:22018378,12319295
x1,475:25023714,12319295
k1,475:25279417,12319295:255703
x1,475:26368167,12319295
k1,475:26623870,12319295:255703
x1,475:27277120,12319295
x1,475:29524685,12319295
k1,475:29780388,12319295:255703
x1,475:30307343,12319295
k1,475:30563045,12319295:255702
x1,475:31869546,12319295
x1,475:33720036,12319295
x1,475:34003496,12319295
k1,475:34259199,12319295:255703
x1,475:35522149,12319295
k1,475:35522149,12319295:0
)
(1,476:4736286,13459618:30785863,724481,152916
x1,476:5882448,13459618
k1,475:6116411,13459618:233963
x1,475:6535655,13459618
x1,475:6892440,13459618
k1,475:7126404,13459618:233964
x1,475:10144961,13459618
k1,475:10378924,13459618:233963
x1,475:13619679,13459618
k1,475:13954347,13459618:334668
x1,475:14645832,13459618
k1,475:14879795,13459618:233963
x1,475:17814504,13459618
k1,475:18053011,13459618:238507
x1,475:19520365,13459618
k1,475:19754328,13459618:233963
x1,475:20299345,13459618
x1,475:20613350,13459618
k1,475:20847314,13459618:233964
x1,475:21643878,13459618
x1,475:22020770,13459618
x1,475:22334775,13459618
k1,475:22568738,13459618:233963
x1,475:24434374,13459618
k1,475:24668337,13459618:233963
x1,475:25716447,13459618
k1,475:25950411,13459618:233964
x1,475:28843195,13459618
k1,475:29077158,13459618:233963
x1,475:31173378,13459618
k1,475:31407341,13459618:233963
$1,475:31407341,13459618
x1,475:31850615,13459618
(1,475:31850615,13174228:730067,439091,101945
x1,475:32208398,13174228
[1,475:32208398,13174228:339516,439091,101945
(1,475:32285312,13035874:0,300737,0
x1,475:32563844,13035874
)
(1,475:32208398,13174228:339516,364089,101945
x1,475:32520972,13174228
)
]
)
$1,475:32580682,13459618
k1,475:32814646,13459618:233964
x1,475:33716021,13459618
k1,475:33949984,13459618:233963
x1,475:35522149,13459618
k1,475:35522149,13459618:0
)
(1,476:4736286,14599941:30785863,795169,294034
x1,476:5370927,14599941
x1,475:6999604,14599941
k1,475:7256384,14599941:256780
$1,475:7256384,14599941
x1,475:7656878,14599941
$1,475:7683275,14599941
x1,475:7894822,14599941
k1,475:8151628,14599941:256806
x1,475:8701650,14599941
x1,475:9018735,14599941
k1,475:9275515,14599941:256780
x1,475:10798653,14599941
k1,475:11055433,14599941:256780
x1,475:11732384,14599941
k1,475:11989165,14599941:256781
x1,475:14701198,14599941
k1,475:14957978,14599941:256780
x1,475:15761857,14599941
x1,475:16290489,14599941
k1,475:16547269,14599941:256780
x1,475:17985789,14599941
x1,475:18366338,14599941
k1,475:18623119,14599941:256781
x1,475:19046213,14599941
x1,475:20083029,14599941
x1,475:20658202,14599941
k1,475:20914982,14599941:256780
x1,475:21591933,14599941
k1,475:21848713,14599941:256780
x1,475:23371851,14599941
x1,475:23773555,14599941
k1,475:24030335,14599941:256780
x1,475:24707286,14599941
k1,475:24964067,14599941:256781
x1,475:25704481,14599941
x1,475:27692553,14599941
k1,475:27949333,14599941:256780
$1,475:27949333,14599941
x1,475:28318060,14599941
[1,475:28318060,14893975:798275,1089203,0
(1,475:28346277,14197988:770058,393216,131072
x1,475:28852974,14197988
x1,475:29083567,14197988
)
(1,475:28318060,14893975:566955,439091,0
x1,475:28613947,14893975
[1,475:28613947,14893975:238300,439091,0
(1,475:28593831,14755621:0,300737,0
x1,475:28872363,14755621
)
(1,475:28613947,14893975:238300,364089,0
x1,475:28852247,14893975
)
]
)
]
$1,475:29116335,14599941
x1,475:29327882,14599941
k1,475:29670423,14599941:342541
x1,475:31320490,14599941
k1,475:31577270,14599941:256780
x1,475:32300761,14599941
k1,475:32557567,14599941:256806
x1,475:34249943,14599941
k1,475:34506723,14599941:256780
x1,475:35522149,14599941
k1,475:35522149,14599941:0
)
(1,476:4736286,15740264:30785863,589824,196608
x1,476:6447486,15740264
g1,475:6704166,15740264
x1,475:10468806,15740264
g1,475:10725486,15740264
x1,475:11153286,15740264
x1,475:12201396,15740264
x1,475:12607806,15740264
x1,475:13574634,15740264
g1,475:13831314,15740264
x1,475:14451624,15740264
g1,475:14708304,15740264
x1,475:15136104,15740264
x1,475:16184214,15740264
x1,475:16766022,15740264
g1,475:17022702,15740264
x1,475:18434442,15740264
g1,475:18691122,15740264
x1,475:19332822,15740264
x1,475:20342430,15740264
g1,475:20599110,15740264
x1,475:21026910,15740264
x1,475:21390540,15740264
g1,475:21647220,15740264
x1,475:22378758,15740264
x1,475:23298528,15740264
x1,475:24710268,15740264
g1,475:25052508,15740264
x1,475:27024666,15740264
g1,475:27281346,15740264
x1,475:28521966,15740264
k1,476:35522149,15740264:7107219
g1,476:35522149,15740264
)
(1,478:6661386,17654325:28860763,546132,219909
(1,477:6661386,17654325:0,349526,0
g1,477:6661386,17654325
g1,477:5121306,17654325
g1,477:4736286,17654325
(1,477:4736286,17654325:1540080,349526,0
k1,477:6276366,17654325:1540080
(1,477:6276366,17654325:0,349526,0
k1,477:5883149,17654325:-393217
x1,477:6276366,17654325
)
)
g1,477:6661386,17654325
)
x1,477:7799944,17654325
k1,477:8056758,17654325:256814
$1,477:8056758,17654325
x1,477:8673384,17654325
(1,477:8673384,17772289:313181,225735,101945
x1,477:8953797,17772289
)
$1,477:8986565,17654325
k1,477:9243378,17654325:256813
x1,477:9677167,17654325
x1,477:10045588,17654325
k1,477:10302402,17654325:256814
x1,477:11386874,17654325
k1,477:11643688,17654325:256814
x1,477:12077477,17654325
x1,477:13140560,17654325
x1,477:13552959,17654325
x1,477:14225032,17654325
k1,477:14481846,17654325:256814
x1,477:15110840,17654325
k1,477:15367653,17654325:256813
x1,477:17970387,17654325
k1,477:18227201,17654325:256814
x1,477:18660990,17654325
x1,477:19723474,17654325
x1,477:20313726,17654325
k1,477:20570540,17654325:256814
x1,477:21134466,17654325
x1,477:21460107,17654325
k1,477:21716920,17654325:256813
x1,477:23109383,17654325
k1,477:23366197,17654325:256814
x1,477:23756607,17654325
x1,477:24147317,17654325
x1,477:24776610,17654325
k1,477:25033424,17654325:256814
x1,477:25727486,17654325
k1,477:25984300,17654325:256814
x1,477:27936350,17654325
x1,477:30235732,17654325
k1,477:30492545,17654325:256813
x1,477:31577017,17654325
k1,477:31833831,17654325:256814
$1,477:31833831,17654325
x1,477:32285160,17654325
$1,477:32392110,17654325
x1,477:32652384,17654325
x1,477:33476583,17654325
x1,477:35536780,17654325
k1,477:35522149,17654325:0
)
(1,478:6661386,18794648:28860763,589824,196608
x1,478:7315920,18794648
k1,477:7575510,18794648:259590
(1,477:7575510,18794648:1967880,589824,196608
x1,477:7874970,18794648
x1,477:9243930,18794648
x1,477:9543390,18794648
)
x1,477:9761568,18794648
k1,477:10112538,18794648:350970
x1,477:11011153,18794648
k1,477:11270743,18794648:259590
x1,477:11838006,18794648
x1,477:12165701,18794648
k1,477:12425291,18794648:259590
x1,477:14794705,18794648
k1,477:15054296,18794648:259591
x1,477:15490652,18794648
x1,477:16472025,18794648
x1,477:17236076,18794648
k1,477:17496393,18794648:260317
x1,477:19023639,18794648
k1,477:19283229,18794648:259590
x1,477:19850492,18794648
x1,477:20178187,18794648
k1,477:20437777,18794648:259590
x1,477:21266853,18794648
x1,477:21660001,18794648
x1,477:21987696,18794648
k1,477:22247286,18794648:259590
x1,477:22596371,18794648
x1,477:24499311,18794648
k1,477:24758901,18794648:259590
x1,477:25849791,18794648
k1,477:26109382,18794648:259591
x1,477:28291162,18794648
k1,477:28550752,18794648:259590
$1,477:28550752,18794648
x1,477:28951246,18794648
$1,477:28977643,18794648
k1,477:29237233,18794648:259590
x1,477:29629953,18794648
k1,477:29889543,18794648:259590
x1,477:31373153,18794648
k1,477:31633470,18794648:260317
x1,477:33771615,18794648
k1,477:34031933,18794648:260318
$1,477:34031933,18794648
x1,477:34648559,18794648
(1,477:34648559,18912612:336786,364089,0
x1,477:34938620,18912612
)
$1,477:34985345,18794648
k1,477:35244935,18794648:259590
x1,477:35637655,18794648
k1,477:35522149,18794648:0
)
(1,478:6661386,19934971:28860763,546132,219909
x1,478:7343813,19934971
k1,477:7599734,19934971:255921
x1,477:9135194,19934971
x1,477:9540321,19934971
k1,477:9796243,19934971:255922
x1,477:10478670,19934971
k1,477:10734591,19934971:255921
x1,477:12653917,19934971
x1,477:14914391,19934971
k1,477:15170313,19934971:255922
x1,477:16236605,19934971
k1,477:16492526,19934971:255921
x1,477:18422377,19934971
x1,477:19531321,19934971
k1,477:19787243,19934971:255922
x1,477:22133084,19934971
k1,477:22389157,19934971:256073
$1,477:22389157,19934971
x1,477:23005783,19934971
(1,477:23005783,20052935:313181,225735,101945
x1,477:23286196,20052935
)
$1,477:23318964,19934971
k1,477:23574886,19934971:255922
x1,477:24090971,19934971
k1,477:24346892,19934971:255921
x1,477:24773409,19934971
x1,477:27225945,19934971
k1,477:27481867,19934971:255922
x1,477:27908384,19934971
x1,477:28292185,19934971
k1,477:28548106,19934971:255921
x1,477:29614398,19934971
k1,477:29870320,19934971:255922
x1,477:33602341,19934971
x1,477:33879513,19934971
k1,477:34135434,19934971:255921
x1,477:35542940,19934971
k1,477:35522149,19934971:0
)
(1,478:6661386,21075294:28860763,623265,219909
x1,478:7278012,21075294
(1,477:7278012,21193258:313181,225735,101945
x1,477:7558425,21193258
)
g1,477:7809643,21075294
x1,477:8596077,21075294
g1,477:8814527,21075294
x1,477:9431153,21075294
[1,477:9431153,21279817:393448,827788,0
(1,477:9513301,20789904:311300,337875,0
x1,477:9791833,20789904
)
(1,477:9431153,21279817:336786,364089,0
x1,477:9721214,21279817
)
]
$1,477:9824601,21075294
x1,477:10038501,21075294
k1,478:35522149,21075294:25633036
g1,478:35522149,21075294
)
(1,479:6661386,22870977:28860763,589824,196608
(1,478:6661386,22870977:0,349526,0
g1,478:6661386,22870977
g1,478:5121306,22870977
g1,478:4736286,22870977
(1,478:4736286,22870977:1540080,349526,0
k1,478:6276366,22870977:1540080
(1,478:6276366,22870977:0,349526,0
k1,478:5883149,22870977:-393217
x1,478:6276366,22870977
)
)
g1,478:6661386,22870977
)
x1,478:7761768,22870977
k1,478:7998459,22870977:236691
$1,478:7998459,22870977
x1,478:8615085,22870977
(1,478:8615085,22988941:233930,322479,0
x1,478:8816247,22988941
)
$1,478:8849015,22870977
k1,478:9085707,22870977:236692
x1,478:9504951,22870977
x1,478:9861736,22870977
k1,478:10098427,22870977:236691
x1,478:11146537,22870977
k1,478:11383228,22870977:236691
x1,478:11802472,22870977
x1,478:12829192,22870977
x1,478:13227046,22870977
x1,478:13877302,22870977
k1,478:14113994,22870977:236692
x1,478:14721898,22870977
k1,478:14958589,22870977:236691
x1,478:16178589,22870977
k1,478:16415280,22870977:236691
x1,478:16834524,22870977
x1,478:17862100,22870977
x1,478:18431844,22870977
k1,478:18668536,22870977:236692
x1,478:19213553,22870977
x1,478:19527558,22870977
k1,478:19764249,22870977:236691
x1,478:20816551,22870977
k1,478:21053243,22870977:236692
x1,478:21724034,22870977
k1,478:21960725,22870977:236691
x1,478:24769660,22870977
k1,478:25006351,22870977:236691
x1,478:26054461,22870977
k1,478:26291153,22870977:236692
x1,478:27884281,22870977
k1,478:28120972,22870977:236691
x1,478:31105989,22870977
k1,478:31342680,22870977:236691
$1,478:31342680,22870977
x1,478:31780356,22870977
(1,478:31780356,22988941:336786,364089,0
x1,478:32070417,22988941
)
$1,478:32117142,22870977
k1,478:32353834,22870977:236692
x1,478:33569642,22870977
k1,478:33806333,22870977:236691
$1,478:33806333,22870977
x1,478:34785672,22870977
x1,478:35185363,22870977
(1,478:35185363,22988941:336786,364089,0
x1,478:35475424,22988941
)
$1,478:35522149,22870977
k1,479:35522149,22870977:0
)
(1,479:6661386,24011300:28860763,589824,196608
x1,479:7303086,24011300
g1,478:7559766,24011300
(1,478:7559766,24011300:1967880,589824,196608
x1,478:7859226,24011300
x1,478:9228186,24011300
x1,478:9527646,24011300
)
g1,478:9784326,24011300
x1,478:11024946,24011300
g1,478:11281626,24011300
(1,478:11281626,24011300:1967880,589824,196608
x1,478:11581086,24011300
x1,478:12950046,24011300
x1,478:13249506,24011300
)
x1,478:13463406,24011300
k1,479:35522150,24011300:22208132
g1,479:35522150,24011300
)
(1,480:6661386,25806983:28860763,795169,294034
(1,479:6661386,25806983:0,349526,0
g1,479:6661386,25806983
g1,479:5121306,25806983
g1,479:4736286,25806983
(1,479:4736286,25806983:1540080,349526,0
k1,479:6276366,25806983:1540080
(1,479:6276366,25806983:0,349526,0
k1,479:5883149,25806983:-393217
x1,479:6276366,25806983
)
)
g1,479:6661386,25806983
)
x1,479:7761768,25806983
k1,479:8012361,25806983:250593
$1,479:8012361,25806983
x1,479:8628987,25806983
(1,479:8628987,25924947:316670,225735,101945
x1,479:8894078,25924947
)
$1,479:8945657,25806983
k1,479:9196250,25806983:250593
x1,479:9615494,25806983
x1,479:9972279,25806983
k1,479:10222872,25806983:250593
x1,479:11270982,25806983
k1,479:11521575,25806983:250593
x1,479:11940819,25806983
x1,479:12967539,25806983
x1,479:13365393,25806983
x1,479:14015649,25806983
k1,479:14266243,25806983:250594
x1,479:14874147,25806983
k1,479:15124740,25806983:250593
x1,479:15543984,25806983
x1,479:16571560,25806983
x1,479:17141304,25806983
k1,479:17391897,25806983:250593
x1,479:18293272,25806983
k1,479:18543865,25806983:250593
x1,479:20053143,25806983
x1,479:20450997,25806983
k1,479:20701590,25806983:250593
x1,479:21246607,25806983
x1,479:21560612,25806983
k1,479:21811205,25806983:250593
x1,479:22356222,25806983
x1,479:23131396,25806983
x1,479:23403477,25806983
k1,479:23654070,25806983:250593
x1,479:24324861,25806983
k1,479:24575454,25806983:250593
x1,479:25770300,25806983
x1,479:26293927,25806983
k1,479:26544520,25806983:250593
x1,479:27592630,25806983
k1,479:27843224,25806983:250594
x1,479:28241506,25806983
x1,479:29540307,25806983
k1,479:29790900,25806983:250593
x1,479:30398804,25806983
k1,479:30649397,25806983:250593
x1,479:31697507,25806983
k1,479:31948100,25806983:250593
x1,479:34044320,25806983
k1,479:34294913,25806983:250593
$1,479:34294913,25806983
x1,479:34663640,25806983
[1,479:34663640,26101017:798275,1089203,0
(1,479:34691857,25405030:770058,393216,131072
x1,479:35198554,25405030
x1,479:35429147,25405030
)
(1,479:34663640,26101017:566955,439091,0
x1,479:34959527,26101017
[1,479:34959527,26101017:238300,439091,0
(1,479:34939411,25962663:0,300737,0
x1,479:35217943,25962663
)
(1,479:34959527,26101017:238300,364089,0
x1,479:35197827,26101017
)
]
)
]
$1,479:35461915,25806983
x1,479:35671537,25806983
k1,480:35522149,25806983:0
k1,480:35522149,25806983:0
)
(1,482:4736286,27721044:30785863,546132,0
x1,482:5488171,27721044
x1,481:5766241,27721044
g1,481:6022921,27721044
x1,481:8765119,27721044
g1,481:9021799,27721044
x1,481:10091299,27721044
x1,481:10497709,27721044
g1,481:10754389,27721044
x1,481:11374699,27721044
g1,481:11631379,27721044
x1,481:13346857,27721044
g1,481:13603537,27721044
x1,481:14245237,27721044
g1,481:14501917,27721044
x1,481:16170337,27721044
k1,482:35522149,27721044:19501200
g1,482:35522149,27721044
)
(1,484:4736286,28979745:30785863,724481,196608
h1,483:4736286,28979745:1155060,0,0
x1,483:6789961,28979745
k1,483:7084771,28979745:294810
x1,483:10239626,28979745
k1,483:10534436,28979745:294810
x1,483:11188970,28979745
k1,483:11483780,28979745:294810
x1,483:11701958,28979745
x1,483:12487398,28979745
x1,483:12923754,28979745
k1,483:13228097,28979745:304343
x1,483:14890614,28979745
k1,483:15185424,28979745:294810
x1,483:16276314,28979745
k1,483:16571124,28979745:294810
$1,483:16571124,28979745
x1,483:17022453,28979745
$1,483:17129403,28979745
x1,483:17391217,28979745
x1,483:18220293,28979745
x1,483:20292555,28979745
k1,483:20587365,28979745:294810
x1,483:22293517,28979745
k1,483:22588327,28979745:294810
x1,483:23286496,28979745
k1,483:23581306,28979745:294810
x1,483:24410382,28979745
k1,483:24705193,28979745:294811
$1,483:24705193,28979745
x1,483:25321819,28979745
(1,483:25321819,29097709:336786,364089,0
x1,483:25611880,29097709
)
k1,483:25859325,28979745:200720
x1,483:26470996,28979745
k1,483:26671717,28979745:200721
x1,483:27288343,28979745
(1,483:27288343,29097709:336786,364089,0
x1,483:27578404,29097709
)
$1,483:27625129,28979745
x1,483:27886943,28979745
x1,483:30177811,28979745
k1,483:30472621,28979745:294810
$1,483:30472621,28979745
x1,483:30915895,28979745
(1,483:30915895,28694355:730067,439091,101945
x1,483:31273678,28694355
[1,483:31273678,28694355:339516,439091,101945
(1,483:31350592,28556001:0,300737,0
x1,483:31629124,28556001
)
(1,483:31273678,28694355:339516,364089,101945
x1,483:31586252,28694355
)
]
)
$1,483:31645962,28979745
x1,483:31864140,28979745
k1,483:32168483,28979745:304343
x1,483:33346644,28979745
k1,483:33641454,28979745:294810
x1,483:35522149,28979745
k1,483:35522149,28979745:0
)
(1,484:4736286,30120068:30785863,724481,219909
x1,484:5352912,30120068
(1,483:5352912,30238032:313181,225735,101945
x1,483:5633325,30238032
)
k1,483:5884555,30120068:218462
x1,483:6670989,30120068
k1,483:6889450,30120068:218461
x1,483:7506076,30120068
[1,483:7506076,30324591:393448,827788,0
(1,483:7588224,29834678:311300,337875,0
x1,483:7866756,29834678
)
(1,483:7506076,30324591:336786,364089,0
x1,483:7796137,30324591
)
]
$1,483:7899524,30120068
k1,483:8156211,30120068:256687
x1,483:8592139,30120068
x1,483:9659756,30120068
x1,483:10253025,30120068
k1,483:10509712,30120068:256687
x1,483:11446958,30120068
k1,483:11703644,30120068:256686
x1,483:12880650,30120068
x1,483:13273392,30120068
x1,483:15780387,30120068
k1,483:16037074,30120068:256687
x1,483:16669170,30120068
k1,483:16925857,30120068:256687
$1,483:16925857,30120068
x1,483:17369131,30120068
(1,483:17369131,29834678:730067,439091,101945
x1,483:17726914,29834678
[1,483:17726914,29834678:339516,439091,101945
(1,483:17803828,29696324:0,300737,0
x1,483:18082360,29696324
)
(1,483:17726914,29834678:339516,364089,101945
x1,483:18039488,29834678
)
]
)
$1,483:18099198,30120068
k1,483:18355885,30120068:256687
x1,483:19053370,30120068
k1,483:19310056,30120068:256686
x1,483:20399877,30120068
k1,483:20656564,30120068:256687
x1,483:23664468,30120068
k1,483:23921155,30120068:256687
x1,483:26318761,30120068
k1,483:26661021,30120068:342260
x1,483:27183857,30120068
k1,483:27440544,30120068:256687
x1,483:28617550,30120068
k1,483:28874237,30120068:256687
x1,483:30277926,30120068
k1,483:30534612,30120068:256686
x1,483:31232097,30120068
x1,483:31645822,30120068
k1,483:31902509,30120068:256687
x1,483:33057720,30120068
k1,483:33314407,30120068:256687
x1,483:33750335,30120068
x1,483:34817952,30120068
x1,483:35629185,30120068
k1,483:35522149,30120068:0
)
(1,484:4736286,31260391:30785863,724481,152916
x1,484:5914447,31260391
k1,483:6178653,31260391:264206
x1,483:7797534,31260391
k1,483:8061739,31260391:264205
$1,483:8061739,31260391
x1,483:8505013,31260391
(1,483:8505013,30975001:730067,439091,101945
x1,483:8862796,30975001
[1,483:8862796,30975001:339516,439091,101945
(1,483:8939710,30836647:0,300737,0
x1,483:9218242,30836647
)
(1,483:8862796,30975001:339516,364089,101945
x1,483:9175370,30975001
)
]
)
$1,483:9235080,31260391
k1,483:9499286,31260391:264206
x1,483:10328362,31260391
x1,483:11008650,31260391
k1,483:11272856,31260391:264206
x1,483:12407381,31260391
k1,483:12671586,31260391:264205
x1,483:13849747,31260391
x1,483:14242895,31260391
x1,483:15617844,31260391
k1,483:15882050,31260391:264206
x1,483:17452931,31260391
x1,483:18761571,31260391
k1,483:19025777,31260391:264206
x1,483:19723946,31260391
k1,483:19988152,31260391:264206
x1,483:21079042,31260391
k1,483:21343247,31260391:264205
x1,483:24354103,31260391
k1,483:24618309,31260391:264206
x1,483:27458987,31260391
x1,483:29073931,31260391
x1,483:29401626,31260391
k1,483:29665832,31260391:264206
x1,483:30931264,31260391
k1,483:31195469,31260391:264205
x1,483:32286359,31260391
k1,483:32550565,31260391:264206
x1,483:35522149,31260391
k1,483:35522149,31260391:0
)
(1,484:4736286,32400714:30785863,795169,294034
x1,484:6858173,32400714
k1,483:7114491,32400714:256318
$1,483:7114491,32400714
x1,483:7483218,32400714
[1,483:7483218,32694748:798275,1089203,0
(1,483:7511435,31998761:770058,393216,131072
x1,483:8018132,31998761
x1,483:8248725,31998761
)
(1,483:7483218,32694748:566955,439091,0
x1,483:7779105,32694748
[1,483:7779105,32694748:238300,439091,0
(1,483:7758989,32556394:0,300737,0
x1,483:8037521,32556394
)
(1,483:7779105,32694748:238300,364089,0
x1,483:8017405,32694748
)
]
)
]
$1,483:8281493,32400714
k1,483:8537811,32400714:256318
x1,483:9051308,32400714
k1,483:9307626,32400714:256318
x1,483:11620484,32400714
k1,483:11876802,32400714:256318
x1,483:12258742,32400714
x1,483:12789043,32400714
x1,483:13149593,32400714
x1,483:13531362,32400714
k1,483:13787680,32400714:256318
x1,483:15336658,32400714
k1,483:15592976,32400714:256318
x1,483:17513150,32400714
x1,483:18616532,32400714
k1,483:18872850,32400714:256318
x1,483:20400610,32400714
k1,483:20656928,32400714:256318
x1,483:21802748,32400714
k1,483:22059066,32400714:256318
x1,483:22610757,32400714
x1,483:24032252,32400714
k1,483:24288571,32400714:256319
x1,483:27433209,32400714
k1,483:27689527,32400714:256318
x1,483:28856566,32400714
x1,483:30066213,32400714
k1,483:30408332,32400714:342119
x1,483:31851217,32400714
k1,483:32107535,32400714:256318
x1,483:32744102,32400714
x1,483:34590144,32400714
x1,483:35481166,32400714
x1,483:35629185,32400714
k1,483:35522149,32400714:0
)
(1,484:4736286,33541037:30785863,724481,152916
x1,484:7659870,33541037
k1,483:7977465,33541037:317595
x1,483:9068355,33541037
k1,483:9385951,33541037:317596
$1,483:9385951,33541037
x1,483:9837280,33541037
$1,483:9944230,33541037
x1,483:10206044,33541037
x1,483:11035120,33541037
x1,483:13107382,33541037
k1,483:13424977,33541037:317595
x1,483:14952223,33541037
k1,483:15269818,33541037:317595
x1,483:15967987,33541037
x1,483:16382097,33541037
k1,483:16699693,33541037:317596
x1,483:17856037,33541037
k1,483:18173632,33541037:317595
x1,483:18609988,33541037
x1,483:19678632,33541037
x1,483:20272504,33541037
k1,483:20590099,33541037:317595
x1,483:22296251,33541037
k1,483:22613847,33541037:317596
x1,483:23312016,33541037
k1,483:23629611,33541037:317595
x1,483:24458687,33541037
k1,483:24776282,33541037:317595
$1,483:24776282,33541037
x1,483:25219556,33541037
(1,483:25219556,33255647:730067,439091,101945
x1,483:25577339,33255647
[1,483:25577339,33255647:339516,439091,101945
(1,483:25654253,33117293:0,300737,0
x1,483:25932785,33117293
)
(1,483:25577339,33255647:339516,364089,101945
x1,483:25889913,33255647
)
]
)
$1,483:25949623,33541037
x1,483:26211437,33541037
x1,483:28720483,33541037
k1,483:29053307,33541037:332824
x1,483:30318739,33541037
k1,483:30636335,33541037:317596
x1,483:31727225,33541037
k1,483:32044820,33541037:317595
x1,483:33449886,33541037
x1,483:35522149,33541037
k1,483:35522149,33541037:0
)
(1,484:4736286,34681360:30785863,724481,152916
x1,484:6918066,34681360
k1,483:7191726,34681360:273660
x1,483:8020802,34681360
k1,483:8294461,34681360:273659
$1,483:8294461,34681360
x1,483:8933545,34681360
$1,483:8995372,34681360
x1,483:9213550,34681360
k1,483:9491455,34681360:277905
x1,483:10931429,34681360
k1,483:11205089,34681360:273660
x1,483:12343978,34681360
k1,483:12617638,34681360:273660
x1,483:14275790,34681360
k1,483:14549449,34681360:273659
x1,483:17656304,34681360
k1,483:17929964,34681360:273660
x1,483:19893565,34681360
k1,483:20167225,34681360:273660
x1,483:21738106,34681360
k1,483:22011766,34681360:273660
x1,483:23805189,34681360
k1,483:24078848,34681360:273659
x1,483:24711564,34681360
k1,483:24985224,34681360:273660
x1,483:26076114,34681360
k1,483:26349774,34681360:273660
$1,483:26349774,34681360
x1,483:26793048,34681360
(1,483:26793048,34395970:730067,439091,101945
x1,483:27150831,34395970
[1,483:27150831,34395970:339516,439091,101945
(1,483:27227745,34257616:0,300737,0
x1,483:27506277,34257616
)
(1,483:27150831,34395970:339516,364089,101945
x1,483:27463405,34395970
)
]
)
$1,483:27523115,34681360
k1,483:27796775,34681360:273660
x1,483:30087643,34681360
k1,483:30361302,34681360:273659
x1,483:33721243,34681360
k1,483:33994903,34681360:273660
x1,483:35522149,34681360
k1,483:35522149,34681360:0
)
(1,484:4736286,35821683:30785863,623265,219909
x1,484:5352912,35821683
(1,483:5352912,35939647:313181,225735,101945
x1,483:5633325,35939647
)
k1,483:5884543,35821683:218450
x1,483:6670977,35821683
k1,483:6889427,35821683:218450
x1,483:7506053,35821683
[1,483:7506053,36026206:393448,827788,0
(1,483:7588201,35536293:311300,337875,0
x1,483:7866733,35536293
)
(1,483:7506053,36026206:336786,364089,0
x1,483:7796114,36026206
)
]
$1,483:7899501,35821683
x1,483:8109123,35821683
k1,483:8450940,35821683:341817
x1,483:9016652,35821683
k1,483:9272061,35821683:255409
x1,483:9817078,35821683
x1,483:10470671,35821683
k1,483:10726081,35821683:255410
x1,483:12591717,35821683
k1,483:12847126,35821683:255409
x1,483:13475992,35821683
k1,483:13731402,35821683:255410
x1,483:14108722,35821683
k1,483:14364131,35821683:255409
x1,483:17114372,35821683
k1,483:17369782,35821683:255410
x1,483:19197686,35821683
k1,483:19453095,35821683:255409
x1,483:20060999,35821683
k1,483:20316409,35821683:255410
x1,483:21364519,35821683
k1,483:21619928,35821683:255409
x1,483:23510719,35821683
k1,483:23766129,35821683:255410
x1,483:26962732,35821683
k1,483:27218141,35821683:255409
x1,483:27427763,35821683
x1,483:28182403,35821683
x1,483:28392025,35821683
k1,483:28647435,35821683:255410
x1,483:30030941,35821683
k1,483:30286350,35821683:255409
x1,483:30663670,35821683
k1,483:30919080,35821683:255410
x1,483:31673720,35821683
x1,483:32072430,35821683
x1,483:32513064,35821683
k1,483:32768473,35821683:255409
x1,483:33103868,35821683
x1,483:34759454,35821683
k1,483:35014864,35821683:255410
x1,483:35522149,35821683
k1,484:35522149,35821683:0
k1,484:35522149,35821683:0
)
(1,486:16540142,37905722:18982007,662586,219909
(1,486:16540142,37905722:7178151,662586,219909
h1,486:16540142,37905722:0,0,0
(1,484:16540142,37905722:0,0,0
$1,484:16540142,37905722
(1,484:16540142,36765399:0,0,0
)
$1,484:16540142,37905722
)
x1,484:17156768,37905722
(1,486:17156768,38023686:313181,225735,101945
x1,486:17437181,38023686
)
g1,486:17688399,37905722
x1,486:18287319,37905722
g1,486:18505769,37905722
x1,486:19275809,37905722
g1,485:19406879,37905722
x1,485:20023505,37905722
[1,486:20023505,38100141:393448,857005,0
(1,486:20105653,37581011:311300,337875,0
x1,486:20384185,37581011
)
(1,486:20023505,38100141:336786,364089,0
x1,486:20313566,38100141
)
]
g1,486:20591713,37905722
x1,486:21190633,37905722
g1,486:21365393,37905722
x1,486:22135433,37905722
(1,486:22135433,37905722:213900,76458,152916
x1,486:22349333,37905722
)
x1,486:23718293,37905722
)
(1,486:33554269,37905722:1967880,589824,196608
(1,486:33554269,37905722:1967880,589824,196608
x1,486:35222689,37905722
x1,486:35522149,37905722
)
)
)
(1,488:4736286,39989761:30785863,546132,152916
x1,488:6948333,39989761
k1,487:7211166,39989761:262833
x1,487:10444564,39989761
k1,487:10707397,39989761:262833
x1,487:13024447,39989761
k1,487:13288819,39989761:264372
x1,487:14226984,39989761
k1,487:14489817,39989761:262833
x1,487:16126152,39989761
k1,487:16388985,39989761:262833
$1,487:16388985,39989761
x1,487:16789479,39989761
$1,487:16815876,39989761
k1,487:17078709,39989761:262833
x1,487:18344141,39989761
k1,487:18606974,39989761:262833
x1,487:20526941,39989761
k1,487:20789774,39989761:262833
$1,487:20789774,39989761
x1,487:21406400,39989761
(1,487:21406400,40107725:336786,364089,0
x1,487:21696461,40107725
)
$1,487:21743186,39989761
x1,487:21961364,39989761
k1,487:22225735,39989761:264371
x1,487:22792998,39989761
x1,487:23120693,39989761
k1,487:23383527,39989761:262834
x1,487:24605324,39989761
k1,487:24868157,39989761:262833
x1,487:26046318,39989761
x1,487:26417648,39989761
x1,487:27120609,39989761
k1,487:27383442,39989761:262833
x1,487:28147065,39989761
x1,487:30198793,39989761
k1,487:30461626,39989761:262833
x1,487:31552516,39989761
k1,487:31815349,39989761:262833
$1,487:31815349,39989761
x1,487:32266678,39989761
$1,487:32373628,39989761
x1,487:32635442,39989761
x1,487:33464518,39989761
x1,487:35536780,39989761
k1,487:35522149,39989761:0
)
(1,488:4736286,41130084:30785863,546132,219909
x1,488:6494544,41130084
g1,487:6751224,41130084
x1,487:7996122,41130084
g1,487:8252802,41130084
x1,487:9707322,41130084
x1,487:10092342,41130084
g1,487:10349022,41130084
x1,487:10776822,41130084
x1,487:11824932,41130084
x1,487:12406740,41130084
g1,487:12663420,41130084
$1,487:12663420,41130084
x1,487:13280046,41130084
(1,487:13280046,41248048:313181,225735,101945
x1,487:13560459,41248048
)
$1,487:13593227,41130084
g1,487:13849907,41130084
x1,487:14491607,41130084
g1,487:14748287,41130084
x1,487:15817787,41130084
g1,487:16074467,41130084
x1,487:16716167,41130084
x1,487:18833777,41130084
k1,488:35522149,41130084:16837760
g1,488:35522149,41130084
)
(1,491:4736286,42388785:30785863,546132,219909
h1,489:4736286,42388785:1155060,0,0
x1,489:6671427,42388785
x1,489:6944706,42388785
k1,489:7201678,42388785:256972
x1,489:8003119,42388785
k1,489:8260091,42388785:256972
x1,489:9356800,42388785
k1,489:9613771,42388785:256971
x1,489:11132291,42388785
k1,489:11389263,42388785:256972
x1,489:12064161,42388785
k1,489:12321133,42388785:256972
x1,489:13059302,42388785
x1,489:15041215,42388785
k1,489:15298187,42388785:256972
x1,489:16352715,42388785
k1,489:16609686,42388785:256971
x1,489:17242402,42388785
x1,489:19418648,42388785
k1,489:19675620,42388785:256972
x1,489:20308336,42388785
k1,489:20565308,42388785:256972
x1,489:21619836,42388785
k1,489:21876808,42388785:256972
x1,489:23479691,42388785
k1,489:23736663,42388785:256972
x1,489:26739958,42388785
k1,489:26996929,42388785:256971
x1,489:27903823,42388785
k1,489:28160795,42388785:256972
x1,489:28962235,42388785
k1,489:29219207,42388785:256972
$1,489:29219207,42388785
x1,489:29835833,42388785
(1,489:29835833,42506749:313181,225735,101945
x1,489:30116246,42506749
)
$1,489:30149014,42388785
k1,489:30405986,42388785:256972
x1,489:30827797,42388785
x1,489:31861533,42388785
x1,489:32645802,42388785
k1,489:32988917,42388785:343115
x1,489:35629185,42388785
k1,489:35522149,42388785:0
)
(1,491:4736286,43529108:30785863,546132,152916
x1,491:5874020,43529108
k1,489:6130203,43529108:256183
x1,489:7267937,43529108
k1,489:7524119,43529108:256182
x1,489:9420343,43529108
x1,489:11653353,43529108
k1,489:11909536,43529108:256183
x1,489:13599281,43529108
k1,489:13855464,43529108:256183
x1,489:15456719,43529108
k1,489:15712902,43529108:256183
x1,489:18413967,43529108
k1,489:18670149,43529108:256182
x1,489:19302224,43529108
x1,489:21686932,43529108
k1,489:21943215,43529108:256283
x1,489:22849189,43529108
k1,489:23105371,43529108:256182
x1,489:23905999,43529108
x1,489:24284923,43529108
k1,489:24541106,43529108:256183
x1,489:25173181,43529108
x1,489:26795184,43529108
k1,489:27051367,43529108:256183
$1,489:27051367,43529108
x1,489:27451861,43529108
$1,489:27478258,43529108
x1,489:27688950,43529108
k1,489:27945232,43529108:256282
x1,489:29420073,43529108
k1,489:29676256,43529108:256183
x1,489:30055501,43529108
k1,489:30311684,43529108:256183
x1,489:31891870,43529108
k1,489:32148052,43529108:256182
x1,489:32569435,43529108
x1,489:33601503,43529108
x1,489:34001496,43529108
x1,489:34654960,43529108
k1,489:34911143,43529108:256183
x1,489:35522149,43529108
k1,489:35522149,43529108:0
)
(1,491:4736286,44669431:30785863,546132,152916
x1,491:5172642,44669431
x1,489:6241286,44669431
x1,489:6835158,44669431
k1,489:7105560,44669431:270402
$1,489:7105560,44669431
x1,489:7722186,44669431
(1,489:7722186,44787395:233930,322479,0
x1,489:7923348,44787395
)
$1,489:7956116,44669431
x1,489:8174294,44669431
k1,489:8557699,44669431:383405
x1,489:11426600,44669431
x1,489:11580608,44669431
k1,489:11854440,44669431:273832
x1,489:12945330,44669431
k1,489:13215732,44669431:270402
x1,489:13652088,44669431
x1,489:15462538,44669431
x1,489:16881122,44669431
k1,489:17151524,44669431:270402
x1,489:18809676,44669431
k1,489:19080078,44669431:270402
x1,489:20869138,44669431
k1,489:21139539,44669431:270401
x1,489:24979471,44669431
k1,489:25253304,44669431:273833
x1,489:26191469,44669431
k1,489:26461870,44669431:270401
x1,489:29494544,44669431
k1,489:29768377,44669431:273833
$1,489:29768377,44669431
x1,489:30206053,44669431
$1,489:30234270,44669431
k1,489:30504671,44669431:270401
x1,489:32031917,44669431
k1,489:32302319,44669431:270402
$1,489:32302319,44669431
x1,489:32918945,44669431
(1,489:32918945,44787395:233930,322479,0
x1,489:33120107,44787395
)
$1,489:33152875,44669431
k1,489:33423277,44669431:270402
x1,489:33859633,44669431
x1,489:34928277,44669431
x1,489:35522149,44669431
k1,489:35522149,44669431:0
)
(1,491:4736286,45809754:30785863,795169,177422
x1,491:5264277,45809754
k1,489:5531853,45809754:267576
$1,489:5531853,45809754
x1,489:6148479,45809754
[1,489:6148479,45987176:1383784,972591,0
(1,489:6230627,45407801:1301636,393216,131072
x1,489:7499495,45407801
)
(1,489:6148479,45987176:233930,322479,0
x1,489:6349641,45987176
)
]
$1,489:7532263,45809754
x1,489:7750441,45809754
k1,489:8125369,45809754:374928
x1,489:10415960,45809754
k1,489:10686260,45809754:270300
x1,489:11144434,45809754
k1,489:11412010,45809754:267576
x1,489:12590171,45809754
k1,489:12857747,45809754:267576
x1,489:13385738,45809754
k1,489:13653314,45809754:267576
x1,489:14307848,45809754
x1,489:16996229,45809754
k1,489:17263805,45809754:267576
x1,489:18725597,45809754
k1,489:18993173,45809754:267576
x1,489:19647707,45809754
k1,489:19915283,45809754:267576
x1,489:20264368,45809754
x1,489:21377504,45809754
x1,489:22817906,45809754
k1,489:23085482,45809754:267576
x1,489:23914558,45809754
x1,489:24460431,45809754
k1,489:24728007,45809754:267576
x1,489:26346888,45809754
k1,489:26614464,45809754:267576
x1,489:27705354,45809754
k1,489:27972930,45809754:267576
x1,489:28409286,45809754
x1,489:31311481,45809754
k1,489:31579057,45809754:267576
x1,489:33760837,45809754
k1,489:34028413,45809754:267576
x1,489:34556404,45809754
k1,489:34823980,45809754:267576
x1,489:35522149,45809754
k1,489:35522149,45809754:0
)
(1,471:4736286,47245467:30785863,550502,127431
(1,471:4736286,47245467:1179651,533465,0
k1,471:5621934,47245467:885648
(1,471:5621934,47245467:294003,533465,0
$1,471:5621934,47245467
(1,471:5621934,47007642:294003,295640,0
x1,471:5883169,47007642
)
$1,471:5915937,47245467
)
)
(1,471:5915937,47245467:0,550502,0
r1,471:5915937,47245467:0,550502,0
)
(1,471:5915937,47245467:0,0,0
(1,471:5915937,46459035:0,0,0
)
)
x1,471:7626100,47245467
k1,471:7875114,47245467:249014
x1,471:8768262,47245467
k1,471:9017277,47245467:249015
x1,471:9388649,47245467
x1,471:11305288,47245467
k1,471:11554302,47245467:249014
x1,471:14675679,47245467
k1,471:14924693,47245467:249014
x1,471:16261629,47245467
x1,471:16614796,47245467
k1,471:16863811,47245467:249015
x1,471:19093900,47245467
k1,471:19342914,47245467:249014
x1,471:22765105,47245467
k1,471:23014120,47245467:249015
x1,471:23608315,47245467
k1,471:23857329,47245467:249014
x1,471:24789470,47245467
k1,471:25038484,47245467:249014
x1,471:26115463,47245467
k1,471:26364478,47245467:249015
x1,471:27070085,47245467
x1,471:27534662,47245467
k1,471:27783676,47245467:249014
x1,471:28864367,47245467
k1,471:29113381,47245467:249014
x1,471:29410477,47245467
x1,471:30918243,47245467
k1,471:31167258,47245467:249015
x1,471:32095686,47245467
k1,471:32344700,47245467:249014
x1,471:32901758,47245467
x1,471:35522149,47245467
k1,471:35522149,47245467:0
)
(1,471:4736286,48031899:30785863,491520,235932
x1,471:7071920,48031899
g1,471:7290373,48031899
x1,471:7472418,48031899
x1,471:8127780,48031899
x1,471:8491870,48031899
g1,471:8783141,48031899
x1,471:9456707,48031899
x1,471:9693364,48031899
g1,471:9911817,48031899
x1,471:12278400,48031899
x1,471:12515058,48031899
g1,471:12733511,48031899
x1,471:13425282,48031899
g1,471:13643735,48031899
x1,471:14703236,48031899
g1,471:14921689,48031899
x1,471:15467824,48031899
g1,471:15686277,48031899
x1,471:17108047,48031899
g1,471:17326500,48031899
x1,471:18928495,48031899
g1,471:19146948,48031899
x1,471:19693083,48031899
g1,471:19911536,48031899
x1,471:20821760,48031899
g1,471:21040213,48031899
x1,471:23891034,48031899
g1,471:24109487,48031899
x1,471:27539213,48031899
g1,471:27766767,48031899
(1,471:27766767,48031899:1838654,491520,163840
x1,471:28021630,48031899
x1,471:29350558,48031899
x1,471:29605421,48031899
)
g1,471:29823874,48031899
x1,471:30370009,48031899
g1,471:30588462,48031899
x1,471:31808163,48031899
x1,471:33373750,48031899
g1,471:33592203,48031899
x1,471:34265769,48031899
r1,471:34265769,48031899:0,235932,235932
k1,471:35522149,48031899:1256380
g1,471:35522149,48031899
)
]
(1,491:4736286,49731007:30785863,506811,0
(1,491:4736286,49731007:30785863,506811,0
k1,491:19744198,49731007:15007912
x1,491:20514238,49731007
k1,491:35522150,49731007:15007912
)
)
]
]
]
!41231
}13
!11
{14
[1,526:4736286,49731007:30785863,44994721,0
[1,526:4736286,4736286:0,0,0
(1,526:4736286,4670505:0,0,0
k1,526:4736286,4670505:65781
)
]
[1,526:4736286,49731007:30785863,44994721,0
[1,526:4736286,49731007:30785863,44994721,0
[1,526:4736286,5683528:30785863,947242,0
(1,526:4736286,5683528:30785863,0,0
h1,526:4736286,5683528:30785863,0,0
)
]
[1,526:4736286,48310107:30785863,41679337,0
(1,491:4736286,7417202:30785863,589824,152916
x1,491:6633231,7417202
x1,491:7932888,7417202
k1,489:8181398,7417202:248510
x1,489:8684491,7417202
k1,489:8930958,7417202:246467
x1,489:9438243,7417202
k1,489:9684710,7417202:246467
x1,489:10401617,7417202
x1,489:12330139,7417202
x1,489:12602220,7417202
k1,489:12848688,7417202:246468
x1,489:13519479,7417202
k1,489:13765946,7417202:246467
x1,489:14835019,7417202
x1,489:15149024,7417202
k1,489:15395491,7417202:246467
$1,489:15395491,7417202
x1,489:16012117,7417202
(1,489:16012117,7535166:233930,322479,0
x1,489:16213279,7535166
)
k1,489:16464497,7417202:218450
x1,489:17051439,7417202
k1,489:17269889,7417202:218450
x1,489:18024529,7417202
(1,489:18024529,7417202:213900,76458,152916
x1,489:18238429,7417202
)
x1,489:19370389,7417202
$1,489:19370389,7417202
k1,489:19616857,7417202:246468
x1,489:20287648,7417202
k1,489:20534115,7417202:246467
x1,489:21540301,7417202
k1,489:21786768,7417202:246467
x1,489:24855634,7417202
k1,489:25102102,7417202:246468
x1,489:26485608,7417202
k1,489:26732075,7417202:246467
x1,489:27738261,7417202
k1,489:27984728,7417202:246467
x1,489:28739368,7417202
x1,489:29138078,7417202
x1,489:29578712,7417202
k1,489:29825180,7417202:246468
x1,489:30495971,7417202
k1,489:30742438,7417202:246467
x1,489:31958246,7417202
k1,489:32297082,7417202:338836
x1,489:33114608,7417202
k1,489:33361075,7417202:246467
x1,489:35629185,7417202
k1,489:35522149,7417202:0
)
(1,491:4736286,8557525:30785863,546132,152916
x1,491:6492785,8557525
k1,489:6748797,8557525:256012
x1,489:8671973,8557525
k1,489:8927984,8557525:256011
x1,489:9333988,8557525
x1,489:10962233,8557525
k1,489:11218245,8557525:256012
x1,489:12137096,8557525
k1,489:12393107,8557525:256011
$1,489:12393107,8557525
x1,489:13009733,8557525
(1,489:13009733,8675489:233930,322479,0
x1,489:13210895,8675489
)
$1,489:13243663,8557525
k1,489:13499675,8557525:256012
x1,489:14696317,8557525
k1,489:14952328,8557525:256011
x1,489:16837040,8557525
k1,489:17093052,8557525:256012
x1,489:17734110,8557525
k1,489:17990121,8557525:256011
x1,489:18738023,8557525
x1,489:19485903,8557525
k1,489:19741915,8557525:256012
x1,489:21408667,8557525
k1,489:21664678,8557525:256011
x1,489:24485336,8557525
k1,489:24741348,8557525:256012
x1,489:27143180,8557525
k1,489:27485197,8557525:342017
x1,489:28190088,8557525
k1,489:28446099,8557525:256011
x1,489:29514530,8557525
k1,489:29770542,8557525:256012
x1,489:33146783,8557525
k1,489:33402794,8557525:256011
x1,489:34022484,8557525
k1,489:34278496,8557525:256012
x1,489:35522149,8557525
k1,489:35522149,8557525:0
)
(1,491:4736286,9697848:30785863,546132,152916
x1,491:5976906,9697848
x1,489:6853896,9697848
g1,489:7110576,9697848
x1,489:7666716,9697848
x1,489:7987566,9697848
g1,489:8244246,9697848
x1,489:9442086,9697848
g1,489:9698766,9697848
x1,489:12778926,9697848
g1,489:13035606,9697848
x1,489:14665524,9697848
g1,489:14922204,9697848
x1,489:15991704,9697848
g1,489:16248384,9697848
x1,489:16654794,9697848
x1,489:17980974,9697848
g1,489:18237654,9697848
x1,489:18857964,9697848
g1,489:19114644,9697848
$1,489:19114644,9697848
x1,489:19731270,9697848
(1,489:19731270,9815812:233930,322479,0
x1,489:19932432,9815812
)
$1,489:19965200,9697848
g1,489:20221880,9697848
x1,489:21633620,9697848
g1,489:21890300,9697848
x1,489:22446440,9697848
x1,489:22767290,9697848
g1,489:23023970,9697848
x1,489:24050690,9697848
g1,489:24307370,9697848
x1,489:24649610,9697848
x1,489:25441040,9697848
x1,489:27177908,9697848
g1,489:27434588,9697848
x1,489:28354358,9697848
g1,489:28611038,9697848
x1,489:28996058,9697848
g1,489:29252738,9697848
x1,489:30258068,9697848
x1,489:31006718,9697848
g1,489:31263398,9697848
x1,489:35113598,9697848
k1,491:35522149,9697848:557939
g1,491:35522149,9697848
)
(1,493:4736286,10956549:30785863,546132,219909
h1,492:4736286,10956549:1155060,0,0
x1,492:8226443,10956549
x1,492:8373606,10956549
k1,492:8630555,10956549:256949
x1,492:9539288,10956549
k1,492:9796183,10956549:256895
x1,492:10176583,10956549
k1,492:10433478,10956549:256895
x1,492:12018476,10956549
k1,492:12275370,10956549:256894
x1,492:12676903,10956549
x1,492:13986655,10956549
k1,492:14243550,10956549:256895
x1,492:14856417,10956549
k1,492:15113312,10956549:256895
$1,492:15113312,10956549
x1,492:15513806,10956549
$1,492:15540203,10956549
x1,492:15751536,10956549
k1,492:16008485,10956549:256949
$1,492:16008485,10956549
x1,492:16625111,10956549
(1,492:16625111,11074513:316670,225735,101945
x1,492:16890202,11074513
)
$1,492:16941781,10956549
k1,492:17198676,10956549:256895
x1,492:17710102,10956549
k1,492:17966997,10956549:256895
x1,492:19023662,10956549
k1,492:19280557,10956549:256895
x1,492:19703223,10956549
x1,492:20738499,10956549
x1,492:21139775,10956549
x1,492:21795164,10956549
k1,492:22052059,10956549:256895
x1,492:22664926,10956549
k1,492:22921821,10956549:256895
x1,492:23344487,10956549
x1,492:24380276,10956549
x1,492:24954845,10956549
k1,492:25211739,10956549:256894
x1,492:26120472,10956549
k1,492:26377367,10956549:256895
x1,492:27898965,10956549
x1,492:28300241,10956549
k1,492:28557136,10956549:256895
x1,492:29106602,10956549
x1,492:29423345,10956549
k1,492:29680240,10956549:256895
x1,492:30229706,10956549
x1,492:31011382,10956549
x1,492:31285858,10956549
k1,492:31542753,10956549:256895
x1,492:32219019,10956549
k1,492:32475914,10956549:256895
x1,492:33680513,10956549
x1,492:34208589,10956549
k1,492:34465484,10956549:256895
x1,492:35522149,10956549
k1,492:35522149,10956549:0
)
(1,493:4736286,12096872:30785863,795169,294034
x1,493:5114547,12096872
x1,492:6413348,12096872
k1,492:6633923,12096872:220575
x1,492:7241827,12096872
k1,492:7462402,12096872:220575
x1,492:8510512,12096872
k1,492:8731087,12096872:220575
x1,492:10491912,12096872
x1,492:12064505,12096872
x1,492:12634249,12096872
k1,492:12854823,12096872:220574
x1,492:13462727,12096872
k1,492:13683302,12096872:220575
x1,492:14731412,12096872
k1,492:14951987,12096872:220575
x1,492:17807039,12096872
k1,492:18027614,12096872:220575
x1,492:20123834,12096872
k1,492:20344409,12096872:220575
$1,492:20344409,12096872
x1,492:20713136,12096872
[1,492:20713136,12390906:798275,1089203,0
(1,492:20741353,11694919:770058,393216,131072
x1,492:21248050,11694919
x1,492:21478643,11694919
)
(1,492:20713136,12390906:566955,439091,0
x1,492:21009023,12390906
[1,492:21009023,12390906:238300,439091,0
(1,492:20988907,12252552:0,300737,0
x1,492:21267439,12252552
)
(1,492:21009023,12390906:238300,364089,0
x1,492:21247323,12390906
)
]
)
]
$1,492:21511411,12096872
x1,492:21721033,12096872
k1,492:22051238,12096872:330205
x1,492:23522784,12096872
k1,492:23743359,12096872:220575
x1,492:24250644,12096872
k1,492:24471219,12096872:220575
x1,492:25519329,12096872
k1,492:25739903,12096872:220574
x1,492:28049937,12096872
k1,492:28270512,12096872:220575
x1,492:30492506,12096872
k1,492:30713081,12096872:220575
x1,492:31320985,12096872
k1,492:31541560,12096872:220575
x1,492:35522149,12096872
k1,492:35522149,12096872:0
)
(1,493:4736286,13237195:30785863,546132,152916
x1,493:8270768,13237195
k1,492:8572396,13237195:301628
x1,492:10645086,13237195
k1,492:10937724,13237195:292638
x1,492:11683893,13237195
k1,492:11976532,13237195:292639
x1,492:13067422,13237195
k1,492:13360060,13237195:292638
x1,492:15149119,13237195
x1,492:15542267,13237195
k1,492:15834906,13237195:292639
x1,492:16533075,13237195
k1,492:16825713,13237195:292638
x1,492:19836569,13237195
k1,492:20129208,13237195:292639
x1,492:21220098,13237195
k1,492:21512736,13237195:292638
x1,492:23694516,13237195
k1,492:23987154,13237195:292638
x1,492:24423510,13237195
x1,492:27958421,13237195
k1,492:28251060,13237195:292639
x1,492:29516492,13237195
k1,492:29809130,13237195:292638
x1,492:31336376,13237195
k1,492:31629015,13237195:292639
x1,492:32327184,13237195
k1,492:32619822,13237195:292638
x1,492:33715076,13237195
k1,492:34007715,13237195:292639
x1,492:34531342,13237195
k1,492:34823980,13237195:292638
x1,492:35522149,13237195
k1,492:35522149,13237195:0
)
(1,493:4736286,14377518:30785863,546132,152916
x1,493:7545221,14377518
k1,492:7784743,14377518:239522
x1,492:9503644,14377518
k1,492:9743165,14377518:239521
x1,492:11357255,14377518
x1,492:12975109,14377518
k1,492:13214631,14377518:239522
x1,492:14011195,14377518
k1,492:14250716,14377518:239521
x1,492:15298826,14377518
k1,492:15538348,14377518:239522
x1,492:17676493,14377518
x1,492:18053813,14377518
x1,492:18619525,14377518
x1,492:19351919,14377518
k1,492:19591440,14377518:239521
x1,492:22714808,14377518
k1,492:23051329,14377518:336521
x1,492:23543807,14377518
x1,492:24150428,14377518
k1,492:24389949,14377518:239521
x1,492:27303695,14377518
k1,492:27546648,14377518:242953
x1,492:27986854,14377518
k1,492:28226376,14377518:239522
x1,492:29358335,14377518
k1,492:29597856,14377518:239521
x1,492:30142873,14377518
x1,492:30918047,14377518
x1,492:31487791,14377518
k1,492:31727313,14377518:239522
x1,492:32398104,14377518
k1,492:32637625,14377518:239521
x1,492:33920512,14377518
x1,492:34234517,14377518
k1,492:34474039,14377518:239522
x1,492:35522149,14377518
k1,492:35522149,14377518:0
)
(1,493:4736286,15517841:30785863,589824,196608
x1,493:7974560,15517841
k1,492:8231035,15517841:256475
x1,492:8805983,15517841
x1,492:9934862,15517841
x1,492:10318342,15517841
x1,492:11962772,15517841
k1,492:12219247,15517841:256475
x1,492:15397869,15517841
k1,492:15654343,15517841:256474
x1,492:15867387,15517841
x1,492:16634347,15517841
x1,492:16847391,15517841
k1,492:16947315,15517841:99924
x1,492:17714275,15517841
x1,492:17927319,15517841
k1,492:18027242,15517841:99923
x1,492:18794202,15517841
x1,492:19007246,15517841
k1,492:19263721,15517841:256475
x1,492:19945463,15517841
k1,492:20201937,15517841:256474
x1,492:21480204,15517841
k1,492:21736679,15517841:256475
x1,492:22801901,15517841
k1,492:23058376,15517841:256475
x1,492:25785344,15517841
x1,492:26876217,15517841
k1,492:27132692,15517841:256475
x1,492:27750521,15517841
k1,492:28006995,15517841:256474
x1,492:30574044,15517841
k1,492:30830519,15517841:256475
x1,492:31640088,15517841
x1,492:33966618,15517841
k1,492:34223093,15517841:256475
x1,492:34436137,15517841
x1,492:35203097,15517841
x1,492:35629185,15517841
k1,492:35522149,15517841:0
)
(1,493:4736286,16658164:30785863,795169,294034
x1,493:5868245,16658164
k1,492:6123522,16658164:255277
x1,492:7930463,16658164
k1,492:8185739,16658164:255276
x1,492:8856530,16658164
k1,492:9111807,16658164:255277
x1,492:10306653,16658164
x1,492:10830280,16658164
k1,492:11085556,16658164:255276
$1,492:11085556,16658164
x1,492:11454283,16658164
[1,492:11454283,16952198:798275,1089203,0
(1,492:11482500,16256211:770058,393216,131072
x1,492:11989197,16256211
x1,492:12219790,16256211
)
(1,492:11454283,16952198:566955,439091,0
x1,492:11750170,16952198
[1,492:11750170,16952198:238300,439091,0
(1,492:11730054,16813844:0,300737,0
x1,492:12008586,16813844
)
(1,492:11750170,16952198:238300,364089,0
x1,492:11988470,16952198
)
]
)
]
$1,492:12252558,16658164
k1,492:12507835,16658164:255277
x1,492:12927079,16658164
x1,492:16322528,16658164
x1,492:16467980,16658164
k1,492:16809752,16658164:341772
x1,492:17501237,16658164
k1,492:17756514,16658164:255277
x1,492:18804624,16658164
k1,492:19059901,16658164:255277
x1,492:20862651,16658164
k1,492:21117927,16658164:255276
x1,492:22673322,16658164
k1,492:22928879,16658164:255557
x1,492:23431972,16658164
k1,492:23687249,16658164:255277
x1,492:24232266,16658164
x1,492:24885859,16658164
k1,492:25141136,16658164:255277
x1,492:27006772,16658164
k1,492:27262048,16658164:255276
x1,492:27890914,16658164
k1,492:28146191,16658164:255277
k1,492:28401468,16658164:255277
x1,492:28611090,16658164
x1,492:29365730,16658164
x1,492:29575352,16658164
k1,492:29830628,16658164:255276
x1,492:31214134,16658164
k1,492:31469411,16658164:255277
x1,492:32370786,16658164
k1,492:32626062,16658164:255276
x1,492:33003382,16658164
k1,492:33258659,16658164:255277
x1,492:34705051,16658164
x1,492:35522149,16658164
k1,492:35522149,16658164:0
)
(1,493:4736286,17798487:30785863,546132,152916
x1,493:6876613,17798487
x1,493:7254318,17798487
x1,493:7820607,17798487
x1,492:8553814,17798487
k1,492:8810700,17798487:256886
x1,492:11727418,17798487
k1,492:11984305,17798487:256887
x1,492:12487911,17798487
k1,492:12744797,17798487:256886
x1,492:13252600,17798487
k1,492:13509486,17798487:256886
x1,492:14227125,17798487
x1,492:16157615,17798487
x1,492:16429995,17798487
k1,492:16686882,17798487:256887
x1,492:17358357,17798487
k1,492:17615243,17798487:256886
x1,492:18899439,17798487
x1,492:19213786,17798487
k1,492:19470672,17798487:256886
x1,492:20372966,17798487
k1,492:20629852,17798487:256886
x1,492:21679031,17798487
k1,492:21935918,17798487:256887
x1,492:24621818,17798487
x1,492:25696584,17798487
k1,492:25953470,17798487:256886
x1,492:27678322,17798487
k1,492:27935208,17798487:256886
x1,492:30411274,17798487
k1,492:30668161,17798487:256887
x1,492:33186193,17798487
k1,492:33443079,17798487:256886
x1,492:33862751,17798487
x1,492:34891354,17798487
x1,492:35671537,17798487
k1,492:35522149,17798487:0
)
(1,493:4736286,18938810:30785863,795169,294034
x1,493:6458696,18938810
k1,492:6715447,18938810:256751
x1,492:7765697,18938810
k1,492:8022449,18938810:256752
x1,492:10122948,18938810
k1,492:10379699,18938810:256751
x1,492:11597989,18938810
x1,492:12925890,18938810
k1,492:13182642,18938810:256752
x1,492:13812792,18938810
k1,492:14069543,18938810:256751
x1,492:15119793,18938810
k1,492:15376545,18938810:256752
x1,492:17907513,18938810
k1,492:18164264,18938810:256751
x1,492:18962454,18938810
x1,492:21168364,18938810
k1,492:21425133,18938810:256769
x1,492:22559403,18938810
k1,492:22816155,18938810:256752
x1,492:24080656,18938810
k1,492:24337407,18938810:256751
x1,492:26148038,18938810
k1,492:26404790,18938810:256752
x1,492:27076950,18938810
k1,492:27333701,18938810:256751
x1,492:28530986,18938810
x1,492:29055725,18938810
k1,492:29312477,18938810:256752
$1,492:29312477,18938810
x1,492:29681204,18938810
[1,492:29681204,19232844:798275,1089203,0
(1,492:29709421,18536857:770058,393216,131072
x1,492:30216118,18536857
x1,492:30446711,18536857
)
(1,492:29681204,19232844:566955,439091,0
x1,492:29977091,19232844
[1,492:29977091,19232844:238300,439091,0
(1,492:29956975,19094490:0,300737,0
x1,492:30235507,19094490
)
(1,492:29977091,19232844:238300,364089,0
x1,492:30215391,19232844
)
]
)
]
$1,492:30479479,18938810
k1,492:30736230,18938810:256751
x1,492:31639445,18938810
k1,492:31896197,18938810:256752
x1,492:33622808,18938810
k1,492:33879559,18938810:256751
x1,492:35522149,18938810
k1,492:35522149,18938810:0
)
(1,493:4736286,20079133:30785863,678606,219909
x1,493:7354421,20079133
k1,492:7611747,20079133:257326
x1,492:8048103,20079133
x1,492:9116747,20079133
x1,492:9928797,20079133
k1,492:10186447,20079133:257650
x1,492:11626421,20079133
k1,492:11883747,20079133:257326
x1,492:12629916,20079133
k1,492:12887404,20079133:257488
$1,492:12887404,20079133
x1,492:13504030,20079133
(1,492:13504030,20197097:316670,225735,101945
x1,492:13769121,20197097
)
k1,492:14040250,20079133:219550
x1,492:14651148,20079133
k1,492:14870698,20079133:219550
x1,492:16048858,20079133
(1,492:16048858,20079133:213900,76458,152916
x1,492:16262758,20079133
)
x1,492:17440918,20079133
$1,492:17440918,20079133
x1,492:17659096,20079133
k1,492:18003274,20079133:344178
x1,492:21079583,20079133
x1,492:21233591,20079133
k1,492:21491079,20079133:257488
x1,492:23280139,20079133
k1,492:23537465,20079133:257326
x1,492:24104728,20079133
x1,492:24432423,20079133
k1,492:24689750,20079133:257327
x1,492:27089708,20079133
k1,492:27347034,20079133:257326
x1,492:28437924,20079133
k1,492:28695250,20079133:257326
x1,492:29109788,20079133
x1,492:30773160,20079133
k1,492:31030486,20079133:257326
x1,492:31663202,20079133
k1,492:31920529,20079133:257327
$1,492:31920529,20079133
x1,492:32289256,20079133
(1,492:32317473,19793743:770058,393216,131072
x1,492:32824170,19793743
x1,492:33054763,19793743
)
$1,492:33087531,20079133
k1,492:33344857,20079133:257326
x1,492:34173933,20079133
k1,492:34431259,20079133:257326
x1,492:35522149,20079133
k1,492:35522149,20079133:0
)
(1,493:4736286,21219456:30785863,546132,219909
x1,493:6182678,21219456
x1,492:6999776,21219456
k1,492:7216934,21219456:217158
x1,492:8726213,21219456
k1,492:8943370,21219456:217157
x1,492:9572236,21219456
k1,492:9789394,21219456:217158
x1,492:11009394,21219456
k1,492:11226551,21219456:217157
x1,492:12442359,21219456
x1,492:13302237,21219456
k1,492:13527299,21219456:225062
x1,492:14072316,21219456
x1,492:14386321,21219456
k1,492:14603479,21219456:217158
x1,492:15777362,21219456
k1,492:15994520,21219456:217158
x1,492:18350671,21219456
k1,492:18567828,21219456:217157
x1,492:19951334,21219456
k1,492:20168492,21219456:217158
x1,492:20713509,21219456
x1,492:21027514,21219456
k1,492:21244671,21219456:217157
x1,492:21789688,21219456
x1,492:22564862,21219456
x1,492:22836943,21219456
k1,492:23054101,21219456:217158
x1,492:23724892,21219456
k1,492:23942050,21219456:217158
x1,492:25136896,21219456
x1,492:25660523,21219456
k1,492:25877680,21219456:217157
x1,492:27558848,21219456
k1,492:27776006,21219456:217158
x1,492:28174288,21219456
x1,492:29770752,21219456
k1,492:29987909,21219456:217157
x1,492:30889284,21219456
k1,492:31106442,21219456:217158
$1,492:31106442,21219456
x1,492:31723068,21219456
(1,492:31723068,21337420:316670,225735,101945
x1,492:31988159,21337420
)
k1,492:32258188,21219456:218450
x1,492:32845130,21219456
k1,492:33063580,21219456:218450
x1,492:34195540,21219456
(1,492:34195540,21219456:213900,76458,152916
x1,492:34409440,21219456
)
x1,492:35541400,21219456
$1,492:35522149,21219456
k1,493:35522149,21219456:0
)
(1,493:4736286,22359779:30785863,546132,152916
x1,493:7303086,22359779
g1,492:7559766,22359779
x1,492:7987566,22359779
x1,492:9035676,22359779
x1,492:9831384,22359779
k1,493:35522148,22359779:25840152
g1,493:35522148,22359779
)
(1,495:4736286,23618480:30785863,589824,196608
h1,494:4736286,23618480:1155060,0,0
x1,494:7527402,23618480
k1,494:7829981,23618480:302579
x1,494:9269955,23618480
k1,494:9572534,23618480:302579
x1,494:10663424,23618480
k1,494:10966003,23618480:302579
x1,494:11402359,23618480
x1,494:13125537,23618480
k1,494:13428116,23618480:302579
(1,494:13428116,23618480:1967880,589824,196608
x1,494:13727576,23618480
x1,494:15096536,23618480
x1,494:15395996,23618480
)
k1,494:15698575,23618480:302579
x1,494:16837464,23618480
k1,494:17140043,23618480:302579
x1,494:21289788,23618480
k1,494:21592368,23618480:302580
x1,494:22530533,23618480
k1,494:22833112,23618480:302579
x1,494:23269468,23618480
x1,494:24425383,23618480
k1,494:24727962,23618480:302579
x1,494:25818852,23618480
k1,494:26121431,23618480:302579
x1,494:26867600,23618480
x1,494:28023516,23618480
k1,494:28326095,23618480:302579
x1,494:29591527,23618480
k1,494:29894106,23618480:302579
x1,494:32800237,23618480
x1,494:33193385,23618480
k1,494:33495964,23618480:302579
x1,494:34128680,23618480
k1,494:34431259,23618480:302579
x1,494:35522149,23618480
k1,494:35522149,23618480:0
)
(1,495:4736286,24758803:30785863,623265,196608
x1,495:5155530,24758803
x1,494:7943075,24758803
k1,494:8189377,24758803:246302
x1,494:12260237,24758803
k1,494:12599018,24758803:338781
x1,494:13091496,24758803
x1,494:13698117,24758803
k1,494:13944418,24758803:246301
x1,494:16858164,24758803
k1,494:17106542,24758803:248378
x1,494:18007917,24758803
k1,494:18254219,24758803:246302
x1,494:18631539,24758803
k1,494:18877841,24758803:246302
x1,494:20324233,24758803
x1,494:21141331,24758803
k1,494:21387633,24758803:246302
x1,494:21806877,24758803
x1,494:22603013,24758803
x1,494:25542341,24758803
k1,494:25788643,24758803:246302
x1,494:26752904,24758803
x1,494:27150758,24758803
x1,494:29100670,24758803
k1,494:29346972,24758803:246302
x1,494:29975838,24758803
k1,494:30222140,24758803:246302
$1,494:30222140,24758803
x1,494:30702738,24758803
(1,494:30702738,24473413:311300,337875,0
x1,494:30981270,24473413
)
$1,494:31014038,24758803
x1,494:31223660,24758803
k1,494:31472037,24758803:248377
x1,494:33195130,24758803
k1,494:33452127,24758803:246302
(1,494:33452127,24758803:2160117,589824,196608
x1,494:33751587,24758803
x1,494:35312784,24758803
x1,494:35612244,24758803
)
k1,494:35522149,24758803:0
)
(1,495:4736286,25899126:30785863,546132,152916
x1,495:5674451,25899126
k1,494:5937606,25899126:263155
$1,494:5937606,25899126
x1,494:6338100,25899126
k1,494:6593967,25899126:229470
x1,494:7204865,25899126
k1,494:7434336,25899126:229471
x1,494:7827056,25899126
$1,494:7827056,25899126
k1,494:8090211,25899126:263155
x1,494:9355643,25899126
k1,494:9618797,25899126:263154
$1,494:9618797,25899126
x1,494:10019291,25899126
k1,494:10275159,25899126:229471
x1,494:10886057,25899126
k1,494:11115528,25899126:229471
x1,494:11900968,25899126
$1,494:11900968,25899126
k1,494:12164122,25899126:263154
x1,494:13342283,25899126
k1,494:13605438,25899126:263155
x1,494:14744327,25899126
k1,494:15007482,25899126:263155
$1,494:15007482,25899126
x1,494:15624108,25899126
(1,494:15624108,26017090:336786,364089,0
x1,494:15914169,26017090
)
k1,494:16190364,25899126:229470
x1,494:16801262,25899126
k1,494:17030733,25899126:229471
x1,494:18208893,25899126
$1,494:18208893,25899126
k1,494:18472047,25899126:263154
x1,494:19737479,25899126
k1,494:20000634,25899126:263155
$1,494:20000634,25899126
x1,494:20617260,25899126
(1,494:20617260,26017090:336786,364089,0
x1,494:20907321,26017090
)
k1,494:21183517,25899126:229471
x1,494:21794415,25899126
k1,494:22023885,25899126:229470
x1,494:23202045,25899126
$1,494:23202045,25899126
k1,494:23465200,25899126:263155
x1,494:24865903,25899126
x1,494:26523628,25899126
x1,494:27484039,25899126
x1,494:27638047,25899126
k1,494:27999711,25899126:361664
x1,494:29531321,25899126
k1,494:29794476,25899126:263155
x1,494:31936984,25899126
k1,494:32200138,25899126:263154
x1,494:33378299,25899126
k1,494:33641454,25899126:263155
x1,494:35522149,25899126
k1,494:35522149,25899126:0
)
(1,495:4736286,27039449:30785863,546132,219909
x1,495:5352912,27039449
(1,494:5352912,27157413:313181,225735,101945
x1,494:5633325,27157413
)
k1,494:5911947,27039449:245854
x1,494:6522845,27039449
k1,494:6768699,27039449:245854
x1,494:7946859,27039449
(1,494:7946859,27039449:213900,76458,152916
x1,494:8160759,27039449
)
x1,494:9338919,27039449
$1,494:9338919,27039449
k1,494:9611698,27039449:272779
x1,494:10877130,27039449
k1,494:11149910,27039449:272780
$1,494:11149910,27039449
x1,494:11766536,27039449
(1,494:11766536,27157413:313181,225735,101945
x1,494:12046949,27157413
)
k1,494:12325571,27039449:245854
x1,494:12936469,27039449
k1,494:13182323,27039449:245854
x1,494:13575043,27039449
(1,494:13575043,27039449:213900,76458,152916
x1,494:13788943,27039449
)
x1,494:14967103,27039449
(1,494:14967103,27039449:213900,76458,152916
x1,494:15181003,27039449
)
x1,494:16359163,27039449
$1,494:16359163,27039449
k1,494:16631942,27039449:272779
x1,494:17068298,27039449
x1,494:18136942,27039449
x1,494:18730814,27039449
k1,494:19003594,27039449:272780
x1,494:20404297,27039449
x1,494:22062022,27039449
x1,494:23022433,27039449
k1,494:23295213,27039449:272780
x1,494:23993382,27039449
k1,494:24266162,27039449:272780
x1,494:24702518,27039449
x1,494:25072993,27039449
k1,494:25345773,27039449:272780
x1,494:26523934,27039449
x1,494:28182087,27039449
x1,494:28466146,27039449
k1,494:28738925,27039449:272779
x1,494:30178899,27039449
k1,494:30451679,27039449:272780
x1,494:31542569,27039449
k1,494:31815349,27039449:272780
$1,494:31815349,27039449
x1,494:32266678,27039449
$1,494:32373628,27039449
x1,494:32635442,27039449
x1,494:33464518,27039449
x1,494:35536780,27039449
k1,494:35522149,27039449:0
)
(1,495:4736286,28179772:30785863,546132,219909
x1,495:5930362,28179772
k1,494:6191271,28179772:260909
x1,494:7369432,28179772
x1,494:7762580,28179772
x1,494:9137529,28179772
k1,494:9398437,28179772:260908
x1,494:10969318,28179772
x1,494:12277958,28179772
k1,494:12538867,28179772:260909
x1,494:13237036,28179772
k1,494:13497944,28179772:260908
x1,494:14588834,28179772
k1,494:14849743,28179772:260909
x1,494:17860599,28179772
k1,494:18121507,28179772:260908
x1,494:20521465,28179772
k1,494:20876391,28179772:354926
x1,494:21388971,28179772
x1,494:22022970,28179772
k1,494:22283878,28179772:260908
$1,494:22283878,28179772
x1,494:22684372,28179772
k1,494:22936417,28179772:225648
x1,494:23547315,28179772
k1,494:23772962,28179772:225647
x1,494:24558402,28179772
$1,494:24558402,28179772
x1,494:24776580,28179772
k1,494:25038546,28179772:261966
$1,494:25038546,28179772
x1,494:25655172,28179772
(1,494:25655172,28297736:313181,225735,101945
x1,494:25935585,28297736
)
$1,494:25968353,28179772
k1,494:26229262,28179772:260909
x1,494:28109957,28179772
k1,494:28370865,28179772:260908
x1,494:29069034,28179772
k1,494:29329943,28179772:260909
x1,494:29766299,28179772
x1,494:30136774,28179772
k1,494:30397682,28179772:260908
x1,494:31226758,28179772
k1,494:31487667,28179772:260909
x1,494:32578557,28179772
k1,494:32839465,28179772:260908
x1,494:34628524,28179772
k1,494:34889433,28179772:260909
x1,494:35522149,28179772
k1,494:35522149,28179772:0
)
(1,495:4736286,29320095:30785863,546132,152916
x1,495:5893656,29320095
k1,494:6150592,29320095:256936
x1,494:8465333,29320095
k1,494:8722269,29320095:256936
x1,494:9150925,29320095
x1,494:10201089,29320095
x1,494:10998431,29320095
k1,494:11341439,29320095:343008
x1,494:12134178,29320095
x1,494:12412932,29320095
k1,494:12669868,29320095:256936
x1,494:13660061,29320095
k1,494:13916997,29320095:256936
x1,494:15331561,29320095
k1,494:15588497,29320095:256936
x1,494:16278632,29320095
k1,494:16535568,29320095:256936
x1,494:17092820,29320095
x1,494:17414354,29320095
k1,494:17671290,29320095:256936
x1,494:19261603,29320095
k1,494:19518539,29320095:256936
x1,494:20204388,29320095
k1,494:20461324,29320095:256936
x1,494:22561737,29320095
k1,494:22818673,29320095:256936
x1,494:23225896,29320095
x1,494:24859159,29320095
k1,494:25116095,29320095:256936
x1,494:25737646,29320095
k1,494:25994582,29320095:256936
$1,494:25994582,29320095
x1,494:26395076,29320095
$1,494:26421473,29320095
x1,494:26635801,29320095
k1,494:26892801,29320095:257000
x1,494:27535785,29320095
k1,494:27792721,29320095:256936
x1,494:30578984,29320095
k1,494:30835920,29320095:256936
x1,494:31521769,29320095
k1,494:31778705,29320095:256936
x1,494:32850344,29320095
k1,494:33107280,29320095:256936
x1,494:34311801,29320095
k1,494:34568737,29320095:256936
$1,494:34568737,29320095
x1,494:35185363,29320095
(1,494:35185363,29438059:336786,364089,0
x1,494:35475424,29438059
)
$1,494:35522149,29320095
k1,495:35522149,29320095:0
)
(1,495:4736286,30460418:30785863,589824,196608
x1,495:5346671,30460418
k1,494:5602902,30460418:256231
x1,494:6655290,30460418
k1,494:6911522,30460418:256232
x1,494:7332477,30460418
x1,494:10574176,30460418
k1,494:10830407,30460418:256231
x1,494:12438456,30460418
k1,494:12694687,30460418:256231
$1,494:12694687,30460418
x1,494:13450625,30460418
(1,494:13450625,30578382:390551,225735,0
x1,494:13808408,30578382
)
x1,494:14234393,30460418
$1,494:14234393,30460418
k1,494:14490624,30460418:256231
x1,494:17778285,30460418
k1,494:18034517,30460418:256232
x1,494:21360065,30460418
x1,494:21506373,30460418
k1,494:21762694,30460418:256321
x1,494:22815082,30460418
k1,494:23071313,30460418:256231
x1,494:23492268,30460418
x1,494:24523266,30460418
x1,494:24922831,30460418
x1,494:25575654,30460418
k1,494:25831885,30460418:256231
x1,494:26442270,30460418
k1,494:26698502,30460418:256232
x1,494:27119457,30460418
x1,494:28151140,30460418
x1,494:28723297,30460418
k1,494:28979528,30460418:256231
x1,494:29526770,30460418
x1,494:29842144,30460418
k1,494:30098375,30460418:256231
x1,494:31449641,30460418
k1,494:31705872,30460418:256231
x1,494:32084732,30460418
x1,494:32463249,30460418
x1,494:33073292,30460418
k1,494:33329524,30460418:256232
x1,494:34003053,30460418
k1,494:34259284,30460418:256231
x1,494:35522149,30460418
k1,494:35522149,30460418:0
)
(1,495:4736286,31600741:30785863,546132,152916
x1,495:5808994,31600741
k1,494:6065260,31600741:256266
x1,494:9025935,31600741
k1,494:9282200,31600741:256265
x1,494:11427617,31600741
k1,494:11683883,31600741:256266
x1,494:12975424,31600741
k1,494:13231690,31600741:256266
x1,494:14304398,31600741
x1,494:15145465,31600741
k1,494:15401730,31600741:256265
x1,494:18791489,31600741
x1,494:18941861,31600741
k1,494:19283963,31600741:342102
x1,494:19841771,31600741
x1,494:22480826,31600741
k1,494:22737175,31600741:256349
x1,494:24457799,31600741
k1,494:24714064,31600741:256265
x1,494:26151493,31600741
x1,494:26473370,31600741
k1,494:26729636,31600741:256266
x1,494:28531786,31600741
k1,494:28788051,31600741:256265
x1,494:29474584,31600741
k1,494:29730850,31600741:256266
x1,494:31661725,31600741
k1,494:31917991,31600741:256266
x1,494:32325620,31600741
x1,494:33960556,31600741
k1,494:34216821,31600741:256265
x1,494:34838992,31600741
k1,494:35095258,31600741:256266
$1,494:35095258,31600741
x1,494:35495752,31600741
$1,494:35522149,31600741
k1,495:35522149,31600741:0
)
(1,495:4736286,32741064:30785863,546132,152916
x1,495:8005320,32741064
x1,494:8321379,32741064
k1,494:8578238,32741064:256859
x1,494:9210954,32741064
k1,494:9467813,32741064:256859
x1,494:9889624,32741064
x1,494:11007723,32741064
k1,494:11264581,32741064:256858
x1,494:12740919,32741064
k1,494:12997778,32741064:256859
x1,494:14221030,32741064
k1,494:14477889,32741064:256859
x1,494:19244353,32741064
k1,494:19501212,32741064:256859
x1,494:22715413,32741064
k1,494:23058189,32741064:342776
x1,494:25920042,32741064
k1,494:26176901,32741064:256859
x1,494:28463117,32741064
k1,494:28719976,32741064:256859
x1,494:29521417,32741064
x1,494:29900747,32741064
x1,494:30216806,32741064
k1,494:30473664,32741064:256858
x1,494:30895475,32741064
x1,494:32013574,32741064
k1,494:32270433,32741064:256859
x1,494:34590392,32741064
k1,494:34847251,32741064:256859
x1,494:35522149,32741064
k1,494:35522149,32741064:0
)
(1,495:4736286,33881387:30785863,589824,196608
x1,495:5114547,33881387
x1,494:6711011,33881387
k1,494:6952071,33881387:241060
x1,494:7559975,33881387
k1,494:7801035,33881387:241060
$1,494:7801035,33881387
x1,494:8201529,33881387
$1,494:8227926,33881387
k1,494:8468987,33881387:241061
x1,494:9852493,33881387
k1,494:10093553,33881387:241060
x1,494:11078777,33881387
x1,494:11392782,33881387
k1,494:11633842,33881387:241060
x1,494:12430406,33881387
k1,494:12671466,33881387:241060
x1,494:13719576,33881387
k1,494:13960637,33881387:241061
x1,494:15679538,33881387
k1,494:15920598,33881387:241060
x1,494:16528502,33881387
k1,494:16769562,33881387:241060
x1,494:17901522,33881387
k1,494:18142582,33881387:241060
x1,494:20708355,33881387
k1,494:20949415,33881387:241060
x1,494:23737389,33881387
k1,494:23978450,33881387:241061
$1,494:23978450,33881387
x1,494:24378944,33881387
k1,494:24623791,33881387:218450
x1,494:25210733,33881387
k1,494:25429183,33881387:218450
x1,494:25806503,33881387
$1,494:25806503,33881387
k1,494:26047563,33881387:241060
x1,494:26718354,33881387
k1,494:26959414,33881387:241060
x1,494:27634397,33881387
k1,494:27875457,33881387:241060
x1,494:28776832,33881387
k1,494:29017893,33881387:241061
x1,494:30066003,33881387
k1,494:30307063,33881387:241060
x1,494:30799541,33881387
x1,494:32663894,33881387
k1,494:32904954,33881387:241060
x1,494:34351346,33881387
x1,494:35671537,33881387
k1,495:35522149,33881387:0
k1,495:35522149,33881387:0
)
(1,496:4736286,36515798:30785863,655359,183500
(1,496:4736286,36515798:2418275,608173,0
g1,496:4736286,36515798
x1,496:6092879,36515798
g1,496:7154561,36515798
)
x1,496:7956285,36515798
g1,496:8310179,36515798
x1,496:8782038,36515798
x1,496:10298648,36515798
x1,496:10829488,36515798
g1,496:11183382,36515798
x1,496:13607556,36515798
g1,496:13961450,36515798
x1,496:19549809,36515798
g1,496:19903703,36515798
x1,496:24392366,36515798
k1,496:35522149,36515798:11129783
g1,496:35522149,36515798
)
(1,526:4736286,38282403:30785863,546132,152916
x1,526:7817267,38282403
k1,524:8074049,38282403:256782
x1,524:8877928,38282403
k1,524:9134711,38282403:256783
x1,524:11779049,38282403
k1,524:12035831,38282403:256782
x1,524:13262804,38282403
k1,524:13519587,38282403:256783
x1,524:13942681,38282403
x1,524:16756021,38282403
k1,524:17012803,38282403:256782
x1,524:19085964,38282403
x1,524:19830845,38282403
k1,524:20087628,38282403:256783
x1,524:21483839,38282403
k1,524:21740621,38282403:256782
x1,524:22290643,38282403
x1,524:22607728,38282403
k1,524:22864510,38282403:256782
x1,524:24049173,38282403
k1,524:24305956,38282403:256783
x1,524:26603357,38282403
k1,524:26860139,38282403:256782
x1,524:27875565,38282403
k1,524:28132348,38282403:256783
x1,524:28534287,38282403
x1,524:29718480,38282403
k1,524:29975262,38282403:256782
x1,524:30779141,38282403
k1,524:31035924,38282403:256783
x1,524:31839803,38282403
x1,524:32220352,38282403
k1,524:32477134,38282403:256782
x1,524:35629185,38282403
k1,524:35522149,38282403:0
)
(1,526:4736286,39422726:30785863,589824,196608
x1,526:5674451,39422726
k1,524:6012663,39422726:338212
x1,524:10254044,39422726
k1,524:10592255,39422726:338211
x1,524:11159518,39422726
x1,524:11487213,39422726
k1,524:11825425,39422726:338212
x1,524:12458141,39422726
x1,524:13574785,39422726
k1,524:13912997,39422726:338212
x1,524:14742073,39422726
k1,524:15080284,39422726:338211
x1,524:16171174,39422726
k1,524:16509386,39422726:338212
x1,524:17021966,39422726
x1,524:18965033,39422726
k1,524:19303245,39422726:338212
x1,524:20808673,39422726
x1,524:21659995,39422726
k1,524:21998206,39422726:338211
$1,524:21998206,39422726
x1,524:22608085,39422726
$1,524:22608085,39422726
x1,524:22826263,39422726
k1,524:23184858,39422726:358595
x1,524:23970299,39422726
x1,524:25628452,39422726
k1,524:25966663,39422726:338211
x1,524:26403019,39422726
x1,524:26796167,39422726
k1,524:27134379,39422726:338212
x1,524:30079781,39422726
k1,524:30417993,39422726:338212
(1,524:30417993,39422726:2160117,589824,196608
x1,524:30717453,39422726
x1,524:32278650,39422726
x1,524:32578110,39422726
)
x1,524:32796288,39422726
k1,524:33154882,39422726:358594
x1,524:34093047,39422726
k1,524:34431259,39422726:338212
x1,524:35522149,39422726
k1,524:35522149,39422726:0
)
(1,526:4736286,40563049:30785863,546132,152916
x1,526:8048314,40563049
k1,524:8275183,40563049:226869
x1,524:8883087,40563049
k1,524:9109955,40563049:226868
x1,524:10158065,40563049
k1,524:10384934,40563049:226869
x1,524:11600742,40563049
x1,524:12460620,40563049
k1,524:12792923,40563049:332303
x1,524:14092579,40563049
k1,524:14319447,40563049:226868
x1,524:15954499,40563049
k1,524:16181368,40563049:226869
x1,524:17397176,40563049
k1,524:17624045,40563049:226869
x1,524:18231949,40563049
k1,524:18458817,40563049:226868
x1,524:19678817,40563049
k1,524:19905686,40563049:226869
x1,524:21121494,40563049
x1,524:21771750,40563049
k1,524:21998619,40563049:226869
x1,524:22505904,40563049
k1,524:22732772,40563049:226868
x1,524:23403563,40563049
k1,524:23630432,40563049:226869
x1,524:24682734,40563049
k1,524:24909602,40563049:226868
x1,524:26251183,40563049
x1,524:27613298,40563049
k1,524:27840167,40563049:226869
x1,524:30481405,40563049
k1,524:30708274,40563049:226869
x1,524:31379065,40563049
k1,524:31605933,40563049:226868
x1,524:34247170,40563049
k1,524:34474039,40563049:226869
x1,524:35522149,40563049
k1,524:35522149,40563049:0
)
(1,526:4736286,41703372:30785863,546132,152916
x1,526:5466361,41703372
x1,524:6597807,41703372
k1,524:6855216,41703372:257409
x1,524:7474285,41703372
k1,524:7731695,41703372:257410
x1,524:11360722,41703372
k1,524:11618131,41703372:257409
x1,524:12237200,41703372
k1,524:12494610,41703372:257410
x1,524:13561971,41703372
k1,524:13819380,41703372:257409
x1,524:15996796,41703372
x1,524:16381046,41703372
x1,524:16957148,41703372
x1,524:17704172,41703372
k1,524:17961582,41703372:257410
x1,524:20309777,41703372
k1,524:20567368,41703372:257591
x1,524:23427895,41703372
k1,524:23685305,41703372:257410
x1,524:24752666,41703372
k1,524:25010075,41703372:257409
x1,524:26504381,41703372
k1,524:26761791,41703372:257410
x1,524:29067291,41703372
k1,524:29324700,41703372:257409
x1,524:32569478,41703372
k1,524:32826888,41703372:257410
x1,524:33509999,41703372
k1,524:33767408,41703372:257409
x1,524:35522149,41703372
k1,524:35522149,41703372:0
)
(1,526:4736286,42843695:30785863,546132,152916
x1,526:8725001,42843695
k1,524:8982312,42843695:257311
x1,524:11397887,42843695
x1,524:11712577,42843695
k1,524:11969887,42843695:257310
x1,524:15372696,42843695
k1,524:15716828,42843695:344132
x1,524:16581965,42843695
k1,524:16839276,42843695:257311
x1,524:17385405,42843695
x1,524:17700095,42843695
k1,524:17957405,42843695:257310
x1,524:20238548,42843695
k1,524:20495859,42843695:257311
x1,524:21126009,42843695
k1,524:21383319,42843695:257310
x1,524:22790385,42843695
x1,524:24597200,42843695
k1,524:24854511,42843695:257311
x1,524:25390004,42843695
x1,524:25600054,42843695
k1,524:25857365,42843695:257311
x1,524:26403494,42843695
x1,524:26718184,42843695
k1,524:26975494,42843695:257310
x1,524:27773684,42843695
x1,524:28151389,42843695
x1,524:28466079,42843695
k1,524:28723390,42843695:257311
x1,524:29059470,42843695
x1,524:30890721,42843695
k1,524:31148031,42843695:257310
x1,524:31820191,42843695
k1,524:32077502,42843695:257311
x1,524:35270260,42843695
x1,524:35542940,42843695
k1,524:35522149,42843695:0
)
(1,526:4736286,43984018:30785863,546132,152916
x1,526:5956286,43984018
k1,524:6201358,43984018:245072
x1,524:7924451,43984018
k1,524:8169523,43984018:245072
x1,524:12718054,43984018
k1,524:12965447,43984018:247393
x1,524:14977819,43984018
k1,524:15222891,43984018:245072
x1,524:16732170,43984018
k1,524:16977242,43984018:245072
x1,524:17522259,43984018
x1,524:18331629,43984018
k1,524:18576700,43984018:245071
x1,524:19251683,43984018
k1,524:19496755,43984018:245072
x1,524:20041772,43984018
x1,524:20695365,43984018
k1,524:20940437,43984018:245072
x1,524:24298582,43984018
k1,524:24543654,43984018:245072
x1,524:26224822,43984018
k1,524:26472215,43984018:247393
x1,524:28069534,43984018
k1,524:28314606,43984018:245072
x1,524:28817699,43984018
k1,524:29062771,43984018:245072
x1,524:29570056,43984018
k1,524:29815128,43984018:245072
x1,524:30360145,43984018
x1,524:31093394,43984018
k1,524:31338465,43984018:245071
x1,524:33313104,43984018
k1,524:33558176,43984018:245072
x1,524:34228967,43984018
k1,524:34474039,43984018:245072
x1,524:35522149,43984018
k1,524:35522149,43984018:0
)
(1,526:4736286,45124341:30785863,546132,152916
x1,526:5170503,45124341
x1,524:8058369,45124341
k1,524:8314331,45124341:255962
x1,524:10224887,45124341
k1,524:10480850,45124341:255963
x1,524:12955887,45124341
k1,524:13211849,45124341:255962
x1,524:17210989,45124341
k1,524:17466951,45124341:255962
x1,524:18899867,45124341
k1,524:19155830,45124341:255963
x1,524:19546625,45124341
x1,524:21000932,45124341
k1,524:21256894,45124341:255962
x1,524:21908220,45124341
k1,524:22164183,45124341:255963
x1,524:26286935,45124341
k1,524:26542897,45124341:255962
x1,524:29842947,45124341
k1,524:30098909,45124341:255962
x1,524:31358138,45124341
k1,524:31614101,45124341:255963
x1,524:32743065,45124341
x1,524:34441175,45124341
k1,524:34697137,45124341:255962
x1,524:35522149,45124341
k1,524:35522149,45124341:0
)
(1,526:4736286,46264664:30785863,546132,152916
x1,526:7423640,46264664
x1,524:7737645,46264664
k1,524:7977274,46264664:239629
x1,524:9532669,46264664
k1,524:9772298,46264664:239629
x1,524:10380202,46264664
k1,524:10619831,46264664:239629
x1,524:11961412,46264664
x1,524:13575073,46264664
x1,524:16216311,46264664
k1,524:16455941,46264664:239630
x1,524:17126732,46264664
x1,524:18242349,46264664
k1,524:18578905,46264664:336556
x1,524:19442280,46264664
k1,525:19681909,46264664:239629
x1,525:20059229,46264664
k1,525:20298858,46264664:239629
x1,525:20634253,46264664
x1,525:21702897,46264664
x1,525:22079789,46264664
k1,525:22319418,46264664:239629
x1,525:22927322,46264664
k1,525:23166951,46264664:239629
x1,525:24256986,46264664
k1,525:24496616,46264664:239630
x1,525:28835525,46264664
k1,525:29075154,46264664:239629
x1,525:32261408,46264664
x1,525:34420088,46264664
k1,525:34663127,46264664:243039
x1,525:35208144,46264664
x1,525:35522149,46264664
k1,525:35522149,46264664:0
)
(1,526:4736286,47404987:30785863,546132,152916
x1,526:6080049,47404987
k1,525:6336220,47404987:256171
x1,525:8215759,47404987
k1,525:8471930,47404987:256171
x1,525:8990424,47404987
k1,525:9246594,47404987:256170
x1,525:12357555,47404987
k1,525:12613726,47404987:256171
x1,525:13305051,47404987
k1,525:13561222,47404987:256171
x1,525:17663664,47404987
k1,525:17919835,47404987:256171
x1,525:21419667,47404987
k1,525:21675939,47404987:256272
x1,525:24570861,47404987
k1,525:24827032,47404987:256171
x1,525:25907227,47404987
k1,525:26163398,47404987:256171
x1,525:26573872,47404987
x1,525:28566179,47404987
k1,525:28822350,47404987:256171
x1,525:30464247,47404987
k1,525:30720417,47404987:256170
x1,525:34012850,47404987
k1,525:34269123,47404987:256273
x1,525:35522149,47404987
k1,525:35522149,47404987:0
)
]
(1,526:4736286,49731007:30785863,506811,0
(1,526:4736286,49731007:30785863,506811,0
k1,526:19744198,49731007:15007912
x1,526:20514238,49731007
k1,526:35522150,49731007:15007912
)
)
]
]
]
!41373
}14
!11
{15
[1,526:4736286,49731007:30785863,44994721,0
[1,526:4736286,4736286:0,0,0
(1,526:4736286,4670505:0,0,0
k1,526:4736286,4670505:65781
)
]
[1,526:4736286,49731007:30785863,44994721,0
[1,526:4736286,49731007:30785863,44994721,0
[1,526:4736286,5683528:30785863,947242,0
(1,526:4736286,5683528:30785863,0,0
h1,526:4736286,5683528:30785863,0,0
)
]
[1,526:4736286,48310107:30785863,41679337,0
[1,505:4736286,24468917:30785863,17838147,0
[1,505:4736286,24468917:30785863,17838147,0
(1,502:4736286,19062198:30785863,12431428,0
k1,502:11800454,19062198:7064168
g1,502:12057134,19062198
g1,502:9554504,19062198
(1,502:9554504,19062198:18646798,12431428,0
(1,502:9554504,19062198:18647144,12431428,0
(1,502:9554504,19062198:18647144,12431428,0
(1,502:9554504,19062198:0,12431428,0
(1,502:9554504,19062198:0,14340388,0
(1,502:9554504,19062198:21510583,14340388,0
f352:9554504,19062198
)
k1,502:9554503,19062198:-21510584
)
)
g1,502:28201648,19062198
)
)
)
g1,502:28457982,19062198
k1,502:35522149,19062198:7064167
)
(1,504:4736286,24183833:30785863,4466275,285084
h1,504:4736286,24183833:0,0,0
g1,504:4736286,24183833
[1,504:4736286,24183833:30785863,4466275,285084
(1,504:4736286,20382745:30785863,665187,152916
h1,504:4736286,20382745:0,0,0
x1,504:6950654,20382745
k1,504:7311479,20382745:360825
x1,504:7922377,20382745
k1,504:8472908,20382745:550531
r1,504:8472908,20382745:0,818103,152916
k1,504:8472908,20382745:0
x1,504:10207284,20382745
x1,504:11953135,20382745
k1,504:12313960,20382745:360825
x1,504:12946676,20382745
k1,504:13307502,20382745:360826
x1,504:14398392,20382745
k1,504:14759217,20382745:360825
$1,504:14759217,20382745
x1,504:15196893,20382745
$1,504:15225110,20382745
k1,504:15585936,20382745:360826
x1,504:17244088,20382745
k1,504:17604913,20382745:360825
x1,504:20401955,20382745
k1,504:20762780,20382745:360825
x1,504:21465313,20382745
k1,504:21826139,20382745:360826
$1,504:21826139,20382745
x1,504:22226633,20382745
$1,504:22253030,20382745
k1,504:22613855,20382745:360825
x1,504:25851617,20382745
k1,504:26506293,20382745:654676
x1,504:28037903,20382745
k1,504:28398728,20382745:360825
x1,504:28965991,20382745
x1,504:29647134,20382745
k1,504:30007960,20382745:360826
x1,504:33367901,20382745
k1,504:33728726,20382745:360825
x1,504:35522149,20382745
k1,504:35522149,20382745:0
)
(1,504:4736286,21333017:30785863,623265,219909
x1,504:8879347,21333017
k1,504:9189455,21333017:310108
x1,504:12505759,21333017
k1,504:12815868,21333017:310109
x1,504:14343114,21333017
k1,504:14653222,21333017:310108
$1,504:14653222,21333017
x1,504:15269848,21333017
(1,504:15269848,21450981:313181,225735,101945
x1,504:15550261,21450981
)
k1,504:15892420,21333017:309391
x1,504:16503318,21333017
k1,504:16812709,21333017:309391
x1,504:17598149,21333017
k1,504:17729219,21333017:131070
x1,504:18345845,21333017
[1,504:18345845,21537540:393448,827788,0
(1,504:18427993,21047627:311300,337875,0
x1,504:18706525,21047627
)
(1,504:18345845,21537540:336786,364089,0
x1,504:18635906,21537540
)
]
k1,504:18950430,21333017:211137
x1,504:19561328,21333017
k1,504:19772464,21333017:211136
x1,504:20557904,21333017
(1,504:20557904,21333017:213900,76458,152916
x1,504:20771804,21333017
)
x1,504:21949964,21333017
$1,504:21949964,21333017
k1,504:22260073,21333017:310109
x1,504:22696429,21333017
x1,504:23765073,21333017
x1,504:24358945,21333017
k1,504:24669053,21333017:310108
x1,504:25607218,21333017
k1,504:25917326,21333017:310108
x1,504:27008216,21333017
k1,504:27318325,21333017:310109
$1,504:27318325,21333017
x1,504:27769654,21333017
$1,504:27876604,21333017
x1,504:28138418,21333017
x1,504:28967494,21333017
x1,504:31039756,21333017
k1,504:31349864,21333017:310108
x1,504:32004398,21333017
x1,504:33946609,21333017
k1,504:34256717,21333017:310108
x1,504:35522149,21333017
k1,504:35522149,21333017:0
)
(1,504:4736286,22283289:30785863,623265,152916
x1,504:5352912,22283289
(1,504:5352912,22401253:233930,322479,0
x1,504:5554074,22401253
)
k1,504:5805292,22283289:218450
x1,504:6392234,22283289
k1,504:6610684,22283289:218450
x1,504:6988004,22283289
k1,504:7130839,22283289:142835
x1,504:7742510,22283289
k1,504:7885345,22283289:142835
x1,504:8639985,22283289
(1,504:8639985,21997899:311300,337875,0
x1,504:8918517,21997899
)
$1,504:8951285,22283289
k1,504:9192335,22283289:241050
x1,504:10412335,22283289
k1,504:10653385,22283289:241050
x1,504:11072629,22283289
x1,504:12100205,22283289
x1,504:12669949,22283289
k1,504:12910999,22283289:241050
x1,504:13812374,22283289
k1,504:14053424,22283289:241050
x1,504:15101534,22283289
k1,504:15342584,22283289:241050
$1,504:15342584,22283289
x1,504:15780260,22283289
$1,504:15808477,22283289
k1,504:16049527,22283289:241050
x1,504:16678393,22283289
x1,504:18753224,22283289
k1,504:19090254,22283289:337030
x1,504:20389910,22283289
k1,504:20630960,22283289:241050
x1,504:22014465,22283289
k1,504:22255515,22283289:241050
x1,504:23429398,22283289
k1,504:23670448,22283289:241050
x1,504:24177733,22283289
k1,504:24418783,22283289:241050
x1,504:27646962,22283289
k1,504:27888012,22283289:241050
x1,504:29611105,22283289
k1,504:29852155,22283289:241050
x1,504:30942190,22283289
k1,504:31183240,22283289:241050
x1,504:35522149,22283289
k1,504:35522149,22283289:0
)
(1,504:4736286,23233561:30785863,546132,152916
x1,504:8052592,23233561
x1,504:10300252,23233561
k1,504:10599190,23233561:298938
x1,504:12388250,23233561
k1,504:12678736,23233561:290486
x1,504:13769626,23233561
k1,504:14060113,23233561:290487
x1,504:16420799,23233561
k1,504:16711285,23233561:290486
x1,504:17802175,23233561
k1,504:18092661,23233561:290486
x1,504:19314458,23233561
k1,504:19604944,23233561:290486
x1,504:22052901,23233561
x1,504:23649536,23233561
k1,504:23940023,23233561:290487
x1,504:24638192,23233561
k1,504:24928678,23233561:290486
x1,504:27791173,23233561
k1,504:28081659,23233561:290486
x1,504:30315802,23233561
k1,504:30606289,23233561:290487
x1,504:32198988,23233561
k1,504:32489474,23233561:290486
x1,504:35522149,23233561
k1,504:35522149,23233561:0
)
(1,504:4736286,24183833:30785863,589824,285084
x1,504:7991844,24183833
g1,504:8248524,24183833
x1,504:8462424,24183833
x1,504:9232464,24183833
x1,504:9660264,24183833
g1,504:10002504,24183833
x1,504:11735094,24183833
g1,504:11991774,24183833
x1,504:13018494,24183833
g1,504:13275174,24183833
x1,504:13916874,24183833
g1,504:14173554,24183833
x1,504:15760692,24183833
g1,504:16017372,24183833
x1,504:19183092,24183833
x1,504:19675062,24183833
g1,504:20017302,24183833
g1,504:20017302,24183833
r1,504:20017302,24183833:0,285084,285084
k1,504:35522149,24183833:15504847
g1,504:35522149,24183833
)
]
g1,504:35522149,24183833
g1,504:35522149,24183833
)
]
]
[1,513:4736286,43247981:30785863,17992632,0
[1,513:4736286,43247981:30785863,17992632,0
(1,510:4736286,37841262:30785863,12585913,0
k1,510:11800454,37841262:7064168
g1,510:12057134,37841262
g1,510:9554504,37841262
(1,510:9554504,37841262:18646798,12585913,0
(1,510:9554504,37841262:18647936,12585913,0
(1,510:9554504,37841262:18647936,12585913,0
(1,510:9554504,37841262:0,12585913,0
(1,510:9554504,37841262:0,14340388,0
(1,510:9554504,37841262:21247456,14340388,0
f356:9554504,37841262
)
k1,510:9554504,37841262:-21247456
)
)
g1,510:28202440,37841262
)
)
)
g1,510:28457982,37841262
k1,510:35522149,37841262:7064167
)
(1,512:4736286,42962897:30785863,4466275,285084
h1,512:4736286,42962897:0,0,0
g1,512:4736286,42962897
[1,512:4736286,42962897:30785863,4466275,285084
(1,512:4736286,39161809:30785863,665187,196608
h1,512:4736286,39161809:0,0,0
x1,512:6863816,39161809
k1,512:7067554,39161809:203738
x1,512:7654496,39161809
k1,512:7970265,39161809:315769
r1,512:7970265,39161809:0,861795,196608
k1,512:7970265,39161809:0
x1,512:9636627,39161809
x1,512:11313176,39161809
k1,512:11516914,39161809:203738
x1,512:12124818,39161809
k1,512:12328556,39161809:203738
x1,512:13376666,39161809
k1,512:13580403,39161809:203737
x1,512:15026795,39161809
x1,512:16702916,39161809
k1,512:16906654,39161809:203738
x1,512:19594008,39161809
k1,512:19797746,39161809:203738
$1,512:19797746,39161809
x1,512:20777085,39161809
x1,512:21176776,39161809
$1,512:21176776,39161809
k1,512:21380514,39161809:203738
x1,512:24067868,39161809
k1,512:24271606,39161809:203738
x1,512:24946589,39161809
k1,512:25150327,39161809:203738
$1,512:25150327,39161809
x1,512:25550821,39161809
$1,512:25577218,39161809
k1,512:25780956,39161809:203738
x1,512:28891746,39161809
k1,512:29216338,39161809:324592
x1,512:30687884,39161809
k1,512:30891622,39161809:203738
x1,512:31436639,39161809
x1,512:32090232,39161809
k1,512:32293970,39161809:203738
x1,512:35522149,39161809
k1,512:35522149,39161809:0
)
(1,512:4736286,40112081:30785863,623265,219909
x1,512:6529709,40112081
k1,512:6801462,40112081:271753
x1,512:10944523,40112081
k1,512:11216277,40112081:271754
x1,512:14532581,40112081
k1,512:14804334,40112081:271753
x1,512:16331580,40112081
k1,512:16603333,40112081:271753
$1,512:16603333,40112081
x1,512:17219959,40112081
(1,512:17219959,40230045:313181,225735,101945
x1,512:17500372,40230045
)
k1,512:17777247,40112081:244107
x1,512:18388145,40112081
k1,512:18632252,40112081:244107
x1,512:19417692,40112081
k1,512:19548762,40112081:131070
x1,512:20165388,40112081
[1,512:20165388,40316604:393448,827788,0
(1,512:20247536,39826691:311300,337875,0
x1,512:20526068,39826691
)
(1,512:20165388,40316604:336786,364089,0
x1,512:20455449,40316604
)
]
k1,512:20743858,40112081:185022
x1,512:21354756,40112081
k1,512:21539779,40112081:185023
x1,512:22325219,40112081
(1,512:22325219,40112081:213900,76458,152916
x1,512:22539119,40112081
)
x1,512:23717279,40112081
$1,512:23717279,40112081
k1,512:23989033,40112081:271754
x1,512:24425389,40112081
x1,512:25494033,40112081
x1,512:26087905,40112081
k1,512:26359658,40112081:271753
x1,512:27297823,40112081
k1,512:27569576,40112081:271753
x1,512:28660466,40112081
k1,512:28932220,40112081:271754
$1,512:28932220,40112081
x1,512:29383549,40112081
$1,512:29490499,40112081
x1,512:29752313,40112081
x1,512:30581389,40112081
x1,512:32653651,40112081
k1,512:32925404,40112081:271753
x1,512:33579938,40112081
x1,512:35522149,40112081
k1,512:35522149,40112081:0
)
(1,512:4736286,41062353:30785863,623265,196608
x1,512:6001718,41062353
k1,512:6310644,41062353:308926
$1,512:6310644,41062353
x1,512:6927270,41062353
(1,512:6927270,41180317:233930,322479,0
x1,512:7128432,41180317
)
k1,512:7468580,41062353:307380
x1,512:8079478,41062353
k1,512:8386858,41062353:307380
x1,512:8779578,41062353
k1,512:8989909,41062353:210331
x1,512:9601580,41062353
k1,512:9811912,41062353:210332
x1,512:10597352,41062353
(1,512:10597352,40776963:311300,337875,0
x1,512:10875884,40776963
)
$1,512:10908652,41062353
k1,512:11217579,41062353:308927
x1,512:12487375,41062353
k1,512:12796301,41062353:308926
x1,512:13232657,41062353
x1,512:14301301,41062353
x1,512:14895173,41062353
k1,512:15204099,41062353:308926
x1,512:16142264,41062353
k1,512:16451191,41062353:308927
x1,512:17542081,41062353
k1,512:17851007,41062353:308926
$1,512:17851007,41062353
x1,512:18830346,41062353
x1,512:19230037,41062353
$1,512:19230037,41062353
k1,512:19538964,41062353:308927
x1,512:20193498,41062353
x1,512:22353887,41062353
k1,512:22852866,41062353:498979
x1,512:24205570,41062353
k1,512:24514496,41062353:308926
x1,512:25954471,41062353
k1,512:26263398,41062353:308927
x1,512:27485195,41062353
k1,512:27794121,41062353:308926
x1,512:28322112,41062353
k1,512:28631038,41062353:308926
x1,512:31990979,41062353
k1,512:32299906,41062353:308927
x1,512:34093329,41062353
k1,512:34402255,41062353:308926
x1,512:35536780,41062353
k1,512:35522149,41062353:0
)
(1,512:4736286,42012625:30785863,546132,152916
x1,512:9079622,42012625
k1,512:9337041,42012625:257419
x1,512:12526547,42012625
x1,512:14687451,42012625
k1,512:14945054,42012625:257603
x1,512:16665708,42012625
k1,512:16923127,42012625:257419
x1,512:17972306,42012625
k1,512:18229725,42012625:257419
x1,512:20500150,42012625
k1,512:20757569,42012625:257419
x1,512:21806748,42012625
k1,512:22064167,42012625:257419
x1,512:23239248,42012625
k1,512:23496667,42012625:257419
x1,512:25851025,42012625
x1,512:27387431,42012625
k1,512:27644849,42012625:257418
x1,512:28316324,42012625
k1,512:28573743,42012625:257419
x1,512:31326790,42012625
k1,512:31584209,42012625:257419
x1,512:33732928,42012625
k1,512:33990347,42012625:257419
x1,512:35522149,42012625
k1,512:35522149,42012625:0
)
(1,512:4736286,42962897:30785863,589824,285084
x1,512:7709496,42962897
g1,512:7966176,42962897
x1,512:11260236,42962897
g1,512:11516916,42962897
x1,512:11730816,42962897
x1,512:12500856,42962897
x1,512:12928656,42962897
g1,512:13270896,42962897
x1,512:15003486,42962897
g1,512:15260166,42962897
x1,512:16286886,42962897
g1,512:16543566,42962897
x1,512:17185266,42962897
g1,512:17441946,42962897
x1,512:19029084,42962897
g1,512:19285764,42962897
x1,512:22451484,42962897
x1,512:22943454,42962897
g1,512:23285694,42962897
r1,512:23285694,42962897:0,285084,285084
k1,512:35522149,42962897:12236455
g1,512:35522149,42962897
)
]
g1,512:35522149,42962897
g1,512:35522149,42962897
)
]
]
(1,526:4736286,45345133:30785863,589824,196608
x1,526:7525884,45345133
k1,525:7783594,45345133:257710
x1,525:9478485,45345133
k1,525:9736195,45345133:257710
x1,525:11215526,45345133
k1,525:11473237,45345133:257711
x1,525:12529902,45345133
k1,525:12787612,45345133:257710
x1,525:14393743,45345133
k1,525:14651453,45345133:257710
x1,525:17660837,45345133
k1,525:17918547,45345133:257710
x1,525:21304103,45345133
k1,525:21561814,45345133:257711
x1,525:23442679,45345133
k1,525:23700389,45345133:257710
x1,525:24334388,45345133
k1,525:24592098,45345133:257710
x1,525:24803431,45345133
x1,525:25564231,45345133
x1,525:25775564,45345133
k1,525:26033274,45345133:257710
x1,525:27770432,45345133
k1,525:28028143,45345133:257711
x1,525:28408543,45345133
k1,525:28666253,45345133:257710
x1,525:29215719,45345133
x1,525:30025089,45345133
k1,525:30282799,45345133:257710
x1,525:33495063,45345133
x1,525:35671537,45345133
k1,525:35522149,45345133:0
)
(1,526:4736286,46485456:30785863,589824,196608
x1,526:5455995,46485456
k1,525:5743816,46485456:287821
x1,525:8267997,46485456
k1,525:8555819,46485456:287822
x1,525:8948539,46485456
k1,525:9236360,46485456:287821
x1,525:10501792,46485456
k1,525:10789614,46485456:287822
x1,525:11182334,46485456
x1,525:11400512,46485456
k1,525:11696119,46485456:295607
x1,525:12263382,46485456
x1,525:12591077,46485456
k1,525:12878898,46485456:287821
x1,525:14231601,46485456
k1,525:14519423,46485456:287822
$1,525:14519423,46485456
x1,525:14957099,46485456
(1,525:14957099,46603420:336786,364089,0
x1,525:15247160,46603420
)
$1,525:15293885,46485456
k1,525:15581706,46485456:287821
x1,525:16847138,46485456
k1,525:17134959,46485456:287821
$1,525:17134959,46485456
x1,525:18114298,46485456
x1,525:18513989,46485456
(1,525:18513989,46603420:336786,364089,0
x1,525:18804050,46603420
)
$1,525:18850775,46485456
k1,525:19138597,46485456:287822
x1,525:20539300,46485456
x1,525:22197025,46485456
x1,525:23157436,46485456
k1,525:23445257,46485456:287821
x1,525:24383422,46485456
k1,525:24671244,46485456:287822
$1,525:24671244,46485456
x1,525:25071738,46485456
k1,525:25369591,46485456:271456
x1,525:25980489,46485456
k1,525:26251946,46485456:271457
x1,525:26858566,46485456
k1,525:26989636,46485456:131070
(1,525:26989636,46485456:903840,76458,0
x1,525:27203536,46485456
g1,525:27334606,46485456
x1,525:27548506,46485456
g1,525:27679576,46485456
x1,525:27893476,46485456
)
k1,525:28024546,46485456:131070
x1,525:28238446,46485456
k1,525:28369516,46485456:131070
x1,525:29154956,46485456
$1,525:29154956,46485456
x1,525:29373134,46485456
k1,525:29668741,46485456:295607
x1,525:30606906,46485456
k1,525:30894727,46485456:287821
x1,525:31331083,46485456
x1,525:32486998,46485456
k1,525:32774820,46485456:287822
x1,525:33909345,46485456
k1,525:34197166,46485456:287821
x1,525:35549870,46485456
k1,525:35522149,46485456:0
)
(1,526:4736286,47625779:30785863,546132,152916
x1,526:9075195,47625779
k1,525:9322069,47625779:246874
x1,525:12508323,47625779
x1,525:14457381,47625779
k1,525:14704255,47625779:246874
x1,525:15081575,47625779
k1,525:15328449,47625779:246874
x1,525:16376559,47625779
k1,525:16623433,47625779:246874
x1,525:18006938,47625779
k1,525:18253812,47625779:246874
x1,525:19427695,47625779
k1,525:19674569,47625779:246874
x1,525:20051889,47625779
k1,525:20298763,47625779:246874
x1,525:21514571,47625779
k1,525:21761446,47625779:246875
x1,525:22809556,47625779
k1,525:23056430,47625779:246874
x1,525:23601447,47625779
x1,525:24410817,47625779
k1,525:24657691,47625779:246874
x1,525:27843945,47625779
x1,525:29793003,47625779
k1,525:30039877,47625779:246874
x1,525:30417197,47625779
k1,525:30664071,47625779:246874
x1,525:31712181,47625779
k1,525:31959055,47625779:246874
x1,525:33007165,47625779
k1,525:33254039,47625779:246874
x1,525:35522149,47625779
k1,525:35522149,47625779:0
)
]
(1,526:4736286,49731007:30785863,506811,0
(1,526:4736286,49731007:30785863,506811,0
k1,526:19744198,49731007:15007912
x1,526:20514238,49731007
k1,526:35522150,49731007:15007912
)
)
]
]
]
!16976
!7
!3
}15
!7
{16
[1,548:4736286,49731007:30785863,44994721,0
[1,548:4736286,4736286:0,0,0
(1,548:4736286,4670505:0,0,0
k1,548:4736286,4670505:65781
)
]
[1,548:4736286,49731007:30785863,44994721,0
[1,548:4736286,49731007:30785863,44994721,0
[1,548:4736286,5683528:30785863,947242,0
(1,548:4736286,5683528:30785863,0,0
h1,548:4736286,5683528:30785863,0,0
)
]
[1,548:4736286,48310107:30785863,41679337,0
(1,526:4736286,7417202:30785863,589824,219909
x1,526:5958083,7417202
k1,525:6250262,7417202:292179
x1,525:6642982,7417202
k1,525:6935162,7417202:292180
x1,525:8466772,7417202
k1,525:8758951,7417202:292179
x1,525:9413485,7417202
k1,525:9705665,7417202:292180
x1,525:9923843,7417202
x1,525:10709283,7417202
x1,525:11145639,7417202
k1,525:11594377,7417202:448738
x1,525:12314086,7417202
k1,525:12606266,7417202:292180
x1,525:13435342,7417202
k1,525:13727521,7417202:292179
x1,525:15656215,7417202
k1,525:15957269,7417202:301054
x1,525:19976107,7417202
k1,525:20268287,7417202:292180
x1,525:20901003,7417202
k1,525:21193182,7417202:292179
x1,525:22284072,7417202
k1,525:22576252,7417202:292180
$1,525:22576252,7417202
x1,525:23027581,7417202
$1,525:23134531,7417202
x1,525:23396345,7417202
x1,525:24225421,7417202
x1,525:26297683,7417202
k1,525:26589862,7417202:292179
x1,525:27157125,7417202
x1,525:28139354,7417202
k1,525:28431534,7417202:292180
x1,525:30787856,7417202
k1,525:31080035,7417202:292179
x1,525:32214560,7417202
k1,525:32506740,7417202:292180
x1,525:34300163,7417202
k1,525:34592342,7417202:292179
$1,525:34592342,7417202
x1,525:35208968,7417202
(1,525:35208968,7535166:313181,225735,101945
x1,525:35489381,7535166
)
$1,525:35522149,7417202
k1,526:35522149,7417202:0
)
(1,526:4736286,8557525:30785863,589824,196608
x1,526:5158525,8557525
x1,525:6193288,8557525
x1,525:6978373,8557525
k1,525:7234655,8557525:256282
x1,525:8818051,8557525
k1,525:9074233,8557525:256182
x1,525:9496472,8557525
x1,525:9876209,8557525
k1,525:10143087,8557525:256183
(1,525:10143087,8557525:1967880,589824,196608
x1,525:10442547,8557525
x1,525:11811507,8557525
x1,525:12110967,8557525
)
x1,525:12322086,8557525
k1,525:12664160,8557525:342074
x1,525:13973100,8557525
k1,525:14229282,8557525:256182
x1,525:15833789,8557525
k1,525:16089971,8557525:256182
x1,525:19096310,8557525
k1,525:19352493,8557525:256183
x1,525:19901403,8557525
x1,525:20851162,8557525
k1,525:21107344,8557525:256182
x1,525:24358583,8557525
k1,525:24614765,8557525:256182
x1,525:26350166,8557525
k1,525:26606349,8557525:256183
$1,525:26606349,8557525
x1,525:27222975,8557525
(1,525:27222975,8675489:233930,322479,0
x1,525:27424137,8675489
)
k1,525:27675355,8557525:218450
x1,525:28266489,8557525
k1,525:28484939,8557525:218450
(1,525:28484939,8557525:2524020,506811,152916
(1,525:28484939,8557525:2524020,506811,152916
x1,525:31008959,8557525
)
)
$1,525:31008959,8557525
k1,525:31265141,8557525:256182
x1,525:32172954,8557525
k1,525:32429137,8557525:256183
x1,525:33231390,8557525
k1,525:33487572,8557525:256182
$1,525:33487572,8557525
x1,525:33888066,8557525
$1,525:33914463,8557525
x1,525:34125582,8557525
k1,525:34467656,8557525:342074
x1,525:35248528,8557525
x1,525:35522149,8557525
k1,525:35522149,8557525:0
)
(1,526:4736286,9697848:30785863,546132,152916
x1,526:5831540,9697848
k1,525:6110197,9697848:278657
$1,525:6110197,9697848
x1,525:6726823,9697848
(1,525:6726823,9815812:233930,322479,0
x1,525:6927985,9815812
)
k1,525:7216612,9697848:255859
x1,525:7827510,9697848
k1,525:8083368,9697848:255858
(1,525:8083368,9697848:2524020,506811,152916
(1,525:8083368,9697848:2524020,506811,152916
x1,525:10607388,9697848
)
)
$1,525:10607388,9697848
k1,525:10886046,9697848:278658
x1,525:12326021,9697848
k1,525:12604678,9697848:278657
x1,525:13307211,9697848
k1,525:13585869,9697848:278658
x1,525:15025843,9697848
k1,525:15304500,9697848:278657
x1,525:15871763,9697848
x1,525:16199458,9697848
k1,525:16478116,9697848:278658
x1,525:17656277,9697848
k1,525:17934934,9697848:278657
x1,525:20531252,9697848
k1,525:20809910,9697848:278658
x1,525:23689859,9697848
k1,525:23968516,9697848:278657
x1,525:25103041,9697848
k1,525:25381699,9697848:278658
x1,525:29897704,9697848
k1,525:30176361,9697848:278657
x1,525:33492667,9697848
x1,525:35522149,9697848
k1,525:35522149,9697848:0
)
(1,526:4736286,10838171:30785863,589824,196608
x1,526:6184903,10838171
k1,525:6441198,10838171:256295
x1,525:7495726,10838171
k1,525:7752022,10838171:256296
x1,525:9911695,10838171
k1,525:10167990,10838171:256295
x1,525:10800706,10838171
k1,525:11057002,10838171:256296
x1,525:11267907,10838171
x1,525:12027167,10838171
x1,525:12238072,10838171
k1,525:12494367,10838171:256295
x1,525:14012886,10838171
x1,525:14413307,10838171
k1,525:14669602,10838171:256295
x1,525:15217956,10838171
x1,525:16166732,10838171
k1,525:16423028,10838171:256296
x1,525:19670973,10838171
k1,525:19927268,10838171:256295
x1,525:21660911,10838171
k1,525:21917207,10838171:256296
$1,525:21917207,10838171
x1,525:22533833,10838171
(1,525:22533833,10956135:233930,322479,0
x1,525:22734995,10956135
)
k1,525:22986213,10838171:218450
x1,525:23576748,10838171
k1,525:23795198,10838171:218450
(1,525:23795198,10838171:2524020,506811,152916
(1,525:23795198,10838171:2524020,506811,152916
x1,525:26319218,10838171
)
)
$1,525:26319218,10838171
x1,525:26530123,10838171
k1,525:26872234,10838171:342111
x1,525:27652315,10838171
x1,525:27925594,10838171
k1,525:28181890,10838171:256296
x1,525:31050205,10838171
k1,525:31306500,10838171:256295
x1,525:32698477,10838171
k1,525:32954773,10838171:256296
x1,525:34009301,10838171
k1,525:34265596,10838171:256295
x1,525:34813950,10838171
x1,525:35623320,10838171
k1,526:35522149,10838171:0
)
(1,526:4736286,11978494:30785863,546132,152916
x1,526:6882815,11978494
k1,525:7138416,11978494:255601
x1,525:8144602,11978494
k1,525:8400203,11978494:255601
x1,525:10119104,11978494
x1,525:12069016,11978494
k1,525:12324617,11978494:255601
x1,525:12743861,11978494
x1,525:13120753,11978494
k1,525:13376353,11978494:255600
x1,525:14466388,11978494
k1,525:14721989,11978494:255601
x1,525:16021645,11978494
k1,525:16277246,11978494:255601
x1,525:20616155,11978494
k1,525:20871756,11978494:255601
x1,525:24058010,11978494
x1,525:26216690,11978494
k1,525:26472507,11978494:255817
x1,525:27981785,11978494
x1,525:28379639,11978494
k1,525:28635239,11978494:255600
x1,525:29180256,11978494
x1,525:29494261,11978494
k1,525:29749862,11978494:255601
x1,525:31720309,11978494
x1,525:32097201,11978494
k1,525:32352802,11978494:255601
x1,525:33883043,11978494
k1,525:34138644,11978494:255601
x1,525:35522149,11978494
k1,525:35522149,11978494:0
)
(1,526:4736286,13118817:30785863,546132,0
x1,526:5549106,13118817
x1,525:6083856,13118817
x1,525:7692384,13118817
k1,526:35522148,13118817:27979152
g1,526:35522148,13118817
)
(1,529:4736286,14377518:30785863,546132,152916
h1,528:4736286,14377518:1155060,0,0
x1,528:7511363,14377518
k1,528:7767699,14377518:256336
x1,528:9193557,14377518
k1,528:9449894,14377518:256337
x1,528:10530089,14377518
k1,528:10786425,14377518:256336
x1,528:11218503,14377518
x1,528:14092035,14377518
k1,528:14348372,14377518:256337
x1,528:16292723,14377518
x1,528:19274275,14377518
k1,528:19530611,14377518:256336
x1,528:20221936,14377518
k1,528:20478272,14377518:256336
x1,528:21558467,14377518
k1,528:21814804,14377518:256337
x1,528:23769819,14377518
x1,528:24893222,14377518
k1,528:25149558,14377518:256336
x1,528:27309948,14377518
k1,528:27566285,14377518:256337
x1,528:29553844,14377518
x1,528:29942928,14377518
x1,528:30573975,14377518
k1,528:30830311,14377518:256336
x1,528:31525956,14377518
k1,528:31782293,14377518:256337
$1,528:31782293,14377518
x1,528:32182787,14377518
$1,528:32209184,14377518
k1,528:32465520,14377518:256336
x1,528:35671537,14377518
k1,528:35522149,14377518:0
)
(1,529:4736286,15517841:30785863,546132,152916
x1,529:9411206,15517841
x1,528:9558583,15517841
k1,528:9814463,15517841:255880
x1,528:10495645,15517841
k1,528:10751324,15517841:255679
$1,528:10751324,15517841
x1,528:11151818,15517841
$1,528:11178215,15517841
k1,528:11433895,15517841:255680
x1,528:14573253,15517841
k1,528:14829133,15517841:255880
x1,528:15886868,15517841
k1,528:16142547,15517841:255679
x1,528:20923511,15517841
k1,528:21179191,15517841:255680
x1,528:22660020,15517841
k1,528:22915699,15517841:255679
x1,528:24142672,15517841
k1,528:24398352,15517841:255680
x1,528:27410782,15517841
k1,528:27666462,15517841:255680
x1,528:29951169,15517841
k1,528:30206848,15517841:255679
x1,528:30883799,15517841
k1,528:31139479,15517841:255680
x1,528:32853010,15517841
k1,528:33108689,15517841:255679
x1,528:34208734,15517841
k1,528:34464414,15517841:255680
x1,528:35522149,15517841
k1,528:35522149,15517841:0
)
(1,529:4736286,16658164:30785863,546132,152916
x1,529:5155530,16658164
x1,528:7943075,16658164
k1,528:8195697,16658164:252622
x1,528:8824563,16658164
x1,528:12077470,16658164
k1,528:12330091,16658164:252621
x1,528:13378202,16658164
x1,528:13901829,16658164
k1,528:14154451,16658164:252622
x1,528:18284006,16658164
x1,528:18429458,16658164
k1,528:18770345,16658164:340887
x1,528:20241891,16658164
k1,528:20494513,16658164:252622
x1,528:21001798,16658164
k1,528:21254419,16658164:252621
x1,528:22428302,16658164
k1,528:22680924,16658164:252622
x1,528:23351715,16658164
k1,528:23604337,16658164:252622
x1,528:26308462,16658164
k1,528:26561083,16658164:252621
x1,528:27609194,16658164
x1,528:28845536,16658164
k1,528:29098158,16658164:252622
x1,528:29706062,16658164
k1,528:29958684,16658164:252622
x1,528:30377928,16658164
x1,528:31489353,16658164
k1,528:31741974,16658164:252621
x1,528:32790084,16658164
k1,528:33042706,16658164:252622
x1,528:33461950,16658164
x1,528:34488670,16658164
x1,528:34886524,16658164
x1,528:35536780,16658164
k1,528:35522149,16658164:0
)
(1,529:4736286,17798487:30785863,546132,219909
x1,529:5344190,17798487
k1,528:5567521,17798487:223331
x1,528:8133294,17798487
k1,528:8356626,17798487:223332
$1,528:8356626,17798487
x1,528:8973252,17798487
(1,528:8973252,17916451:336786,364089,0
x1,528:9263313,17916451
)
$1,528:9310038,17798487
k1,528:9533369,17798487:223331
x1,528:10749177,17798487
k1,528:10972508,17798487:223331
x1,528:12020618,17798487
k1,528:12243950,17798487:223332
x1,528:12663194,17798487
x1,528:13689914,17798487
x1,528:14087768,17798487
x1,528:14738024,17798487
k1,528:14961355,17798487:223331
x1,528:15569259,17798487
k1,528:15792590,17798487:223331
x1,528:16421456,17798487
x1,528:19376700,17798487
k1,528:19600032,17798487:223332
x1,528:20019276,17798487
x1,528:21046852,17798487
x1,528:21616596,17798487
k1,528:21839927,17798487:223331
$1,528:21839927,17798487
x1,528:22456553,17798487
(1,528:22456553,17916451:313181,225735,101945
x1,528:22736966,17916451
)
$1,528:22769734,17798487
x1,528:22979356,17798487
k1,528:23310480,17798487:331124
x1,528:24001965,17798487
k1,528:24225296,17798487:223331
x1,528:26352826,17798487
k1,528:26576158,17798487:223332
x1,528:26953478,17798487
x1,528:27163100,17798487
k1,528:27393101,17798487:230001
x1,528:27938118,17798487
x1,528:28252123,17798487
k1,528:28475454,17798487:223331
x1,528:29775111,17798487
k1,528:29998442,17798487:223331
x1,528:31046552,17798487
k1,528:31269884,17798487:223332
x1,528:33034901,17798487
k1,528:33258232,17798487:223331
x1,528:35522149,17798487
k1,528:35522149,17798487:0
)
(1,529:4736286,18938810:30785863,724481,152916
x1,529:5434455,18938810
k1,528:5743331,18938810:308876
x1,528:8754187,18938810
k1,528:9063063,18938810:308876
x1,528:10153953,18938810
k1,528:10462830,18938810:308877
$1,528:10462830,18938810
x1,528:10906104,18938810
(1,528:10906104,18653420:730067,439091,101945
x1,528:11263887,18653420
[1,528:11263887,18653420:339516,439091,101945
(1,528:11340801,18515066:0,300737,0
x1,528:11619333,18515066
)
(1,528:11263887,18653420:339516,364089,101945
x1,528:11576461,18653420
)
]
)
$1,528:11636171,18938810
x1,528:11897985,18938810
x1,528:14188853,18938810
k1,528:14497729,18938810:308876
x1,528:15200262,18938810
k1,528:15509138,18938810:308876
$1,528:15509138,18938810
x1,528:15909632,18938810
$1,528:15936029,18938810
k1,528:16244905,18938810:308876
x1,528:16659443,18938810
x1,528:18410086,18938810
k1,528:18908915,18938810:498829
x1,528:19715895,18938810
x1,528:20000810,18938810
k1,528:20309686,18938810:308876
x1,528:21138762,18938810
k1,528:21447638,18938810:308876
x1,528:23673054,18938810
k1,528:23981930,18938810:308876
x1,528:24989913,18938810
k1,528:25298790,18938810:308877
x1,528:28113285,18938810
k1,528:28422161,18938810:308876
x1,528:29513050,18938810
x1,528:31018906,18938810
k1,528:31517735,18938810:498829
x1,528:32030315,18938810
x1,528:32664314,18938810
k1,528:32973190,18938810:308876
$1,528:32973190,18938810
x1,528:33373684,18938810
k1,528:33707375,18938810:307294
x1,528:34318273,18938810
k1,528:34625567,18938810:307294
x1,528:35411007,18938810
$1,528:35411007,18938810
x1,528:35629185,18938810
k1,528:35522149,18938810:0
)
(1,529:4736286,20079133:30785863,546132,152916
x1,529:8755124,20079133
k1,528:9037316,20079133:282192
x1,528:10150023,20079133
x1,528:10477718,20079133
k1,528:10759909,20079133:282191
x1,528:11588985,20079133
k1,528:11871177,20079133:282192
x1,528:12962067,20079133
k1,528:13244259,20079133:282192
x1,528:15033318,20079133
k1,528:15315510,20079133:282192
x1,528:15948226,20079133
k1,528:16230417,20079133:282191
x1,528:17015857,20079133
k1,528:17298049,20079133:282192
x1,528:19396921,20079133
k1,528:19815696,20079133:418775
x1,528:21037493,20079133
x1,528:21452459,20079133
k1,528:21734651,20079133:282192
x1,528:23174625,20079133
k1,528:23456817,20079133:282192
x1,528:25293876,20079133
k1,528:25576067,20079133:282191
x1,528:27277855,20079133
x1,528:27561914,20079133
k1,528:27844106,20079133:282192
x1,528:28280462,20079133
x1,528:28650937,20079133
k1,528:28933129,20079133:282192
x1,528:32511248,20079133
k1,528:32793440,20079133:282192
x1,528:33251614,20079133
k1,528:33533805,20079133:282191
x1,528:34711966,20079133
k1,528:34994158,20079133:282192
x1,528:35522149,20079133
k1,528:35522149,20079133:0
)
(1,529:4736286,21219456:30785863,546132,152916
x1,529:5370927,21219456
x1,528:7976951,21219456
k1,528:8234308,21219456:257357
x1,528:9651673,21219456
k1,528:9909030,21219456:257357
x1,528:10543671,21219456
k1,528:10801028,21219456:257357
x1,528:14312709,21219456
k1,528:14570066,21219456:257357
x1,528:15627801,21219456
k1,528:15885158,21219456:257357
x1,528:18804507,21219456
k1,528:19061864,21219456:257357
x1,528:21177334,21219456
k1,528:21434690,21219456:257356
x1,528:22915519,21219456
k1,528:23172876,21219456:257357
x1,528:23849827,21219456
k1,528:24107184,21219456:257357
x1,528:25545704,21219456
k1,528:25803061,21219456:257357
x1,528:28701255,21219456
x1,528:28848632,21219456
k1,528:29192903,21219456:344271
x1,528:30144595,21219456
x1,528:30673227,21219456
x1,528:31392251,21219456
x1,528:32217049,21219456
k1,528:32474575,21219456:257526
x1,528:33109216,21219456
k1,528:33366573,21219456:257357
x1,528:35101259,21219456
x1,528:35481808,21219456
x1,528:35629185,21219456
k1,528:35522149,21219456:0
)
(1,529:4736286,22359779:30785863,546132,152916
x1,529:5914447,22359779
k1,528:6182876,22359779:268429
x1,528:6750139,22359779
x1,528:8212359,22359779
k1,528:8480787,22359779:268428
x1,528:9331681,22359779
x1,528:9659376,22359779
k1,528:9927805,22359779:268429
x1,528:10625974,22359779
k1,528:10894402,22359779:268428
x1,528:11308940,22359779
x1,528:12378867,22359779
k1,528:12647296,22359779:268429
x1,528:13738186,22359779
k1,528:14006614,22359779:268428
x1,528:16821110,22359779
k1,528:17089539,22359779:268429
x1,528:20192030,22359779
k1,528:20460459,22359779:268429
x1,528:21158628,22359779
k1,528:21427056,22359779:268428
x1,528:22037676,22359779
x1,528:22430396,22359779
x1,528:23747164,22359779
k1,528:24015593,22359779:268429
x1,528:27816253,22359779
k1,528:28084681,22359779:268428
x1,528:28782850,22359779
k1,528:29051279,22359779:268429
x1,528:31516690,22359779
k1,528:31785118,22359779:268428
x1,528:32876008,22359779
k1,528:33144437,22359779:268429
x1,528:34191691,22359779
x1,528:35522149,22359779
k1,528:35522149,22359779:0
)
(1,529:4736286,23500102:30785863,546132,152916
x1,529:6557136,23500102
k1,528:6813810,23500102:256674
x1,528:7440943,23500102
k1,528:7697616,23500102:256673
x1,528:8778881,23500102
k1,528:9035555,23500102:256674
x1,528:11241335,23500102
x1,528:11630590,23500102
x1,528:12214197,23500102
x1,528:12971788,23500102
k1,528:13228461,23500102:256673
x1,528:16234377,23500102
k1,528:16491051,23500102:256674
x1,528:19129337,23500102
k1,528:19386010,23500102:256673
x1,528:22283800,23500102
k1,528:22540474,23500102:256674
x1,528:23621739,23500102
k1,528:23878412,23500102:256673
x1,528:26841078,23500102
k1,528:27097752,23500102:256674
x1,528:27724885,23500102
k1,528:27981559,23500102:256674
x1,528:29062824,23500102
k1,528:29319497,23500102:256673
x1,528:31265773,23500102
x1,528:34466552,23500102
k1,528:34808790,23500102:342238
x1,528:35522149,23500102
k1,528:35522149,23500102:0
)
(1,529:4736286,24640425:30785863,546132,152916
x1,529:5827176,24640425
k1,528:6086150,24640425:258974
x1,528:7486853,24640425
k1,528:7745828,24640425:258975
x1,528:8378544,24640425
k1,528:8637518,24640425:258974
x1,528:10601119,24640425
k1,528:10860094,24640425:258975
x1,528:15053475,24640425
k1,528:15313023,24640425:259548
x1,528:16491184,24640425
k1,528:16750158,24640425:258974
x1,528:17317421,24640425
x1,528:18779641,24640425
k1,528:19038615,24640425:258974
x1,528:19889509,24640425
x1,528:20217204,24640425
k1,528:20476179,24640425:258975
x1,528:21174348,24640425
k1,528:21433322,24640425:258974
x1,528:23484195,24640425
x1,528:23877343,24640425
k1,528:24136317,24640425:258974
x1,528:26453367,24640425
k1,528:26712342,24640425:258975
x1,528:28850486,24640425
x1,528:29618045,24640425
k1,528:29877019,24640425:258974
x1,528:30575188,24640425
k1,528:30834163,24640425:258975
x1,528:33299574,24640425
k1,528:33558548,24640425:258974
x1,528:35522149,24640425
k1,528:35522149,24640425:0
)
(1,529:4736286,25780748:30785863,724481,152916
x1,529:6958279,25780748
k1,528:7192121,25780748:233842
x1,528:9502156,25780748
x1,528:9879048,25780748
x1,528:10024500,25780748
k1,528:10359128,25780748:334628
x1,528:10851606,25780748
x1,528:11458227,25780748
k1,528:11692069,25780748:233842
x1,528:12111313,25780748
x1,528:13222738,25780748
k1,528:13456580,25780748:233842
x1,528:14064484,25780748
k1,528:14298326,25780748:233842
x1,528:16189116,25780748
k1,528:16427526,25780748:238410
x1,528:17559485,25780748
k1,528:17793327,25780748:233842
x1,528:19600268,25780748
k1,528:19834110,25780748:233842
x1,528:20504901,25780748
k1,528:20738743,25780748:233842
x1,528:21786853,25780748
x1,528:24176972,25780748
k1,528:24410814,25780748:233842
x1,528:27303598,25780748
k1,528:27537441,25780748:233843
x1,528:28585551,25780748
k1,528:28819393,25780748:233842
$1,528:28819393,25780748
x1,528:29262667,25780748
(1,528:29262667,25495358:730067,439091,101945
x1,528:29620450,25495358
[1,528:29620450,25495358:339516,439091,101945
(1,528:29697364,25357004:0,300737,0
x1,528:29975896,25357004
)
(1,528:29620450,25495358:339516,364089,101945
x1,528:29933024,25495358
)
]
)
$1,528:29992734,25780748
x1,528:30244280,25780748
x1,528:32445312,25780748
k1,528:32679154,25780748:233842
x1,528:34041697,25780748
x1,528:35026493,25780748
k1,528:35260335,25780748:233842
x1,528:35637655,25780748
k1,528:35522149,25780748:0
)
(1,529:4736286,26921071:30785863,546132,152916
x1,529:5123616,26921071
k1,528:5379470,26921071:255854
x1,528:7277386,26921071
k1,528:7533240,26921071:255854
x1,528:11191356,26921071
k1,528:11447211,26921071:255855
x1,528:12867422,26921071
k1,528:13123276,26921071:255854
x1,528:14220711,26921071
x1,528:14849174,26921071
k1,528:15105028,26921071:255854
x1,528:15879688,26921071
k1,528:16135542,26921071:255854
x1,528:17990423,26921071
k1,528:18246278,26921071:255855
x1,528:21241630,26921071
k1,528:21497484,26921071:255854
x1,528:22099997,26921071
x1,528:23223125,26921071
k1,528:23478979,26921071:255854
x1,528:23887827,26921071
x1,528:24920835,26921071
k1,528:25176689,26921071:255854
x1,528:26084762,26921071
x1,528:26622849,26921071
k1,528:26878704,26921071:255855
x1,528:28643208,26921071
k1,528:28899062,26921071:255854
x1,528:30061052,26921071
k1,528:30316906,26921071:255854
x1,528:31440163,26921071
k1,528:31696017,26921071:255854
x1,528:32384604,26921071
k1,528:32640459,26921071:255855
x1,528:33716376,26921071
x1,528:34770646,26921071
k1,528:35026500,26921071:255854
x1,528:35542940,26921071
k1,528:35522149,26921071:0
)
(1,529:4736286,28061394:30785863,546132,152916
x1,529:5639501,28061394
k1,528:5895606,28061394:256105
x1,528:6525755,28061394
x1,528:8604865,28061394
k1,528:8860971,28061394:256106
x1,528:9197051,28061394
x1,528:11154332,28061394
k1,528:11410437,28061394:256105
x1,528:12019582,28061394
k1,528:12275687,28061394:256105
x1,528:14985331,28061394
k1,528:15241436,28061394:256105
x1,528:18438397,28061394
k1,528:18694618,28061394:256221
x1,528:19282489,28061394
x1,528:19660579,28061394
x1,528:20913949,28061394
k1,528:21170054,28061394:256105
x1,528:22388344,28061394
k1,528:22644449,28061394:256105
x1,528:24870979,28061394
k1,528:25127084,28061394:256105
x1,528:26135323,28061394
x1,528:27627063,28061394
k1,528:27969112,28061394:342049
x1,528:29544218,28061394
k1,528:29800323,28061394:256105
x1,528:31186653,28061394
k1,528:31442758,28061394:256105
x1,528:31946878,28061394
k1,528:32202984,28061394:256106
x1,528:32711305,28061394
k1,528:32967410,28061394:256105
x1,528:34626805,28061394
x1,528:35550640,28061394
k1,528:35522149,28061394:0
)
(1,529:4736286,29201717:30785863,546132,0
x1,529:6148026,29201717
k1,529:35522149,29201717:29394914
g1,529:35522149,29201717
)
(1,531:4736286,30460418:30785863,546132,152916
h1,530:4736286,30460418:1155060,0,0
x1,530:8203754,30460418
x1,530:8357762,30460418
k1,530:8732473,30460418:374711
x1,530:9299736,30460418
x1,530:9627431,30460418
k1,530:9978535,30460418:351104
x1,530:10545798,30460418
x1,530:12008018,30460418
k1,530:12359122,30460418:351104
x1,530:13210016,30460418
x1,530:13537711,30460418
k1,530:13888816,30460418:351105
x1,530:14586985,30460418
k1,530:14938089,30460418:351104
x1,530:16247157,30460418
k1,530:16598262,30460418:351105
x1,530:18304414,30460418
k1,530:18655518,30460418:351104
x1,530:19222781,30460418
x1,530:19594111,30460418
x1,530:19987259,30460418
k1,530:20338364,30460418:351105
x1,530:20971080,30460418
k1,530:21322184,30460418:351104
x1,530:23700323,30460418
k1,530:24051427,30460418:351104
x1,530:24797596,30460418
x1,530:27000766,30460418
k1,530:27351871,30460418:351105
x1,530:28224583,30460418
k1,530:28575687,30460418:351104
x1,530:29845483,30460418
k1,530:30196588,30460418:351105
x1,530:33905613,30460418
k1,530:34256717,30460418:351104
x1,530:35522149,30460418
k1,530:35522149,30460418:0
)
(1,531:4736286,31600741:30785863,589824,196608
x1,531:6668745,31600741
x1,530:8054690,31600741
k1,530:8311500,31600741:256810
x1,530:9361750,31600741
k1,530:9618560,31600741:256810
x1,530:12496245,31600741
k1,530:12753055,31600741:256810
x1,530:13362200,31600741
k1,530:13619010,31600741:256810
x1,530:14711270,31600741
k1,530:14968080,31600741:256810
x1,530:16858530,31600741
x1,530:19756834,31600741
k1,530:20013644,31600741:256810
x1,530:21715049,31600741
k1,530:21971859,31600741:256810
x1,530:22644019,31600741
k1,530:22900829,31600741:256810
x1,530:24665249,31600741
k1,530:24922060,31600741:256811
x1,530:25594220,31600741
k1,530:25851030,31600741:256810
x1,530:27741480,31600741
k1,530:27998290,31600741:256810
x1,530:28397385,31600741
x1,530:29997196,31600741
k1,530:30254006,31600741:256810
x1,530:30863151,31600741
k1,530:31119961,31600741:256810
$1,530:31119961,31600741
x1,530:31520455,31600741
$1,530:31546852,31600741
x1,530:32050972,31600741
k1,530:32393602,31600741:342630
x1,530:32960469,31600741
k1,530:33217279,31600741:256810
x1,530:33725600,31600741
k1,530:33982410,31600741:256810
x1,530:35536780,31600741
k1,530:35522149,31600741:0
)
(1,531:4736286,32741064:30785863,546132,152916
x1,531:6371680,32741064
k1,530:6628721,32741064:257041
x1,530:7317308,32741064
k1,530:7574277,32741064:256969
x1,530:8391974,32741064
k1,530:8648944,32741064:256970
x1,530:9557017,32741064
k1,530:9814058,32741064:257041
x1,530:10976048,32741064
k1,530:11233017,32741064:256969
x1,530:11878567,32741064
x1,530:12894361,32741064
k1,530:13151330,32741064:256969
x1,530:14184210,32741064
x1,530:15496700,32741064
k1,530:15753669,32741064:256969
x1,530:16829586,32741064
k1,530:17086555,32741064:256969
x1,530:21347184,32741064
k1,530:21604153,32741064:256969
x1,530:22723107,32741064
x1,530:24939367,32741064
k1,530:25196337,32741064:256970
x1,530:26444401,32741064
k1,530:26701370,32741064:256969
x1,530:27519067,32741064
k1,530:27776036,32741064:256969
x1,530:29841796,32741064
k1,530:30098765,32741064:256969
x1,530:31178985,32741064
k1,530:31435954,32741064:256969
x1,530:35522149,32741064
k1,530:35522149,32741064:0
)
(1,531:4736286,33881387:30785863,546132,152916
x1,531:7945300,33881387
k1,530:8202042,33881387:256742
x1,530:9004296,33881387
k1,530:9261037,33881387:256741
x1,530:10067512,33881387
k1,530:10324254,33881387:256742
x1,530:10704269,33881387
x1,530:11865147,33881387
k1,530:12207572,33881387:342425
x1,530:13516512,33881387
k1,530:13773253,33881387:256741
x1,530:17108939,33881387
k1,530:17365681,33881387:256742
x1,530:17977927,33881387
k1,530:18234669,33881387:256742
x1,530:19463383,33881387
k1,530:19720124,33881387:256741
x1,530:20944617,33881387
x1,530:21599365,33881387
k1,530:21856107,33881387:256742
x1,530:24786442,33881387
k1,530:25043183,33881387:256741
x1,530:25845437,33881387
x1,530:26372957,33881387
k1,530:26629699,33881387:256742
x1,530:27858413,33881387
k1,530:28115155,33881387:256742
x1,530:29761886,33881387
x1,530:30036063,33881387
k1,530:30292804,33881387:256741
x1,530:30715043,33881387
x1,530:31074224,33881387
k1,530:31330966,33881387:256742
x1,530:32893250,33881387
k1,530:33149991,33881387:256741
x1,530:34885392,33881387
k1,530:35142134,33881387:256742
x1,530:35522149,33881387
k1,530:35522149,33881387:0
)
(1,531:4736286,35021710:30785863,546132,152916
x1,531:6105246,35021710
x1,530:8864556,35021710
g1,530:9121236,35021710
x1,530:9741546,35021710
g1,530:9998226,35021710
x1,530:11367186,35021710
x1,530:12757536,35021710
g1,530:13014216,35021710
x1,530:15709356,35021710
g1,530:15966036,35021710
x1,530:17206656,35021710
g1,530:17463336,35021710
x1,530:18939246,35021710
x1,530:19260096,35021710
g1,530:19516776,35021710
x1,530:21784116,35021710
k1,531:35522149,35021710:13887421
g1,531:35522149,35021710
)
(1,541:4736286,38055344:30785863,786431,220200
(1,541:4736286,38055344:1911028,729808,0
g1,541:4736286,38055344
x1,541:5373295,38055344
g1,541:6647314,38055344
)
x1,541:9041345,38055344
x1,541:11356729,38055344
g1,541:11781402,38055344
x1,541:16262750,38055344
g1,541:16687423,38055344
x1,541:18471967,38055344
g1,541:18896640,38055344
x1,541:22470971,38055344
x1,541:23107980,38055344
x1,541:24070049,38055344
x1,541:25290983,38055344
g1,541:25715656,38055344
x1,541:29294576,38055344
k1,541:35522149,38055344:6227573
g1,541:35522149,38055344
)
(1,547:4736286,40092832:30785863,589824,196608
x1,547:5427771,40092832
k1,542:5627288,40092832:199517
x1,542:5836910,40092832
x1,542:6591550,40092832
x1,542:6801172,40092832
k1,542:6849830,40092832:48658
x1,542:7604470,40092832
x1,542:7814092,40092832
k1,542:8013609,40092832:199517
x1,542:8390929,40092832
k1,542:8590446,40092832:199517
x1,542:11692853,40092832
k1,542:11892370,40092832:199517
x1,542:12437387,40092832
x1,542:13090980,40092832
k1,542:13290497,40092832:199517
x1,542:14799776,40092832
x1,542:16250788,40092832
k1,542:16450305,40092832:199517
x1,542:17121096,40092832
k1,542:17320613,40092832:199517
x1,542:18372915,40092832
k1,542:18572432,40092832:199517
x1,542:19746316,40092832
x1,542:21297519,40092832
k1,542:21497036,40092832:199517
x1,542:22125902,40092832
x1,542:25164993,40092832
k1,542:25364510,40092832:199517
x1,542:25993376,40092832
k1,542:26192892,40092832:199516
x1,542:27241002,40092832
k1,542:27440519,40092832:199517
x1,542:28970760,40092832
k1,542:29170277,40092832:199517
x1,542:29778181,40092832
k1,542:29977698,40092832:199517
x1,542:31319279,40092832
x1,542:32681394,40092832
k1,542:32880911,40092832:199517
x1,542:35522149,40092832
k1,542:35522149,40092832:0
)
(1,547:4736286,41233155:30785863,589824,196608
x1,547:6522522,41233155
k1,542:6852280,41233155:329758
x1,542:9601322,41233155
k1,542:9931080,41233155:329758
x1,542:10585614,41233155
k1,542:10915372,41233155:329758
x1,542:14580761,41233155
k1,542:14910519,41233155:329758
x1,542:15608688,41233155
k1,542:15938447,41233155:329759
x1,542:16374803,41233155
x1,542:18216653,41233155
k1,542:18546411,41233155:329758
x1,542:19746390,41233155
x1,542:21495750,41233155
x1,542:21823445,41233155
k1,542:22153203,41233155:329758
x1,542:25779320,41233155
k1,542:26109078,41233155:329758
x1,542:26763612,41233155
k1,542:27093370,41233155:329758
x1,542:32024191,41233155
k1,542:32353949,41233155:329758
x1,542:35517529,41233155
x1,542:35671537,41233155
k1,542:35522149,41233155:0
)
(1,547:4736286,42373478:30785863,589824,196608
x1,547:7193403,42373478
k1,543:7450901,42373478:257498
x1,543:7664587,42373478
x1,543:8433857,42373478
(1,543:8433857,42373478:385020,338603,0
x1,543:8818877,42373478
)
x1,543:9588147,42373478
x1,543:9801833,42373478
k1,543:10059330,42373478:257497
x1,543:12409877,42373478
x1,543:12687648,42373478
k1,543:12945146,42373478:257498
x1,543:13757153,42373478
x1,543:14889711,42373478
k1,543:15147208,42373478:257497
x1,543:15788266,42373478
x1,543:16536146,42373478
x1,543:16942128,42373478
k1,543:17199626,42373478:257498
x1,543:19165538,42373478
x1,543:21580213,42373478
k1,543:21837710,42373478:257497
x1,543:22265082,42373478
x1,543:22927531,42373478
x1,543:23461725,42373478
x1,543:24551503,42373478
k1,543:24809001,42373478:257498
x1,543:25877432,42373478
k1,543:26134929,42373478:257497
x1,543:27502520,42373478
x1,543:29147881,42373478
x1,543:31840326,42373478
k1,543:32097824,42373478:257498
x1,543:33337203,42373478
k1,543:33594700,42373478:257497
x1,543:35522149,42373478
k1,543:35522149,42373478:0
)
(1,547:4736286,43513801:30785863,546132,152916
x1,547:6939883,43513801
k1,543:7216810,43513801:276927
x1,543:9267683,43513801
x1,543:11737886,43513801
k1,543:12140869,43513801:402983
x1,543:12729671,43513801
k1,544:13006598,43513801:276927
x1,544:13573861,43513801
x1,544:14255004,43513801
k1,544:14531931,43513801:276927
x1,544:16473715,43513801
k1,544:16750643,43513801:276928
x1,544:18190617,43513801
k1,544:18467544,43513801:276927
x1,544:21570035,43513801
k1,544:21846962,43513801:276927
x1,544:22981488,43513801
x1,544:24181894,43513801
k1,544:24458822,43513801:276928
x1,544:25156991,43513801
k1,544:25433918,43513801:276927
x1,544:27637515,43513801
k1,544:27914443,43513801:276928
x1,544:29179875,43513801
k1,544:29456802,43513801:276927
x1,544:35522149,43513801
k1,544:35522149,43513801:0
)
(1,547:4736286,44654124:30785863,546132,152916
x1,547:5875175,44654124
x1,544:7209997,44654124
k1,544:7512006,44654124:302009
x1,544:8144722,44654124
k1,544:8446730,44654124:302008
x1,544:10414695,44654124
k1,544:10716704,44654124:302009
x1,544:12920301,44654124
x1,544:13074309,44654124
k1,544:13387650,44654124:313341
x1,544:14482904,44654124
x1,544:14897870,44654124
k1,544:15199879,44654124:302009
x1,544:15902412,44654124
k1,544:16204420,44654124:302008
x1,544:19826174,44654124
k1,544:20128183,44654124:302009
x1,544:22440870,44654124
k1,544:22742879,44654124:302009
x1,544:27241708,44654124
k1,544:27543717,44654124:302009
x1,544:28241886,44654124
k1,544:28543894,44654124:302008
x1,544:32645640,44654124
k1,544:32947649,44654124:302009
x1,544:35522149,44654124
k1,544:35522149,44654124:0
)
(1,547:4736286,45794447:30785863,589824,196608
x1,547:5482455,45794447
x1,544:7423811,45794447
k1,544:7701117,45794447:277306
x1,544:8966549,45794447
x1,544:10035193,45794447
k1,544:10308373,45794447:273180
x1,544:11006542,45794447
k1,544:11279722,45794447:273180
x1,544:11716078,45794447
x1,544:12086553,45794447
k1,544:12359734,45794447:273181
x1,544:13756073,45794447
x1,544:15174658,45794447
k1,544:15447838,45794447:273180
x1,544:18545965,45794447
k1,544:18819146,45794447:273181
x1,544:19517315,45794447
k1,544:19790495,45794447:273180
x1,544:20205033,45794447
x1,544:21252715,45794447
k1,544:21525895,45794447:273180
x1,544:23009505,45794447
k1,544:23282686,45794447:273181
x1,544:26297906,45794447
k1,544:26571086,45794447:273180
x1,544:27884518,45794447
k1,544:28157699,45794447:273181
x1,544:28375877,45794447
x1,544:29161317,45794447
x1,544:29379495,45794447
k1,544:29652675,45794447:273180
x1,544:30590840,45794447
k1,544:30864021,45794447:273181
x1,544:31256741,45794447
k1,544:31529921,45794447:273180
x1,544:31966277,45794447
x1,544:35522149,45794447
k1,544:35522149,45794447:0
)
(1,547:4736286,46934770:30785863,589824,196608
x1,547:5376061,46934770
x1,544:6335660,46934770
x1,544:9385319,46934770
k1,544:9730155,46934770:344836
x1,544:10305681,46934770
k1,545:10563226,46934770:257545
x1,545:11079311,46934770
k1,545:11336857,46934770:257546
x1,545:14301148,46934770
k1,545:14558693,46934770:257545
x1,545:16989839,46934770
k1,545:17247385,46934770:257546
x1,545:17929812,46934770
k1,545:18187357,46934770:257545
x1,545:19279240,46934770
k1,545:19536785,46934770:257545
x1,545:22223841,46934770
k1,545:22481387,46934770:257546
x1,545:23846240,46934770
x1,545:25488265,46934770
x1,545:28175320,46934770
k1,545:28432865,46934770:257545
x1,545:29413853,46934770
x1,545:31934503,46934770
k1,545:32192048,46934770:257545
x1,545:33215688,46934770
x1,545:33599489,46934770
k1,545:33857035,46934770:257546
x1,545:34283552,46934770
x1,545:34646155,46934770
k1,545:34903700,46934770:257545
x1,545:35522149,46934770
k1,545:35522149,46934770:0
)
(1,547:4736286,48075093:30785863,546132,152916
x1,547:5820801,48075093
k1,545:6076996,48075093:256195
x1,545:6725113,48075093
k1,545:6981309,48075093:256196
x1,545:8104712,48075093
k1,545:8360907,48075093:256195
x1,545:10525617,48075093
x1,545:11022721,48075093
k1,545:11279014,48075093:256293
x1,545:16788008,48075093
k1,545:17044203,48075093:256195
x1,545:18232417,48075093
x1,545:19964835,48075093
x1,545:20289107,48075093
k1,545:20545303,48075093:256196
x1,545:23526641,48075093
k1,545:23868719,48075093:342078
x1,545:25597802,48075093
k1,546:23868719,48075093:-39322
x1,546:27772601,48075093
k1,546:28047498,48075093:274897
x1,546:28921232,48075093
k1,546:29196040,48075093:274808
x1,546:30149204,48075093
x1,546:30387101,48075093
k1,546:30661908,48075093:274807
x1,546:32101584,48075093
x1,546:34028164,48075093
k1,546:34302972,48075093:274808
x1,546:35514285,48075093
k1,546:35522149,48075093:0
)
]
(1,548:4736286,49731007:30785863,506811,0
(1,548:4736286,49731007:30785863,506811,0
k1,548:19744198,49731007:15007912
x1,548:20514238,49731007
k1,548:35522150,49731007:15007912
)
)
]
]
]
!34733
}16
!11
{17
[1,555:4736286,49731007:30785863,44994721,0
[1,555:4736286,4736286:0,0,0
(1,555:4736286,4670505:0,0,0
k1,555:4736286,4670505:65781
)
]
[1,555:4736286,49731007:30785863,44994721,0
[1,555:4736286,49731007:30785863,44994721,0
[1,555:4736286,5683528:30785863,947242,0
(1,555:4736286,5683528:30785863,0,0
h1,555:4736286,5683528:30785863,0,0
)
]
[1,555:4736286,48310107:30785863,41679337,0
[1,538:4736286,23480790:30785863,16850020,0
[1,538:4736286,23480790:30785863,16850020,0
(1,535:4736286,19024343:30785863,12393573,0
k1,535:11800454,19024343:7064168
g1,535:12057134,19024343
g1,535:9554504,19024343
(1,535:9554504,19024343:18646798,12393573,0
(1,535:9554504,19024343:18647211,12393573,0
(1,535:9554504,19024343:18647211,12393573,0
(1,535:9554504,19024343:0,12393573,0
(1,535:9554504,19024343:0,14340388,0
(1,535:9554504,19024343:21576364,14340388,0
f400:9554504,19024343
)
k1,535:9554504,19024343:-21576364
)
)
g1,535:28201715,19024343
)
)
)
g1,535:28457982,19024343
k1,535:35522149,19024343:7064167
)
(1,536:4736286,23195706:30785863,3516003,285084
h1,536:4736286,23195706:0,0,0
g1,536:4736286,23195706
[1,536:4736286,23195706:30785863,3516003,285084
(1,536:4736286,20344890:30785863,665187,152916
h1,536:4736286,20344890:0,0,0
x1,536:6946311,20344890
k1,536:7202507,20344890:256196
x1,536:7812207,20344890
k1,536:8154205,20344890:341998
r1,536:8154205,20344890:0,818103,152916
k1,536:8154205,20344890:0
x1,536:9602105,20344890
k1,536:9858301,20344890:256196
x1,536:10489776,20344890
k1,536:10745972,20344890:256196
x1,536:11834722,20344890
k1,536:12090918,20344890:256196
x1,536:13615169,20344890
k1,536:13871365,20344890:256196
x1,536:14981890,20344890
x1,536:15744400,20344890
k1,536:16000596,20344890:256196
x1,536:16653846,20344890
k1,536:16910041,20344890:256195
x1,536:19488201,20344890
k1,536:19744397,20344890:256196
x1,536:20680722,20344890
k1,536:20936918,20344890:256196
x1,536:22069218,20344890
k1,536:22325414,20344890:256196
x1,536:26832563,20344890
k1,536:27088759,20344890:256196
x1,536:31661511,20344890
k1,536:31917707,20344890:256196
x1,536:32614507,20344890
k1,536:32870703,20344890:256196
x1,536:34177203,20344890
k1,536:34433399,20344890:256196
x1,536:35522149,20344890
k1,536:35522149,20344890:0
)
(1,536:4736286,21295162:30785863,724481,152916
x1,536:7629070,21295162
k1,536:7832226,21295162:203156
$1,536:7832226,21295162
x1,536:8275500,21295162
(1,536:8275500,21009772:730067,439091,101945
x1,536:8633283,21009772
[1,536:8633283,21009772:339516,439091,101945
(1,536:8710197,20871418:0,300737,0
x1,536:8988729,20871418
)
(1,536:8633283,21009772:339516,364089,101945
x1,536:8945857,21009772
)
]
)
$1,536:9005567,21295162
x1,536:9257113,21295162
x1,536:11458145,21295162
k1,536:11661301,21295162:203156
x1,536:12336284,21295162
k1,536:12539440,21295162:203156
$1,536:12539440,21295162
x1,536:12939934,21295162
$1,536:12966331,21295162
k1,536:13169487,21295162:203156
x1,536:13567769,21295162
x1,536:15038460,21295162
k1,536:15241616,21295162:203156
x1,536:16771857,21295162
k1,536:16975013,21295162:203156
x1,536:17352333,21295162
k1,536:17555489,21295162:203156
x1,536:18226280,21295162
k1,536:18429436,21295162:203156
x1,536:19393698,21295162
k1,536:19718096,21295162:324398
x1,536:21189642,21295162
k1,536:21392798,21295162:203156
x1,536:21937815,21295162
x1,536:22591408,21295162
k1,536:22794564,21295162:203156
x1,536:26022743,21295162
k1,536:26225899,21295162:203156
x1,536:27948992,21295162
k1,536:28152148,21295162:203156
x1,536:32132737,21295162
k1,536:32335893,21295162:203156
x1,536:35522149,21295162
k1,536:35522149,21295162:0
)
(1,536:4736286,22245434:30785863,623265,219909
x1,536:6235811,22245434
k1,536:6501456,22245434:265645
$1,536:6501456,22245434
x1,536:7118082,22245434
(1,536:7118082,22363398:313181,225735,101945
x1,536:7398495,22363398
)
k1,536:7664974,22245434:233711
x1,536:8275872,22245434
k1,536:8509582,22245434:233710
x1,536:9295022,22245434
k1,536:9426092,22245434:131070
x1,536:10042718,22245434
[1,536:10042718,22449957:393448,827788,0
(1,536:10124866,21960044:311300,337875,0
x1,536:10403398,21960044
)
(1,536:10042718,22449957:336786,364089,0
x1,536:10332779,22449957
)
]
k1,536:10617030,22245434:180864
x1,536:11227928,22245434
k1,536:11408792,22245434:180864
x1,536:12194232,22245434
(1,536:12194232,22245434:213900,76458,152916
x1,536:12408132,22245434
)
x1,536:13586292,22245434
$1,536:13586292,22245434
k1,536:13851938,22245434:265646
x1,536:14288294,22245434
x1,536:15356938,22245434
x1,536:15950810,22245434
k1,536:16216455,22245434:265645
x1,536:17154620,22245434
k1,536:17420266,22245434:265646
x1,536:18511156,22245434
k1,536:18776801,22245434:265645
$1,536:18776801,22245434
x1,536:19228130,22245434
$1,536:19335080,22245434
x1,536:19596894,22245434
x1,536:20425970,22245434
x1,536:22498232,22245434
k1,536:22763878,22245434:265646
x1,536:23418412,22245434
x1,536:25578801,22245434
k1,536:25846688,22245434:267887
x1,536:27853926,22245434
k1,536:28119571,22245434:265645
$1,536:28119571,22245434
x1,536:28736197,22245434
(1,536:28736197,22363398:336786,364089,0
x1,536:29026258,22363398
)
$1,536:29072983,22245434
k1,536:29338629,22245434:265646
x1,536:29866620,22245434
k1,536:30132265,22245434:265645
x1,536:31157701,22245434
x1,536:31921752,22245434
k1,536:32187398,22245434:265646
x1,536:32623754,22245434
x1,536:33016902,22245434
k1,536:33293242,22245434:265645
(1,536:33293242,22245434:2160117,589824,196608
x1,536:33592702,22245434
x1,536:35153899,22245434
x1,536:35453359,22245434
)
x1,536:35671537,22245434
k1,536:35522149,22245434:0
)
(1,536:4736286,23195706:30785863,546132,285084
x1,536:6766283,23195706
g1,536:7022963,23195706
x1,536:8049683,23195706
g1,536:8306363,23195706
x1,536:9311693,23195706
x1,536:10060343,23195706
g1,536:10317023,23195706
x1,536:11001503,23195706
g1,536:11258183,23195706
x1,536:11557643,23195706
x1,536:12092393,23195706
x1,536:12456023,23195706
g1,536:12712703,23195706
x1,536:14257061,23195706
x1,536:15839921,23195706
x1,536:16117991,23195706
g1,536:16374671,23195706
x1,536:18774629,23195706
r1,536:18774629,23195706:0,285084,285084
k1,536:35522149,23195706:16747520
g1,536:35522149,23195706
)
]
g1,536:35522149,23195706
g1,536:35522149,23195706
)
]
]
(1,547:4736286,25577942:30785863,546132,152916
x1,547:7753066,25577942
x1,547:8303574,25577942
x1,546:10436792,25577942
g1,546:10712045,25577942
x1,546:11321536,25577942
x1,546:14368991,25577942
g1,546:14644244,25577942
x1,546:14998142,25577942
x1,546:15312718,25577942
g1,546:15587971,25577942
x1,546:16964240,25577942
g1,546:17239493,25577942
x1,546:18763221,25577942
x1,546:19313728,25577942
g1,546:19588981,25577942
x1,546:22528300,25577942
g1,546:22803553,25577942
x1,546:23521179,25577942
g1,546:23796432,25577942
x1,546:24543549,25577942
x1,546:26470327,25577942
g1,546:26745580,25577942
x1,546:27325580,25577942
x1,546:27640156,25577942
x1,546:28505241,25577942
g1,546:28780494,25577942
x1,546:29134392,25577942
x1,546:29684899,25577942
x1,546:30274728,25577942
x1,546:32358794,25577942
g1,546:32634047,25577942
x1,546:33341843,25577942
g1,546:33617096,25577942
x1,546:35025043,25577942
k1,547:35522149,25577942:615072
g1,547:35522149,25577942
)
(1,549:4736286,26836643:30785863,589824,196608
h1,548:4736286,26836643:1155060,0,0
x1,548:6777627,26836643
k1,548:7034867,26836643:257240
x1,548:8196857,26836643
k1,548:8454097,26836643:257240
x1,548:9616087,26836643
k1,548:9873327,26836643:257240
x1,548:10867473,26836643
k1,548:11124713,26836643:257240
x1,548:12695552,26836643
k1,548:12952793,26836643:257241
(1,548:12952793,26836643:2160117,589824,196608
x1,548:13252253,26836643
x1,548:14813450,26836643
x1,548:15112910,26836643
)
x1,548:15328093,26836643
k1,548:15585473,26836643:257380
x1,548:16661390,26836643
k1,548:16918630,26836643:257240
x1,548:18127959,26836643
k1,548:18385199,26836643:257240
x1,548:19009231,26836643
k1,548:19266471,26836643:257240
x1,548:20342388,26836643
k1,548:20599628,26836643:257240
x1,548:23913451,26836643
k1,548:24170691,26836643:257240
x1,548:25814691,26836643
k1,548:26071931,26836643:257240
$1,548:26071931,26836643
x1,548:26827869,26836643
(1,548:26827869,26954607:390551,225735,0
x1,548:27185652,26954607
)
x1,548:27611637,26836643
$1,548:27611637,26836643
k1,548:27868878,26836643:257241
x1,548:28557465,26836643
k1,548:28814705,26836643:257240
x1,548:30966538,26836643
k1,548:31223778,26836643:257240
$1,548:31223778,26836643
x1,548:31624272,26836643
$1,548:31650669,26836643
x1,548:31865852,26836643
k1,548:32123232,26836643:257380
x1,548:33371296,26836643
k1,548:33628536,26836643:257240
x1,548:35522149,26836643
k1,548:35522149,26836643:0
)
(1,549:4736286,27976966:30785863,724481,152916
x1,549:5813273,27976966
k1,548:6069068,27976966:255795
x1,548:7279601,27976966
k1,548:7535397,27976966:255796
x1,548:8160049,27976966
k1,548:8415844,27976966:255795
x1,548:9492831,27976966
k1,548:9748627,27976966:255796
x1,548:12010298,27976966
k1,548:12266093,27976966:255795
$1,548:12266093,27976966
x1,548:12709367,27976966
(1,548:12709367,27691576:730067,439091,101945
x1,548:13067150,27691576
[1,548:13067150,27691576:339516,439091,101945
(1,548:13144064,27553222:0,300737,0
x1,548:13422596,27553222
)
(1,548:13067150,27691576:339516,364089,101945
x1,548:13379724,27691576
)
]
)
$1,548:13439434,27976966
x1,548:13654831,27976966
k1,548:13910804,27976966:255973
x1,548:14987790,27976966
x1,548:15832297,27976966
k1,548:16088092,27976966:255795
x1,548:19491368,27976966
x1,548:19642595,27976966
k1,548:19984540,27976966:341945
x1,548:21496629,27976966
k1,548:21752425,27976966:255796
x1,548:23910707,27976966
x1,548:24496737,27976966
k1,548:24752532,27976966:255795
x1,548:25140247,27976966
k1,548:25396042,27976966:255795
x1,548:28368525,27976966
k1,548:28710323,27976966:341798
x1,548:29787310,27976966
k1,548:30043106,27976966:255796
x1,548:31992315,27976966
x1,548:33112381,27976966
k1,548:33368176,27976966:255795
x1,548:35522149,27976966
k1,548:35522149,27976966:0
)
(1,549:4736286,29117289:30785863,546132,152916
x1,549:5257029,29117289
k1,548:5513310,29117289:256281
x1,548:5943677,29117289
x1,548:7557424,29117289
k1,548:7813705,29117289:256281
x1,548:9750356,29117289
x1,548:12461794,29117289
k1,548:12718075,29117289:256281
x1,548:13410965,29117289
k1,548:13667245,29117289:256280
$1,548:13667245,29117289
x1,548:14067739,29117289
k1,548:14312586,29117289:218450
x1,548:15099020,29117289
k1,548:15317470,29117289:218450
x1,548:16103904,29117289
$1,548:16103904,29117289
x1,548:16319087,29117289
k1,548:16575448,29117289:256361
x1,548:17737439,29117289
k1,548:17993720,29117289:256281
x1,548:19069637,29117289
k1,548:19325918,29117289:256281
x1,548:22618222,29117289
x1,548:23005680,29117289
k1,548:23261961,29117289:256281
x1,548:24337878,29117289
x1,548:25607589,29117289
k1,548:25863870,29117289:256281
x1,548:27370154,29117289
k1,548:27626435,29117289:256281
x1,548:29007912,29117289
x1,548:30019145,29117289
k1,548:30275425,29117289:256280
x1,548:30964012,29117289
k1,548:31220293,29117289:256281
$1,548:31220293,29117289
x1,548:31620787,29117289
$1,548:31647184,29117289
k1,548:31903465,29117289:256281
x1,548:32424208,29117289
k1,548:32680489,29117289:256281
x1,548:35671537,29117289
k1,548:35522149,29117289:0
)
(1,549:4736286,30257612:30785863,546132,152916
x1,549:5230272,30257612
x1,548:9077006,30257612
k1,548:9333809,30257612:256803
x1,548:13326582,30257612
k1,548:13583361,30257612:256779
x1,548:16779370,30257612
k1,548:17036148,30257612:256778
x1,548:17666939,30257612
x1,548:18045050,30257612
x1,548:19011900,30257612
x1,548:19625506,30257612
k1,548:19882285,30257612:256779
x1,548:20618208,30257612
x1,548:23266804,30257612
k1,548:23523582,30257612:256778
x1,548:24574900,30257612
k1,548:24831679,30257612:256779
x1,548:28069741,30257612
k1,548:28326519,30257612:256778
x1,548:29932933,30257612
k1,548:30189712,30257612:256779
x1,548:30862556,30257612
k1,548:31119334,30257612:256778
x1,548:32170653,30257612
x1,548:32569790,30257612
k1,548:32826569,30257612:256779
x1,548:35522149,30257612
k1,548:35522149,30257612:0
)
(1,549:4736286,31397935:30785863,546132,152916
x1,549:5159808,31397935
x1,548:6197651,31397935
x1,548:6472726,31397935
k1,548:6728736,31397935:256010
$1,548:6728736,31397935
x1,548:7115213,31397935
$1,548:7115213,31397935
k1,548:7371223,31397935:256010
x1,548:8175915,31397935
k1,548:8431926,31397935:256011
x1,548:9490731,31397935
k1,548:9746741,31397935:256010
x1,548:12859628,31397935
k1,548:13115772,31397935:256144
x1,548:13751055,31397935
x1,548:15847275,31397935
k1,548:16103285,31397935:256010
x1,548:18326775,31397935
k1,548:18582785,31397935:256010
x1,548:19218068,31397935
x1,548:23520838,31397935
k1,548:23776848,31397935:256010
x1,548:25005062,31397935
k1,548:25261073,31397935:256011
x1,548:27315155,31397935
k1,548:27571165,31397935:256010
x1,548:27952335,31397935
k1,548:28208345,31397935:256010
x1,548:30431835,31397935
k1,548:30687845,31397935:256010
x1,548:31323128,31397935
x1,548:31704084,31397935
x1,548:33169257,31397935
k1,548:33511274,31397935:342017
x1,548:34061853,31397935
x1,548:34781199,31397935
x1,548:35522149,31397935
k1,548:35522149,31397935:0
)
(1,549:4736286,32538258:30785863,546132,152916
x1,549:7670995,32538258
k1,548:7874026,32538258:203031
x1,548:8377119,32538258
k1,548:8566738,32538258:189619
x1,548:9074023,32538258
k1,548:9263642,32538258:189619
x1,548:10814845,32538258
k1,548:11004463,32538258:189618
x1,548:12387969,32538258
k1,548:12577588,32538258:189619
x1,548:15139169,32538258
k1,548:15328788,32538258:189619
x1,548:16376898,32538258
k1,548:16566517,32538258:189619
x1,548:19752773,32538258
k1,548:19942391,32538258:189618
x1,548:20613182,32538258
k1,548:20802801,32538258:189619
x1,548:22857097,32538258
k1,548:23046716,32538258:189619
x1,548:23444998,32538258
x1,548:25041462,32538258
k1,548:25231081,32538258:189619
x1,548:25838985,32538258
k1,548:26028603,32538258:189618
$1,548:26028603,32538258
x1,548:26429097,32538258
$1,548:26455494,32538258
k1,548:26645113,32538258:189619
x1,548:27362020,32538258
k1,548:27565051,32538258:203031
x1,548:28235842,32538258
k1,548:28425461,32538258:189619
x1,548:28844705,32538258
x1,548:30002246,32538258
k1,548:30205277,32538258:203031
x1,548:35550640,32538258
k1,548:35522149,32538258:0
)
(1,549:4736286,33678581:30785863,546132,152916
x1,549:5912736,33678581
x1,548:7628214,33678581
x1,548:7949064,33678581
g1,548:8205744,33678581
x1,548:9660264,33678581
g1,548:9916944,33678581
x1,548:10601424,33678581
g1,548:10858104,33678581
x1,548:11414244,33678581
x1,548:12894432,33678581
g1,548:13151112,33678581
x1,548:14434512,33678581
x1,548:16646238,33678581
g1,548:16902918,33678581
x1,548:18400218,33678581
g1,548:18656898,33678581
x1,548:22169136,33678581
g1,548:22425816,33678581
x1,548:22853616,33678581
x1,548:24847164,33678581
g1,548:25103844,33678581
x1,548:25916664,33678581
g1,548:26173344,33678581
x1,548:29390400,33678581
g1,548:29647080,33678581
x1,548:31743300,33678581
x1,548:32962530,33678581
k1,549:35522149,33678581:2709007
g1,549:35522149,33678581
)
(1,551:4736286,34937282:30785863,546132,152916
h1,550:4736286,34937282:1155060,0,0
x1,550:6410077,34937282
k1,550:6666080,34937282:256003
x1,550:7833846,34937282
k1,550:8089849,34937282:256003
x1,550:9906374,34937282
k1,550:10162377,34937282:256003
x1,550:10887896,34937282
x1,550:11206365,34937282
x1,550:12419310,34937282
k1,550:12750134,34937282:256004
x1,550:13831399,34937282
k1,550:14087402,34937282:256003
x1,550:15709300,34937282
x1,550:16488281,34937282
x1,550:16769645,34937282
k1,550:17025648,34937282:256003
x1,550:18690796,34937282
x1,550:20360504,34937282
k1,550:20616507,34937282:256003
x1,550:21308516,34937282
k1,550:21564519,34937282:256003
x1,550:23683798,34937282
k1,550:23939801,34937282:256003
$1,550:23939801,34937282
x1,550:24340295,34937282
$1,550:24366692,34937282
k1,550:24622695,34937282:256003
x1,550:25639084,34937282
x1,550:26396205,34937282
k1,550:26652208,34937282:256003
x1,550:28165978,34937282
k1,550:28421982,34937282:256004
x1,550:31752278,34937282
k1,550:32008281,34937282:256003
x1,550:32700290,34937282
k1,550:32956293,34937282:256003
x1,550:33561801,34937282
x1,550:34102669,34937282
x1,550:34730038,34937282
k1,550:34986041,34937282:256003
$1,550:34986041,34937282
x1,550:35386535,34937282
$1,550:35412932,34937282
x1,550:35629185,34937282
k1,550:35522149,34937282:0
)
(1,551:4736286,36077605:30785863,546132,152916
x1,551:6203640,36077605
k1,550:6456573,36077605:252933
x1,550:7588532,36077605
k1,550:7841465,36077605:252933
x1,550:9602290,36077605
k1,550:9855224,36077605:252934
x1,550:10953487,36077605
x1,550:11916090,36077605
k1,550:12234012,36077605:252933
x1,550:13282122,36077605
k1,550:13535055,36077605:252933
x1,550:15132375,36077605
k1,550:15385308,36077605:252933
x1,550:16538229,36077605
x1,550:18219825,36077605
x1,550:18533830,36077605
k1,550:18786763,36077605:252933
x1,550:20430199,36077605
k1,550:20683133,36077605:252934
x1,550:21291037,36077605
k1,550:21543970,36077605:252933
x1,550:25524559,36077605
k1,550:25777492,36077605:252933
x1,550:29173370,36077605
k1,550:29514361,36077605:340991
x1,550:30205846,36077605
k1,550:30458779,36077605:252933
x1,550:31678779,36077605
k1,550:31931712,36077605:252933
x1,550:34409444,36077605
k1,550:34663127,36077605:253683
x1,550:35208144,36077605
x1,550:35522149,36077605
k1,550:35522149,36077605:0
)
(1,551:4736286,37217928:30785863,546132,152916
x1,551:7077823,37217928
k1,550:7334855,37217928:257032
x1,550:8154177,37217928
x1,550:8693376,37217928
k1,550:8950407,37217928:257031
x1,550:10205264,37217928
k1,550:10462296,37217928:257032
x1,550:11626596,37217928
k1,550:11883628,37217928:257032
x1,550:12314850,37217928
x1,550:12681218,37217928
k1,550:12938250,37217928:257032
x1,550:14533772,37217928
k1,550:14790803,37217928:257031
x1,550:15804175,37217928
x1,550:16558985,37217928
k1,550:16816017,37217928:257032
x1,550:17204117,37217928
k1,550:17461149,37217928:257032
x1,550:19233473,37217928
k1,550:19490504,37217928:257031
x1,550:21823417,37217928
k1,550:22080449,37217928:257032
x1,550:22705721,37217928
k1,550:22962753,37217928:257032
x1,550:23372414,37217928
x1,550:25015713,37217928
k1,550:25272744,37217928:257031
x1,550:25962700,37217928
k1,550:26219732,37217928:257032
x1,550:27297788,37217928
k1,550:27554820,37217928:257032
x1,550:29667809,37217928
k1,550:29924841,37217928:257032
x1,550:30334502,37217928
x1,550:31671633,37217928
k1,550:31928664,37217928:257031
x1,550:32553936,37217928
k1,550:32810968,37217928:257032
$1,550:32810968,37217928
x1,550:33211462,37217928
$1,550:33237859,37217928
x1,550:33453470,37217928
k1,550:33796765,37217928:343295
x1,550:35629185,37217928
k1,550:35522149,37217928:0
)
(1,551:4736286,38358251:30785863,546132,152916
x1,551:5563736,38358251
x1,550:6108497,38358251
x1,550:6849232,38358251
x1,550:7698842,38358251
k1,550:7954920,38358251:256078
x1,550:9392070,38358251
k1,550:9647997,38358251:255927
x1,550:10736747,38358251
k1,550:10992674,38358251:255927
x1,550:12782580,38358251
k1,550:13038507,38358251:255927
x1,550:15394563,38358251
k1,550:15650490,38358251:255927
x1,550:16281965,38358251
k1,550:16537892,38358251:255927
x1,550:16951617,38358251
x1,550:18611642,38358251
k1,550:18867569,38358251:255927
x1,550:19520820,38358251
x1,550:20548985,38358251
k1,550:20804912,38358251:255927
x1,550:22072217,38358251
k1,550:22328144,38358251:255927
x1,550:22763644,38358251
x1,550:23133434,38358251
k1,550:23389361,38358251:255927
x1,550:26742712,38358251
k1,550:26998639,38358251:255927
x1,550:27434139,38358251
x1,550:27826474,38358251
k1,550:28082401,38358251:255927
x1,550:29541326,38358251
x1,550:31131287,38358251
k1,550:31387214,38358251:255927
x1,550:35522149,38358251
k1,550:35522149,38358251:0
)
(1,551:4736286,39498574:30785863,623265,219909
x1,551:7922542,39498574
k1,550:8166743,39498574:244201
x1,550:8544063,39498574
k1,550:8788265,39498574:244202
x1,550:9333282,39498574
x1,550:9647287,39498574
k1,550:9891488,39498574:244201
x1,550:11111488,39498574
k1,550:11355689,39498574:244201
x1,550:12864967,39498574
k1,550:13109168,39498574:244201
x1,550:13779959,39498574
k1,550:14024161,39498574:244202
x1,550:14757838,39498574
x1,550:16727430,39498574
k1,550:16971631,39498574:244201
x1,550:18019741,39498574
k1,550:18263942,39498574:244201
$1,550:18263942,39498574
x1,550:18715271,39498574
$1,550:18822221,39498574
x1,550:19073767,39498574
x1,550:19870331,39498574
x1,550:21862169,39498574
k1,550:22106370,39498574:244201
x1,550:23007745,39498574
k1,550:23251947,39498574:244202
$1,550:23251947,39498574
x1,550:23868573,39498574
(1,550:23868573,39616538:313181,225735,101945
x1,550:24148986,39616538
)
k1,550:24400204,39498574:218450
x1,550:25186638,39498574
k1,550:25405088,39498574:218450
x1,550:26021714,39498574
[1,550:26021714,39703097:393448,827788,0
(1,550:26103862,39213184:311300,337875,0
x1,550:26382394,39213184
)
(1,550:26021714,39703097:336786,364089,0
x1,550:26311775,39703097
)
]
$1,550:26415162,39498574
k1,550:26659363,39498574:244201
x1,550:27078607,39498574
x1,550:28106183,39498574
x1,550:28675927,39498574
k1,550:28920128,39498574:244201
x1,550:29590919,39498574
k1,550:29835120,39498574:244201
x1,550:31092852,39498574
k1,550:31337054,39498574:244202
x1,550:32385164,39498574
k1,550:32629365,39498574:244201
x1,550:35522149,39498574
k1,550:35522149,39498574:0
)
(1,551:4736286,40638897:30785863,546132,152916
x1,551:7136244,40638897
k1,550:7558899,40638897:422655
x1,550:9090509,40638897
k1,550:9373994,40638897:283485
x1,550:11734680,40638897
k1,550:12018165,40638897:283485
x1,550:14247944,40638897
k1,550:14531429,40638897:283485
x1,550:17564103,40638897
k1,550:17847588,40638897:283485
x1,550:18283944,40638897
x1,550:18654419,40638897
k1,550:18937904,40638897:283485
x1,550:20382243,40638897
k1,550:20665728,40638897:283485
x1,550:21368261,40638897
k1,550:21651746,40638897:283485
x1,550:22044466,40638897
k1,550:22327951,40638897:283485
x1,550:23531206,40638897
k1,550:23889511,40638897:283485
x1,550:24522227,40638897
k1,550:24805712,40638897:283485
x1,550:25940237,40638897
k1,550:26223722,40638897:283485
x1,550:27620061,40638897
x1,550:29300460,40638897
x1,550:32049502,40638897
k1,550:32332987,40638897:283485
x1,550:35038393,40638897
x1,550:35671537,40638897
k1,550:35522149,40638897:0
)
(1,551:4736286,41779220:30785863,546132,152916
x1,551:5717808,41779220
x1,550:6263681,41779220
x1,550:7005914,41779220
x1,550:7857236,41779220
k1,550:8133038,41779220:275802
x1,550:8831207,41779220
k1,550:9103185,41779220:271978
x1,550:9539541,41779220
x1,550:9910016,41779220
k1,550:10181994,41779220:271978
x1,550:12171778,41779220
k1,550:12443756,41779220:271978
x1,550:13098290,41779220
k1,550:13370268,41779220:271978
x1,550:16293853,41779220
k1,550:16569655,41779220:275802
x1,550:17136918,41779220
x1,550:17464613,41779220
k1,550:17736591,41779220:271978
x1,550:18391125,41779220
x1,550:19421353,41779220
k1,550:19693331,41779220:271978
x1,550:21002399,41779220
k1,550:21274377,41779220:271978
x1,550:22980529,41779220
k1,550:23252507,41779220:271978
x1,550:23819770,41779220
x1,550:24191100,41779220
x1,550:24584248,41779220
k1,550:24856226,41779220:271978
x1,550:25488942,41779220
k1,550:25760919,41779220:271977
x1,550:29469944,41779220
k1,550:29741922,41779220:271978
x1,550:30440091,41779220
k1,550:30712069,41779220:271978
x1,550:34159281,41779220
k1,550:34431259,41779220:271978
x1,550:35522149,41779220
k1,550:35522149,41779220:0
)
(1,551:4736286,42919543:30785863,546132,152916
x1,551:6798967,42919543
k1,550:7054981,42919543:256014
$1,550:7054981,42919543
x1,550:7455475,42919543
$1,550:7481872,42919543
k1,550:7737885,42919543:256013
x1,550:8137792,42919543
x1,550:9740947,42919543
k1,550:9996961,42919543:256014
x1,550:12415261,42919543
k1,550:12746094,42919543:256013
x1,550:16742931,42919543
k1,550:16998945,42919543:256014
x1,550:20408685,42919543
k1,550:20664921,42919543:256236
x1,550:21296354,42919543
k1,550:21552367,42919543:256013
x1,550:22604755,42919543
k1,550:22860769,42919543:256014
x1,550:24376209,42919543
k1,550:24632223,42919543:256014
x1,550:27418947,42919543
k1,550:27675094,42919543:256147
x1,550:28222336,42919543
x1,550:28537710,42919543
k1,550:28793723,42919543:256013
x1,550:31066882,42919543
k1,550:31322896,42919543:256014
x1,550:32122711,42919543
x1,550:32648563,42919543
k1,550:32904576,42919543:256013
x1,550:34129556,42919543
k1,550:34385570,42919543:256014
x1,550:35522149,42919543
k1,550:35522149,42919543:0
)
(1,551:4736286,44059866:30785863,546132,0
x1,551:5164086,44059866
x1,550:5527716,44059866
g1,550:5784396,44059866
x1,550:7581156,44059866
k1,551:35522148,44059866:28090380
g1,551:35522148,44059866
)
]
(1,555:4736286,49731007:30785863,506811,0
(1,555:4736286,49731007:30785863,506811,0
k1,555:19744198,49731007:15007912
x1,555:20514238,49731007
k1,555:35522150,49731007:15007912
)
)
]
]
]
!24672
!7
}17
!7
{18
[1,569:4736286,49731007:30785863,44994721,0
[1,569:4736286,4736286:0,0,0
(1,569:4736286,4670505:0,0,0
k1,569:4736286,4670505:65781
)
]
[1,569:4736286,49731007:30785863,44994721,0
[1,569:4736286,49731007:30785863,44994721,0
[1,569:4736286,5683528:30785863,947242,0
(1,569:4736286,5683528:30785863,0,0
h1,569:4736286,5683528:30785863,0,0
)
]
[1,569:4736286,48310107:30785863,41679337,0
(1,552:4736286,7417202:30785863,655359,183500
(1,552:4736286,7417202:2418275,608173,0
g1,552:4736286,7417202
x1,552:6092879,7417202
g1,552:7154561,7417202
)
x1,552:8924030,7417202
x1,552:12219833,7417202
g1,552:12573727,7417202
x1,552:16308181,7417202
k1,552:35522149,7417202:19213968
g1,552:35522149,7417202
)
(1,555:4736286,9183807:30785863,546132,152916
x1,555:5487380,9183807
x1,554:5765108,9183807
k1,554:6022249,9183807:257141
x1,554:6449621,9183807
x1,554:7838602,9183807
k1,554:8095743,9183807:257141
x1,554:9591546,9183807
k1,554:9848687,9183807:257141
x1,554:10233322,9183807
k1,554:10490464,9183807:257142
x1,554:13828241,9183807
k1,554:14085382,9183807:257141
x1,554:16824839,9183807
k1,554:17081980,9183807:257141
x1,554:19240211,9183807
k1,554:19497352,9183807:257141
x1,554:20117042,9183807
k1,554:20374183,9183807:257141
x1,554:21741774,9183807
x1,554:23130712,9183807
k1,554:23387853,9183807:257141
x1,554:26293984,9183807
k1,554:26551241,9183807:257257
x1,554:27170931,9183807
x1,554:29594152,9183807
k1,554:29851293,9183807:257141
x1,554:30663300,9183807
k1,554:30920441,9183807:257141
x1,554:31988872,9183807
k1,554:32246013,9183807:257141
x1,554:35536780,9183807
k1,554:35522149,9183807:0
)
(1,555:4736286,10324130:30785863,546132,152916
x1,555:6091672,10324130
k1,554:6348219,10324130:256547
x1,554:6960465,10324130
k1,554:7217012,10324130:256547
x1,554:8361279,10324130
x1,554:10688092,10324130
k1,554:10944640,10324130:256548
x1,554:13815863,10324130
k1,554:14158058,10324130:342195
x1,554:14938930,10324130
x1,554:15212551,10324130
k1,554:15469099,10324130:256548
x1,554:16651366,10324130
k1,554:16907913,10324130:256547
x1,554:17900174,10324130
k1,554:18156721,10324130:256547
x1,554:18832303,10324130
k1,554:19088850,10324130:256547
x1,554:20503350,10324130
x1,554:20819751,10324130
k1,554:21076299,10324130:256548
x1,554:22305013,10324130
k1,554:22561560,10324130:256547
x1,554:24208291,10324130
k1,554:24464838,10324130:256547
x1,554:27209390,10324130
k1,554:27465937,10324130:256547
x1,554:28099295,10324130
k1,554:28355843,10324130:256548
x1,554:30762604,10324130
k1,554:31019151,10324130:256547
x1,554:31990300,10324130
x1,554:32201419,10324130
k1,554:32457993,10324130:256574
x1,554:34400291,10324130
k1,554:34656838,10324130:256547
x1,554:35205748,10324130
x1,554:35522149,10324130
k1,554:35522149,10324130:0
)
(1,555:4736286,11464453:30785863,546132,152916
x1,555:5852844,11464453
x1,554:6387594,11464453
g1,554:6644274,11464453
x1,554:7457094,11464453
x1,554:7991844,11464453
g1,554:8248524,11464453
x1,554:9493422,11464453
g1,554:9750102,11464453
x1,554:12064500,11464453
g1,554:12321180,11464453
x1,554:13005660,11464453
g1,554:13262340,11464453
x1,554:14331840,11464453
g1,554:14588520,11464453
x1,554:17326440,11464453
g1,554:17583120,11464453
x1,554:18267600,11464453
g1,554:18524280,11464453
x1,554:20406600,11464453
k1,555:35522149,11464453:15264937
g1,555:35522149,11464453
)
(1,557:4736286,12723154:30785863,546132,152916
h1,556:4736286,12723154:1155060,0,0
x1,556:7217526,12723154
g1,556:7474206,12723154
x1,556:10212126,12723154
g1,556:10468806,12723154
x1,556:10986444,12723154
g1,556:11243124,12723154
x1,556:11628144,12723154
g1,556:11884824,12723154
x1,556:14323284,12723154
g1,556:14579964,12723154
x1,556:17831244,12723154
g1,556:18087924,12723154
x1,556:19007694,12723154
g1,556:19264374,12723154
x1,556:20385051,12723154
x1,556:22282339,12723154
x1,556:22636236,12723154
g1,556:22911489,12723154
x1,556:23461997,12723154
x1,556:25595215,12723154
x1,556:25878109,12723154
k1,557:35522149,12723154:9751076
g1,557:35522149,12723154
)
(1,559:6661386,14386683:28860763,546132,152916
(1,558:6661386,14386683:0,349526,0
g1,558:6661386,14386683
g1,558:5121306,14386683
g1,558:4736286,14386683
(1,558:4736286,14386683:1540080,349526,0
k1,558:6276366,14386683:1540080
(1,558:6276366,14386683:0,349526,0
k1,558:5883149,14386683:-393217
x1,558:6276366,14386683
)
)
g1,558:6661386,14386683
)
x1,558:7468366,14386683
x1,558:7753281,14386683
k1,558:8012827,14386683:259546
x1,558:8841903,14386683
x1,558:9235051,14386683
x1,558:9562746,14386683
k1,558:9822293,14386683:259547
x1,558:10215013,14386683
k1,558:10474559,14386683:259546
x1,558:11438906,14386683
k1,558:11698453,14386683:259547
x1,558:12331169,14386683
k1,558:12590715,14386683:259546
x1,558:14423410,14386683
k1,558:14682957,14386683:259547
x1,558:15097495,14386683
x1,558:16760867,14386683
k1,558:17020413,14386683:259546
$1,558:17020413,14386683
x1,558:17360037,14386683
(1,558:17360037,14504647:222426,346600,0
x1,558:17549695,14504647
)
$1,558:17582463,14386683
k1,558:17842009,14386683:259546
x1,558:18780174,14386683
k1,558:19039721,14386683:259547
x1,558:20610603,14386683
x1,558:21025569,14386683
k1,558:21285115,14386683:259546
x1,558:22167500,14386683
k1,558:22445388,14386683:277888
x1,558:24170049,14386683
k1,558:24429595,14386683:259546
x1,558:25520485,14386683
k1,558:25780032,14386683:259547
x1,558:28092718,14386683
k1,558:28352264,14386683:259546
$1,558:28352264,14386683
x1,558:28940753,14386683
(1,558:28940753,14504647:222426,346600,0
x1,558:29130411,14504647
)
$1,558:29163179,14386683
x1,558:29381357,14386683
k1,558:29732197,14386683:350840
x1,558:30244777,14386683
x1,558:30878776,14386683
k1,558:31138322,14386683:259546
x1,558:34170996,14386683
k1,558:34431259,14386683:260263
x1,558:35522149,14386683
k1,558:35522149,14386683:0
)
(1,559:6661386,15527006:28860763,678606,152916
x1,559:8728276,15527006
k1,558:8985699,15527006:257423
x1,558:10627425,15527006
x1,558:10900704,15527006
k1,558:11158127,15527006:257423
x1,558:11579082,15527006
x1,558:11937236,15527006
k1,558:12194660,15527006:257424
x1,558:12573520,15527006
k1,558:12830943,15527006:257423
x1,558:13761254,15527006
k1,558:14018677,15527006:257423
x1,558:14629062,15527006
k1,558:14886485,15527006:257423
x1,558:15307440,15527006
x1,558:16339123,15527006
x1,558:16911280,15527006
k1,558:17168703,15527006:257423
x1,558:17968518,15527006
k1,558:18225941,15527006:257423
x1,558:19278329,15527006
k1,558:19535753,15527006:257424
x1,558:20988048,15527006
x1,558:21808569,15527006
k1,558:22065992,15527006:257423
x1,558:23286762,15527006
k1,558:23544185,15527006:257423
x1,558:24596573,15527006
k1,558:24853996,15527006:257423
x1,558:25253903,15527006
x1,558:26857058,15527006
k1,558:27114481,15527006:257423
x1,558:27724866,15527006
k1,558:27982289,15527006:257423
$1,558:27982289,15527006
x1,558:28351016,15527006
(1,558:28379233,15241616:744572,393216,131072
x1,558:29091037,15241616
)
$1,558:29123805,15527006
k1,558:29381229,15527006:257424
x1,558:30054758,15527006
k1,558:30312181,15527006:257423
x1,558:31364569,15527006
x1,558:31764134,15527006
k1,558:32021557,15527006:257423
x1,558:33078154,15527006
x1,558:33477719,15527006
k1,558:33735142,15527006:257423
x1,558:34156097,15527006
x1,558:35187780,15527006
x1,558:35671537,15527006
k1,558:35522149,15527006:0
)
(1,559:6661386,16667329:28860763,795169,294034
x1,559:7986369,16667329
k1,558:8269861,16667329:283492
x1,558:10892360,16667329
k1,558:11175851,16667329:283491
x1,558:12877639,16667329
x1,558:13161698,16667329
k1,558:13445190,16667329:283492
x1,558:13881546,16667329
x1,558:14252021,16667329
k1,558:14535513,16667329:283492
x1,558:15626403,16667329
k1,558:15909894,16667329:283491
x1,558:16324432,16667329
x1,558:17987804,16667329
k1,558:18271296,16667329:283492
x1,558:18904012,16667329
k1,558:19187504,16667329:283492
$1,558:19187504,16667329
x1,558:19556231,16667329
[1,558:19556231,16961363:798275,1089203,0
(1,558:19584448,16265376:770058,393216,131072
x1,558:20091145,16265376
x1,558:20321738,16265376
)
(1,558:19556231,16961363:566955,439091,0
x1,558:19852118,16961363
[1,558:19852118,16961363:238300,439091,0
(1,558:19832002,16823009:0,300737,0
x1,558:20110534,16823009
)
(1,558:19852118,16961363:238300,364089,0
x1,558:20090418,16961363
)
]
)
]
$1,558:20354506,16667329
k1,558:20637997,16667329:283491
x1,558:21336166,16667329
k1,558:21619658,16667329:283492
$1,558:21619658,16667329
x1,558:21988385,16667329
(1,558:22016602,16381939:770058,393216,131072
x1,558:22523299,16381939
x1,558:22753892,16381939
)
$1,558:22786660,16667329
k1,558:23070152,16667329:283492
x1,558:23768321,16667329
k1,558:24051812,16667329:283491
x1,558:25142702,16667329
x1,558:25557668,16667329
k1,558:25841160,16667329:283492
x1,558:26277516,16667329
x1,558:27346160,16667329
x1,558:27630219,16667329
k1,558:27913711,16667329:283492
x1,558:28851876,16667329
k1,558:29135367,16667329:283491
x1,558:29528087,16667329
k1,558:29811579,16667329:283492
x1,558:31775180,16667329
k1,558:32058672,16667329:283492
x1,558:32473210,16667329
x1,558:33826769,16667329
k1,558:34110260,16667329:283491
x1,558:34742976,16667329
k1,558:35026468,16667329:283492
$1,558:35026468,16667329
x1,558:35426962,16667329
$1,558:35453359,16667329
x1,558:35671537,16667329
k1,558:35522149,16667329:0
)
(1,559:6661386,17807652:28860763,589824,196608
x1,559:8135243,17807652
g1,558:8391923,17807652
x1,558:12036779,17807652
g1,558:12293459,17807652
x1,558:12678479,17807652
g1,558:12935159,17807652
x1,558:13880597,17807652
g1,558:14137277,17807652
x1,558:14757587,17807652
g1,558:15014267,17807652
x1,558:15957994,17807652
x1,558:16469180,17807652
x1,558:17059009,17807652
x1,558:17412906,17807652
g1,558:17688159,17807652
x1,558:19123409,17807652
g1,558:19380089,17807652
$1,558:19380089,17807652
x1,558:19986737,17807652
$1,558:20008583,17807652
g1,558:20265263,17807652
x1,558:20885573,17807652
g1,558:21142253,17807652
x1,558:22211753,17807652
g1,558:22468433,17807652
x1,558:24029903,17807652
g1,558:24286583,17807652
$1,558:24286583,17807652
x1,558:24893231,17807652
g1,558:25133527,17807652
x1,558:25732447,17807652
g1,558:25950897,17807652
x1,558:26683738,17807652
(1,558:26683738,17925616:222426,346600,0
x1,558:26873396,17925616
)
x1,558:27299381,17807652
g1,558:27517831,17807652
x1,558:28304265,17807652
g1,558:28522715,17807652
x1,558:29504421,17807652
(1,558:29504421,17925616:222426,346600,0
x1,558:29694079,17925616
)
x1,558:30120064,17807652
$1,558:30120064,17807652
x1,558:30333964,17807652
k1,559:35522149,17807652:5337573
g1,559:35522149,17807652
)
(1,560:6661386,19519824:28860763,589824,196608
(1,559:6661386,19519824:0,349526,0
g1,559:6661386,19519824
g1,559:5121306,19519824
g1,559:4736286,19519824
(1,559:4736286,19519824:1540080,349526,0
k1,559:6276366,19519824:1540080
(1,559:6276366,19519824:0,349526,0
k1,559:5883149,19519824:-393217
x1,559:6276366,19519824
)
)
g1,559:6661386,19519824
)
x1,559:8607255,19519824
k1,559:8868557,19519824:261302
x1,559:10138353,19519824
k1,559:10399655,19519824:261302
x1,559:12145078,19519824
k1,559:12407536,19519824:262458
x1,559:12974799,19519824
x1,559:13302494,19519824
k1,559:13563796,19519824:261302
x1,559:14741957,19519824
k1,559:15003259,19519824:261302
x1,559:16661411,19519824
k1,559:16922713,19519824:261302
x1,559:17751789,19519824
k1,559:18013091,19519824:261302
x1,559:21983929,19519824
k1,559:22245231,19519824:261302
x1,559:23455702,19519824
k1,559:23716999,19519824:261297
x1,559:25593330,19519824
x1,559:26008296,19519824
k1,559:26269598,19519824:261302
x1,559:27447759,19519824
k1,559:27709061,19519824:261302
x1,559:28145417,19519824
x1,559:28515892,19519824
k1,559:28777194,19519824:261302
x1,559:29606270,19519824
x1,559:29999418,19519824
k1,559:30260720,19519824:261302
x1,559:30893436,19519824
k1,559:31154738,19519824:261302
x1,559:32245628,19519824
k1,559:32506930,19519824:261302
x1,559:35522149,19519824
k1,559:35522149,19519824:0
)
(1,560:6661386,20660147:28860763,589824,196608
x1,560:8140606,20660147
k1,559:8397729,20660147:257123
x1,559:9486539,20660147
x1,559:9898938,20660147
k1,559:10156060,20660147:257122
x1,559:10854460,20660147
k1,559:11111583,20660147:257123
x1,559:11501993,20660147
k1,559:11759116,20660147:257123
x1,559:13884682,20660147
k1,559:14141804,20660147:257122
x1,559:15226276,20660147
x1,559:15768812,20660147
x1,559:17070479,20660147
k1,559:17327712,20660147:257233
x1,559:17718122,20660147
k1,559:17975245,20660147:257123
x1,559:19762456,20660147
x1,559:21063823,20660147
k1,559:21321056,20660147:257233
x1,559:21711466,20660147
k1,559:21968589,20660147:257123
x1,559:25187302,20660147
k1,559:25444535,20660147:257233
x1,559:26962796,20660147
k1,559:27306364,20660147:343568
x1,559:28000426,20660147
k1,559:28257549,20660147:257123
x1,559:30643388,20660147
k1,559:30900510,20660147:257122
x1,559:33199591,20660147
k1,559:33456714,20660147:257123
x1,559:33868814,20660147
x1,559:35522149,20660147
k1,559:35522149,20660147:0
)
(1,560:6661386,21800470:28860763,744924,152916
[1,559:6661386,21800470:810915,744924,117964
(1,559:6837986,21601678:0,546132,0
x1,559:7223006,21601678
)
(1,559:6661386,21800470:810915,537395,117964
x1,559:7249875,21800470
(1,559:7249875,21918434:222426,346600,0
x1,559:7439533,21918434
)
)
]
$1,559:7472301,21800470
k1,559:7729054,21800470:256753
x1,559:9290524,21800470
k1,559:9547277,21800470:256753
x1,559:10616777,21800470
k1,559:10873530,21800470:256753
x1,559:12974028,21800470
k1,559:13230781,21800470:256753
$1,559:13230781,21800470
x1,559:13570405,21800470
(1,559:13570405,21918434:222426,346600,0
x1,559:13760063,21918434
)
$1,559:13792831,21800470
x1,559:14006731,21800470
(1,559:14006731,21800470:311300,623265,0
$1,559:14006731,21800470
(1,559:14006731,21515080:311300,337875,0
x1,559:14285263,21515080
)
$1,559:14318031,21800470
)
k1,559:14660489,21800470:342458
x1,559:16435586,21800470
k1,559:16692358,21800470:256772
x1,559:19344718,21800470
k1,559:19601471,21800470:256753
x1,559:21701969,21800470
k1,559:21958722,21800470:256753
x1,559:23370462,21800470
k1,559:23627214,21800470:256752
x1,559:24696714,21800470
k1,559:24953467,21800470:256753
x1,559:26140203,21800470
k1,559:26396956,21800470:256753
x1,559:29566954,21800470
k1,559:29823707,21800470:256753
x1,559:30640805,21800470
k1,559:30897558,21800470:256753
x1,559:34623696,21800470
k1,559:34880449,21800470:256753
x1,559:35522149,21800470
k1,559:35522149,21800470:0
)
(1,560:6661386,22940793:28860763,589824,196608
x1,560:8413613,22940793
k1,559:8669941,22940793:256328
x1,559:9353737,22940793
k1,559:9610066,22940793:256329
x1,559:12644408,22940793
k1,559:12900736,22940793:256328
x1,559:14571761,22940793
k1,559:14828090,22940793:256329
x1,559:16413641,22940793
x1,559:19170192,22940793
k1,559:19426520,22940793:256328
x1,559:20798385,22940793
x1,559:21204367,22940793
k1,559:21460696,22940793:256329
x1,559:22148765,22940793
k1,559:22405093,22940793:256328
x1,559:23473524,22940793
k1,559:23729853,22940793:256329
x1,559:25524816,22940793
k1,559:25781144,22940793:256328
x1,559:28371020,22940793
k1,559:28627349,22940793:256329
x1,559:30465051,22940793
k1,559:30721450,22940793:256399
x1,559:34482326,22940793
k1,559:34738654,22940793:256328
x1,559:35166026,22940793
x1,559:35550640,22940793
k1,559:35522149,22940793:0
)
(1,560:6661386,24081116:28860763,744924,196608
x1,560:7474206,24081116
x1,559:8008956,24081116
g1,559:8265636,24081116
x1,559:9185406,24081116
g1,559:9442086,24081116
x1,559:9827106,24081116
x1,559:10276296,24081116
g1,559:10532976,24081116
x1,559:11602476,24081116
g1,559:11859156,24081116
x1,559:14982096,24081116
g1,559:15238776,24081116
x1,559:15645186,24081116
x1,559:17275104,24081116
g1,559:17531784,24081116
$1,559:17531784,24081116
[1,559:17531784,24081116:810915,744924,117964
(1,559:17708384,23882324:0,546132,0
x1,559:18093404,23882324
)
(1,559:17531784,24081116:810915,537395,117964
x1,559:18120273,24081116
(1,559:18120273,24199080:222426,346600,0
x1,559:18309931,24199080
)
)
]
$1,559:18342699,24081116
g1,559:18599379,24081116
x1,559:19626099,24081116
g1,559:19882779,24081116
x1,559:21444249,24081116
g1,559:21700929,24081116
x1,559:22770429,24081116
g1,559:23027109,24081116
x1,559:25080549,24081116
g1,559:25337229,24081116
x1,559:25743639,24081116
x1,559:27373557,24081116
g1,559:27630237,24081116
x1,559:28250547,24081116
g1,559:28507227,24081116
$1,559:28507227,24081116
x1,559:29095716,24081116
(1,559:29095716,24199080:222426,346600,0
x1,559:29285374,24199080
)
$1,559:29318142,24081116
x1,559:29831502,24081116
k1,560:35522149,24081116:5840035
g1,560:35522149,24081116
)
(1,561:6661386,25793288:28860763,546132,219909
(1,560:6661386,25793288:0,349526,0
g1,560:6661386,25793288
g1,560:5121306,25793288
g1,560:4736286,25793288
(1,560:4736286,25793288:1540080,349526,0
k1,560:6276366,25793288:1540080
(1,560:6276366,25793288:0,349526,0
k1,560:5883149,25793288:-393217
x1,560:6276366,25793288
)
)
g1,560:6661386,25793288
)
x1,560:7863855,25793288
x1,560:8598645,25793288
k1,560:8855542,25793288:256897
x1,560:9233632,25793288
k1,560:9490529,25793288:256897
x1,560:10418950,25793288
k1,560:10675847,25793288:256897
x1,560:11284992,25793288
k1,560:11541889,25793288:256897
x1,560:12844198,25793288
k1,560:13101095,25793288:256897
x1,560:15163786,25793288
k1,560:15420683,25793288:256897
$1,560:15420683,25793288
x1,560:15760307,25793288
(1,560:15760307,25911252:288266,346600,101945
x1,560:15985589,25911252
)
$1,560:16048573,25793288
k1,560:16305470,25793288:256897
x1,560:17208685,25793288
k1,560:17465582,25793288:256897
x1,560:18977941,25793288
x1,560:19376651,25793288
k1,560:19633548,25793288:256897
x1,560:20179677,25793288
x1,560:20494367,25793288
k1,560:20751264,25793288:256897
x1,560:21549454,25793288
k1,560:21806351,25793288:256897
x1,560:22898611,25793288
k1,560:23155508,25793288:256897
x1,560:24352793,25793288
x1,560:24877532,25793288
k1,560:25134429,25793288:256897
x1,560:26184679,25793288
k1,560:26441576,25793288:256897
x1,560:29176427,25793288
k1,560:29433378,25793288:256951
x1,560:29979507,25793288
x1,560:30294197,25793288
k1,560:30551094,25793288:256897
x1,560:31605545,25793288
k1,560:31862442,25793288:256897
x1,560:32912692,25793288
k1,560:33169589,25793288:256897
x1,560:35522149,25793288
k1,560:35522149,25793288:0
)
(1,561:6661386,26933611:28860763,744924,219909
x1,561:7848122,26933611
g1,560:8104802,26933611
x1,560:8789282,26933611
g1,560:9045962,26933611
x1,560:11398862,26933611
g1,560:11655542,26933611
x1,560:12040562,26933611
g1,560:12297242,26933611
x1,560:13242680,26933611
g1,560:13499360,26933611
x1,560:14119670,26933611
g1,560:14376350,26933611
x1,560:17161328,26933611
g1,560:17418008,26933611
x1,560:18573068,26933611
g1,560:18829748,26933611
$1,560:18829748,26933611
[1,560:18829748,26933611:876755,744924,219909
(1,560:19006348,26734819:0,546132,0
x1,560:19391368,26734819
)
(1,560:18829748,26933611:876755,537395,219909
x1,560:19418237,26933611
(1,560:19418237,27051575:288266,346600,101945
x1,560:19643519,27051575
)
)
]
$1,560:19706503,26933611
g1,560:19963183,26933611
x1,560:20882953,26933611
g1,560:21139633,26933611
x1,560:22209133,26933611
x1,560:22615543,26933611
g1,560:22872223,26933611
$1,560:22872223,26933611
x1,560:23211847,26933611
(1,560:23211847,27051575:288266,346600,101945
x1,560:23437129,27051575
)
$1,560:23500113,26933611
x1,560:23714013,26933611
k1,561:35522149,26933611:11957524
g1,561:35522149,26933611
)
(1,563:4736286,28597140:30785863,546132,152916
x1,563:5455995,28597140
k1,562:5840579,28597140:384584
x1,562:6674019,28597140
k1,562:7058604,28597140:384585
x1,562:9860010,28597140
k1,562:10244594,28597140:384584
x1,562:12055471,28597140
k1,562:12472031,28597140:416560
x1,562:13654556,28597140
x1,562:16058450,28597140
k1,562:16443035,28597140:384585
x1,562:19192077,28597140
k1,562:19576661,28597140:384584
x1,562:20104652,28597140
k1,562:20489236,28597140:384584
x1,562:21318312,28597140
k1,562:21702897,28597140:384585
x1,562:22357431,28597140
x1,562:24255580,28597140
x1,562:24539639,28597140
k1,562:24924223,28597140:384584
x1,562:26516922,28597140
k1,562:26901506,28597140:384584
x1,562:30488352,28597140
k1,562:30904913,28597140:416561
x1,562:33544866,28597140
k1,562:33929450,28597140:384584
x1,562:35522149,28597140
k1,562:35522149,28597140:0
)
(1,563:4736286,29737463:30785863,589824,196608
x1,563:7561477,29737463
x1,562:8952682,29737463
k1,562:9210304,29737463:257622
x1,562:12439713,29737463
k1,562:12784779,29737463:345066
x1,562:14132178,29737463
k1,562:14389800,29737463:257622
x1,562:14802713,29737463
x1,562:15541952,29737463
k1,562:15799574,29737463:257622
x1,562:16451541,29737463
x1,562:19037678,29737463
k1,562:19295300,29737463:257622
x1,562:20816556,29737463
k1,562:21074178,29737463:257622
x1,562:22252066,29737463
x1,562:24646617,29737463
k1,562:24904239,29737463:257622
x1,562:27642500,29737463
k1,562:27900122,29737463:257622
x1,562:29464843,29737463
k1,562:29722465,29737463:257622
x1,562:31113328,29737463
x1,562:32526266,29737463
k1,562:32783888,29737463:257622
x1,562:35522149,29737463
k1,562:35522149,29737463:0
)
(1,563:4736286,30877786:30785863,589824,196608
x1,563:6383017,30877786
k1,562:6640037,30877786:257020
x1,562:9912387,30877786
k1,562:10169407,30877786:257020
x1,562:10680315,30877786
k1,562:10937335,30877786:257020
x1,562:12330723,30877786
k1,562:12587743,30877786:257020
x1,562:13727788,30877786
k1,562:13984808,30877786:257020
x1,562:14787062,30877786
x1,562:15446032,30877786
k1,562:15703052,30877786:257020
x1,562:16800873,30877786
k1,562:17057893,30877786:257020
x1,562:17779921,30877786
x1,562:19321370,30877786
k1,562:19578390,30877786:257020
x1,562:19958405,30877786
k1,562:20215425,30877786:257020
x1,562:22288616,30877786
k1,562:22545721,30877786:257105
x1,562:24893368,30877786
k1,562:25150388,30877786:257020
x1,562:26818231,30877786
k1,562:27075251,30877786:257020
x1,562:29401785,30877786
k1,562:29658890,30877786:257105
x1,562:32382330,30877786
k1,562:32639350,30877786:257020
x1,562:33319154,30877786
k1,562:33576174,30877786:257020
x1,562:34209532,30877786
k1,562:34466552,30877786:257020
x1,562:35522149,30877786
k1,562:35522149,30877786:0
)
(1,563:4736286,32018109:30785863,546132,152916
x1,563:6136989,32018109
k1,562:6398060,32018109:261071
x1,562:7030776,32018109
k1,562:7291846,32018109:261070
x1,562:10878692,32018109
k1,562:11140861,32018109:262169
x1,562:12319022,32018109
k1,562:12580092,32018109:261070
x1,562:14674600,32018109
k1,562:14935671,32018109:261071
x1,562:15328391,32018109
k1,562:15589462,32018109:261071
x1,562:16553809,32018109
k1,562:16814880,32018109:261071
x1,562:17447596,32018109
k1,562:17708666,32018109:261070
x1,562:19235912,32018109
x1,562:21155878,32018109
k1,562:21416949,32018109:261071
x1,562:24759436,32018109
k1,562:25021604,32018109:262168
x1,562:26116858,32018109
x1,562:26531824,32018109
k1,562:26792895,32018109:261071
x1,562:27495428,32018109
k1,562:27756499,32018109:261071
x1,562:28149219,32018109
k1,562:28410289,32018109:261070
x1,562:32512035,32018109
k1,562:32773106,32018109:261071
x1,562:35522149,32018109
k1,562:35522149,32018109:0
)
(1,563:4736286,33158432:30785863,546132,152916
x1,563:6649835,33158432
k1,562:6907087,33158432:257252
x1,562:7523675,33158432
k1,562:7780926,33158432:257251
x1,562:8588869,33158432
x1,562:9677595,33158432
k1,562:9934847,33158432:257252
x1,562:10572697,33158432
k1,562:10829949,33158432:257252
x1,562:11893032,33158432
k1,562:12150283,33158432:257251
x1,562:13515283,33158432
k1,562:13772535,33158432:257252
x1,562:14389123,33158432
k1,562:14646374,33158432:257251
x1,562:16730017,33158432
k1,562:16987269,33158432:257252
x1,562:18050352,33158432
x1,562:18581765,33158432
x1,562:20159253,33158432
k1,562:20416648,33158432:257395
x1,562:21097021,33158432
k1,562:21354272,33158432:257251
x1,562:21992122,33158432
x1,562:23374002,33158432
x1,562:24330778,33158432
x1,562:24862192,33158432
k1,562:25119444,33158432:257252
x1,562:27373179,33158432
k1,562:27630430,33158432:257251
x1,562:28268280,33158432
k1,562:28525532,33158432:257252
x1,562:29588615,33158432
k1,562:29845867,33158432:257252
x1,562:31210867,33158432
k1,562:31468118,33158432:257251
x1,562:32084706,33158432
k1,562:32341958,33158432:257252
x1,562:34093921,33158432
x1,562:35671537,33158432
k1,562:35522149,33158432:0
)
(1,563:4736286,34298755:30785863,546132,152916
x1,563:6030767,34298755
k1,562:6288012,34298755:257245
x1,562:7951427,34298755
k1,562:8208672,34298755:257245
x1,562:12567673,34298755
k1,562:12824917,34298755:257244
x1,562:13891209,34298755
k1,562:14148454,34298755:257245
x1,562:17180989,34298755
k1,562:17438234,34298755:257245
x1,562:18056683,34298755
k1,562:18313928,34298755:257245
x1,562:19380220,34298755
k1,562:19637464,34298755:257244
x1,562:21033898,34298755
k1,562:21291143,34298755:257245
x1,562:22357435,34298755
k1,562:22614680,34298755:257245
x1,562:23041197,34298755
x1,562:24640699,34298755
k1,562:24897944,34298755:257245
x1,562:25409764,34298755
k1,562:25667008,34298755:257244
x1,562:26818603,34298755
k1,562:27075848,34298755:257245
x1,562:28995174,34298755
x1,562:31255648,34298755
k1,562:31512893,34298755:257245
x1,562:35522149,34298755
k1,562:35522149,34298755:0
)
(1,563:4736286,35439078:30785863,483719,152916
x1,563:7551210,35439078
k1,563:35522150,35439078:28120328
g1,563:35522150,35439078
)
(1,565:4736286,36697779:30785863,546132,152916
h1,564:4736286,36697779:1155060,0,0
x1,564:6611055,36697779
k1,564:6917939,36697779:306884
x1,564:9579710,36697779
k1,564:9899144,36697779:319434
x1,564:11077305,36697779
k1,564:11384189,36697779:306884
x1,564:13264884,36697779
k1,564:13571767,36697779:306883
x1,564:13964487,36697779
k1,564:14271371,36697779:306884
x1,564:17068413,36697779
k1,564:17375297,36697779:306884
x1,564:18008013,36697779
k1,564:18314896,36697779:306883
x1,564:19143972,36697779
x1,564:19689845,36697779
k1,564:19996729,36697779:306884
x1,564:20563992,36697779
x1,564:21328043,36697779
k1,564:21634926,36697779:306883
x1,564:24078519,36697779
k1,564:24385403,36697779:306884
x1,564:25476293,36697779
k1,564:25783177,36697779:306884
x1,564:26993648,36697779
k1,564:27300481,36697779:306833
x1,564:28046650,36697779
k1,564:28378635,36697779:331985
x1,564:29818609,36697779
k1,564:30125493,36697779:306884
x1,564:30653484,36697779
k1,564:30960367,36697779:306883
x1,564:31789443,36697779
x1,564:32335316,36697779
k1,564:32642200,36697779:306884
x1,564:35522149,36697779
k1,564:35522149,36697779:0
)
(1,565:4736286,37838102:30785863,546132,152916
x1,565:5569726,37838102
k1,564:5884938,37838102:315212
x1,564:9641963,37838102
k1,564:9957174,37838102:315211
x1,564:11222606,37838102
k1,564:11740442,37838102:517836
x1,564:13093146,37838102
k1,564:13408357,37838102:315211
x1,564:16423576,37838102
k1,564:16738788,37838102:315212
x1,564:19535830,37838102
k1,564:19851042,37838102:315212
x1,564:21256109,37838102
k1,564:21571320,37838102:315211
x1,564:22263191,37838102
x1,564:23266690,37838102
k1,564:23595744,37838102:329054
x1,564:27162972,37838102
k1,564:27680807,37838102:517835
x1,564:28248070,37838102
x1,564:28991158,37838102
x1,564:29318853,37838102
k1,564:29634065,37838102:315212
x1,564:30724955,37838102
k1,564:31040166,37838102:315211
x1,564:32087420,37838102
x1,564:33679692,37838102
k1,564:33994904,37838102:315212
x1,564:35522149,37838102
k1,564:35522149,37838102:0
)
(1,565:4736286,38978425:30785863,589824,196608
x1,565:5342934,38978425
k1,564:5583230,38978425:218450
x1,564:6170172,38978425
k1,564:6388622,38978425:218450
x1,564:7121463,38978425
(1,564:7121463,39096389:222426,346600,0
x1,564:7311121,39096389
)
x1,564:7737106,38978425
k1,564:7955556,38978425:218450
x1,564:8741990,38978425
k1,564:8960440,38978425:218450
x1,564:9942146,38978425
(1,564:9942146,39096389:222426,346600,0
x1,564:10131804,39096389
)
x1,564:10557789,38978425
$1,564:10557789,38978425
k1,564:10739208,38978425:181419
x1,564:11955016,38978425
k1,564:12136435,38978425:181419
x1,564:13566057,38978425
k1,564:13747477,38978425:181420
x1,564:14250570,38978425
k1,564:14431989,38978425:181419
x1,564:15060855,38978425
x1,564:15710256,38978425
k1,564:15891675,38978425:181419
x1,564:16185146,38978425
x1,564:16708773,38978425
x1,564:17064703,38978425
k1,564:17246122,38978425:181419
x1,564:20935469,38978425
x1,564:22276623,38978425
k1,564:22458043,38978425:181420
x1,564:23891857,38978425
k1,564:24088328,38978425:196471
$1,564:24088328,38978425
x1,564:24516653,38978425
$1,564:24716538,38978425
k1,564:24897957,38978425:181419
x1,564:26113765,38978425
k1,564:26295185,38978425:181420
$1,564:26295185,38978425
x1,564:26777096,38978425
$1,564:26841758,38978425
x1,564:27051380,38978425
k1,564:27247851,38978425:196471
x1,564:27922834,38978425
k1,564:28104253,38978425:181419
x1,564:29487759,38978425
k1,564:29669179,38978425:181420
$1,564:29669179,38978425
x1,564:30275827,38978425
k1,564:30516123,38978425:218450
x1,564:31103065,38978425
k1,564:31321515,38978425:218450
x1,564:31749840,38978425
k1,564:31970761,38978425:21036
x1,564:32495050,38978425
k1,564:32516087,38978425:21037
x1,564:32997998,38978425
$1,564:33062660,38978425
x1,564:33272282,38978425
k1,564:33589435,38978425:317153
x1,564:35522149,38978425
k1,564:35522149,38978425:0
)
(1,565:4736286,40118748:30785863,546132,152916
x1,565:5760953,40118748
k1,564:6017599,40118748:256646
x1,564:8391409,40118748
k1,564:8648056,40118748:256647
x1,564:11231070,40118748
k1,564:11487716,40118748:256646
x1,564:12170827,40118748
k1,564:12427474,40118748:256647
x1,564:13114855,40118748
k1,564:13371501,40118748:256646
x1,564:14438862,40118748
k1,564:14695509,40118748:256647
x1,564:17342563,40118748
k1,564:17599209,40118748:256646
x1,564:19306986,40118748
k1,564:19563639,40118748:256653
$1,564:19563639,40118748
x1,564:19991964,40118748
$1,564:20191849,40118748
x1,564:20405321,40118748
k1,564:20661975,40118748:256654
x1,564:21900113,40118748
k1,564:22156759,40118748:256646
x1,564:23224120,40118748
k1,564:23480767,40118748:256647
x1,564:23886364,40118748
x1,564:26789499,40118748
k1,564:27046145,40118748:256646
x1,564:28753922,40118748
k1,564:29010575,40118748:256653
$1,564:29010575,40118748
x1,564:29492486,40118748
$1,564:29557148,40118748
x1,564:29770620,40118748
k1,564:30112849,40118748:342229
x1,564:32213417,40118748
x1,564:32619014,40118748
x1,564:35522149,40118748
k1,564:35522149,40118748:0
)
(1,565:4736286,41259071:30785863,546132,0
x1,565:5253924,41259071
g1,564:5510604,41259071
x1,564:6199362,41259071
g1,564:6456042,41259071
x1,564:7889172,41259071
x1,564:8941560,41259071
k1,565:35522148,41259071:26687624
g1,565:35522148,41259071
)
(1,567:6661386,42922600:28860763,546132,152916
(1,566:6661386,42922600:0,349526,0
g1,566:6661386,42922600
g1,566:5121306,42922600
g1,566:4736286,42922600
(1,566:4736286,42922600:1540080,349526,0
k1,566:6276366,42922600:1540080
(1,566:6276366,42922600:0,349526,0
k1,566:5883149,42922600:-393217
x1,566:6276366,42922600
)
)
g1,566:6661386,42922600
)
x1,566:7458872,42922600
x1,566:7739680,42922600
k1,566:7996363,42922600:256683
x1,566:9635008,42922600
k1,566:9891691,42922600:256683
x1,566:10969747,42922600
k1,566:11226430,42922600:256683
x1,566:12422660,42922600
k1,566:12679342,42922600:256682
x1,566:13498664,42922600
k1,566:13755347,42922600:256683
$1,566:13755347,42922600
x1,566:14183672,42922600
$1,566:14383557,42922600
x1,566:14599168,42922600
k1,566:14855852,42922600:256684
x1,566:15933908,42922600
k1,566:16190591,42922600:256683
x1,566:18864169,42922600
k1,566:19120852,42922600:256683
x1,566:20289465,42922600
k1,566:20631713,42922600:342248
x1,566:22145303,42922600
k1,566:22401986,42922600:256683
x1,566:25558534,42922600
k1,566:25815217,42922600:256683
x1,566:26893273,42922600
k1,566:27149956,42922600:256683
x1,566:30905904,42922600
k1,566:31162586,42922600:256682
x1,566:31787858,42922600
k1,566:32044541,42922600:256683
x1,566:33122597,42922600
k1,566:33379280,42922600:256683
x1,566:34575510,42922600
k1,566:34832193,42922600:256683
x1,566:35522149,42922600
k1,566:35522149,42922600:0
)
(1,567:6661386,44062923:28860763,546132,152916
x1,567:9660264,44062923
g1,566:9916944,44062923
x1,566:11457024,44062923
x1,566:12612084,44062923
x1,566:13232394,44062923
g1,566:13489074,44062923
x1,566:15076212,44062923
x1,566:17835522,44062923
g1,566:18092202,44062923
x1,566:18648342,44062923
x1,566:18969192,44062923
g1,566:19225872,44062923
x1,566:20209812,44062923
x1,566:20808732,44062923
k1,567:35522149,44062923:14862805
g1,567:35522149,44062923
)
(1,568:6661386,45775095:28860763,546132,219909
(1,567:6661386,45775095:0,349526,0
g1,567:6661386,45775095
g1,567:5121306,45775095
g1,567:4736286,45775095
(1,567:4736286,45775095:1540080,349526,0
k1,567:6276366,45775095:1540080
(1,567:6276366,45775095:0,349526,0
k1,567:5883149,45775095:-393217
x1,567:6276366,45775095
)
)
g1,567:6661386,45775095
)
x1,567:7436720,45775095
x1,567:7707945,45775095
k1,567:7963670,45775095:255725
x1,567:9787382,45775095
k1,567:10043107,45775095:255725
x1,567:11091217,45775095
k1,567:11346942,45775095:255725
x1,567:14575121,45775095
k1,567:14830846,45775095:255725
x1,567:15993847,45775095
k1,567:16249572,45775095:255725
x1,567:17046136,45775095
k1,567:17301861,45775095:255725
x1,567:18349971,45775095
k1,567:18605696,45775095:255725
x1,567:20664184,45775095
k1,567:20919909,45775095:255725
$1,567:20919909,45775095
x1,567:21259533,45775095
(1,567:21259533,45893059:288266,346600,101945
x1,567:21484815,45893059
)
$1,567:21547799,45775095
k1,567:21803524,45775095:255725
x1,567:22411428,45775095
k1,567:22667153,45775095:255725
$1,567:22667153,45775095
x1,567:23149064,45775095
$1,567:23213726,45775095
x1,567:23423348,45775095
k1,567:23679264,45775095:255916
x1,567:24727374,45775095
k1,567:24983099,45775095:255725
x1,567:25381381,45775095
x1,567:28231386,45775095
k1,567:28487111,45775095:255725
x1,567:29623262,45775095
k1,567:29879179,45775095:255917
x1,567:31870589,45775095
k1,567:32126314,45775095:255725
x1,567:32843221,45775095
k1,567:33098946,45775095:255725
x1,567:33476266,45775095
k1,567:33731991,45775095:255725
x1,567:34658520,45775095
k1,567:34914245,45775095:255725
x1,567:35522149,45775095
k1,567:35522149,45775095:0
)
(1,568:6661386,46915418:28860763,744924,219909
x1,568:9784326,46915418
g1,567:10041006,46915418
x1,567:10447416,46915418
x1,567:12077334,46915418
g1,567:12334014,46915418
$1,567:12334014,46915418
[1,567:12334014,46915418:876755,744924,219909
(1,567:12510614,46716626:0,546132,0
x1,567:12895634,46716626
)
(1,567:12334014,46915418:876755,537395,219909
x1,567:12922503,46915418
(1,567:12922503,47033382:288266,346600,101945
x1,567:13147785,47033382
)
)
]
$1,567:13210769,46915418
x1,567:13424669,46915418
k1,568:35522149,46915418:22246868
g1,568:35522149,46915418
)
(1,559:4736286,48310107:30785863,550502,235932
(1,559:4736286,48310107:1179651,533465,0
k1,559:5621934,48310107:885648
(1,559:5621934,48310107:294003,533465,0
$1,559:5621934,48310107
(1,559:5621934,48072282:294003,295640,0
x1,559:5883169,48072282
)
$1,559:5915937,48310107
)
)
(1,559:5915937,48310107:0,550502,0
r1,559:5915937,48310107:0,550502,0
)
(1,559:5915937,48310107:0,0,0
(1,559:5915937,47523675:0,0,0
)
)
x1,559:6589503,48310107
x1,559:6826160,48310107
g1,559:7044613,48310107
x1,559:8064064,48310107
g1,559:8282517,48310107
x1,559:10175783,48310107
g1,559:10394236,48310107
x1,559:13053910,48310107
g1,559:13272363,48310107
x1,559:14674109,48310107
x1,559:16079494,48310107
g1,559:16297947,48310107
x1,559:17572261,48310107
g1,559:17790714,48310107
x1,559:18995851,48310107
g1,559:19214304,48310107
x1,559:22420116,48310107
g1,559:22638569,48310107
x1,559:23548793,48310107
g1,559:23767246,48310107
x1,559:24823107,48310107
x1,559:25571311,48310107
r1,559:25571311,48310107:0,235932,235932
k1,559:35522149,48310107:9950838
g1,559:35522149,48310107
)
]
(1,569:4736286,49731007:30785863,506811,0
(1,569:4736286,49731007:30785863,506811,0
k1,569:19744198,49731007:15007912
x1,569:20514238,49731007
k1,569:35522150,49731007:15007912
)
)
]
]
]
!35671
}18
!11
{19
[1,588:4736286,49731007:30785863,44994721,0
[1,588:4736286,4736286:0,0,0
(1,588:4736286,4670505:0,0,0
k1,588:4736286,4670505:65781
)
]
[1,588:4736286,49731007:30785863,44994721,0
[1,588:4736286,49731007:30785863,44994721,0
[1,588:4736286,5683528:30785863,947242,0
(1,588:4736286,5683528:30785863,0,0
h1,588:4736286,5683528:30785863,0,0
)
]
[1,588:4736286,48310107:30785863,41679337,0
(1,569:6661386,7417202:28860763,744924,219909
(1,568:6661386,7417202:0,349526,0
g1,568:6661386,7417202
g1,568:5121306,7417202
g1,568:4736286,7417202
(1,568:4736286,7417202:1540080,349526,0
k1,568:6276366,7417202:1540080
(1,568:6276366,7417202:0,349526,0
k1,568:5883149,7417202:-393217
x1,568:6276366,7417202
)
)
g1,568:6661386,7417202
)
x1,568:7465202,7417202
x1,568:7748748,7417202
k1,568:8004828,7417202:256080
x1,568:9526085,7417202
k1,568:9782165,7417202:256080
x1,568:11703295,7417202
x1,568:12051011,7417202
x1,568:13159698,7417202
x1,568:13551221,7417202
k1,568:13807300,7417202:256079
x1,568:14893912,7417202
k1,568:15149992,7417202:256080
x1,568:18322899,7417202
k1,568:18578979,7417202:256080
x1,568:18991892,7417202
x1,568:20648573,7417202
k1,568:20904653,7417202:256080
$1,568:20904653,7417202
[1,568:20904653,7417202:876755,744924,219909
(1,568:21081253,7218410:0,546132,0
x1,568:21466273,7218410
)
(1,568:20904653,7417202:876755,537395,219909
x1,568:21493142,7417202
(1,568:21493142,7535166:288266,346600,101945
x1,568:21718424,7535166
)
)
]
$1,568:21781408,7417202
k1,568:22037487,7417202:256079
x1,568:24475843,7417202
k1,568:24731923,7417202:256080
x1,568:25818535,7417202
k1,568:26074615,7417202:256080
x1,568:27313353,7417202
x1,568:28291646,7417202
k1,568:28547726,7417202:256080
x1,568:28960639,7417202
x1,568:30617320,7417202
k1,568:30873399,7417202:256079
$1,568:30873399,7417202
x1,568:31461888,7417202
(1,568:31461888,7535166:288266,346600,101945
x1,568:31687170,7535166
)
$1,568:31750154,7417202
k1,568:32006234,7417202:256080
x1,568:34179457,7417202
k1,568:34435537,7417202:256080
x1,568:35522149,7417202
k1,568:35522149,7417202:0
)
(1,569:6661386,8557525:28860763,589824,196608
x1,569:7055903,8557525
x1,568:10023978,8557525
k1,568:10365204,8557525:341226
x1,568:11329551,8557525
k1,568:11670776,8557525:341225
$1,568:11670776,8557525
x1,568:12152687,8557525
$1,568:12217349,8557525
x1,568:12435527,8557525
k1,568:13031404,8557525:595877
x1,568:13838384,8557525
x1,568:14123299,8557525
k1,568:14464524,8557525:341225
x1,568:15293600,8557525
k1,568:15634826,8557525:341226
x1,568:16904622,8557525
k1,568:17245848,8557525:341226
x1,568:17682204,8557525
x1,568:18075352,8557525
k1,568:18416577,8557525:341225
x1,568:21929242,8557525
k1,568:22270468,8557525:341226
x1,568:23976620,8557525
k1,568:24317845,8557525:341225
x1,568:25103285,8557525
x1,568:25517395,8557525
x1,568:27642022,8557525
x1,568:28536552,8557525
x1,568:29278357,8557525
k1,568:29619583,8557525:341226
x1,568:32416625,8557525
k1,568:32757851,8557525:341226
$1,568:32757851,8557525
x1,568:33365255,8557525
$1,568:33365255,8557525
k1,568:33706480,8557525:341225
x1,568:35107183,8557525
x1,568:35522149,8557525
k1,568:35522149,8557525:0
)
(1,569:6661386,9697848:28860763,589824,196608
x1,569:7363919,9697848
k1,568:7657694,9697848:293775
x1,568:8094050,9697848
x1,568:9904500,9697848
x1,568:11323084,9697848
k1,568:11616859,9697848:293775
x1,568:14845893,9697848
x1,568:15129952,9697848
k1,568:15423727,9697848:293775
x1,568:16121896,9697848
k1,568:16415671,9697848:293775
x1,568:16764756,9697848
x1,568:17659714,9697848
x1,568:20827658,9697848
k1,568:21281183,9697848:453525
x1,568:22812793,9697848
k1,568:23106568,9697848:293775
x1,568:24328364,9697848
x1,568:25184050,9697848
k1,568:25477825,9697848:293775
x1,568:26223994,9697848
k1,568:26517769,9697848:293775
x1,568:27215938,9697848
k1,568:27509713,9697848:293775
x1,568:28517696,9697848
k1,568:28811471,9697848:293775
x1,568:29640547,9697848
x1,568:30186420,9697848
k1,568:30480195,9697848:293775
x1,568:31047458,9697848
x1,568:31811509,9697848
k1,568:32105284,9697848:293775
x1,568:33196174,9697848
k1,568:33489949,9697848:293775
x1,568:34700420,9697848
k1,568:34994158,9697848:293738
x1,568:35522149,9697848
k1,568:35522149,9697848:0
)
(1,569:6661386,10838171:28860763,546132,152916
x1,569:7089186,10838171
x1,568:10554366,10838171
k1,569:35522150,10838171:25117172
g1,569:35522150,10838171
)
(1,570:6661386,12569449:28860763,546132,152916
(1,569:6661386,12569449:0,349526,0
g1,569:6661386,12569449
g1,569:5121306,12569449
g1,569:4736286,12569449
(1,569:4736286,12569449:1540080,349526,0
k1,569:6276366,12569449:1540080
(1,569:6276366,12569449:0,349526,0
k1,569:5883149,12569449:-393217
x1,569:6276366,12569449
)
)
g1,569:6661386,12569449
)
x1,569:7460455,12569449
x1,569:7741947,12569449
k1,569:7999148,12569449:257201
x1,569:9511421,12569449
k1,569:9768621,12569449:257200
x1,569:10179095,12569449
x1,569:11238114,12569449
k1,569:11495315,12569449:257201
x1,569:12575510,12569449
k1,569:12832711,12569449:257201
x1,569:14046849,12569449
k1,569:14304049,12569449:257200
x1,569:14930562,12569449
k1,569:15187763,12569449:257201
x1,569:16267958,12569449
k1,569:16525158,12569449:257200
x1,569:19204042,12569449
k1,569:19461243,12569449:257201
x1,569:20416135,12569449
k1,569:20673336,12569449:257201
$1,569:20673336,12569449
x1,569:21101661,12569449
$1,569:21301546,12569449
k1,569:21558746,12569449:257200
x1,569:22250071,12569449
k1,569:22507272,12569449:257201
x1,569:23505371,12569449
k1,569:23762572,12569449:257201
x1,569:24583520,12569449
x1,569:25123831,12569449
k1,569:25381031,12569449:257200
x1,569:26461226,12569449
k1,569:26718427,12569449:257201
x1,569:27496167,12569449
x1,569:27906427,12569449
x1,569:30010432,12569449
x1,569:30896192,12569449
x1,569:31630725,12569449
k1,569:31887925,12569449:257200
x1,569:34657544,12569449
k1,569:34914745,12569449:257201
$1,569:34914745,12569449
x1,569:35522149,12569449
$1,569:35522149,12569449
k1,570:35522149,12569449:0
)
(1,570:6661386,13709772:28860763,589824,152916
x1,570:7048994,13709772
x1,569:8769747,13709772
k1,569:9113033,13709772:343286
x1,569:9617070,13709772
x1,569:10239433,13709772
k1,569:10496462,13709772:257029
x1,569:13478592,13709772
k1,569:13735707,13709772:257115
x1,569:14293515,13709772
x1,569:14615392,13709772
k1,569:14872421,13709772:257029
x1,569:16674571,13709772
k1,569:16931600,13709772:257029
x1,569:17274867,13709772
x1,569:18369094,13709772
x1,569:18755333,13709772
k1,569:19012361,13709772:257028
x1,569:19827619,13709772
x1,569:20364037,13709772
k1,569:20621066,13709772:257029
x1,569:21178874,13709772
x1,569:21929835,13709772
k1,569:22186864,13709772:257029
x1,569:23259572,13709772
k1,569:23516600,13709772:257028
x1,569:24706896,13709772
k1,569:24963924,13709772:257028
x1,569:25393007,13709772
x1,569:27928825,13709772
k1,569:28185854,13709772:257029
x1,569:29752008,13709772
k1,569:30009037,13709772:257029
x1,569:32669353,13709772
k1,569:32926381,13709772:257028
x1,569:33741639,13709772
k1,569:33998668,13709772:257029
x1,569:35629185,13709772
k1,569:35522149,13709772:0
)
(1,570:6661386,14850095:28860763,589824,152916
x1,570:8235263,14850095
k1,569:8479637,14850095:244374
x1,569:9863142,14850095
k1,569:10107516,14850095:244374
x1,569:10715420,14850095
k1,569:10956718,14850095:241298
x1,569:12004828,14850095
k1,569:12246125,14850095:241297
x1,569:13797329,14850095
k1,569:14038627,14850095:241298
x1,569:15505982,14850095
k1,569:15747279,14850095:241297
$1,569:15747279,14850095
x1,569:16353927,14850095
$1,569:16375773,14850095
x1,569:16585395,14850095
k1,569:16922508,14850095:337113
x1,569:18222164,14850095
k1,569:18463462,14850095:241298
x1,569:19763119,14850095
k1,569:20004416,14850095:241297
x1,569:20612320,14850095
k1,569:20853618,14850095:241298
$1,569:20853618,14850095
x1,569:21461022,14850095
$1,569:21461022,14850095
k1,569:21702319,14850095:241297
x1,569:24054279,14850095
k1,569:24295577,14850095:241298
x1,569:25343687,14850095
k1,569:25584984,14850095:241297
x1,569:26763059,14850095
k1,569:27004357,14850095:241298
x1,569:27612261,14850095
k1,569:27853559,14850095:241298
$1,569:27853559,14850095
x1,569:28281884,14850095
$1,569:28481769,14850095
k1,569:28723066,14850095:241297
x1,569:29230351,14850095
k1,569:29471649,14850095:241298
x1,569:31358247,14850095
k1,569:31599544,14850095:241297
x1,569:32647654,14850095
k1,569:32888952,14850095:241298
x1,569:33428450,14850095
x1,569:35518217,14850095
k1,569:35522149,14850095:0
)
(1,570:6661386,15990418:28860763,546132,152916
x1,570:8598837,15990418
k1,569:8942962,15990418:344125
x1,569:9495209,15990418
x1,569:12065132,15990418
x1,569:12213365,15990418
k1,569:12470830,15990418:257465
x1,569:13532843,15990418
k1,569:13790151,15990418:257308
x1,569:16466425,15990418
k1,569:16723733,15990418:257308
x1,569:18189311,15990418
x1,569:18507765,15990418
k1,569:18765074,15990418:257309
x1,569:19279089,15990418
k1,569:19536397,15990418:257308
x1,569:19918722,15990418
k1,569:20176030,15990418:257308
x1,569:22045173,15990418
x1,569:22427348,15990418
x1,569:22745802,15990418
k1,569:23003110,15990418:257308
x1,569:25743104,15990418
k1,569:26000413,15990418:257309
x1,569:27402271,15990418
k1,569:27659579,15990418:257308
x1,569:30599232,15990418
k1,569:30856540,15990418:257308
x1,569:35550640,15990418
k1,569:35522149,15990418:0
)
(1,570:6661386,17130741:28860763,546132,152916
x1,570:7337058,17130741
k1,569:7593150,17130741:256092
x1,569:8138723,17130741
x1,569:8453070,17130741
k1,569:8709162,17130741:256092
x1,569:11315323,17130741
k1,569:11571415,17130741:256092
x1,569:12620594,17130741
k1,569:12876685,17130741:256091
x1,569:13296357,17130741
x1,569:15038400,17130741
x1,569:16401927,17130741
k1,569:16658019,17130741:256092
x1,569:17266543,17130741
k1,569:17522635,17130741:256092
x1,569:20124601,17130741
k1,569:20380693,17130741:256092
x1,569:22059381,17130741
k1,569:22401425,17130741:342044
x1,569:23093616,17130741
k1,569:23349708,17130741:256092
x1,569:25070362,17130741
k1,569:25326454,17130741:256092
x1,569:25872027,17130741
x1,569:27449587,17130741
k1,569:27705796,17130741:256209
x1,569:29426450,17130741
k1,569:29682542,17130741:256092
x1,569:30731721,17130741
k1,569:30987813,17130741:256092
x1,569:32152001,17130741
k1,569:32408092,17130741:256091
x1,569:32915895,17130741
k1,569:33171987,17130741:256092
x1,569:35522149,17130741
k1,569:35522149,17130741:0
)
(1,570:6661386,18271064:28860763,546132,152916
x1,570:7488024,18271064
k1,569:7745511,18271064:257487
x1,569:8137076,18271064
k1,569:8394564,18271064:257488
x1,569:10352390,18271064
k1,569:10609877,18271064:257487
x1,569:12963620,18271064
k1,569:13221107,18271064:257487
x1,569:13851962,18271064
k1,569:14109450,18271064:257488
x1,569:15849740,18271064
k1,569:16107429,18271064:257689
x1,569:16629516,18271064
k1,569:16887003,18271064:257487
x1,569:17322076,18271064
x1,569:19892992,18271064
k1,569:20150480,18271064:257488
x1,569:20585553,18271064
x1,569:22434248,18271064
k1,569:22691937,18271064:257689
x1,569:23866634,18271064
k1,569:24124121,18271064:257487
x1,569:25211803,18271064
k1,569:25469290,18271064:257487
x1,569:27470624,18271064
x1,569:27862553,18271064
x1,569:29624961,18271064
x1,569:29908122,18271064
k1,569:30165610,18271064:257488
x1,569:33741908,18271064
k1,569:33999395,18271064:257487
x1,569:35522149,18271064
k1,569:35522149,18271064:0
)
(1,570:6661386,19411387:28860763,546132,152916
x1,570:7730886,19411387
x1,569:8137296,19411387
g1,569:8393976,19411387
x1,569:10404636,19411387
g1,569:10661316,19411387
x1,569:13313676,19411387
g1,569:13570356,19411387
x1,569:13998156,19411387
x1,569:15046266,19411387
x1,569:15538236,19411387
k1,570:35522148,19411387:20133300
g1,570:35522148,19411387
)
(1,573:4736286,21132233:30785863,546132,152916
x1,573:6061269,21132233
k1,571:6358551,21132233:297282
x1,571:9718491,21132233
k1,571:10015773,21132233:297282
x1,571:10844849,21132233
x1,571:11237997,21132233
x1,571:12351132,21132233
k1,571:12648415,21132233:297283
x1,571:13281131,21132233
k1,571:13578413,21132233:297282
x1,571:14788884,21132233
k1,571:15086125,21132233:297241
x1,571:16526099,21132233
k1,571:16823381,21132233:297282
x1,571:17390644,21132233
x1,571:17718339,21132233
k1,571:18015622,21132233:297283
x1,571:18844698,21132233
x1,571:19237846,21132233
x1,571:19565541,21132233
k1,571:19862823,21132233:297282
x1,571:20211908,21132233
x1,571:22114848,21132233
k1,571:22412130,21132233:297282
x1,571:23110299,21132233
k1,571:23407581,21132233:297282
x1,571:24040297,21132233
x1,571:25156941,21132233
k1,571:25454223,21132233:297282
x1,571:26283299,21132233
k1,571:26580581,21132233:297282
x1,571:27108572,21132233
k1,571:27405855,21132233:297283
x1,571:28845829,21132233
k1,571:29143111,21132233:297282
x1,571:29775827,21132233
k1,571:30073109,21132233:297282
x1,571:30764980,21132233
x1,571:33112107,21132233
x1,571:33473083,21132233
x1,571:33834844,21132233
x1,571:35139155,21132233
x1,571:35500916,21132233
k1,571:35522149,21132233:0
)
(1,573:4736286,22272556:30785863,623265,152916
x1,573:5409478,22272556
x1,571:7296933,22272556
k1,571:7568441,22272556:271508
x1,571:8136841,22272556
x1,571:8444339,22272556
x1,571:9269744,22272556
(1,571:9269744,22272556:311300,623265,0
$1,571:9269744,22272556
(1,571:9269744,21987166:311300,337875,0
x1,571:9548276,21987166
)
$1,571:9581044,22272556
)
k1,572:9921926,22272556:340882
x1,572:11221582,22272556
k1,572:11474189,22272556:252607
x1,572:13616526,22272556
k1,572:13869132,22272556:252606
x1,572:14477036,22272556
k1,572:14729642,22272556:252606
x1,572:15949642,22272556
k1,572:16202248,22272556:252606
x1,572:17208434,22272556
k1,572:17461040,22272556:252606
x1,572:18551075,22272556
k1,572:18803681,22272556:252606
x1,572:20061413,22272556
x1,572:21843629,22272556
x1,572:22115710,22272556
k1,572:22368316,22272556:252606
x1,572:23269691,22272556
k1,572:23522297,22272556:252606
x1,572:25157349,22272556
k1,572:25409955,22272556:252606
x1,572:26814423,22272556
x1,572:27635713,22272556
k1,572:27888319,22272556:252606
x1,572:28265639,22272556
k1,572:28518246,22272556:252607
x1,572:29063263,22272556
x1,572:29377268,22272556
k1,572:29629874,22272556:252606
x1,572:30615098,22272556
x1,572:30929103,22272556
k1,572:31181709,22272556:252606
x1,572:31559029,22272556
k1,572:31811635,22272556:252606
x1,572:32188955,22272556
x1,572:32565847,22272556
x1,572:34661639,22272556
k1,572:34914245,22272556:252606
x1,572:35522149,22272556
k1,572:35522149,22272556:0
)
(1,573:4736286,23412879:30785863,546132,152916
x1,573:5974960,23412879
k1,572:6232226,23412879:257266
x1,572:9509818,23412879
k1,572:9767084,23412879:257266
x1,572:12406183,23412879
x1,572:12810454,23412879
k1,572:13067721,23412879:257267
x1,572:13706213,23412879
k1,572:13963479,23412879:257266
x1,572:15389172,23412879
x1,572:17219622,23412879
k1,572:17476888,23412879:257266
x1,572:18030247,23412879
x1,572:18243078,23412879
k1,572:18500344,23412879:257266
x1,572:19287545,23412879
x1,572:19563904,23412879
k1,572:19821171,23412879:257267
x1,572:20629927,23412879
x1,572:21161896,23412879
k1,572:21419162,23412879:257266
x1,572:23730501,23412879
k1,572:23987767,23412879:257266
x1,572:24796523,23412879
x1,572:25328492,23412879
k1,572:25585758,23412879:257266
x1,572:26739299,23412879
x1,572:29084799,23412879
k1,572:29342066,23412879:257267
x1,572:32023732,23412879
k1,572:32280998,23412879:257266
x1,572:34583825,23412879
k1,572:34841091,23412879:257266
x1,572:35522149,23412879
k1,572:35522149,23412879:0
)
(1,573:4736286,24553202:30785863,546132,152916
x1,573:5805786,24553202
g1,572:6062466,24553202
x1,572:8800386,24553202
g1,572:9057066,24553202
x1,572:9677376,24553202
g1,572:9934056,24553202
x1,572:11869715,24553202
x1,572:12981995,24553202
g1,572:13238675,24553202
x1,572:13837322,24553202
x1,572:14222342,24553202
x1,572:15505742,24553202
g1,572:15762422,24553202
x1,572:18419060,24553202
k1,573:35522148,24553202:17252476
g1,573:35522148,24553202
)
(1,576:4736286,27154337:30785863,655359,183500
(1,576:4736286,27154337:2418275,608173,0
g1,576:4736286,27154337
x1,576:6092879,27154337
g1,576:7154561,27154337
)
x1,576:11231987,27154337
g1,576:11585881,27154337
x1,576:13073000,27154337
g1,576:13426894,27154337
x1,576:18707450,27154337
x1,576:19090834,27154337
k1,576:35522149,27154337:16459980
g1,576:35522149,27154337
)
(1,579:4736286,28920942:30785863,546132,152916
x1,579:6132625,28920942
k1,578:6398367,28920942:265742
x1,578:7598346,28920942
x1,578:8933168,28920942
k1,578:9198910,28920942:265742
x1,578:10289800,28920942
k1,578:10555542,28920942:265742
x1,578:13282766,28920942
k1,578:13548508,28920942:265742
x1,578:15141207,28920942
k1,578:15406949,28920942:265742
x1,578:16039665,28920942
k1,578:16305407,28920942:265742
x1,578:17396297,28920942
k1,578:17662039,28920942:265742
x1,578:18272659,28920942
x1,578:18665379,28920942
x1,578:19982147,28920942
k1,578:20247889,28920942:265742
x1,578:20684245,28920942
x1,578:22189245,28920942
x1,578:23302380,28920942
k1,578:23568121,28920942:265741
$1,578:23568121,28920942
x1,578:24223249,28920942
$1,578:24279727,28920942
k1,578:24545469,28920942:265742
x1,578:25483634,28920942
k1,578:25749376,28920942:265742
x1,578:26142096,28920942
k1,578:26407838,28920942:265742
x1,578:28633253,28920942
x1,578:29025973,28920942
x1,578:29614775,28920942
x1,578:30379681,28920942
k1,578:30645423,28920942:265742
x1,578:32827203,28920942
k1,578:33092945,28920942:265742
x1,578:33791114,28920942
k1,578:34056856,28920942:265742
x1,578:34493212,28920942
x1,578:34863687,28920942
k1,578:35129429,28920942:265742
x1,578:35522149,28920942
k1,578:35522149,28920942:0
)
(1,579:4736286,30061265:30785863,546132,152916
x1,579:8677180,30061265
k1,578:8922727,30061265:245547
x1,578:10390081,30061265
x1,578:14456749,30061265
k1,578:14702296,30061265:245547
x1,578:17616042,30061265
k1,578:17865301,30061265:249259
x1,578:18540284,30061265
k1,578:18785831,30061265:245547
x1,578:22936347,30061265
k1,578:23184121,30061265:247774
x1,578:23812987,30061265
k1,578:24058534,30061265:245547
x1,578:25504926,30061265
k1,578:25752700,30061265:247774
x1,578:27136206,30061265
k1,578:27381753,30061265:245547
x1,578:28178317,30061265
k1,578:28423864,30061265:245547
x1,578:30834517,30061265
k1,578:31080064,30061265:245547
x1,578:32610305,30061265
k1,578:32855853,30061265:245548
x1,578:33950080,30061265
k1,578:34195627,30061265:245547
x1,578:34929304,30061265
x1,578:35536780,30061265
k1,578:35522149,30061265:0
)
(1,579:4736286,31201588:30785863,623265,152916
x1,579:5172642,31201588
x1,578:6328558,31201588
k1,578:6595443,31201588:266885
x1,578:9082672,31201588
k1,578:9349557,31201588:266885
x1,578:10178633,31201588
x1,578:11379040,31201588
k1,578:11648477,31201588:269437
x1,578:12412100,31201588
x1,578:13176151,31201588
k1,578:13443036,31201588:266885
x1,578:14381201,31201588
k1,578:14648087,31201588:266886
x1,578:15738977,31201588
k1,578:16005862,31201588:266885
x1,578:18807268,31201588
k1,578:19074153,31201588:266885
x1,578:19706869,31201588
k1,578:19973754,31201588:266885
x1,578:22853703,31201588
k1,578:23120589,31201588:266886
x1,578:25346004,31201588
x1,578:25738724,31201588
x1,578:26327526,31201588
x1,578:27092432,31201588
k1,578:27359317,31201588:266885
x1,578:30876346,31201588
(1,578:30876346,31201588:311300,623265,0
$1,578:30876346,31201588
(1,578:30876346,30916198:311300,337875,0
x1,578:31154878,30916198
)
$1,578:31187646,31201588
)
k1,578:31560502,31201588:372856
x1,578:33092112,31201588
k1,578:33358997,31201588:266885
x1,578:33886988,31201588
k1,578:34153873,31201588:266885
x1,578:35157492,31201588
x1,578:35550640,31201588
k1,578:35522149,31201588:0
)
(1,579:4736286,32341911:30785863,546132,0
x1,579:5164086,32341911
x1,578:8008956,32341911
g1,578:8265636,32341911
x1,578:10708374,32341911
g1,578:10965054,32341911
x1,578:11991774,32341911
g1,578:12248454,32341911
x1,578:13317954,32341911
g1,578:13574634,32341911
x1,578:14002434,32341911
x1,578:14969262,32341911
g1,578:15225942,32341911
x1,578:16381002,32341911
g1,578:16637682,32341911
x1,578:17792742,32341911
g1,578:18049422,32341911
x1,578:18862242,32341911
g1,578:19118922,32341911
x1,578:20038692,32341911
g1,578:20295372,32341911
x1,578:21108192,32341911
x1,578:21856842,32341911
k1,579:35522149,32341911:13814695
g1,579:35522149,32341911
)
(1,581:4736286,33600612:30785863,546132,152916
h1,580:4736286,33600612:1155060,0,0
x1,580:6789961,33600612
k1,580:7051881,33600612:261920
x1,580:7619144,33600612
x1,580:7946839,33600612
k1,580:8208759,33600612:261920
x1,580:11363614,33600612
k1,580:11625534,33600612:261920
x1,580:12280068,33600612
k1,580:12541989,33600612:261921
x1,580:15029218,33600612
k1,580:15291138,33600612:261920
x1,580:16294756,33600612
x1,580:16512934,33600612
k1,580:16776164,33600612:263230
x1,580:20919225,33600612
k1,580:21181145,33600612:261920
x1,580:24497449,33600612
k1,580:24759369,33600612:261920
x1,580:25784805,33600612
x1,580:26422313,33600612
k1,580:26684233,33600612:261920
x1,580:27076953,33600612
k1,580:27338874,33600612:261921
x1,580:27906137,33600612
x1,580:28277467,33600612
x1,580:28670615,33600612
k1,580:28932535,33600612:261920
x1,580:29630704,33600612
k1,580:29892624,33600612:261920
x1,580:31856225,33600612
x1,580:34169339,33600612
k1,580:34431259,33600612:261920
x1,580:35522149,33600612
k1,580:35522149,33600612:0
)
(1,581:4736286,34740935:30785863,795169,294034
x1,581:6966065,34740935
k1,580:7268681,34740935:302616
x1,580:9243054,34740935
x1,580:10377579,34740935
k1,580:10680194,34740935:302615
x1,580:12861974,34740935
k1,580:13164590,34740935:302616
x1,580:13993666,34740935
k1,580:14296281,34740935:302615
$1,580:14296281,34740935
x1,580:14906160,34740935
$1,580:14906160,34740935
k1,580:15208776,34740935:302616
x1,580:16234212,34740935
k1,580:16536827,34740935:302615
x1,580:16929547,34740935
k1,580:17232163,34740935:302616
x1,580:20243019,34740935
k1,580:20545635,34740935:302616
x1,580:22727415,34740935
k1,580:23030030,34740935:302615
$1,580:23030030,34740935
x1,580:23398757,34740935
[1,580:23398757,35034969:798275,1089203,0
(1,580:23426974,34338982:770058,393216,131072
x1,580:23933671,34338982
x1,580:24164264,34338982
)
(1,580:23398757,35034969:566955,439091,0
x1,580:23694644,35034969
[1,580:23694644,35034969:238300,439091,0
(1,580:23674528,34896615:0,300737,0
x1,580:23953060,34896615
)
(1,580:23694644,35034969:238300,364089,0
x1,580:23932944,35034969
)
]
)
]
$1,580:24197032,34740935
x1,580:24415210,34740935
k1,580:24729310,34740935:314100
x1,580:28089251,34740935
k1,580:28391866,34740935:302615
x1,580:29090035,34740935
k1,580:29392651,34740935:302616
x1,580:31098803,34740935
k1,580:31401418,34740935:302615
x1,580:33037753,34740935
k1,580:33340369,34740935:302616
x1,580:35522149,34740935
k1,580:35522149,34740935:0
)
(1,581:4736286,35881258:30785863,546132,152916
x1,581:5136780,35881258
$1,580:5163177,35881258
x1,580:5380286,35881258
k1,580:5722899,35881258:342613
x1,580:7503190,35881258
k1,580:7759995,35881258:256805
x1,580:8845538,35881258
k1,580:9102342,35881258:256804
x1,580:11490538,35881258
k1,580:11747373,35881258:256835
x1,580:12576728,35881258
k1,580:12833533,35881258:256805
x1,580:16698066,35881258
x1,580:16980628,35881258
k1,580:17237432,35881258:256804
x1,580:18496661,35881258
k1,580:18753466,35881258:256805
x1,580:19839009,35881258
k1,580:20095813,35881258:256804
x1,580:21799978,35881258
k1,580:22056782,35881258:256804
x1,580:24145366,35881258
k1,580:24402171,35881258:256805
x1,580:25574557,35881258
k1,580:25831361,35881258:256804
x1,580:26265578,35881258
x1,580:26634342,35881258
k1,580:26891146,35881258:256804
x1,580:28606304,35881258
x1,580:29366505,35881258
k1,580:29623310,35881258:256805
x1,580:30274636,35881258
k1,580:30531440,35881258:256804
x1,580:32007778,35881258
k1,580:32264583,35881258:256805
x1,580:32698800,35881258
x1,580:33089916,35881258
k1,580:33346720,35881258:256804
x1,580:35522149,35881258
k1,580:35522149,35881258:0
)
(1,581:4736286,37021581:30785863,546132,152916
x1,581:5549106,37021581
x1,580:8227134,37021581
g1,580:8483814,37021581
x1,580:9557592,37021581
x1,580:9964002,37021581
g1,580:10220682,37021581
x1,580:10909440,37021581
g1,580:11166120,37021581
x1,580:14721138,37021581
g1,580:14977818,37021581
x1,580:16218438,37021581
g1,580:16475118,37021581
x1,580:18164928,37021581
x1,580:19426938,37021581
x1,580:20265426,37021581
g1,580:20522106,37021581
x1,580:21078246,37021581
x1,580:21399096,37021581
g1,580:21655776,37021581
x1,580:21998016,37021581
x1,580:22789446,37021581
x1,580:23841834,37021581
g1,580:24098514,37021581
x1,580:24782994,37021581
g1,580:25039674,37021581
x1,580:25659984,37021581
x1,580:26755152,37021581
g1,580:27011832,37021581
x1,580:27824652,37021581
g1,580:28081332,37021581
x1,580:29236392,37021581
g1,580:29493072,37021581
x1,580:30113382,37021581
g1,580:30370062,37021581
x1,580:32295162,37021581
k1,581:35522149,37021581:3376375
g1,581:35522149,37021581
)
(1,583:4736286,38280282:30785863,678606,152916
h1,582:4736286,38280282:1155060,0,0
x1,582:7014185,38280282
g1,582:7270865,38280282
x1,582:8002403,38280282
g1,582:8259083,38280282
x1,582:11001281,38280282
g1,582:11257961,38280282
x1,582:12327461,38280282
g1,582:12584141,38280282
x1,582:16391561,38280282
x1,582:16669631,38280282
g1,582:16926311,38280282
x1,582:17546621,38280282
g1,582:17803301,38280282
x1,582:18872801,38280282
g1,582:19129481,38280282
x1,582:21482381,38280282
g1,582:21739061,38280282
$1,582:21739061,38280282
x1,582:22107788,38280282
(1,582:22136005,37994892:770058,393216,131072
x1,582:22642702,37994892
x1,582:22873295,37994892
)
$1,582:22906063,38280282
x1,582:23119963,38280282
g1,582:23376643,38280282
x1,582:23804443,38280282
x1,582:26183011,38280282
k1,583:35522149,38280282:9446174
g1,583:35522149,38280282
)
(1,585:6661386,40001128:28860763,795169,294034
(1,584:6661386,40001128:0,506811,0
g1,584:6661386,40001128
g1,584:5121306,40001128
g1,584:4736286,40001128
(1,584:4736286,40001128:1540080,506811,0
k1,584:6276366,40001128:1540080
(1,584:6276366,40001128:0,506811,0
k1,584:5677446,40001128:-598920
x1,584:6276366,40001128
)
)
g1,584:6661386,40001128
)
x1,584:7238643,40001128
g1,584:7495323,40001128
x1,584:8012961,40001128
g1,584:8269641,40001128
x1,584:8654661,40001128
g1,584:8911341,40001128
x1,584:10066401,40001128
x1,584:10451421,40001128
x1,584:12184011,40001128
x1,584:12462081,40001128
g1,584:12718761,40001128
x1,584:14648139,40001128
g1,584:14904819,40001128
x1,584:16551849,40001128
x1,584:17343279,40001128
x1,584:17728299,40001128
x1,584:17878029,40001128
g1,584:18134709,40001128
x1,584:19999917,40001128
g1,584:20256597,40001128
x1,584:23636217,40001128
g1,584:23892897,40001128
x1,584:25454367,40001128
g1,584:25711047,40001128
$1,584:25711047,40001128
x1,584:26079774,40001128
[1,584:26079774,40295162:798275,1089203,0
(1,584:26107991,39599175:770058,393216,131072
x1,584:26614688,39599175
x1,584:26845281,39599175
)
(1,584:26079774,40295162:566955,439091,0
x1,584:26375661,40295162
[1,584:26375661,40295162:238300,439091,0
(1,584:26355545,40156808:0,300737,0
x1,584:26634077,40156808
)
(1,584:26375661,40295162:238300,364089,0
x1,584:26613961,40295162
)
]
)
]
$1,584:26878049,40001128
g1,584:27134729,40001128
x1,584:28957157,40001128
k1,585:35522149,40001128:6714380
g1,585:35522149,40001128
)
(1,586:6661386,41732406:28860763,546132,152916
(1,585:6661386,41732406:0,506811,0
g1,585:6661386,41732406
g1,585:5121306,41732406
g1,585:4736286,41732406
(1,585:4736286,41732406:1540080,506811,0
k1,585:6276366,41732406:1540080
(1,585:6276366,41732406:0,506811,0
k1,585:5677446,41732406:-598920
x1,585:6276366,41732406
)
)
g1,585:6661386,41732406
)
x1,585:7227098,41732406
k1,585:7465035,41732406:237937
x1,585:8932389,41732406
x1,585:10006081,41732406
k1,585:10244018,41732406:237937
x1,585:11690410,41732406
x1,585:13366531,41732406
k1,585:13604468,41732406:237937
x1,585:17440552,41732406
k1,585:17678490,41732406:237938
x1,585:19275809,41732406
k1,585:19513746,41732406:237937
x1,585:20561856,41732406
k1,585:20799793,41732406:237937
x1,585:22791202,41732406
k1,585:23029139,41732406:237937
x1,585:25506872,41732406
k1,585:25744809,41732406:237937
x1,585:26352713,41732406
k1,585:26590650,41732406:237937
x1,585:27391406,41732406
k1,585:27629344,41732406:237938
x1,585:30815600,41732406
k1,585:31053537,41732406:237937
x1,585:32038761,41732406
x1,585:32352766,41732406
k1,585:32590703,41732406:237937
x1,585:33638813,41732406
k1,585:33876750,41732406:237937
x1,585:35522149,41732406
k1,585:35522149,41732406:0
)
(1,586:6661386,42872729:28860763,483719,0
x1,586:8933004,42872729
k1,586:35522148,42872729:26738532
g1,586:35522148,42872729
)
(1,587:6661386,44604007:28860763,546132,152916
(1,586:6661386,44604007:0,506811,0
g1,586:6661386,44604007
g1,586:5121306,44604007
g1,586:4736286,44604007
(1,586:4736286,44604007:1540080,506811,0
k1,586:6276366,44604007:1540080
(1,586:6276366,44604007:0,506811,0
k1,586:5677446,44604007:-598920
x1,586:6276366,44604007
)
)
g1,586:6661386,44604007
)
x1,586:7238643,44604007
g1,586:7495323,44604007
x1,586:8693163,44604007
x1,586:9531651,44604007
g1,586:9788331,44604007
x1,586:10943391,44604007
g1,586:11200071,44604007
x1,586:11884551,44604007
g1,586:12141231,44604007
x1,586:12782931,44604007
x1,586:15114441,44604007
g1,586:15371121,44604007
x1,586:17018151,44604007
x1,586:18669459,44604007
g1,586:18926139,44604007
x1,586:19311159,44604007
x1,586:19696179,44604007
x1,586:20316489,44604007
g1,586:20573169,44604007
x1,586:21642669,44604007
g1,586:21899349,44604007
x1,586:25043679,44604007
k1,587:35522149,44604007:10627858
g1,587:35522149,44604007
)
(1,572:4736286,45950809:30785863,550502,127431
(1,572:4736286,45950809:1179651,533465,0
k1,572:5621934,45950809:885648
(1,572:5621934,45950809:294003,533465,0
$1,572:5621934,45950809
(1,572:5621934,45712984:294003,295640,0
x1,572:5883169,45712984
)
$1,572:5915937,45950809
)
)
(1,572:5915937,45950809:0,550502,0
r1,572:5915937,45950809:0,550502,0
)
(1,572:5915937,45950809:0,0,0
(1,572:5915937,45164377:0,0,0
)
)
x1,572:6584114,45950809
x1,572:6818441,45950809
k1,572:7037488,45950809:219047
x1,572:9385139,45950809
x1,572:9619758,45950809
k1,572:9838805,45950809:219047
x1,572:11032494,45950809
k1,572:11251541,45950809:219047
x1,572:12443426,45950809
k1,572:12662473,45950809:219047
x1,572:13132002,45950809
x1,572:13402738,45950809
k1,572:13621785,45950809:219047
x1,572:14308022,45950809
x1,572:14632936,45950809
x1,572:14903672,45950809
k1,572:15122719,45950809:219047
x1,572:16460880,45950809
k1,572:16679927,45950809:219047
x1,572:18092129,45950809
k1,572:18311176,45950809:219047
x1,572:19793808,45950809
k1,572:20012854,45950809:219046
x1,572:21015120,45950809
k1,572:21234167,45950809:219047
x1,572:24242770,45950809
k1,572:24461965,45950809:219195
x1,572:25368518,45950809
x1,572:25711490,45950809
k1,572:25930537,45950809:219047
x1,572:26512032,45950809
k1,572:26731079,45950809:219047
x1,572:27634021,45950809
k1,572:27853068,45950809:219047
x1,572:29100935,45950809
x1,572:30240302,45950809
x1,572:32244835,45950809
k1,572:32463882,45950809:219047
x1,572:33005648,45950809
x1,572:34179327,45950809
x1,572:34684976,45950809
x1,572:35009890,45950809
x1,572:35535256,45950809
k1,572:35522149,45950809:0
)
(1,572:4736286,46737241:30785863,491520,163840
x1,572:5107658,46737241
x1,572:7877724,46737241
k1,572:8146427,46737241:268703
x1,572:9968005,46737241
k1,572:10236707,46737241:268702
x1,572:11165135,46737241
x1,572:11629712,46737241
x1,572:12560363,46737241
k1,572:12829066,46737241:268703
x1,572:14166002,46737241
x1,572:14519169,46737241
k1,572:14787871,46737241:268702
x1,572:15270653,46737241
x1,572:15850356,46737241
k1,572:16119059,46737241:268703
x1,572:17088339,46737241
x1,572:17924288,46737241
k1,572:18192990,46737241:268702
x1,572:18787185,46737241
k1,572:19055888,46737241:268703
x1,572:19427260,46737241
x1,572:19742561,46737241
k1,572:20011263,46737241:268702
x1,572:20364067,46737241
x1,572:21257579,46737241
k1,572:21526282,46737241:268703
x1,572:22009064,46737241
x1,572:22659327,46737241
k1,572:22928029,46737241:268702
x1,572:25267671,46737241
k1,572:25536374,46737241:268703
x1,572:26130569,46737241
k1,572:26399271,46737241:268702
x1,572:29481657,46737241
k1,572:29750360,46737241:268703
x1,572:33185551,46737241
k1,572:33454253,46737241:268702
x1,572:33639939,46737241
x1,572:34308409,46737241
x1,572:34494095,46737241
k1,572:34609447,46737241:115352
x1,572:35277917,46737241
x1,572:35649289,46737241
k1,572:35522149,46737241:0
)
(1,572:4736286,47523673:30785863,455111,235932
x1,572:5337034,47523673
x1,572:8328030,47523673
x1,572:8455461,47523673
g1,572:8673914,47523673
x1,572:10133912,47523673
g1,572:10352365,47523673
x1,572:11044136,47523673
g1,572:11262589,47523673
x1,572:12209223,47523673
g1,572:12427676,47523673
x1,572:13814856,47523673
g1,572:14033309,47523673
x1,572:14615853,47523673
g1,572:14834306,47523673
x1,572:15198396,47523673
x1,572:17095304,47523673
g1,572:17313757,47523673
x1,572:18005528,47523673
x1,572:18333209,47523673
g1,572:18551662,47523673
x1,572:18915752,47523673
x1,572:20464953,47523673
r1,572:20464953,47523673:0,235932,235932
k1,572:35522149,47523673:15057196
g1,572:35522149,47523673
)
(1,578:4736286,48310107:30785863,550502,235932
(1,578:4736286,48310107:1179651,533465,0
k1,578:5621934,48310107:885648
(1,578:5621934,48310107:294003,533465,0
$1,578:5621934,48310107
(1,578:5621934,48072282:294003,295640,0
x1,578:5883169,48072282
)
$1,578:5915937,48310107
)
)
(1,578:5915937,48310107:0,550502,0
r1,578:5915937,48310107:0,550502,0
)
(1,578:5915937,48310107:0,0,0
(1,578:5915937,47523675:0,0,0
)
)
x1,578:8783145,48310107
g1,578:9001598,48310107
x1,578:9911822,48310107
g1,578:10130275,48310107
$1,578:10130275,48310107
x1,578:10523645,48310107
$1,578:10523645,48310107
x1,578:10742098,48310107
x1,578:12203918,48310107
g1,578:12422371,48310107
x1,578:13478232,48310107
g1,578:13696685,48310107
x1,578:14645139,48310107
x1,578:16196161,48310107
g1,578:16414614,48310107
x1,578:18582768,48310107
r1,578:18582768,48310107:0,235932,235932
k1,578:35522148,48310107:16939380
g1,578:35522148,48310107
)
]
(1,588:4736286,49731007:30785863,506811,0
(1,588:4736286,49731007:30785863,506811,0
k1,588:19744198,49731007:15007912
x1,588:20514238,49731007
k1,588:35522150,49731007:15007912
)
)
]
]
]
!34005
}19
!11
{20
[1,603:4736286,49731007:30785863,44994721,0
[1,603:4736286,4736286:0,0,0
(1,603:4736286,4670505:0,0,0
k1,603:4736286,4670505:65781
)
]
[1,603:4736286,49731007:30785863,44994721,0
[1,603:4736286,49731007:30785863,44994721,0
[1,603:4736286,5683528:30785863,947242,0
(1,603:4736286,5683528:30785863,0,0
h1,603:4736286,5683528:30785863,0,0
)
]
[1,603:4736286,48310107:30785863,41679337,0
(1,588:6661386,7417202:28860763,589824,196608
(1,587:6661386,7417202:0,506811,0
g1,587:6661386,7417202
g1,587:5121306,7417202
g1,587:4736286,7417202
(1,587:4736286,7417202:1540080,506811,0
k1,587:6276366,7417202:1540080
(1,587:6276366,7417202:0,506811,0
k1,587:5677446,7417202:-598920
x1,587:6276366,7417202
)
)
g1,587:6661386,7417202
)
x1,587:8002967,7417202
k1,587:8230366,7417202:227399
x1,587:9362325,7417202
k1,587:9589724,7417202:227399
x1,587:10642026,7417202
k1,587:10869425,7417202:227399
x1,587:11372518,7417202
k1,587:11599917,7417202:227399
x1,587:12270708,7417202
k1,587:12498107,7417202:227399
x1,587:15307042,7417202
k1,587:15534441,7417202:227399
x1,587:16582551,7417202
k1,587:16809950,7417202:227399
x1,587:19681772,7417202
k1,587:19909170,7417202:227398
x1,587:22596524,7417202
k1,587:22823923,7417202:227399
$1,587:22823923,7417202
x1,587:23261599,7417202
(1,587:23261599,7535166:336786,364089,0
x1,587:23551660,7535166
)
$1,587:23598385,7417202
x1,587:23808007,7417202
k1,587:24140487,7417202:332480
x1,587:24632965,7417202
x1,587:25868452,7417202
k1,587:26095851,7417202:227399
(1,587:26095851,7417202:1967880,589824,196608
x1,587:26395311,7417202
x1,587:27764271,7417202
x1,587:28063731,7417202
)
x1,587:28273353,7417202
k1,587:28506608,7417202:233255
x1,587:29554718,7417202
k1,587:29782117,7417202:227399
x1,587:31186585,7417202
k1,587:31413984,7417202:227399
x1,587:33300583,7417202
x1,587:35522149,7417202
k1,587:35522149,7417202:0
)
(1,588:6661386,8557525:28860763,795169,294034
x1,588:8341356,8557525
x1,587:9149042,8557525
x1,587:9542190,8557525
k1,587:9853099,8557525:310909
x1,587:11118531,8557525
x1,587:13234429,8557525
k1,587:13545338,8557525:310909
x1,587:14199872,8557525
k1,587:14510781,8557525:310909
$1,587:14510781,8557525
x1,587:14948457,8557525
(1,587:14948457,8675489:336786,364089,0
x1,587:15238518,8675489
)
$1,587:15285243,8557525
k1,587:15596152,8557525:310909
x1,587:16124143,8557525
k1,587:16435052,8557525:310909
$1,587:16435052,8557525
x1,587:16914551,8557525
[1,587:16914551,8762048:339517,827788,0
(1,587:16942768,8272135:311300,337875,0
x1,587:17221300,8272135
)
(1,587:16914551,8762048:336786,364089,0
x1,587:17204612,8762048
)
]
$1,587:17254068,8557525
x1,587:17472246,8557525
k1,587:17796712,8557525:324466
x1,587:18974873,8557525
k1,587:19285782,8557525:310909
x1,587:20555578,8557525
k1,587:20866487,8557525:310909
x1,587:21394478,8557525
k1,587:21705387,8557525:310909
x1,587:23341722,8557525
k1,587:23652630,8557525:310908
x1,587:24088986,8557525
x1,587:24482134,8557525
k1,587:24793043,8557525:310909
x1,587:25883933,8557525
k1,587:26194842,8557525:310909
x1,587:30078410,8557525
x1,587:30362469,8557525
k1,587:30673378,8557525:310909
x1,587:31306094,8557525
k1,587:31617003,8557525:310909
$1,587:31617003,8557525
x1,587:31985730,8557525
[1,587:31985730,8851559:798275,1089203,0
(1,587:32013947,8155572:770058,393216,131072
x1,587:32520644,8155572
x1,587:32751237,8155572
)
(1,587:31985730,8851559:566955,439091,0
x1,587:32281617,8851559
[1,587:32281617,8851559:238300,439091,0
(1,587:32261501,8713205:0,300737,0
x1,587:32540033,8713205
)
(1,587:32281617,8851559:238300,364089,0
x1,587:32519917,8851559
)
]
)
]
$1,587:32784005,8557525
k1,587:33094914,8557525:310909
x1,587:34120350,8557525
k1,587:34431259,8557525:310909
x1,587:35522149,8557525
k1,587:35522149,8557525:0
)
(1,588:6661386,9697848:28860763,546132,0
x1,588:9228186,9697848
k1,588:35522150,9697848:26293964
g1,588:35522150,9697848
)
(1,590:14849078,10838171:20673071,717927,196608
(1,590:14849078,10838171:12485379,717927,194419
h1,590:14849078,10838171:0,0,0
(1,588:14849078,10838171:0,0,0
$1,588:14849078,10838171
(1,588:14849078,9697848:0,0,0
)
$1,588:14849078,10838171
)
x1,588:15328577,10838171
[1,590:15328577,11032590:339517,857005,0
(1,590:15356794,10513460:311300,337875,0
x1,590:15635326,10513460
)
(1,590:15328577,11032590:336786,364089,0
x1,590:15618638,11032590
)
]
g1,590:15886544,10838171
x1,590:16498215,10838171
g1,590:16716665,10838171
x1,590:17085392,10838171
(1,590:17113609,10513460:770058,393216,131072
x1,590:17620306,10513460
x1,590:17850899,10513460
)
g1,589:18014737,10838171
x1,589:18880123,10838171
(1,590:18880123,10513460:311300,337875,0
x1,590:19158655,10513460
)
g1,590:19366183,10838171
x1,590:19890472,10838171
g1,590:20065232,10838171
x1,590:20493032,10838171
[1,590:20493032,10838171:748886,662586,0
(1,590:20540705,10838171:0,444186,0
x1,590:20925725,10838171
)
(1,590:20493032,10838171:748886,662586,0
x1,590:20930618,10838171
(1,590:20930618,10513460:311300,337875,0
x1,590:21209150,10513460
)
)
]
g1,590:21416678,10838171
x1,590:21940967,10838171
g1,590:22115727,10838171
(1,590:22115727,10838171:903840,76458,0
x1,590:22329627,10838171
g1,590:22460697,10838171
x1,590:22674597,10838171
g1,590:22805667,10838171
x1,590:23019567,10838171
)
g1,590:23194327,10838171
x1,590:23718616,10838171
g1,590:23893376,10838171
x1,590:24758762,10838171
(1,590:24758762,10513460:311300,337875,0
x1,590:25037294,10513460
)
g1,590:25244822,10838171
x1,590:25769111,10838171
g1,590:25943871,10838171
x1,590:26371671,10838171
[1,590:26371671,10838171:748886,662586,0
(1,590:26419344,10838171:0,444186,0
x1,590:26804364,10838171
)
(1,590:26371671,10838171:748886,662586,0
x1,590:26809257,10838171
(1,590:26809257,10513460:311300,337875,0
x1,590:27087789,10513460
)
)
]
x1,590:27334457,10838171
)
(1,590:33554269,10838171:1967880,589824,196608
(1,590:33554269,10838171:1967880,589824,196608
x1,590:35222689,10838171
x1,590:35522149,10838171
)
)
)
(1,593:4736286,12789060:30785863,678606,152916
x1,593:5428477,12789060
k1,592:5685239,12789060:256762
x1,592:7405893,12789060
k1,592:7662655,12789060:256762
x1,592:8208228,12789060
x1,592:9785788,12789060
k1,592:10042571,12789060:256783
$1,592:10042571,12789060
x1,592:10411298,12789060
(1,592:10439515,12503670:770058,393216,131072
x1,592:10946212,12503670
x1,592:11176805,12503670
)
$1,592:11209573,12789060
k1,592:11466335,12789060:256762
x1,592:12452564,12789060
x1,592:13064878,12789060
k1,592:13321640,12789060:256762
x1,592:13699345,12789060
k1,592:13956107,12789060:256762
x1,592:16226532,12789060
x1,592:17946779,12789060
x1,592:19016536,12789060
k1,592:19273298,12789060:256762
x1,592:21980181,12789060
k1,592:22236943,12789060:256762
x1,592:22908418,12789060
k1,592:23165181,12789060:256763
x1,592:24675999,12789060
x1,592:25074281,12789060
k1,592:25331043,12789060:256762
x1,592:25876616,12789060
x1,592:26190963,12789060
k1,592:26447725,12789060:256762
x1,592:27580839,12789060
k1,592:27837601,12789060:256762
x1,592:29663174,12789060
k1,592:29919936,12789060:256762
x1,592:31262886,12789060
x1,592:32878216,12789060
x1,592:35522149,12789060
k1,592:35522149,12789060:0
)
(1,593:4736286,13929383:30785863,546132,152916
x1,593:5722193,13929383
x1,592:8255591,13929383
k1,592:8511997,13929383:256406
x1,592:10269485,13929383
k1,592:10525892,13929383:256407
x1,592:11773280,13929383
k1,592:12029686,13929383:256406
x1,592:13229922,13929383
x1,592:14794558,13929383
k1,592:15050964,13929383:256406
x1,592:15783965,13929383
k1,592:16040372,13929383:256407
x1,592:16726221,13929383
k1,592:16982627,13929383:256406
x1,592:19854619,13929383
k1,592:20111025,13929383:256406
x1,592:21182664,13929383
k1,592:21439071,13929383:256407
$1,592:21439071,13929383
x1,592:21876747,13929383
(1,592:21876747,14047347:336786,364089,0
x1,592:22166808,14047347
)
$1,592:22213533,13929383
k1,592:22469939,13929383:256406
x1,592:24098830,13929383
k1,592:24355236,13929383:256406
x1,592:27102917,13929383
k1,592:27359324,13929383:256407
x1,592:28045173,13929383
k1,592:28301579,13929383:256406
x1,592:28644503,13929383
x1,592:29737617,13929383
x1,592:30123450,13929383
k1,592:30379856,13929383:256406
x1,592:31451495,13929383
k1,592:31707902,13929383:256407
x1,592:34644192,13929383
k1,592:34900598,13929383:256406
x1,592:35522149,13929383
k1,592:35522149,13929383:0
)
(1,593:4736286,15069706:30785863,546132,152916
x1,593:5844117,15069706
k1,592:6101387,15069706:257270
x1,592:8189222,15069706
x1,592:9152268,15069706
k1,592:9496277,15069706:344009
x1,592:10284269,15069706
x1,592:10560970,15069706
k1,592:10818240,15069706:257270
x1,592:12820857,15069706
k1,592:13078275,15069706:257418
x1,592:13994366,15069706
k1,592:14251635,15069706:257269
x1,592:17212951,15069706
k1,592:17470369,15069706:257418
x1,592:18279938,15069706
x1,592:18663332,15069706
x1,592:18982813,15069706
k1,592:19240083,15069706:257270
x1,592:19857912,15069706
x1,592:22018268,15069706
k1,592:22275537,15069706:257269
x1,592:23085106,15069706
k1,592:23342376,15069706:257270
x1,592:24407598,15069706
k1,592:24664868,15069706:257270
x1,592:25261120,15069706
x1,592:25644600,15069706
x1,592:26921326,15069706
k1,592:27178596,15069706:257270
x1,592:27604685,15069706
x1,592:29074777,15069706
x1,592:30161217,15069706
k1,592:30418487,15069706:257270
x1,592:32233624,15069706
k1,592:32491041,15069706:257417
x1,592:33641481,15069706
k1,592:33898751,15069706:257270
x1,592:35522149,15069706
k1,592:35522149,15069706:0
)
(1,593:4736286,16210029:30785863,546132,152916
x1,593:5266930,16210029
x1,592:5589149,16210029
k1,592:5845374,16210029:256225
x1,592:6876201,16210029
k1,592:7132426,16210029:256225
x1,592:10525565,16210029
k1,592:10781791,16210029:256226
x1,592:11855569,16210029
k1,592:12111794,16210029:256225
x1,592:14144978,16210029
k1,592:14466192,16210029:256225
x1,592:15153410,16210029
k1,592:15409635,16210029:256225
x1,592:16483413,16210029
x1,592:16891534,16210029
k1,592:17147759,16210029:256225
x1,592:17577270,16210029
x1,592:18629487,16210029
x1,592:18908755,16210029
k1,592:19164981,16210029:256226
x1,592:20410563,16210029
k1,592:20666788,16210029:256225
x1,592:21783517,16210029
k1,592:22039742,16210029:256225
x1,592:22860109,16210029
k1,592:23116334,16210029:256225
x1,592:26487997,16210029
k1,592:26744222,16210029:256225
x1,592:28526694,16210029
k1,592:28783010,16210029:256316
x1,592:29341375,16210029
x1,592:29663594,16210029
k1,592:29919820,16210029:256226
x1,592:30478185,16210029
x1,592:31917133,16210029
k1,592:32173358,16210029:256225
x1,592:32989429,16210029
x1,592:33376075,16210029
x1,592:33698294,16210029
k1,592:33954519,16210029:256225
x1,592:34384030,16210029
x1,592:35522149,16210029
k1,592:35522149,16210029:0
)
(1,593:4736286,17350352:30785863,546132,152916
x1,593:6960846,17350352
g1,592:7217526,17350352
x1,592:7902006,17350352
g1,592:8158686,17350352
x1,592:11024946,17350352
g1,592:11281626,17350352
$1,592:11281626,17350352
x1,592:11719302,17350352
(1,592:11719302,17468316:336786,364089,0
x1,592:12009363,17468316
)
$1,592:12056088,17350352
g1,592:12312768,17350352
x1,592:12997248,17350352
g1,592:13253928,17350352
x1,592:13596168,17350352
x1,592:14687058,17350352
x1,592:15072078,17350352
g1,592:15328758,17350352
x1,592:18023898,17350352
g1,592:18280578,17350352
x1,592:19392858,17350352
g1,592:19649538,17350352
x1,592:22301898,17350352
x1,592:22708308,17350352
g1,592:22964988,17350352
x1,592:23521128,17350352
x1,592:24188496,17350352
g1,592:24445176,17350352
x1,592:27118926,17350352
g1,592:27375606,17350352
x1,592:29540274,17350352
k1,593:35522149,17350352:6131263
g1,593:35522149,17350352
)
(1,595:4736286,18609053:30785863,589824,196608
h1,594:4736286,18609053:1155060,0,0
x1,594:7641818,18609053
k1,594:7898393,18609053:256575
x1,594:8965754,18609053
k1,594:9222329,18609053:256575
x1,594:11357052,18609053
k1,594:11613627,18609053:256575
x1,594:13218938,18609053
k1,594:13475514,18609053:256576
x1,594:14628264,18609053
k1,594:14884839,18609053:256575
x1,594:15311783,18609053
x1,594:15674729,18609053
k1,594:15931304,18609053:256575
x1,594:18279497,18609053
x1,594:18556968,18609053
k1,594:18813543,18609053:256575
x1,594:19432612,18609053
k1,594:19689187,18609053:256575
x1,594:20376568,18609053
k1,594:20633143,18609053:256575
x1,594:21017393,18609053
k1,594:21273968,18609053:256575
x1,594:24433357,18609053
k1,594:24689933,18609053:256576
x1,594:25309002,18609053
k1,594:25565577,18609053:256575
x1,594:27017188,18609053
x1,594:27678909,18609053
x1,594:29092096,18609053
k1,594:29348671,18609053:256575
x1,594:32405592,18609053
k1,594:32662167,18609053:256575
$1,594:32662167,18609053
x1,594:33030894,18609053
(1,594:33030894,18777263:566955,439091,0
x1,594:33326781,18777263
[1,594:33326781,18777263:238300,439091,0
(1,594:33306665,18638909:0,300737,0
x1,594:33585197,18638909
)
(1,594:33326781,18777263:238300,364089,0
x1,594:33565081,18777263
)
]
)
x1,594:34548196,18609053
k1,594:34679266,18609053:131070
[1,594:34679266,18609053:437586,444186,0
(1,594:34726939,18609053:0,444186,0
x1,594:35111959,18609053
)
(1,594:34679266,18609053:437586,338603,0
x1,594:35116852,18609053
)
]
x1,594:35415713,18609053
$1,594:35415713,18609053
x1,594:35629185,18609053
k1,594:35522149,18609053:0
)
(1,595:4736286,19749376:30785863,795169,294034
x1,595:5840780,19749376
k1,594:6097327,19749376:256547
x1,594:7201821,19749376
x1,594:9389717,19749376
k1,594:9646263,19749376:256546
x1,594:10559595,19749376
k1,594:10816142,19749376:256547
x1,594:14172104,19749376
k1,594:14428651,19749376:256547
$1,594:14428651,19749376
x1,594:14797378,19749376
(1,594:14825595,19463986:770058,393216,131072
x1,594:15332292,19463986
x1,594:15562885,19463986
)
$1,594:15595653,19749376
k1,594:15852200,19749376:256547
x1,594:16999174,19749376
k1,594:17255720,19749376:256546
x1,594:18534385,19749376
k1,594:18790932,19749376:256547
x1,594:19215737,19749376
x1,594:19576971,19749376
k1,594:19833518,19749376:256547
x1,594:21324584,19749376
k1,594:21581130,19749376:256546
x1,594:22260819,19749376
k1,594:22517366,19749376:256547
x1,594:24853795,19749376
k1,594:25110342,19749376:256547
x1,594:26172355,19749376
k1,594:26428902,19749376:256547
x1,594:26832467,19749376
x1,594:28450676,19749376
k1,594:28707222,19749376:256546
x1,594:29323190,19749376
k1,594:29579737,19749376:256547
$1,594:29579737,19749376
x1,594:29948464,19749376
[1,594:29948464,20043410:798275,1089203,0
(1,594:29976681,19347423:770058,393216,131072
x1,594:30483378,19347423
x1,594:30713971,19347423
)
(1,594:29948464,20043410:566955,439091,0
x1,594:30244351,20043410
[1,594:30244351,20043410:238300,439091,0
(1,594:30224235,19905056:0,300737,0
x1,594:30502767,19905056
)
(1,594:30244351,20043410:238300,364089,0
x1,594:30482651,20043410
)
]
)
]
$1,594:30746739,19749376
k1,594:31003286,19749376:256547
x1,594:32812958,19749376
k1,594:33155153,19749376:342195
x1,594:34646220,19749376
k1,594:34902767,19749376:256547
x1,594:35629185,19749376
k1,594:35522149,19749376:0
)
(1,595:4736286,20889699:30785863,546132,152916
x1,595:5344190,20889699
k1,594:5597727,20889699:253537
x1,594:7865837,20889699
k1,594:8120002,20889699:254165
x1,594:9755054,20889699
k1,594:10008590,20889699:253536
x1,594:10553607,20889699
x1,594:10867612,20889699
k1,594:11121149,20889699:253537
x1,594:13741425,20889699
k1,594:13994962,20889699:253537
x1,594:14539979,20889699
x1,594:15315153,20889699
x1,594:15587234,20889699
k1,594:15840770,20889699:253536
x1,594:16511561,20889699
k1,594:16765098,20889699:253537
x1,594:17561662,20889699
k1,594:17815198,20889699:253536
x1,594:18444064,20889699
k1,594:18697601,20889699:253537
x1,594:21296914,20889699
k1,594:21550450,20889699:253536
x1,594:23147769,20889699
k1,594:23401306,20889699:253537
x1,594:23904399,20889699
k1,594:24157936,20889699:253537
x1,594:24665221,20889699
k1,594:24918757,20889699:253536
x1,594:25966867,20889699
k1,594:26220404,20889699:253537
x1,594:28316624,20889699
k1,594:28570160,20889699:253536
x1,594:30146517,20889699
k1,594:30400054,20889699:253537
x1,594:31783560,20889699
k1,594:32037096,20889699:253536
x1,594:32791735,20889699
x1,594:33990345,20889699
k1,594:34243882,20889699:253537
x1,594:34872748,20889699
x1,594:35522149,20889699
k1,594:35522149,20889699:0
)
(1,595:4736286,22030022:30785863,623265,152916
x1,595:8680264,22030022
k1,594:8937433,22030022:257169
x1,594:9558363,22030022
k1,594:9815531,22030022:257168
x1,594:10886100,22030022
k1,594:11143269,22030022:257169
x1,594:13070294,22030022
k1,594:13327463,22030022:257169
x1,594:16924576,22030022
k1,594:17181744,22030022:257168
x1,594:18423605,22030022
k1,594:18680774,22030022:257169
x1,594:19087590,22030022
x1,594:21061763,22030022
k1,594:21318932,22030022:257169
x1,594:23898868,22030022
k1,594:24156036,22030022:257168
x1,594:24969669,22030022
x1,594:27307770,22030022
k1,594:27564939,22030022:257169
x1,594:28378572,22030022
k1,594:28635741,22030022:257169
$1,594:28635741,22030022
x1,594:29245620,22030022
$1,594:29245620,22030022
x1,594:29459734,22030022
(1,594:29459734,22030022:311300,623265,0
$1,594:29459734,22030022
(1,594:29459734,21744632:311300,337875,0
x1,594:29738266,21744632
)
$1,594:29771034,22030022
)
k1,594:30114740,22030022:343706
x1,594:30617772,22030022
x1,594:31238766,22030022
k1,594:31495934,22030022:257168
x1,594:32566503,22030022
k1,594:32823672,22030022:257169
x1,594:35264571,22030022
x1,594:35542940,22030022
k1,594:35522149,22030022:0
)
(1,595:4736286,23170345:30785863,546132,152916
x1,595:5535288,23170345
x1,594:6060584,23170345
x1,594:6775117,23170345
x1,594:7594782,23170345
k1,594:7852382,23170345:257600
x1,594:8756516,23170345
k1,594:9013933,23170345:257417
x1,594:11835672,23170345
x1,594:12213783,23170345
x1,594:12359877,23170345
k1,594:12617477,23170345:257600
x1,594:13458532,23170345
k1,594:13715948,23170345:257416
x1,594:14435049,23170345
k1,594:14692465,23170345:257416
x1,594:16921260,23170345
x1,594:18497874,23170345
k1,594:18755291,23170345:257417
x1,594:19554293,23170345
k1,594:19811709,23170345:257416
x1,594:20863027,23170345
k1,594:21120443,23170345:257416
x1,594:24863136,23170345
x1,594:25136115,23170345
k1,594:25393531,23170345:257416
x1,594:26613060,23170345
k1,594:26870477,23170345:257417
x1,594:29099272,23170345
x1,594:29498409,23170345
x1,594:30150590,23170345
k1,594:30408006,23170345:257416
x1,594:31795746,23170345
k1,594:32053162,23170345:257416
x1,594:32789085,23170345
x1,594:35522149,23170345
k1,594:35522149,23170345:0
)
(1,595:4736286,24310668:30785863,546132,152916
x1,595:5264705,24310668
x1,594:5585555,24310668
g1,594:5842235,24310668
x1,594:6530993,24310668
x1,594:6916013,24310668
g1,594:7172693,24310668
x1,594:8327753,24310668
g1,594:8584433,24310668
x1,594:10449641,24310668
g1,594:10706321,24310668
x1,594:11134121,24310668
x1,594:11497751,24310668
g1,594:11754431,24310668
x1,594:14192891,24310668
g1,594:14449571,24310668
x1,594:15134051,24310668
g1,594:15390731,24310668
x1,594:16460231,24310668
g1,594:16716911,24310668
x1,594:18855911,24310668
g1,594:19112591,24310668
x1,594:20935019,24310668
k1,595:35522149,24310668:14736518
g1,595:35522149,24310668
)
(1,597:4736286,25569369:30785863,546132,152916
h1,596:4736286,25569369:1155060,0,0
x1,596:7091366,25569369
x1,596:7824615,25569369
k1,596:8041139,25569369:216524
x1,596:9089249,25569369
k1,596:9305773,25569369:216524
x1,596:10441924,25569369
x1,596:12752386,25569369
k1,596:12968910,25569369:216524
x1,596:15610148,25569369
k1,596:15826672,25569369:216524
x1,596:18174439,25569369
k1,596:18390963,25569369:216524
x1,596:21074125,25569369
k1,596:21290649,25569369:216524
x1,596:22087213,25569369
x1,596:22485923,25569369
x1,596:22862815,25569369
x1,596:23386442,25569369
k1,596:23610997,25569369:224555
x1,596:24114090,25569369
k1,596:24330614,25569369:216524
x1,596:24837899,25569369
k1,596:25054423,25569369:216524
x1,596:27444115,25569369
k1,596:27660639,25569369:216524
x1,596:28331430,25569369
k1,596:28547954,25569369:216524
x1,596:29621219,25569369
k1,596:29837743,25569369:216524
x1,596:32478980,25569369
k1,596:32695504,25569369:216524
x1,596:34037085,25569369
x1,596:35650746,25569369
k1,597:35522149,25569369:0
)
(1,597:4736286,26709692:30785863,546132,152916
x1,597:7377524,26709692
k1,596:7621371,26709692:243847
x1,596:8585632,26709692
x1,596:11062936,26709692
k1,596:11306783,26709692:243847
x1,596:12438742,26709692
k1,596:12682588,26709692:243846
x1,596:14611111,26709692
x1,596:14988003,26709692
x1,596:15302008,26709692
k1,596:15545855,26709692:243847
x1,596:16593965,26709692
k1,596:16837812,26709692:243847
x1,596:19709634,26709692
k1,596:19953481,26709692:243847
x1,596:20561385,26709692
k1,596:20805232,26709692:243847
x1,596:21895267,26709692
k1,596:22139114,26709692:243847
x1,596:24025713,26709692
x1,596:26918070,26709692
k1,596:27161916,26709692:243846
x1,596:27832707,26709692
k1,596:28076554,26709692:243847
x1,596:29124664,26709692
k1,596:29368511,26709692:243847
x1,596:31506656,26709692
x1,596:31883976,26709692
x1,596:32449688,26709692
x1,596:33182082,26709692
k1,596:33425929,26709692:243847
x1,596:35522149,26709692
k1,596:35522149,26709692:0
)
(1,597:4736286,27850015:30785863,589824,196608
x1,597:7057956,27850015
k1,596:7315327,27850015:257371
x1,596:9508015,27850015
k1,596:9765385,27850015:257370
x1,596:10840232,27850015
k1,596:11097603,27850015:257371
x1,596:13376280,27850015
x1,596:13655847,27850015
k1,596:13913217,27850015:257370
x1,596:14536628,27850015
k1,596:14793999,27850015:257371
x1,596:16298786,27850015
k1,596:16556157,27850015:257371
x1,596:18877827,27850015
k1,596:19135197,27850015:257370
x1,596:20059565,27850015
k1,596:20316936,27850015:257371
x1,596:21391783,27850015
k1,596:21649154,27850015:257371
x1,596:25518606,27850015
k1,596:25862917,27850015:344311
x1,596:26722795,27850015
x1,596:27647057,27850015
x1,596:29646274,27850015
x1,596:29797074,27850015
k1,596:30054618,27850015:257544
x1,596:30678029,27850015
x1,596:33115677,27850015
k1,596:33373047,27850015:257370
x1,596:34189931,27850015
k1,596:34447302,27850015:257371
x1,596:35522149,27850015
k1,596:35522149,27850015:0
)
(1,597:4736286,28990338:30785863,546132,152916
x1,597:8543706,28990338
x1,596:9035676,28990338
g1,596:9292356,28990338
x1,596:9848496,28990338
x1,596:10169346,28990338
g1,596:10426026,28990338
x1,596:11735094,28990338
k1,597:35522150,28990338:23894092
g1,597:35522150,28990338
)
(1,599:6661386,30734640:26935663,678606,152916
(1,597:6661386,30734640:0,0,0
g1,597:6661386,30734640
g1,597:5121306,30734640
g1,597:4736286,30734640
(1,597:4736286,30734640:1540080,0,0
k1,597:6276366,30734640:1540080
)
g1,597:6661386,30734640
)
x1,597:7910386,30734640
k1,598:6661386,30734640:-21390
x1,598:8674437,30734640
k1,598:9040729,30734640:366292
x1,598:9433449,30734640
k1,598:9799741,30734640:366292
x1,598:10764088,30734640
k1,598:11130379,30734640:366291
x1,598:11763095,30734640
k1,598:12129387,30734640:366292
x1,598:12565743,30734640
x1,598:13634387,30734640
x1,598:14228259,30734640
k1,598:14594551,30734640:366292
x1,598:15423627,30734640
k1,598:15789919,30734640:366292
x1,598:16880809,30734640
k1,598:17247101,30734640:366292
x1,598:18752529,30734640
x1,598:19603851,30734640
k1,598:19970142,30734640:366291
$1,598:19970142,30734640
x1,598:20580021,30734640
$1,598:20580021,30734640
k1,598:20946313,30734640:366292
x1,598:22211745,30734640
k1,598:22578037,30734640:366292
x1,598:23668927,30734640
k1,598:24035219,30734640:366292
x1,598:26483176,30734640
x1,598:28817252,30734640
k1,598:29183544,30734640:366292
x1,598:29598082,30734640
x1,598:31261454,30734640
k1,598:31627745,30734640:366291
x1,598:32260461,30734640
k1,598:32626753,30734640:366292
$1,598:32626753,30734640
x1,598:32995480,30734640
(1,598:33023697,30449250:638528,393216,131072
x1,598:33406602,30449250
x1,598:33629457,30449250
)
$1,598:33597049,30734640
k1,599:33597049,30734640:0
)
(1,599:6661386,31874963:26935663,678606,152916
x1,599:9929094,31874963
k1,598:10185978,31874963:256884
x1,598:10864982,31874963
k1,598:11121867,31874963:256885
x1,598:12781183,31874963
k1,598:13038067,31874963:256884
x1,598:13632196,31874963
x1,598:14162497,31874963
k1,598:14419381,31874963:256884
x1,598:16541269,31874963
k1,598:16798154,31874963:256885
$1,598:16798154,31874963
x1,598:17027528,31874963
$1,598:17044823,31874963
x1,598:17257012,31874963
k1,598:17513947,31874963:256935
x1,598:18659767,31874963
k1,598:18916651,31874963:256884
x1,598:20062471,31874963
k1,598:20319356,31874963:256885
x1,598:21031241,31874963
x1,598:21342986,31874963
x1,598:22532397,31874963
k1,598:22864101,31874963:256884
x1,598:23925045,31874963
k1,598:24181929,31874963:256884
x1,598:24585088,31874963
x1,598:26201625,31874963
k1,598:26458510,31874963:256885
x1,598:27073858,31874963
k1,598:27330742,31874963:256884
$1,598:27330742,31874963
x1,598:27699469,31874963
(1,598:27727686,31589573:770058,393216,131072
x1,598:28234383,31589573
x1,598:28464976,31589573
)
$1,598:28497744,31874963
k1,598:28754628,31874963:256884
x1,598:32022336,31874963
k1,598:32279221,31874963:256885
x1,598:32958225,31874963
k1,598:33215109,31874963:256884
x1,598:33597049,31874963
k1,598:33597049,31874963:0
)
(1,599:6661386,33015286:26935663,546132,152916
x1,599:8757606,33015286
g1,598:9014286,33015286
x1,598:11153286,33015286
g1,598:11409966,33015286
$1,598:11409966,33015286
x1,598:11810460,33015286
g1,598:12055307,33015286
x1,598:12654227,33015286
g1,598:12872677,33015286
x1,598:13102051,33015286
$1,598:13119346,33015286
x1,598:13482976,33015286
k1,599:33597048,33015286:20186456
g1,599:33597048,33015286
)
(1,601:4736286,34759588:30785863,546132,219909
x1,601:5571170,34759588
k1,600:5806568,34759588:235398
x1,600:6603132,34759588
k1,600:6838530,34759588:235398
x1,600:9752276,34759588
k1,600:9991931,34759588:239655
x1,600:12549320,34759588
k1,600:12784718,34759588:235398
x1,600:13329735,34759588
x1,600:13643740,34759588
k1,600:13879138,34759588:235398
x1,600:14424155,34759588
x1,600:15199329,34759588
x1,600:15471410,34759588
k1,600:15706808,34759588:235398
x1,600:16754918,34759588
k1,600:16990316,34759588:235398
x1,600:17388598,34759588
x1,600:18687399,34759588
k1,600:18922797,34759588:235398
x1,600:19530701,34759588
k1,600:19766099,34759588:235398
x1,600:20814209,34759588
k1,600:21049607,34759588:235398
x1,600:23187752,34759588
x1,600:23565072,34759588
x1,600:24130784,34759588
x1,600:24863178,34759588
k1,600:25098576,34759588:235398
x1,600:28829848,34759588
x1,600:29101929,34759588
k1,600:29337327,34759588:235398
$1,600:29337327,34759588
x1,600:29706054,34759588
$1,600:29734271,34759588
k1,600:29969669,34759588:235398
x1,600:30871044,34759588
k1,600:31106442,34759588:235398
$1,600:31106442,34759588
x1,600:31723068,34759588
(1,600:31723068,34877552:316670,225735,101945
x1,600:31988159,34877552
)
k1,600:32258188,34759588:218450
x1,600:32845130,34759588
k1,600:33063580,34759588:218450
x1,600:34195540,34759588
(1,600:34195540,34759588:213900,76458,152916
x1,600:34409440,34759588
)
x1,600:35541400,34759588
$1,600:35522149,34759588
k1,601:35522149,34759588:0
)
(1,601:4736286,35899911:30785863,546132,152916
x1,601:5172642,35899911
x1,600:6241286,35899911
x1,600:6835158,35899911
k1,600:7148561,35899911:313403
x1,600:7977637,35899911
k1,600:8291040,35899911:313403
x1,600:9381930,35899911
k1,600:9695333,35899911:313403
x1,600:11200761,35899911
x1,600:12270261,35899911
k1,600:12782670,35899911:512409
x1,600:14728539,35899911
k1,600:15041942,35899911:313403
x1,600:19185003,35899911
k1,600:19498406,35899911:313403
x1,600:23032888,35899911
k1,600:23360471,35899911:327583
x1,600:23927734,35899911
x1,600:24255429,35899911
k1,600:24568832,35899911:313403
x1,600:25746993,35899911
k1,600:26060396,35899911:313403
x1,600:27369464,35899911
k1,600:27682867,35899911:313403
x1,600:28511943,35899911
k1,600:28825346,35899911:313403
x1,600:30788947,35899911
x1,600:33800230,35899911
k1,600:34113633,35899911:313403
x1,600:34811802,35899911
k1,600:35125205,35899911:313403
$1,600:35125205,35899911
x1,600:35493932,35899911
$1,600:35522149,35899911
k1,601:35522149,35899911:0
)
(1,601:4736286,37040234:30785863,678606,152916
x1,601:5167508,37040234
x1,600:5555779,37040234
k1,600:5812500,37040234:256721
x1,600:9391645,37040234
k1,600:9648365,37040234:256720
x1,600:10726421,37040234
k1,600:10983142,37040234:256721
x1,600:14821021,37040234
x1,600:15101487,37040234
k1,600:15358207,37040234:256720
$1,600:15358207,37040234
x1,600:15726934,37040234
(1,600:15755151,36754844:770058,393216,131072
x1,600:16261848,36754844
x1,600:16492441,36754844
)
$1,600:16525209,37040234
k1,600:16781930,37040234:256721
x1,600:17407202,37040234
k1,600:17663922,37040234:256720
x1,600:18741978,37040234
k1,600:18998699,37040234:256721
x1,600:21974132,37040234
k1,600:22230852,37040234:256720
x1,600:24602576,37040234
k1,600:24859307,37040234:256731
x1,600:26842930,37040234
k1,600:27099651,37040234:256721
x1,600:28177707,37040234
k1,600:28434427,37040234:256720
x1,600:30590539,37040234
k1,600:30847260,37040234:256721
$1,600:30847260,37040234
x1,600:31247754,37040234
$1,600:31274151,37040234
k1,600:31530871,37040234:256720
x1,600:32695171,37040234
x1,600:34187372,37040234
k1,600:34444093,37040234:256721
x1,600:35522149,37040234
k1,600:35522149,37040234:0
)
(1,601:4736286,38180557:30785863,546132,152916
x1,601:7608108,38180557
k1,600:7830649,38180557:222541
x1,600:8438553,38180557
k1,600:8661095,38180557:222542
x1,600:9709205,38180557
k1,600:9931746,38180557:222541
x1,600:11818345,38180557
x1,600:14920324,38180557
k1,600:15251184,38180557:330860
x1,600:16114559,38180557
k1,600:16337101,38180557:222542
x1,600:16882118,38180557
x1,600:17196123,38180557
k1,600:17418664,38180557:222541
x1,600:20022169,38180557
k1,600:20244710,38180557:222541
$1,600:20244710,38180557
x1,600:20645204,38180557
$1,600:20671601,38180557
x1,600:20881223,38180557
k1,600:21110592,38180557:229369
x1,600:21655609,38180557
x1,600:21969614,38180557
k1,600:22192155,38180557:222541
x1,600:23198341,38180557
k1,600:23420883,38180557:222542
x1,600:23798203,38180557
k1,600:24020744,38180557:222541
x1,600:24439988,38180557
x1,600:26012581,38180557
k1,600:26235122,38180557:222541
x1,600:28121721,38180557
x1,600:31014078,38180557
k1,600:31236619,38180557:222541
x1,600:31907410,38180557
k1,600:32129952,38180557:222542
x1,600:33178062,38180557
k1,600:33400603,38180557:222541
x1,600:35542940,38180557
k1,600:35522149,38180557:0
)
(1,601:4736286,39320880:30785863,546132,152916
x1,601:6887521,39320880
x1,601:7267151,39320880
x1,601:7836326,39320880
x1,600:8573597,39320880
k1,600:8830828,39320880:257231
x1,600:12584946,39320880
x1,600:12858824,39320880
k1,600:13116056,39320880:257232
x1,600:14592394,39320880
k1,600:14849625,39320880:257231
x1,600:15904153,39320880
k1,600:16161385,39320880:257232
x1,600:17764267,39320880
k1,600:18021498,39320880:257231
x1,600:18443309,39320880
x1,600:19814494,39320880
k1,600:20071726,39320880:257232
x1,600:20873167,39320880
k1,600:21130398,39320880:257231
x1,600:24192745,39320880
k1,600:24449977,39320880:257232
x1,600:25082693,39320880
k1,600:25339924,39320880:257231
x1,600:30106388,39320880
k1,600:30363620,39320880:257232
x1,600:31839958,39320880
k1,600:32097189,39320880:257231
x1,600:33278260,39320880
k1,600:33535492,39320880:257232
x1,600:34210390,39320880
k1,600:34467621,39320880:257231
x1,600:35522149,39320880
k1,600:35522149,39320880:0
)
(1,601:4736286,40461203:30785863,623265,219909
x1,601:7495596,40461203
g1,600:7752276,40461203
x1,600:10712652,40461203
g1,600:10969332,40461203
x1,600:11611032,40461203
g1,600:11867712,40461203
x1,600:12295512,40461203
x1,600:13429182,40461203
g1,600:13685862,40461203
$1,600:13685862,40461203
x1,600:14302488,40461203
(1,600:14302488,40579167:313181,225735,101945
x1,600:14582901,40579167
)
$1,600:14615669,40461203
g1,600:14872349,40461203
x1,600:16112969,40461203
g1,600:16369649,40461203
$1,600:16369649,40461203
x1,600:16986275,40461203
(1,600:16986275,40579167:336786,364089,0
x1,600:17276336,40579167
)
$1,600:17323061,40461203
x1,600:17536961,40461203
(1,600:17536961,40461203:589832,623265,0
$1,600:17536961,40461203
(1,600:17536961,40175813:589832,337875,0
x1,600:18094025,40175813
)
$1,600:18126793,40461203
)
g1,600:18469033,40461203
x1,600:20436913,40461203
g1,600:20693593,40461203
x1,600:21720313,40461203
g1,600:21976993,40461203
x1,600:23474293,40461203
g1,600:23730973,40461203
x1,600:24030433,40461203
x1,600:24565183,40461203
x1,600:24928813,40461203
g1,600:25185493,40461203
x1,600:25827193,40461203
x1,600:27688123,40461203
x1,600:27966193,40461203
g1,600:28222873,40461203
x1,600:29377933,40461203
g1,600:29634613,40461203
x1,600:31944733,40461203
g1,600:32201413,40461203
x1,600:35525419,40461203
k1,601:35522149,40461203:103766
g1,601:35522149,40461203
)
(1,603:6661386,42205505:28860763,678606,152916
(1,602:6661386,42205505:0,506811,0
g1,602:6661386,42205505
g1,602:5121306,42205505
g1,602:4736286,42205505
(1,602:4736286,42205505:1540080,506811,0
k1,602:6276366,42205505:1540080
(1,602:6276366,42205505:0,506811,0
k1,602:5677446,42205505:-598920
x1,602:6276366,42205505
)
)
g1,602:6661386,42205505
)
x1,602:8406810,42205505
x1,602:9479818,42205505
k1,602:9826890,42205505:347072
x1,602:10394153,42205505
x1,602:10721848,42205505
k1,602:11068920,42205505:347072
x1,602:12164174,42205505
k1,602:12511247,42205505:347073
x1,602:16654308,42205505
k1,602:17001380,42205505:347072
x1,602:20317684,42205505
k1,602:20664756,42205505:347072
x1,602:21362925,42205505
k1,602:21709997,42205505:347072
x1,602:24633582,42205505
k1,602:24980655,42205505:347073
x1,602:26071545,42205505
k1,602:26418617,42205505:347072
x1,602:26833155,42205505
x1,602:28186714,42205505
k1,602:28533786,42205505:347072
x1,602:29166502,42205505
k1,602:29513574,42205505:347072
$1,602:29513574,42205505
x1,602:29882301,42205505
(1,602:29910518,41920115:638528,393216,131072
x1,602:30293423,41920115
x1,602:30516278,41920115
)
$1,602:30549046,42205505
k1,602:30896118,42205505:347072
x1,602:31834283,42205505
k1,602:32181356,42205505:347073
x1,602:32782981,42205505
x1,602:33022844,42205505
k1,602:33451471,42205505:347072
x1,602:34084187,42205505
k1,602:34431259,42205505:347072
x1,602:35522149,42205505
k1,602:35522149,42205505:0
)
(1,594:4736286,43591513:30785863,581889,127431
(1,594:4736286,43591513:1179651,533465,0
k1,594:5621934,43591513:885648
(1,594:5621934,43591513:294003,533465,0
$1,594:5621934,43591513
(1,594:5621934,43353688:294003,295640,0
x1,594:5883169,43353688
)
$1,594:5915937,43591513
)
)
(1,594:5915937,43591513:0,550502,0
r1,594:5915937,43591513:0,550502,0
)
(1,594:5915937,43591513:0,0,0
(1,594:5915937,42805081:0,0,0
)
)
x1,594:7683919,43591513
x1,594:8004682,43591513
x1,594:8701876,43591513
k1,594:8917797,43591513:215921
x1,594:10277234,43591513
k1,594:10492522,43591513:215288
x1,594:11455903,43591513
k1,594:11671192,43591513:215289
x1,594:12634573,43591513
k1,594:12849861,43591513:215288
x1,594:14831929,43591513
k1,594:15047217,43591513:215288
x1,594:15939237,43591513
k1,594:16154525,43591513:215288
x1,594:17635278,43591513
k1,594:17850566,43591513:215288
x1,594:19670286,43591513
x1,594:19991413,43591513
x1,594:20473104,43591513
x1,594:21096425,43591513
k1,594:21311713,43591513:215288
x1,594:24489087,43591513
x1,594:24720648,43591513
k1,594:24935937,43591513:215289
x1,594:26240070,43591513
k1,594:26455358,43591513:215288
$1,594:26455358,43591513
x1,594:26919208,43591513
k1,594:27058510,43591513:139302
x1,594:27495418,43591513
k1,594:27634721,43591513:139303
[1,594:27634721,43591513:473316,537758,0
(1,594:27707539,43425853:0,372098,0
x1,594:28035220,43425853
)
(1,594:27634721,43591513:473316,447828,0
x1,594:28108037,43591513
)
]
$1,594:28108037,43591513
x1,594:28286441,43591513
k1,594:28502362,43591513:215921
x1,594:29394382,43591513
k1,594:29609670,43591513:215288
x1,594:29948638,43591513
x1,594:31307347,43591513
k1,594:31522635,43591513:215288
x1,594:32040007,43591513
k1,594:32255296,43591513:215289
$1,594:32255296,43591513
x1,594:32567882,43591513
(1,594:32591395,43353688:732050,344064,114688
x1,594:33074802,43353688
x1,594:33290677,43353688
)
$1,594:33323445,43591513
k1,594:33538733,43591513:215288
x1,594:34396855,43591513
k1,594:34612143,43591513:215288
x1,594:35539844,43591513
k1,594:35522149,43591513:0
)
(1,594:4736286,44377945:30785863,455111,127431
x1,594:5293344,44377945
x1,594:7806034,44377945
k1,594:8025629,44377945:219595
x1,594:8582687,44377945
k1,594:8802281,44377945:219594
x1,594:10178212,44377945
k1,594:10397807,44377945:219595
x1,594:10732042,44377945
x1,594:11567991,44377945
k1,594:11787586,44377945:219595
x1,594:12940696,44377945
x1,594:13368137,44377945
k1,594:13662833,44377945:294696
x1,594:14851222,44377945
k1,594:15070817,44377945:219595
x1,594:16968527,44377945
k1,594:17188121,44377945:219594
x1,594:18729315,44377945
k1,594:18948910,44377945:219595
x1,594:19487400,44377945
k1,594:19706995,44377945:219595
x1,594:20787686,44377945
k1,594:21007280,44377945:219594
x1,594:22084259,44377945
x1,594:22661377,44377945
k1,594:22880972,44377945:219595
x1,594:23478880,44377945
k1,594:23698475,44377945:219595
x1,594:25462493,44377945
k1,594:25682088,44377945:219595
x1,594:26016323,44377945
k1,594:26235917,44377945:219594
x1,594:29697099,44377945
k1,594:29916694,44377945:219595
x1,594:31142221,44377945
k1,594:31361816,44377945:219595
x1,594:32479645,44377945
k1,594:32699239,44377945:219594
x1,594:34708359,44377945
k1,594:34927954,44377945:219595
x1,594:35522149,44377945
k1,594:35522149,44377945:0
)
(1,594:4736286,45164377:30785863,455111,235932
x1,594:6230874,45164377
g1,594:6449327,45164377
x1,594:7851073,45164377
x1,594:9438503,45164377
g1,594:9656956,45164377
x1,594:10570820,45164377
x1,594:10916705,45164377
g1,594:11135158,45164377
x1,594:11721342,45164377
g1,594:11939795,45164377
x1,594:12850019,45164377
g1,594:13068472,45164377
x1,594:14597649,45164377
x1,594:15962986,45164377
x1,594:16458147,45164377
g1,594:16676600,45164377
x1,594:17204531,45164377
g1,594:17422984,45164377
x1,594:18333208,45164377
g1,594:18551661,45164377
x1,594:20373929,45164377
g1,594:20592382,45164377
x1,594:21176746,45164377
g1,594:21395199,45164377
x1,594:23033603,45164377
g1,594:23252056,45164377
x1,594:26492454,45164377
r1,594:26492454,45164377:0,235932,235932
k1,594:35522149,45164377:9029695
g1,594:35522149,45164377
)
(1,600:4736286,45950811:30785863,550502,187504
(1,600:4736286,45950811:1179651,533465,0
k1,600:5360699,45950811:624413
(1,600:5360699,45950811:555238,533465,0
$1,600:5360699,45950811
(1,600:5360699,45712986:555238,295640,0
x1,600:5883169,45712986
)
$1,600:5915937,45950811
)
)
(1,600:5915937,45950811:0,550502,0
r1,600:5915937,45950811:0,550502,0
)
(1,600:5915937,45950811:0,0,0
(1,600:5915937,45164379:0,0,0
)
)
x1,600:7637534,45950811
k1,600:7830764,45950811:193230
x1,600:9008231,45950811
k1,600:9201462,45950811:193231
$1,600:9201462,45950811
x1,600:9728025,45950811
(1,600:9728025,46049114:322448,318577,0
x1,600:10006631,46049114
)
$1,600:10050473,45950811
k1,600:10243703,45950811:193230
x1,600:10675440,45950811
k1,600:10868670,45950811:193230
x1,600:11760690,45950811
k1,600:11953920,45950811:193230
x1,600:12956549,45950811
k1,600:13149780,45950811:193231
x1,600:13667152,45950811
k1,600:13860382,45950811:193230
x1,600:14752402,45950811
k1,600:14945632,45950811:193230
x1,600:17693053,45950811
k1,600:17886284,45950811:193231
x1,600:19249289,45950811
k1,600:19442519,45950811:193230
$1,600:19442519,45950811
x1,600:20077400,45950811
(1,600:20077400,46049114:373474,197518,0
x1,600:20418106,46049114
)
x1,600:20778555,45950811
$1,600:20778555,45950811
k1,600:20971785,45950811:193230
x1,600:22006528,45950811
k1,600:22199758,45950811:193230
$1,600:22199758,45950811
x1,600:22726321,45950811
(1,600:22726321,46049114:302930,197518,89201
x1,600:22996483,46049114
)
$1,600:23029251,45950811
k1,600:23222482,45950811:193231
x1,600:23654219,45950811
k1,600:23847449,45950811:193230
x1,600:24739469,45950811
k1,600:24932699,45950811:193230
x1,600:25289507,45950811
x1,600:26163322,45950811
x1,600:26501925,45950811
x1,600:27057125,45950811
k1,600:27250356,45950811:193231
x1,600:27767728,45950811
k1,600:27960958,45950811:193230
x1,600:28317766,45950811
x1,600:29192310,45950811
x1,600:29677204,45950811
k1,600:29870434,45950811:193230
x1,600:31122829,45950811
k1,600:31316059,45950811:193230
x1,600:31851271,45950811
k1,600:32044502,45950811:193231
x1,600:32936522,45950811
k1,600:33129752,45950811:193230
x1,600:35522149,45950811
k1,600:35522149,45950811:0
)
(1,600:4736286,46737243:30785863,455111,187504
x1,600:5253658,46737243
k1,600:5466562,46737243:212904
x1,600:6358582,46737243
k1,600:6571485,46737243:212903
$1,600:6571485,46737243
x1,600:6954461,46737243
$1,600:7045484,46737243
x1,600:7259568,46737243
x1,600:7937503,46737243
x1,600:9814676,46737243
k1,600:10104097,46737243:289421
x1,600:11442127,46737243
k1,600:11655031,46737243:212904
x1,600:12832498,46737243
k1,600:13045401,46737243:212903
$1,600:13045401,46737243
x1,600:13571964,46737243
(1,600:13571964,46835546:302930,197518,89201
x1,600:13842126,46835546
)
$1,600:13874894,46737243
k1,600:14087798,46737243:212904
x1,600:14519535,46737243
k1,600:14732438,46737243:212903
x1,600:17374600,46737243
k1,600:17587504,46737243:212904
x1,600:18158397,46737243
k1,600:18371300,46737243:212903
x1,600:19263320,46737243
k1,600:19476224,46737243:212904
x1,600:21581390,46737243
k1,600:21794293,46737243:212903
x1,600:22151101,46737243
x1,600:23025645,46737243
x1,600:23510539,46737243
k1,600:23723443,46737243:212904
x1,600:24294336,46737243
k1,600:24507239,46737243:212903
x1,600:25791747,46737243
x1,600:26130350,46737243
k1,600:26343254,46737243:212904
x1,600:26807104,46737243
x1,600:27074345,46737243
k1,600:27287248,46737243:212903
x1,600:27751098,46737243
x1,600:28410828,46737243
x1,600:28642389,46737243
k1,600:28855293,46737243:212904
x1,600:29426186,46737243
k1,600:29639089,46737243:212903
x1,600:32029702,46737243
k1,600:32242606,46737243:212904
x1,600:33134626,46737243
k1,600:33347529,46737243:212903
x1,600:33686497,46737243
x1,600:34791873,46737243
k1,600:35004777,46737243:212904
x1,600:35522149,46737243
k1,600:35522149,46737243:0
)
(1,600:4736286,47523675:30785863,581889,187504
x1,600:5048872,47523675
(1,600:5072385,47285850:732050,344064,114688
x1,600:5555792,47285850
x1,600:5771667,47285850
)
$1,600:5804435,47523675
x1,600:5990121,47523675
k1,600:6292000,47523675:301879
x1,600:6728362,47523675
x1,600:10133074,47523675
k1,600:10355948,47523675:222874
x1,600:12309364,47523675
k1,600:12531353,47523675:221989
x1,600:13125548,47523675
k1,600:13347537,47523675:221989
(1,600:13347537,47523675:1674814,491520,163840
x1,600:13602400,47523675
x1,600:14767488,47523675
x1,600:15022351,47523675
)
x1,600:15208037,47523675
k1,600:15430910,47523675:222873
x1,600:16433613,47523675
k1,600:16655602,47523675:221989
x1,600:18256211,47523675
k1,600:18478200,47523675:221989
x1,600:19072395,47523675
k1,600:19294385,47523675:221990
x1,600:20241384,47523675
x1,600:20520275,47523675
k1,600:20742264,47523675:221989
$1,600:20742264,47523675
x1,600:21268827,47523675
(1,600:21268827,47621978:302930,197518,89201
x1,600:21538989,47621978
)
$1,600:21571757,47523675
k1,600:21793746,47523675:221989
x1,600:22387941,47523675
k1,600:22609930,47523675:221989
x1,600:22981302,47523675
x1,600:23296603,47523675
k1,600:23518592,47523675:221989
x1,600:24931661,47523675
k1,600:25153650,47523675:221989
x1,600:26490589,47523675
k1,600:26712578,47523675:221989
x1,600:28758834,47523675
k1,600:28980824,47523675:221990
x1,600:30317763,47523675
k1,600:30539752,47523675:221989
x1,600:32990808,47523675
k1,600:33212797,47523675:221989
x1,600:33862697,47523675
x1,600:34512960,47523675
k1,600:34734949,47523675:221989
x1,600:35535256,47523675
k1,600:35522149,47523675:0
)
(1,600:4736286,48310107:30785863,455111,235932
x1,600:6576760,48310107
x1,600:7377757,48310107
g1,600:7596210,48310107
x1,600:9092619,48310107
g1,600:9311072,48310107
x1,600:9656958,48310107
x1,600:11044139,48310107
g1,600:11262592,48310107
x1,600:11790523,48310107
g1,600:12008976,48310107
$1,600:12008976,48310107
x1,600:12350159,48310107
$1,600:12370790,48310107
x1,600:12552835,48310107
r1,600:12552835,48310107:0,235932,235932
k1,600:35522149,48310107:22969314
g1,600:35522149,48310107
)
]
(1,603:4736286,49731007:30785863,506811,0
(1,603:4736286,49731007:30785863,506811,0
k1,603:19744198,49731007:15007912
x1,603:20514238,49731007
k1,603:35522150,49731007:15007912
)
)
]
]
]
!44069
}20
!11
{21
[1,622:4736286,49731007:30785863,44994721,0
[1,622:4736286,4736286:0,0,0
(1,622:4736286,4670505:0,0,0
k1,622:4736286,4670505:65781
)
]
[1,622:4736286,49731007:30785863,44994721,0
[1,622:4736286,49731007:30785863,44994721,0
[1,622:4736286,5683528:30785863,947242,0
(1,622:4736286,5683528:30785863,0,0
h1,622:4736286,5683528:30785863,0,0
)
]
[1,622:4736286,48310107:30785863,41679337,0
(1,603:6661386,7417202:28860763,678606,219909
x1,603:7278012,7417202
(1,602:7278012,7535166:316670,225735,101945
x1,602:7543103,7535166
)
k1,602:7813132,7417202:218450
x1,602:8400074,7417202
k1,602:8618524,7417202:218450
x1,602:9750484,7417202
(1,602:9750484,7417202:213900,76458,152916
x1,602:9964384,7417202
)
x1,602:11096344,7417202
$1,602:11096344,7417202
k1,602:11352373,7417202:256029
x1,602:11771617,7417202
x1,602:12799193,7417202
x1,602:13368937,7417202
k1,602:13624965,7417202:256028
x1,602:14840773,7417202
k1,602:15096802,7417202:256029
$1,602:15096802,7417202
x1,602:15465529,7417202
(1,602:15493746,7131812:770058,393216,131072
x1,602:16000443,7131812
x1,602:16231036,7131812
)
$1,602:16263804,7417202
x1,602:16473426,7417202
k1,602:16729585,7417202:256159
x1,602:17630960,7417202
k1,602:17886989,7417202:256029
x1,602:19459154,7417202
k1,602:19715183,7417202:256029
$1,602:19715183,7417202
x1,602:20115677,7417202
k1,602:20360524,7417202:218450
x1,602:20959444,7417202
k1,602:21177894,7417202:218450
x1,602:21407268,7417202
$1,602:21424563,7417202
x1,602:21634185,7417202
k1,602:21890344,7417202:256159
x1,602:22791719,7417202
k1,602:23047747,7417202:256028
x1,602:24452215,7417202
k1,602:24708244,7417202:256029
x1,602:25085564,7417202
k1,602:25341593,7417202:256029
x1,602:27064686,7417202
k1,602:27320714,7417202:256028
x1,602:29588824,7417202
k1,602:29844853,7417202:256029
x1,602:30452757,7417202
k1,602:30708786,7417202:256029
x1,602:32385762,7417202
k1,602:32641791,7417202:256029
x1,602:33019111,7417202
k1,602:33275139,7417202:256028
x1,602:34407098,7417202
k1,602:34663127,7417202:256029
x1,602:35208144,7417202
x1,602:35522149,7417202
k1,602:35522149,7417202:0
)
(1,603:6661386,8557525:28860763,678606,152916
x1,603:7735164,8557525
g1,602:7991844,8557525
x1,602:9360804,8557525
x1,602:10751154,8557525
g1,602:11007834,8557525
x1,602:13702974,8557525
g1,602:13959654,8557525
x1,602:14644134,8557525
g1,602:14900814,8557525
x1,602:17253714,8557525
g1,602:17510394,8557525
x1,602:18579894,8557525
g1,602:18836574,8557525
x1,602:22173414,8557525
g1,602:22430094,8557525
x1,602:22836504,8557525
x1,602:24466422,8557525
g1,602:24723102,8557525
x1,602:25343412,8557525
g1,602:25600092,8557525
x1,602:26669592,8557525
g1,602:26926272,8557525
x1,602:30733692,8557525
x1,602:31011762,8557525
g1,602:31268442,8557525
$1,602:31268442,8557525
x1,602:31637169,8557525
(1,602:31665386,8272135:770058,393216,131072
x1,602:32172083,8272135
x1,602:32402676,8272135
)
$1,602:32435444,8557525
x1,602:32799074,8557525
k1,603:35522149,8557525:2795459
g1,603:35522149,8557525
)
(1,604:6661386,10353208:28860763,678606,152916
(1,603:6661386,10353208:0,506811,0
g1,603:6661386,10353208
g1,603:5121306,10353208
g1,603:4736286,10353208
(1,603:4736286,10353208:1540080,506811,0
k1,603:6276366,10353208:1540080
(1,603:6276366,10353208:0,506811,0
k1,603:5677446,10353208:-598920
x1,603:6276366,10353208
)
)
g1,603:6661386,10353208
)
x1,603:8406810,10353208
x1,603:9479818,10353208
k1,603:9826890,10353208:347072
x1,603:10394153,10353208
x1,603:10721848,10353208
k1,603:11068920,10353208:347072
x1,603:12164174,10353208
k1,603:12511247,10353208:347073
x1,603:16654308,10353208
k1,603:17001380,10353208:347072
x1,603:20317684,10353208
k1,603:20664756,10353208:347072
x1,603:21362925,10353208
k1,603:21709997,10353208:347072
x1,603:24633582,10353208
k1,603:24980655,10353208:347073
x1,603:26071545,10353208
k1,603:26418617,10353208:347072
x1,603:26833155,10353208
x1,603:28186714,10353208
k1,603:28533786,10353208:347072
x1,603:29166502,10353208
k1,603:29513574,10353208:347072
$1,603:29513574,10353208
x1,603:29882301,10353208
(1,603:29910518,10067818:638528,393216,131072
x1,603:30293423,10067818
x1,603:30516278,10067818
)
$1,603:30549046,10353208
k1,603:30896118,10353208:347072
x1,603:31834283,10353208
k1,603:32181356,10353208:347073
x1,603:32782981,10353208
x1,603:33022844,10353208
k1,603:33451471,10353208:347072
x1,603:34084187,10353208
k1,603:34431259,10353208:347072
x1,603:35522149,10353208
k1,603:35522149,10353208:0
)
(1,604:6661386,11493531:28860763,678606,219909
x1,604:7278012,11493531
(1,603:7278012,11611495:316670,225735,101945
x1,603:7543103,11611495
)
k1,603:7813132,11493531:218450
x1,603:8418640,11493531
k1,603:8637090,11493531:218450
x1,603:9804855,11493531
(1,603:9804855,11493531:213900,76458,152916
x1,603:10018755,11493531
)
x1,603:11186520,11493531
$1,603:11186520,11493531
k1,603:11442856,11493531:256336
x1,603:11875362,11493531
x1,603:12934766,11493531
x1,603:13523209,11493531
k1,603:13779545,11493531:256336
x1,603:15033812,11493531
k1,603:15290147,11493531:256335
$1,603:15290147,11493531
x1,603:15658874,11493531
(1,603:15687091,11208141:770058,393216,131072
x1,603:16193788,11208141
x1,603:16424381,11208141
)
$1,603:16457149,11493531
x1,603:16673402,11493531
k1,603:16929807,11493531:256405
x1,603:17859694,11493531
k1,603:18116030,11493531:256336
x1,603:19737928,11493531
k1,603:19994263,11493531:256335
$1,603:19994263,11493531
x1,603:20394757,11493531
k1,603:20639604,11493531:218450
x1,603:21238524,11493531
k1,603:21456974,11493531:218450
x1,603:21686348,11493531
$1,603:21703643,11493531
x1,603:21919896,11493531
k1,603:22176301,11493531:256405
x1,603:23106188,11493531
k1,603:23362524,11493531:256336
x1,603:24992459,11493531
k1,603:25307594,11493531:256335
x1,603:25934727,11493531
k1,603:26191063,11493531:256336
x1,603:27921087,11493531
k1,603:28177423,11493531:256336
x1,603:28566678,11493531
k1,603:28823014,11493531:256336
x1,603:29990780,11493531
k1,603:30247115,11493531:256335
x1,603:30809373,11493531
x1,603:31133988,11493531
k1,603:31390324,11493531:256336
x1,603:32475914,11493531
k1,603:32732250,11493531:256336
x1,603:34116269,11493531
x1,603:35522149,11493531
k1,603:35522149,11493531:0
)
(1,604:6661386,12633854:28860763,678606,152916
x1,604:9356526,12633854
g1,603:9613206,12633854
x1,603:10297686,12633854
g1,603:10554366,12633854
x1,603:12907266,12633854
g1,603:13163946,12633854
x1,603:13976766,12633854
g1,603:14233446,12633854
x1,603:14853756,12633854
g1,603:15110436,12633854
x1,603:16179936,12633854
g1,603:16436616,12633854
x1,603:16843026,12633854
x1,603:18472944,12633854
g1,603:18729624,12633854
x1,603:19349934,12633854
g1,603:19606614,12633854
$1,603:19606614,12633854
x1,603:19975341,12633854
(1,603:20003558,12348464:770058,393216,131072
x1,603:20510255,12348464
x1,603:20740848,12348464
)
$1,603:20773616,12633854
x1,603:21137246,12633854
k1,604:35522149,12633854:14457287
g1,604:35522149,12633854
)
(1,607:4736286,14547915:30785863,678606,152916
x1,607:5441177,14547915
k1,605:5698231,14547915:257054
x1,605:6766662,14547915
k1,605:7023715,14547915:257053
x1,605:8352843,14547915
k1,605:8609897,14547915:257054
x1,605:10195448,14547915
k1,605:10452595,14547915:257147
x1,605:11606500,14547915
k1,605:11863553,14547915:257053
x1,605:13705527,14547915
k1,605:13962581,14547915:257054
x1,605:15633606,14547915
k1,605:15890659,14547915:257053
x1,605:16510349,14547915
k1,605:16767403,14547915:257054
x1,605:17835834,14547915
k1,605:18092887,14547915:257053
x1,605:18498891,14547915
x1,605:20127136,14547915
k1,605:20384190,14547915:257054
x1,605:21003880,14547915
k1,605:21260934,14547915:257054
$1,605:21260934,14547915
x1,605:21629661,14547915
(1,605:21657878,14262525:770058,393216,131072
x1,605:22164575,14262525
x1,605:22395168,14262525
)
$1,605:22427936,14547915
k1,605:22684989,14547915:257053
x1,605:23373058,14547915
k1,605:23630112,14547915:257054
x1,605:24442119,14547915
k1,605:24699172,14547915:257053
x1,605:26494135,14547915
k1,605:26751189,14547915:257054
x1,605:27434985,14547915
k1,605:27692038,14547915:257053
x1,605:28803206,14547915
k1,605:29060260,14547915:257054
x1,605:30218438,14547915
x1,605:32829704,14547915
x1,605:35522149,14547915
k1,605:35522149,14547915:0
)
(1,607:4736286,15688238:30785863,678606,152916
x1,607:5742472,15688238
x1,605:6937745,15688238
k1,605:7161511,15688238:223766
x1,605:9090033,15688238
k1,605:9313799,15688238:223766
x1,605:9942665,15688238
k1,605:10158203,15688238:215538
x1,605:11206313,15688238
k1,605:11421850,15688238:215537
x1,605:13815733,15688238
k1,605:14039499,15688238:223766
x1,605:15171458,15688238
k1,605:15386996,15688238:215538
x1,605:16183560,15688238
x1,605:16838008,15688238
k1,605:17053546,15688238:215538
x1,605:18143581,15688238
k1,605:18359118,15688238:215537
x1,605:19868396,15688238
k1,605:20083934,15688238:215538
x1,605:20754725,15688238
k1,605:20970262,15688238:215537
x1,605:21766826,15688238
x1,605:22143718,15688238
x1,605:22457723,15688238
k1,605:22673261,15688238:215538
x1,605:25985289,15688238
k1,605:26200827,15688238:215538
$1,605:26200827,15688238
x1,605:26569554,15688238
(1,605:26597771,15402848:770058,393216,131072
x1,605:27104468,15402848
x1,605:27335061,15402848
)
$1,605:27367829,15688238
k1,605:27583366,15688238:215537
x1,605:28254157,15688238
k1,605:28469695,15688238:215538
x1,605:29475881,15688238
k1,605:29804407,15688238:328526
x1,605:31104063,15688238
k1,605:31319600,15688238:215537
x1,605:32623449,15688238
k1,605:32838987,15688238:215538
x1,605:35522149,15688238
k1,605:35522149,15688238:0
)
(1,607:4736286,16828561:30785863,678606,196608
x1,607:5243571,16828561
k1,605:5462275,16828561:218704
x1,605:8564681,16828561
k1,605:8783386,16828561:218705
x1,605:9454177,16828561
k1,605:9672881,16828561:218704
x1,605:10809032,16828561
x1,605:13119494,16828561
k1,605:13338198,16828561:218704
x1,605:15979436,16828561
k1,605:16198140,16828561:218704
x1,605:17795459,16828561
k1,605:18014164,16828561:218705
x1,605:18559181,16828561
x1,605:18873186,16828561
k1,605:19091890,16828561:218704
x1,605:19888454,16828561
x1,605:20265346,16828561
x1,605:20579351,16828561
k1,605:20798055,16828561:218704
x1,605:21217299,16828561
x1,605:22328724,16828561
k1,605:22547428,16828561:218704
x1,605:24308253,16828561
k1,605:24526958,16828561:218705
x1,605:24820429,16828561
$1,605:24820429,16828561
x1,605:25189156,16828561
(1,605:25217373,16543171:638528,393216,131072
x1,605:25600278,16543171
x1,605:25823133,16543171
)
$1,605:25855901,16828561
x1,605:26149372,16828561
k1,605:26368076,16828561:218704
x1,605:27583884,16828561
k1,605:27802588,16828561:218704
x1,605:30024582,16828561
k1,605:30243286,16828561:218704
x1,605:30536757,16828561
$1,605:30536757,16828561
x1,605:30905484,16828561
(1,605:30933701,16543171:770058,393216,131072
x1,605:31440398,16543171
x1,605:31670991,16543171
)
$1,605:31703759,16828561
x1,605:31997230,16828561
k1,605:32215935,16828561:218705
x1,605:33892912,16828561
k1,605:34222493,16828561:329581
x1,605:35522149,16828561
k1,605:35522149,16828561:0
)
(1,607:4736286,17968884:30785863,546132,152916
x1,607:6920547,17968884
k1,605:7151504,17968884:230957
x1,605:10044288,17968884
k1,605:10280390,17968884:236102
x1,605:11936404,17968884
x1,605:12250409,17968884
k1,605:12481367,17968884:230958
x1,605:13529477,17968884
k1,605:13760434,17968884:230957
x1,605:15273905,17968884
k1,605:15510007,17968884:236102
x1,605:16306571,17968884
x1,605:16961019,17968884
k1,605:17191977,17968884:230958
x1,605:18282012,17968884
k1,605:18512969,17968884:230957
x1,605:21510565,17968884
k1,605:21741523,17968884:230958
x1,605:22768671,17968884
k1,605:22999628,17968884:230957
x1,605:25095848,17968884
k1,605:25326806,17968884:230958
x1,605:26462957,17968884
x1,605:28773419,17968884
k1,605:29004376,17968884:230957
x1,605:31855236,17968884
k1,605:32188902,17968884:333666
x1,605:33195088,17968884
x1,605:35483733,17968884
x1,605:35629185,17968884
k1,605:35522149,17968884:0
)
(1,607:4736286,19109207:30785863,546132,152916
x1,607:5259144,19109207
x1,605:5576572,19109207
k1,605:5833775,19109207:257203
x1,605:6384354,19109207
x1,605:7802939,19109207
k1,605:8060143,19109207:257204
x1,605:8886011,19109207
x1,605:9203439,19109207
k1,605:9460642,19109207:257203
x1,605:10138277,19109207
k1,605:10395480,19109207:257203
x1,605:11666046,19109207
k1,605:11923250,19109207:257204
x1,605:12304420,19109207
k1,605:12561623,19109207:257203
x1,605:15191695,19109207
k1,605:15448898,19109207:257203
x1,605:16126533,19109207
k1,605:16383737,19109207:257204
x1,605:17442542,19109207
k1,605:17699745,19109207:257203
x1,605:19906296,19109207
k1,605:20163500,19109207:257204
x1,605:22874041,19109207
k1,605:23131244,19109207:257203
x1,605:23813115,19109207
k1,605:24070318,19109207:257203
x1,605:24578544,19109207
k1,605:24835748,19109207:257204
x1,605:25386327,19109207
x1,605:26804912,19109207
k1,605:27062115,19109207:257203
x1,605:28591030,19109207
x1,605:29950536,19109207
k1,605:30207739,19109207:257203
x1,605:31012431,19109207
x1,605:32409840,19109207
k1,605:32667044,19109207:257204
x1,605:33344679,19109207
k1,605:33601882,19109207:257203
x1,605:35020681,19109207
x1,605:35549870,19109207
k1,605:35522149,19109207:0
)
(1,607:4736286,20249530:30785863,546132,152916
x1,607:8879347,20249530
k1,605:9158167,20249530:278820
x1,605:12474471,20249530
k1,605:12753290,20249530:278819
x1,605:13691455,20249530
k1,605:13970275,20249530:278820
x1,605:15061165,20249530
k1,605:15339984,20249530:278819
x1,605:17478128,20249530
k1,605:17756948,20249530:278820
x1,605:18171486,20249530
x1,605:19525045,20249530
k1,605:19803864,20249530:278819
x1,605:20436580,20249530
k1,605:20715400,20249530:278820
$1,605:20715400,20249530
x1,605:21115894,20249530
$1,605:21142291,20249530
x1,605:21360469,20249530
k1,605:21644823,20249530:284354
x1,605:24354594,20249530
k1,605:24633413,20249530:278819
x1,605:25287947,20249530
k1,605:25566767,20249530:278820
x1,605:26657657,20249530
k1,605:26936476,20249530:278819
x1,605:28293543,20249530
k1,605:28572363,20249530:278820
x1,605:29973066,20249530
k1,605:30251886,20249530:278820
x1,605:30819149,20249530
x1,605:31146844,20249530
k1,605:31425663,20249530:278819
x1,605:32695459,20249530
k1,605:32974279,20249530:278820
x1,605:34545161,20249530
k1,605:34823980,20249530:278819
x1,605:35522149,20249530
k1,605:35522149,20249530:0
)
(1,607:4736286,21389853:30785863,546132,152916
x1,607:7602546,21389853
g1,605:7859226,21389853
x1,605:9531924,21389853
g1,605:9788604,21389853
x1,605:10408914,21389853
g1,605:10665594,21389853
x1,605:11735094,21389853
g1,605:11991774,21389853
x1,605:14087994,21389853
g1,605:14344674,21389853
$1,605:14344674,21389853
x1,605:14745168,21389853
$1,605:14771565,21389853
g1,605:15028245,21389853
x1,605:16739445,21389853
k1,607:35522149,21389853:18932092
g1,607:35522149,21389853
)
(1,609:4736286,22648554:30785863,546132,152916
h1,608:4736286,22648554:1155060,0,0
x1,608:6991728,22648554
k1,608:7210439,22648554:218711
x1,608:7927346,22648554
k1,608:8146057,22648554:218711
x1,608:9550525,22648554
x1,608:9864530,22648554
k1,608:10083242,22648554:218712
x1,608:11634445,22648554
k1,608:11853156,22648554:218711
x1,608:12817417,22648554
x1,608:13194309,22648554
k1,608:13413020,22648554:218711
x1,608:16892746,22648554
k1,608:17111457,22648554:218711
x1,608:17845134,22648554
x1,608:18578383,22648554
k1,608:18797095,22648554:218712
x1,608:19174415,22648554
k1,608:19393126,22648554:218711
x1,608:21116219,22648554
k1,608:21334930,22648554:218711
x1,608:23603040,22648554
k1,608:23821751,22648554:218711
x1,608:24429655,22648554
k1,608:24648367,22648554:218712
x1,608:25696477,22648554
k1,608:25915188,22648554:218711
x1,608:27969484,22648554
k1,608:28188195,22648554:218711
$1,608:28188195,22648554
x1,608:28588689,22648554
$1,608:28615086,22648554
k1,608:28833797,22648554:218711
x1,608:30301152,22648554
k1,608:30519864,22648554:218712
x1,608:31027149,22648554
k1,608:31245860,22648554:218711
x1,608:35522149,22648554
k1,608:35522149,22648554:0
)
(1,609:4736286,23788877:30785863,678606,152916
x1,609:5390820,23788877
k1,608:5764225,23788877:373405
x1,608:8687810,23788877
k1,608:9380225,23788877:692415
x1,608:10099934,23788877
k1,608:10473339,23788877:373405
x1,608:11564229,23788877
k1,608:11937634,23788877:373405
x1,608:13294701,23788877
k1,608:13668106,23788877:373405
x1,608:16678962,23788877
k1,608:17081549,23788877:402587
x1,608:17648812,23788877
x1,608:17976507,23788877
k1,608:18349912,23788877:373405
x1,608:19920794,23788877
k1,608:20294199,23788877:373405
x1,608:21385089,23788877
k1,608:21758494,23788877:373405
x1,608:22173032,23788877
x1,608:23526591,23788877
k1,608:23899996,23788877:373405
x1,608:24532712,23788877
k1,608:24906117,23788877:373405
$1,608:24906117,23788877
x1,608:25274844,23788877
(1,608:25303061,23503487:770058,393216,131072
x1,608:25809758,23503487
x1,608:26040351,23503487
)
$1,608:26073119,23788877
k1,608:26446524,23788877:373405
x1,608:27384689,23788877
k1,608:27758094,23788877:373405
x1,608:28150814,23788877
k1,608:28524219,23788877:373405
x1,608:30317642,23788877
k1,608:30691047,23788877:373405
x1,608:33051733,23788877
k1,608:33425138,23788877:373405
x1,608:34057854,23788877
k1,608:34431259,23788877:373405
x1,608:35522149,23788877
k1,608:35522149,23788877:0
)
(1,609:4736286,24929200:30785863,546132,219909
x1,609:5352912,24929200
(1,608:5352912,25047164:316670,225735,101945
x1,608:5618003,25047164
)
k1,608:6001081,24929200:331499
x1,608:6611979,24929200
k1,608:6943477,24929200:331498
x1,608:8121637,24929200
(1,608:8121637,24929200:213900,76458,152916
x1,608:8335537,24929200
)
x1,608:9513697,24929200
$1,608:9513697,24929200
k1,608:9836793,24929200:323096
x1,608:10273149,24929200
x1,608:11341793,24929200
x1,608:11935665,24929200
k1,608:12258762,24929200:323097
x1,608:12961295,24929200
k1,608:13284391,24929200:323096
x1,608:14724365,24929200
k1,608:15047461,24929200:323096
x1,608:15614724,24929200
x1,608:15942419,24929200
k1,608:16265516,24929200:323097
x1,608:17094592,24929200
x1,608:17487740,24929200
x1,608:17815435,24929200
k1,608:18138531,24929200:323096
x1,608:19844683,24929200
k1,608:20167779,24929200:323096
x1,608:21695024,24929200
k1,608:22018121,24929200:323097
x1,608:22956286,24929200
k1,608:23279382,24929200:323096
x1,608:24413907,24929200
k1,608:24737003,24929200:323096
x1,608:25947474,24929200
k1,608:26270504,24929200:323030
x1,608:26968673,24929200
k1,608:27291769,24929200:323096
x1,608:28993557,24929200
k1,608:29316654,24929200:323097
x1,608:31127531,24929200
k1,608:31669019,24929200:541488
x1,608:32388728,24929200
k1,608:32711825,24929200:323097
x1,608:34500884,24929200
k1,608:34823980,24929200:323096
x1,608:35522149,24929200
k1,608:35522149,24929200:0
)
(1,609:4736286,26069523:30785863,724481,152916
x1,609:7659871,26069523
k1,608:7931593,26069523:271722
x1,608:9154899,26069523
k1,608:9495616,26069523:271723
x1,608:10128332,26069523
k1,608:10400054,26069523:271722
x1,608:12149842,26069523
k1,608:12421564,26069523:271722
x1,608:12836102,26069523
x1,608:14717652,26069523
k1,608:14993135,26069523:275483
x1,608:15822211,26069523
x1,608:16368084,26069523
x1,608:17110317,26069523
x1,608:17961639,26069523
k1,608:18237122,26069523:275483
x1,608:19415283,26069523
k1,608:19687005,26069523:271722
x1,608:20341539,26069523
x1,608:21371767,26069523
k1,608:21643489,26069523:271722
x1,608:23000556,26069523
k1,608:23272278,26069523:271722
x1,608:25781324,26069523
x1,608:26741735,26069523
k1,608:27013458,26069523:271723
x1,608:28348707,26069523
x1,608:28676402,26069523
k1,608:28948124,26069523:271722
x1,608:29886289,26069523
k1,608:30158011,26069523:271722
$1,608:30158011,26069523
x1,608:30601285,26069523
(1,608:30601285,25784133:730067,439091,101945
x1,608:30959068,25784133
[1,608:30959068,25784133:339516,439091,101945
(1,608:31035982,25645779:0,300737,0
x1,608:31314514,25645779
)
(1,608:30959068,25784133:339516,364089,101945
x1,608:31271642,25784133
)
]
)
$1,608:31331352,26069523
k1,608:31603074,26069523:271722
x1,608:32301243,26069523
k1,608:32572966,26069523:271723
x1,608:34754746,26069523
k1,608:35026468,26069523:271722
$1,608:35026468,26069523
x1,608:35426962,26069523
$1,608:35453359,26069523
x1,608:35671537,26069523
k1,608:35522149,26069523:0
)
(1,609:4736286,27209846:30785863,724481,152916
x1,609:6034306,27209846
k1,608:6329183,27209846:294877
x1,608:6896446,27209846
x1,608:7224141,27209846
k1,608:7519018,27209846:294877
x1,608:9831704,27209846
k1,608:10126582,27209846:294878
x1,608:12378179,27209846
k1,608:12673056,27209846:294877
x1,608:15596641,27209846
k1,608:15891518,27209846:294877
x1,608:16982408,27209846
k1,608:17277285,27209846:294877
$1,608:17277285,27209846
x1,608:17720559,27209846
(1,608:17720559,26924456:730067,439091,101945
x1,608:18078342,26924456
[1,608:18078342,26924456:339516,439091,101945
(1,608:18155256,26786102:0,300737,0
x1,608:18433788,26786102
)
(1,608:18078342,26924456:339516,364089,101945
x1,608:18390916,26924456
)
]
)
$1,608:18450626,27209846
k1,608:18745503,27209846:294877
x1,608:21036371,27209846
k1,608:21331249,27209846:294878
x1,608:23124672,27209846
k1,608:23419549,27209846:294877
x1,608:24881341,27209846
k1,608:25176218,27209846:294877
x1,608:26267108,27209846
k1,608:26561985,27209846:294877
x1,608:28355408,27209846
k1,608:28650285,27209846:294877
x1,608:31010971,27209846
k1,608:31305849,27209846:294878
x1,608:31938565,27209846
k1,608:32233442,27209846:294877
x1,608:32669798,27209846
x1,608:33738442,27209846
x1,608:34332314,27209846
k1,608:34627191,27209846:294877
x1,608:35194454,27209846
x1,608:35522149,27209846
k1,608:35522149,27209846:0
)
(1,609:4736286,28350169:30785863,589824,196608
x1,609:5365152,28350169
x1,608:6811116,28350169
k1,608:7061250,28350169:250134
x1,608:7732041,28350169
k1,608:7982175,28350169:250134
x1,608:9034477,28350169
k1,608:9284611,28350169:250134
x1,608:9959594,28350169
k1,608:10209727,28350169:250133
x1,608:11257837,28350169
k1,608:11507971,28350169:250134
x1,608:13268796,28350169
k1,608:13518930,28350169:250134
x1,608:15195907,28350169
k1,608:15535965,28350169:340058
x1,608:18160165,28350169
k1,608:18411608,28350169:251443
(1,608:18411608,28350169:1967880,589824,196608
x1,608:18711068,28350169
x1,608:20080028,28350169
x1,608:20379488,28350169
)
k1,608:20629622,28350169:250134
x1,608:22499450,28350169
k1,608:22749584,28350169:250134
x1,608:23466491,28350169
k1,608:23716625,28350169:250134
x1,608:24387416,28350169
k1,608:24637550,28350169:250134
x1,608:25266416,28350169
x1,608:27550869,28350169
k1,608:27801002,28350169:250133
x1,608:28178322,28350169
x1,608:28555214,28350169
x1,608:29162690,28350169
k1,608:29412824,28350169:250134
x1,608:30129731,28350169
x1,608:32058253,28350169
x1,608:32330334,28350169
k1,608:32580468,28350169:250134
x1,608:32999712,28350169
x1,608:34027288,28350169
x1,608:34597032,28350169
k1,608:34847166,28350169:250134
x1,608:35522149,28350169
k1,608:35522149,28350169:0
)
(1,609:4736286,29490492:30785863,623265,219909
x1,609:6149437,29490492
k1,608:6406642,29490492:257205
$1,608:6406642,29490492
x1,608:7023268,29490492
(1,608:7023268,29608456:313181,225735,101945
x1,608:7303681,29608456
)
k1,608:7555793,29490492:219344
x1,608:8342227,29490492
k1,608:8561571,29490492:219344
x1,608:9178197,29490492
[1,608:9178197,29695015:393448,827788,0
(1,608:9260345,29205102:311300,337875,0
x1,608:9538877,29205102
)
(1,608:9178197,29695015:336786,364089,0
x1,608:9468258,29695015
)
]
$1,608:9571645,29490492
k1,608:9828850,29490492:257205
x1,608:11802981,29490492
k1,608:12146797,29490492:343816
x1,608:13649877,29490492
k1,608:13907082,29490492:257205
x1,608:16009681,29490492
k1,608:16266886,29490492:257205
x1,608:17979796,29490492
k1,608:18237001,29490492:257205
x1,608:18755157,29490492
k1,608:19012362,29490492:257205
x1,608:19397767,29490492
k1,608:19654973,29490492:257206
x1,608:22138695,29490492
k1,608:22396031,29490492:257336
x1,608:23637892,29490492
k1,608:23895097,29490492:257205
x1,608:28327254,29490492
k1,608:28584460,29490492:257206
x1,608:30425839,29490492
k1,608:30683175,29490492:257336
x1,608:35522149,29490492
k1,608:35522149,29490492:0
)
(1,609:4736286,30630815:30785863,546132,152916
x1,609:6066744,30630815
g1,608:6323424,30630815
x1,608:6965124,30630815
g1,608:7221804,30630815
x1,608:9557592,30630815
g1,608:9814272,30630815
x1,608:10883772,30630815
g1,608:11140452,30630815
x1,608:12470910,30630815
g1,608:12727590,30630815
x1,608:13027050,30630815
x1,608:13839870,30630815
x1,608:14203500,30630815
g1,608:14460180,30630815
x1,608:15080490,30630815
g1,608:15337170,30630815
x1,608:18288990,30630815
k1,609:35522150,30630815:17382548
g1,609:35522150,30630815
)
(1,611:4736286,31889516:30785863,678606,152916
h1,610:4736286,31889516:1155060,0,0
x1,610:6392870,31889516
x1,610:7011811,31889516
k1,610:7268126,31889516:256315
x1,610:10235390,31889516
k1,610:10491779,31889516:256389
x1,610:13096140,31889516
k1,610:13352455,31889516:256315
x1,610:13907483,31889516
x1,610:14227649,31889516
k1,610:14483964,31889516:256315
x1,610:16063658,31889516
k1,610:16319974,31889516:256316
x1,610:17003085,31889516
k1,610:17259400,31889516:256315
x1,610:18625623,31889516
x1,610:19031177,31889516
k1,610:19287492,31889516:256315
x1,610:20098686,31889516
k1,610:20355002,31889516:256316
x1,610:21539365,31889516
k1,610:21795680,31889516:256315
x1,610:22478791,31889516
k1,610:22735106,31889516:256315
x1,610:25083300,31889516
k1,610:25339615,31889516:256315
$1,610:25339615,31889516
x1,610:25708342,31889516
(1,610:25736559,31604126:744572,393216,131072
x1,610:26448363,31604126
)
$1,610:26481131,31889516
k1,610:26737447,31889516:256316
x1,610:28295794,31889516
k1,610:28552109,31889516:256315
$1,610:28552109,31889516
x1,610:28920836,31889516
(1,610:28949053,31604126:744572,393216,131072
x1,610:29660857,31604126
)
$1,610:29693625,31889516
x1,610:29907097,31889516
k1,610:30249215,31889516:342118
x1,610:30804243,31889516
x1,610:31124323,31889516
k1,610:31380639,31889516:256316
x1,610:34198473,31889516
k1,610:34454788,31889516:256315
x1,610:35522149,31889516
k1,610:35522149,31889516:0
)
(1,611:4736286,33029839:30785863,678606,152916
x1,611:5105013,33029839
(1,610:5133230,32744449:744572,393216,131072
x1,610:5845034,32744449
)
$1,610:5877802,33029839
k1,610:6154659,33029839:276857
x1,610:6569197,33029839
x1,610:8232569,33029839
k1,610:8509425,33029839:276856
x1,610:9163959,33029839
k1,610:9440816,33029839:276857
x1,610:10531706,33029839
k1,610:10808563,33029839:276857
x1,610:12165630,33029839
k1,610:12442487,33029839:276857
x1,610:14406089,33029839
k1,610:14687989,33029839:281900
x1,610:15255252,33029839
x1,610:15582947,33029839
k1,610:15859804,33029839:276857
x1,610:16427067,33029839
x1,610:17889287,33029839
k1,610:18166144,33029839:276857
x1,610:18995220,33029839
x1,610:19388368,33029839
x1,610:19716063,33029839
k1,610:19992919,33029839:276856
x1,610:20691088,33029839
k1,610:20967945,33029839:276857
x1,610:21731568,33029839
x1,610:23783296,33029839
k1,610:24060153,33029839:276857
x1,610:25151043,33029839
k1,610:25427900,33029839:276857
$1,610:25427900,33029839
x1,610:25879229,33029839
$1,610:25986179,33029839
x1,610:26247993,33029839
x1,610:27077069,33029839
x1,610:29149331,33029839
k1,610:29426187,33029839:276856
x1,610:30364352,33029839
k1,610:30641209,33029839:276857
x1,610:32604810,33029839
x1,610:35550640,33029839
k1,610:35522149,33029839:0
)
(1,611:4736286,34170162:30785863,724481,219909
x1,611:5352912,34170162
(1,610:5352912,34288126:313181,225735,101945
x1,610:5633325,34288126
)
k1,610:5885360,34170162:219267
x1,610:6480088,34170162
k1,610:6699356,34170162:219268
(1,610:6699356,34170162:3122940,506811,152916
(1,610:6699356,34170162:3122940,506811,152916
x1,610:9822296,34170162
)
)
$1,610:9822296,34170162
k1,610:10079456,34170162:257160
x1,610:10504261,34170162
x1,610:11545184,34170162
x1,610:12335173,34170162
k1,610:12592454,34170162:257281
x1,610:15740262,34170162
k1,610:15997422,34170162:257160
$1,610:15997422,34170162
x1,610:16440696,34170162
(1,610:16440696,33884772:730067,439091,101945
x1,610:16798479,33884772
[1,610:16798479,33884772:339516,439091,101945
(1,610:16875393,33746418:0,300737,0
x1,610:17153925,33746418
)
(1,610:16798479,33884772:339516,364089,101945
x1,610:17111053,33884772
)
]
)
$1,610:17170763,34170162
k1,610:17427923,34170162:257160
x1,610:17980170,34170162
x1,610:19403118,34170162
k1,610:19660278,34170162:257160
x1,610:20764772,34170162
k1,610:21021933,34170162:257161
x1,610:22168907,34170162
x1,610:22551082,34170162
x1,610:23889069,34170162
k1,610:24146229,34170162:257160
x1,610:25675528,34170162
x1,610:26950094,34170162
k1,610:27207254,34170162:257160
x1,610:27886943,34170162
k1,610:28144103,34170162:257160
x1,610:29206116,34170162
k1,610:29463277,34170162:257161
x1,610:32394433,34170162
k1,610:32651593,34170162:257160
x1,610:34988023,34170162
(1,610:34988023,34170162:589832,623265,0
$1,610:34988023,34170162
(1,610:34988023,33884772:589832,337875,0
x1,610:35545087,33884772
)
$1,610:35577855,34170162
)
k1,610:35522149,34170162:0
)
(1,611:4736286,35310485:30785863,589824,196608
x1,611:6226661,35310485
k1,610:6483047,35310485:256386
x1,610:8606651,35310485
k1,610:8863037,35310485:256386
x1,610:10290306,35310485
k1,610:10546692,35310485:256386
x1,610:10935947,35310485
k1,610:11192334,35310485:256387
x1,610:13878195,35310485
k1,610:14134581,35310485:256386
x1,610:14826590,35310485
k1,610:15082976,35310485:256386
x1,610:16164241,35310485
k1,610:16420627,35310485:256386
x1,610:17765720,35310485
k1,610:18022106,35310485:256386
x1,610:20790144,35310485
k1,610:21046530,35310485:256386
x1,610:21868291,35310485
x1,610:22542765,35310485
k1,610:22799151,35310485:256386
x1,610:23923666,35310485
k1,610:24180053,35310485:256387
x1,610:24569308,35310485
x1,610:24958799,35310485
x1,610:25975423,35310485
k1,610:26231809,35310485:256386
x1,610:30338314,35310485
k1,610:30594700,35310485:256386
x1,610:33881744,35310485
k1,610:34138130,35310485:256386
x1,610:35522149,35310485
k1,610:35522149,35310485:0
)
(1,611:4736286,36450808:30785863,724481,196608
x1,611:8307136,36450808
k1,610:8564410,36450808:257274
x1,610:9173555,36450808
k1,610:9430829,36450808:257274
$1,610:9430829,36450808
x1,610:9874103,36450808
(1,610:9874103,36165418:730067,439091,101945
x1,610:10231886,36165418
[1,610:10231886,36165418:339516,439091,101945
(1,610:10308800,36027064:0,300737,0
x1,610:10587332,36027064
)
(1,610:10231886,36165418:339516,364089,101945
x1,610:10544460,36165418
)
]
)
$1,610:10604170,36450808
k1,610:10861444,36450808:257274
x1,610:11764659,36450808
k1,610:12021933,36450808:257274
$1,610:12021933,36450808
x1,610:12422427,36450808
k1,610:12668284,36450808:219460
x1,610:13256423,36450808
k1,610:13475884,36450808:219461
x1,610:13853974,36450808
$1,610:13853974,36450808
x1,610:14358094,36450808
k1,610:14702116,36450808:344022
x1,610:17121624,36450808
k1,610:17378898,36450808:257274
x1,610:17883018,36450808
k1,610:18140292,36450808:257274
x1,610:18518382,36450808
x1,610:18896087,36450808
x1,610:20181208,36450808
k1,610:20438482,36450808:257274
x1,610:21845817,36450808
k1,610:22103091,36450808:257274
x1,610:23153341,36450808
k1,610:23410615,36450808:257274
x1,610:26981465,36450808
k1,610:27238738,36450808:257273
x1,610:27847883,36450808
k1,610:28105157,36450808:257274
x1,610:29155407,36450808
k1,610:29412681,36450808:257274
x1,610:31401313,36450808
k1,610:31723576,36450808:257274
x1,610:32332721,36450808
k1,610:32589995,36450808:257274
$1,610:32589995,36450808
x1,610:32958722,36450808
(1,610:32986939,36165418:744572,393216,131072
x1,610:33698743,36165418
)
$1,610:33731511,36450808
k1,610:33988785,36450808:257274
x1,610:35522149,36450808
k1,610:35522149,36450808:0
)
(1,611:4736286,37591131:30785863,724481,152916
x1,611:5179560,37591131
(1,610:5179560,37305741:730067,439091,101945
x1,610:5537343,37305741
[1,610:5537343,37305741:339516,439091,101945
(1,610:5614257,37167387:0,300737,0
x1,610:5892789,37167387
)
(1,610:5537343,37305741:339516,364089,101945
x1,610:5849917,37305741
)
]
)
$1,610:5909627,37591131
x1,610:6120746,37591131
k1,610:6462771,37591131:342025
x1,610:7032524,37591131
k1,610:7288560,37591131:256036
x1,610:7799468,37591131
k1,610:8055504,37591131:256036
x1,610:8857758,37591131
k1,610:9113794,37591131:256036
x1,610:9747152,37591131
x1,610:12601207,37591131
k1,610:12857243,37591131:256036
x1,610:13565540,37591131
x1,610:13914325,37591131
x1,610:14495975,37591131
k1,610:14770637,37591131:274662
x1,610:15391609,37591131
k1,610:15666270,37591131:274661
x1,610:18547971,37591131
k1,610:18804007,37591131:256036
x1,610:19479589,37591131
k1,610:19735625,37591131:256036
x1,610:20710996,37591131
k1,610:20967032,37591131:256036
x1,610:22360420,37591131
k1,610:22616456,37591131:256036
x1,610:23967620,37591131
x1,610:25339618,37591131
k1,610:25595654,37591131:256036
x1,610:28255758,37591131
k1,610:28511794,37591131:256036
x1,610:29651839,37591131
k1,610:29907875,37591131:256036
x1,610:32061293,37591131
k1,610:32317329,37591131:256036
x1,610:33964060,37591131
k1,610:34220096,37591131:256036
x1,610:35022350,37591131
x1,610:35549870,37591131
k1,610:35522149,37591131:0
)
(1,611:4736286,38731454:30785863,546132,152916
x1,611:5411184,38731454
g1,610:5667864,38731454
x1,610:7566014,38731454
x1,610:9801312,38731454
g1,610:10057992,38731454
x1,610:11116738,38731454
x1,610:11517159,38731454
g1,610:11773839,38731454
x1,610:15738862,38731454
g1,610:15995542,38731454
x1,610:19226614,38731454
g1,610:19483294,38731454
x1,610:20622184,38731454
g1,610:20878864,38731454
x1,610:22106334,38731454
g1,610:22363014,38731454
x1,610:24535340,38731454
g1,610:24792020,38731454
x1,610:25302411,38731454
g1,610:25559091,38731454
x1,610:26625306,38731454
g1,610:26900559,38731454
x1,610:27482130,38731454
x1,610:27715308,38731454
g1,610:27990561,38731454
x1,610:29270019,38731454
g1,610:29545272,38731454
x1,610:31697087,38731454
g1,610:31953767,38731454
x1,610:32586483,38731454
g1,610:32843163,38731454
x1,610:35669297,38731454
k1,611:35522149,38731454:2240
g1,611:35522149,38731454
)
(1,613:4736286,39990155:30785863,546132,152916
h1,612:4736286,39990155:1155060,0,0
x1,612:6480148,39990155
k1,612:6736967,39990155:256819
x1,612:9446737,39990155
k1,612:9703556,39990155:256819
x1,612:10401725,39990155
k1,612:10658543,39990155:256818
x1,612:11749433,39990155
k1,612:12006252,39990155:256819
x1,612:14279667,39990155
k1,612:14536486,39990155:256819
x1,612:14841935,39990155
x1,612:15671439,39990155
x1,612:16041914,39990155
k1,612:16298733,39990155:256819
x1,612:16931449,39990155
k1,612:17188268,39990155:256819
x1,612:20199124,39990155
k1,612:20455977,39990155:256853
x1,612:22463215,39990155
k1,612:22720034,39990155:256819
x1,612:23287297,39990155
x1,612:23614992,39990155
k1,612:23871811,39990155:256819
x1,612:24700887,39990155
k1,612:24957706,39990155:256819
x1,612:26092231,39990155
k1,612:26349050,39990155:256819
x1,612:28727190,39990155
k1,612:28984009,39990155:256819
x1,612:29813085,39990155
x1,612:30206233,39990155
k1,612:30463051,39990155:256818
x1,612:31095767,39990155
k1,612:31352586,39990155:256819
x1,612:32443476,39990155
k1,612:32700295,39990155:256819
x1,612:34838439,39990155
k1,612:35095258,39990155:256819
$1,612:35095258,39990155
x1,612:35495752,39990155
$1,612:35522149,39990155
k1,613:35522149,39990155:0
)
(1,613:4736286,41130478:30785863,546132,152916
x1,613:6437219,41130478
k1,612:6694153,41130478:256934
x1,612:7246956,41130478
x1,612:8671359,41130478
k1,612:8928242,41130478:256883
x1,612:11096932,41130478
k1,612:11353815,41130478:256883
x1,612:11736525,41130478
x1,612:12119107,41130478
x1,612:13118277,41130478
k1,612:13375161,41130478:256884
x1,612:17412616,41130478
k1,612:17669499,41130478:256883
x1,612:20901272,41130478
k1,612:21158155,41130478:256883
x1,612:22072406,41130478
k1,612:22329289,41130478:256883
x1,612:23392372,41130478
k1,612:23649256,41130478:256884
x1,612:25732899,41130478
k1,612:25989782,41130478:256883
x1,612:26393754,41130478
x1,612:27711721,41130478
k1,612:27968604,41130478:256883
x1,612:28585192,41130478
k1,612:28842075,41130478:256883
$1,612:28842075,41130478
x1,612:29242569,41130478
$1,612:29268966,41130478
k1,612:29525850,41130478:256884
x1,612:30759026,41130478
k1,612:31015909,41130478:256883
x1,612:31700535,41130478
k1,612:31957418,41130478:256883
x1,612:32382651,41130478
x1,612:33849834,41130478
x1,612:35550640,41130478
k1,612:35522149,41130478:0
)
(1,613:4736286,42270801:30785863,546132,152916
x1,613:7060802,42270801
k1,612:7317637,42270801:256835
x1,612:8046981,42270801
x1,612:9177314,42270801
k1,612:9434150,42270801:256836
x1,612:10287184,42270801
k1,612:10544019,42270801:256835
x1,612:11610311,42270801
k1,612:11867146,42270801:256835
x1,612:13359954,42270801
k1,612:13616789,42270801:256835
x1,612:14235238,42270801
k1,612:14492074,42270801:256836
x1,612:18117465,42270801
k1,612:18374300,42270801:256835
x1,612:18758165,42270801
k1,612:19015000,42270801:256835
x1,612:20256164,42270801
k1,612:20512999,42270801:256835
x1,612:21029084,42270801
k1,612:21285920,42270801:256836
x1,612:22352212,42270801
k1,612:22609047,42270801:256835
x1,612:24272462,42270801
k1,612:24529297,42270801:256835
x1,612:25894150,42270801
k1,612:26150985,42270801:256835
x1,612:26769434,42270801
k1,612:27026270,42270801:256836
x1,612:28092562,42270801
k1,612:28349397,42270801:256835
x1,612:29586296,42270801
x1,612:30460719,42270801
k1,612:30803425,42270801:342706
x1,612:31592209,42270801
x1,612:31869252,42270801
k1,612:32126087,42270801:256835
x1,612:33320333,42270801
k1,612:33577168,42270801:256835
x1,612:34306512,42270801
x1,612:35522149,42270801
k1,612:35522149,42270801:0
)
(1,613:4736286,43411124:30785863,546132,152916
x1,613:5825036,43411124
k1,612:6081975,43411124:256939
x1,612:9522426,43411124
k1,612:9779365,43411124:256939
x1,612:10410840,43411124
k1,612:10667779,43411124:256939
x1,612:11935084,43411124
k1,612:12192023,43411124:256939
x1,612:14548078,43411124
k1,612:14805017,43411124:256939
x1,612:18214982,43411124
k1,612:18471921,43411124:256939
x1,612:19560671,43411124
k1,612:19817610,43411124:256939
x1,612:21172015,43411124
k1,612:21428954,43411124:256939
x1,612:24433905,43411124
k1,612:24690909,43411124:257004
x1,612:25649009,43411124
x1,612:27086544,43411124
k1,612:27343483,43411124:256939
x1,612:27735433,43411124
k1,612:27992372,43411124:256939
x1,612:30696827,43411124
k1,612:30953766,43411124:256939
x1,612:31650566,43411124
k1,612:31907505,43411124:256939
x1,612:32996255,43411124
k1,612:33253194,43411124:256939
x1,612:35522149,43411124
k1,612:35522149,43411124:0
)
(1,613:4736286,44551447:30785863,546132,152916
x1,613:7474206,44551447
g1,612:7730886,44551447
x1,612:8415366,44551447
g1,612:8672046,44551447
x1,612:11414244,44551447
g1,612:11670924,44551447
x1,612:12055944,44551447
g1,612:12312624,44551447
x1,612:13553244,44551447
g1,612:13809924,44551447
x1,612:14194944,44551447
x1,612:14408844,44551447
k1,613:35522148,44551447:21262692
g1,613:35522148,44551447
)
(1,610:4736286,45962654:30785863,550502,235932
(1,610:4736286,45962654:1179651,533465,0
k1,610:5360699,45962654:624413
(1,610:5360699,45962654:555238,533465,0
$1,610:5360699,45962654
(1,610:5360699,45724829:555238,295640,0
x1,610:5883169,45724829
)
$1,610:5915937,45962654
)
)
(1,610:5915937,45962654:0,550502,0
r1,610:5915937,45962654:0,550502,0
)
(1,610:5915937,45962654:0,0,0
(1,610:5915937,45176222:0,0,0
)
)
x1,610:6343743,45962654
x1,610:6873493,45962654
g1,610:7091946,45962654
$1,610:7091946,45962654
x1,610:7433129,45962654
g1,610:7635800,45962654
x1,610:8145526,45962654
g1,610:8327566,45962654
x1,610:8655247,45962654
$1,610:8655247,45962654
x1,610:8837292,45962654
g1,610:9055745,45962654
x1,610:10038787,45962654
g1,610:10257240,45962654
x1,610:11608013,45962654
g1,610:11826466,45962654
$1,610:11826466,45962654
x1,610:12481828,45962654
g1,610:12591052,45962654
x1,610:13117615,45962654
[1,610:13117615,46148258:365454,719069,0
(1,610:13189066,45724829:294003,295640,0
x1,610:13450301,45724829
)
(1,610:13117615,46148258:322448,318577,0
x1,610:13396221,46148258
)
]
g1,610:13628701,45962654
x1,610:14138427,45962654
g1,610:14284059,45962654
x1,610:14939421,45962654
(1,610:14939421,45962654:182045,69176,127431
x1,610:15121466,45962654
)
x1,610:16104509,45962654
g1,610:16286549,45962654
x1,610:16796275,45962654
g1,610:16978315,45962654
x1,610:17305996,45962654
(1,610:17305996,45962654:182045,69176,127431
x1,610:17488041,45962654
)
x1,610:18471084,45962654
(1,610:18471084,45962654:182045,69176,127431
x1,610:18653129,45962654
)
x1,610:19636172,45962654
$1,610:19636172,45962654
x1,610:19818217,45962654
r1,610:19818217,45962654:0,235932,235932
k1,610:35522149,45962654:15703932
g1,610:35522149,45962654
)
]
(1,622:4736286,49731007:30785863,506811,0
(1,622:4736286,49731007:30785863,506811,0
k1,622:19744198,49731007:15007912
x1,622:20514238,49731007
k1,622:35522150,49731007:15007912
)
)
]
]
]
!40569
}21
!11
{22
[1,651:4736286,49731007:30785863,44994721,0
[1,651:4736286,4736286:0,0,0
(1,651:4736286,4670505:0,0,0
k1,651:4736286,4670505:65781
)
]
[1,651:4736286,49731007:30785863,44994721,0
[1,651:4736286,49731007:30785863,44994721,0
[1,651:4736286,5683528:30785863,947242,0
(1,651:4736286,5683528:30785863,0,0
h1,651:4736286,5683528:30785863,0,0
)
]
[1,651:4736286,48310107:30785863,41679337,0
(1,615:4736286,7417202:30785863,546132,152916
h1,614:4736286,7417202:1155060,0,0
x1,614:7014185,7417202
g1,614:7270865,7417202
x1,614:8340365,7417202
g1,614:8597045,7417202
x1,614:10393805,7417202
g1,614:10650485,7417202
x1,614:11056895,7417202
x1,614:12686813,7417202
g1,614:12943493,7417202
x1,614:13371293,7417202
x1,614:13734923,7417202
g1,614:13991603,7417202
x1,614:14611913,7417202
g1,614:14868593,7417202
x1,614:15938093,7417202
g1,614:16194773,7417202
x1,614:17756243,7417202
k1,615:35522149,7417202:17765906
g1,615:35522149,7417202
)
(1,622:14528271,9501241:20993878,717927,219909
(1,622:14528271,9501241:11201893,717927,219909
h1,622:14528271,9501241:0,0,0
(1,615:14528271,9501241:0,0,0
$1,615:14528271,9501241
(1,615:14528271,8360918:0,0,0
)
$1,615:14528271,9501241
)
x1,615:14867895,9501241
k1,622:14528271,9501241:61827
g1,622:15148172,9501241
x1,622:15747092,9501241
g1,622:15965542,9501241
x1,622:16745236,9501241
g1,622:16963686,9501241
x1,622:17562606,9501241
g1,622:17781056,9501241
x1,622:18438230,9501241
(1,622:18438230,9619205:311300,337875,0
x1,622:18716762,9619205
)
x1,622:18963430,9501241
g1,622:19094500,9501241
x1,622:19452214,9501241
(1,622:19452214,9619205:311300,337875,0
x1,622:19730746,9619205
)
x1,622:19977414,9501241
g1,622:20108484,9501241
x1,622:20466198,9501241
(1,622:20466198,9619205:311300,337875,0
x1,622:20744730,9619205
)
x1,622:20991398,9501241
g1,622:21122468,9501241
x1,622:21480182,9501241
(1,622:21480182,9619205:311300,337875,0
x1,622:21758714,9619205
)
x1,622:22005382,9501241
g1,622:22136452,9501241
x1,622:22494166,9501241
(1,622:22494166,9619205:311300,337875,0
x1,622:22772698,9619205
)
x1,622:23318826,9501241
g1,622:23449896,9501241
x1,622:23818623,9501241
(1,622:23846840,9176530:744572,393216,131072
x1,622:24558644,9176530
)
x1,622:24809866,9501241
(1,622:24809866,9619205:313181,225735,101945
x1,622:25090279,9619205
)
x1,622:25730164,9501241
)
(1,622:33554269,9501241:1967880,589824,196608
(1,622:33554269,9501241:1967880,589824,196608
x1,622:35222689,9501241
x1,622:35522149,9501241
)
)
)
(1,624:4736286,11585280:30785863,678606,219909
x1,624:6637087,11585280
k1,623:6892520,11585280:255433
$1,623:6892520,11585280
x1,623:7250234,11585280
(1,623:7250234,11703244:222426,346600,0
x1,623:7439892,11703244
)
$1,623:7472660,11585280
k1,623:7728093,11585280:255433
x1,623:8734279,11585280
k1,623:8989712,11585280:255433
x1,623:9702427,11585280
x1,623:12746567,11585280
(1,623:12746567,11585280:589832,623265,0
$1,623:12746567,11585280
(1,623:12746567,11299890:589832,337875,0
x1,623:13303631,11299890
)
$1,623:13336399,11585280
)
k1,623:13591832,11585280:255433
x1,623:14388396,11585280
k1,623:14643830,11585280:255434
$1,623:14643830,11585280
x1,623:15124428,11585280
(1,623:15124428,11299890:311300,337875,0
x1,623:15402960,11299890
)
$1,623:15435728,11585280
k1,623:15691161,11585280:255433
x1,623:16592536,11585280
k1,623:16847969,11585280:255433
x1,623:17896079,11585280
x1,623:18293933,11585280
k1,623:18549366,11585280:255433
x1,623:19157270,11585280
k1,623:19412703,11585280:255433
$1,623:19412703,11585280
x1,623:20029329,11585280
(1,623:20029329,11703244:316670,225735,101945
x1,623:20294420,11703244
)
k1,623:20564449,11585280:218450
x1,623:21151391,11585280
k1,623:21369841,11585280:218450
(1,623:21369841,11585280:2524020,506811,152916
(1,623:21369841,11585280:2524020,506811,152916
x1,623:23893861,11585280
)
)
$1,623:23893861,11585280
k1,623:24149294,11585280:255433
x1,623:26664759,11585280
k1,623:26920192,11585280:255433
x1,623:27339436,11585280
x1,623:28367012,11585280
x1,623:28936756,11585280
k1,623:29192189,11585280:255433
$1,623:29192189,11585280
x1,623:29578666,11585280
k1,623:29797116,11585280:218450
x1,623:30321405,11585280
k1,623:30539855,11585280:218450
x1,623:31149734,11585280
$1,623:31149734,11585280
x1,623:31359356,11585280
k1,623:31615039,11585280:255683
x1,623:32830847,11585280
k1,623:33086280,11585280:255433
$1,623:33086280,11585280
x1,623:33455007,11585280
(1,623:33483224,11299890:744572,393216,131072
x1,623:34195028,11299890
)
x1,623:34446250,11585280
(1,623:34446250,11703244:313181,225735,101945
x1,623:34726663,11703244
)
$1,623:34759431,11585280
k1,623:35014864,11585280:255433
x1,623:35522149,11585280
k1,623:35522149,11585280:0
)
(1,624:4736286,12725603:30785863,623265,152916
x1,624:5799369,12725603
k1,623:6055755,12725603:256386
x1,623:6459727,12725603
x1,623:7777694,12725603
k1,623:8034081,12725603:256387
x1,623:8650669,12725603
k1,623:8907055,12725603:256386
x1,623:9970138,12725603
k1,623:10226525,12725603:256387
x1,623:14011101,12725603
x1,623:14287374,12725603
k1,623:14543760,12725603:256386
x1,623:15224133,12725603
k1,623:15480520,12725603:256387
x1,623:16543603,12725603
k1,623:16799989,12725603:256386
x1,623:17225222,12725603
x1,623:18267172,12725603
x1,623:18543445,12725603
k1,623:18799832,12725603:256387
$1,623:18799832,12725603
x1,623:19186309,12725603
$1,623:19186309,12725603
k1,623:19442695,12725603:256386
x1,623:22802039,12725603
k1,623:23058426,12725603:256387
x1,623:24806135,12725603
k1,623:25062521,12725603:256386
x1,623:26125604,12725603
k1,623:26381991,12725603:256387
x1,623:29316101,12725603
k1,623:29572487,12725603:256386
x1,623:31698654,12725603
k1,623:31955041,12725603:256387
x1,623:32635414,12725603
k1,623:32891800,12725603:256386
$1,623:32891800,12725603
x1,623:33292294,12725603
k1,623:33537141,12725603:218450
x1,623:34132467,12725603
k1,623:34350917,12725603:218450
x1,623:34733627,12725603
$1,623:34733627,12725603
x1,623:34946244,12725603
(1,623:34946244,12725603:589832,623265,0
$1,623:34946244,12725603
(1,623:34946244,12440213:589832,337875,0
x1,623:35503308,12440213
)
$1,623:35536076,12725603
)
k1,624:35522149,12725603:0
k1,624:35522149,12725603:0
)
(1,626:4736286,13984304:30785863,546132,152916
h1,625:4736286,13984304:1155060,0,0
x1,625:7730613,13984304
g1,625:7987293,13984304
x1,625:8842893,13984304
g1,625:9099573,13984304
x1,625:10169073,13984304
g1,625:10425753,13984304
x1,625:12693093,13984304
g1,625:12949773,13984304
x1,625:13377573,13984304
x1,625:13741203,13984304
k1,626:35522149,13984304:21780946
g1,626:35522149,13984304
)
(1,628:17956883,15124627:17565266,717927,219909
(1,628:17956883,15124627:4344670,717927,219909
h1,628:17956883,15124627:0,0,0
(1,626:17956883,15124627:0,0,0
$1,626:17956883,15124627
(1,626:17956883,13984304:0,0,0
)
$1,626:17956883,15124627
)
x1,626:18545372,15124627
k1,628:17956883,15124627:21390
g1,628:18785212,15124627
x1,628:19384132,15124627
g1,628:19602582,15124627
x1,628:20364526,15124627
(1,628:20392743,14799916:770058,393216,131072
x1,628:20899440,14799916
x1,628:21130033,14799916
)
x1,628:21381255,15124627
(1,628:21381255,15242591:313181,225735,101945
x1,628:21661668,15242591
)
x1,628:22301553,15124627
)
(1,628:33554269,15124627:1967880,589824,196608
(1,628:33554269,15124627:1967880,589824,196608
x1,628:35222689,15124627
x1,628:35522149,15124627
)
)
)
(1,630:4736286,16776129:30785863,546132,152916
x1,630:6696123,16776129
k1,629:6953411,16776129:257288
$1,629:6953411,16776129
x1,629:7353905,16776129
k1,629:7599788,16776129:219486
x1,629:8198708,16776129
k1,629:8418193,16776129:219485
x1,629:8807063,16776129
$1,629:8807063,16776129
x1,629:9023102,16776129
k1,629:9367166,16776129:344064
x1,629:10256971,16776129
k1,629:10514260,16776129:257289
$1,629:10514260,16776129
x1,629:10914754,16776129
$1,629:10941151,16776129
k1,629:11198439,16776129:257288
x1,629:14188417,16776129
k1,629:14445705,16776129:257288
x1,629:18548147,16776129
k1,629:18805435,16776129:257288
x1,629:22089228,16776129
k1,629:22346517,16776129:257289
x1,629:22778595,16776129
x1,629:25180733,16776129
k1,629:25438021,16776129:257288
x1,629:27123125,16776129
k1,629:27380413,16776129:257288
x1,629:29350688,16776129
x1,629:29502557,16776129
k1,629:29759997,16776129:257440
x1,629:30192075,16776129
x1,629:31336868,16776129
k1,629:31594157,16776129:257289
x1,629:32242274,16776129
k1,629:32499562,16776129:257288
x1,629:34011835,16776129
k1,629:34269123,16776129:257288
x1,629:35522149,16776129
k1,629:35522149,16776129:0
)
(1,630:4736286,17916452:30785863,546132,152916
x1,630:9551089,17916452
k1,629:9808074,17916452:256985
x1,629:13054870,17916452
k1,629:13311931,17916452:257061
x1,629:14504980,17916452
k1,629:14761965,17916452:256985
x1,629:15443707,17916452
k1,629:15700692,17916452:256985
x1,629:16765914,17916452
k1,629:17022898,17916452:256984
x1,629:18522730,17916452
k1,629:18779715,17916452:256985
x1,629:19397544,17916452
k1,629:19654529,17916452:256985
x1,629:20719751,17916452
k1,629:20976736,17916452:256985
x1,629:21615869,17916452
x1,629:25173624,17916452
k1,629:25430609,17916452:256985
x1,629:28247055,17916452
k1,629:28504040,17916452:256985
x1,629:29143173,17916452
x1,629:29526567,17916452
x1,629:30506485,17916452
x1,629:31465099,17916452
k1,629:31808253,17916452:343154
x1,629:33129128,17916452
k1,629:33386113,17916452:256985
x1,629:34749597,17916452
k1,629:35006582,17916452:256985
x1,629:35522149,17916452
k1,629:35522149,17916452:0
)
(1,630:4736286,19056775:30785863,546132,152916
x1,630:5420766,19056775
g1,629:5677446,19056775
x1,629:6062466,19056775
x1,629:6447486,19056775
x1,629:7452816,19056775
g1,629:7709496,19056775
x1,629:8954394,19056775
g1,629:9211074,19056775
x1,629:9638874,19056775
x1,629:10023894,19056775
g1,629:10280574,19056775
x1,629:12932934,19056775
g1,629:13189614,19056775
x1,629:13574634,19056775
g1,629:13831314,19056775
x1,629:14858034,19056775
x1,629:15863364,19056775
g1,629:16120044,19056775
x1,629:16804524,19056775
g1,629:17061204,19056775
x1,629:19414104,19056775
g1,629:19670784,19056775
x1,629:20740284,19056775
g1,629:20996964,19056775
x1,629:21403374,19056775
x1,629:23033292,19056775
g1,629:23289972,19056775
x1,629:23910282,19056775
g1,629:24166962,19056775
x1,629:25236462,19056775
g1,629:25493142,19056775
x1,629:29300562,19056775
x1,629:29792532,19056775
k1,630:35522149,19056775:5879005
g1,630:35522149,19056775
)
(1,632:4736286,20315476:30785863,546132,152916
h1,631:4736286,20315476:1155060,0,0
x1,631:6447486,20315476
x1,631:6768336,20315476
g1,631:7025016,20315476
x1,631:10798212,20315476
g1,631:11054892,20315476
x1,631:11611032,20315476
x1,631:11931882,20315476
g1,631:12188562,20315476
x1,631:13001382,20315476
x1,631:13386402,20315476
x1,631:13707252,20315476
g1,631:13963932,20315476
x1,631:14990652,20315476
x1,631:16552122,20315476
g1,631:16808802,20315476
x1,631:18306102,20315476
g1,631:18562782,20315476
x1,631:19183092,20315476
g1,631:19439772,20315476
x1,631:20509272,20315476
g1,631:20765952,20315476
x1,631:22327422,20315476
k1,632:35522149,20315476:13194727
g1,632:35522149,20315476
)
(1,635:15366286,22399515:20155863,717927,219909
(1,635:15366286,22399515:9525863,717927,219909
h1,635:15366286,22399515:0,0,0
(1,632:15366286,22399515:0,0,0
$1,632:15366286,22399515
(1,632:15366286,21259192:0,0,0
)
$1,632:15366286,22399515
)
x1,632:15972934,22399515
(1,635:15972934,22517479:770058,364089,101945
x1,635:16696267,22517479
)
g1,635:16961442,22399515
x1,635:17560362,22399515
g1,635:17778812,22399515
x1,635:18772406,22399515
g1,635:18903476,22399515
x1,635:19272203,22399515
(1,635:19300420,22074804:744572,393216,131072
x1,635:20012224,22074804
)
x1,635:20263446,22399515
(1,635:20263446,22517479:313181,225735,101945
x1,635:20543859,22517479
)
x1,635:20969844,22399515
g1,635:21188294,22399515
x1,635:21974728,22399515
g1,635:22193178,22399515
x1,635:22955122,22399515
(1,635:22983339,22074804:770058,393216,131072
x1,635:23490036,22074804
x1,635:23720629,22074804
)
x1,635:23971851,22399515
(1,635:23971851,22517479:313181,225735,101945
x1,635:24252264,22517479
)
x1,635:24892149,22399515
)
(1,635:33554269,22399515:1967880,589824,196608
(1,635:33554269,22399515:1967880,589824,196608
x1,635:35222689,22399515
x1,635:35522149,22399515
)
)
)
(1,637:4736286,24483554:30785863,678606,219909
x1,637:6637087,24483554
k1,636:6870450,24483554:233363
$1,636:6870450,24483554
x1,636:7477098,24483554
(1,636:7477098,24601518:770058,364089,101945
x1,636:8200431,24601518
)
$1,636:8247156,24483554
k1,636:8480520,24483554:233364
x1,636:9993991,24483554
x1,636:11046293,24483554
k1,636:11279656,24483554:233363
x1,636:11656976,24483554
k1,636:11890339,24483554:233363
x1,636:13357694,24483554
k1,636:13591058,24483554:233364
x1,636:14517587,24483554
k1,636:14750950,24483554:233363
x1,636:16218304,24483554
k1,636:16451668,24483554:233364
x1,636:17499778,24483554
k1,636:17733141,24483554:233363
x1,636:18131423,24483554
x1,636:19727887,24483554
k1,636:19961250,24483554:233363
x1,636:20569154,24483554
k1,636:20802518,24483554:233364
$1,636:20802518,24483554
x1,636:21171245,24483554
(1,636:21199462,24198164:744572,393216,131072
x1,636:21911266,24198164
)
$1,636:21944034,24483554
k1,636:22177397,24483554:233363
x1,636:22852380,24483554
k1,636:23085743,24483554:233363
x1,636:25144231,24483554
k1,636:25377595,24483554:233364
x1,636:26593403,24483554
k1,636:26826766,24483554:233363
$1,636:26826766,24483554
x1,636:27195493,24483554
(1,636:27223710,24198164:770058,393216,131072
x1,636:27730407,24198164
x1,636:27961000,24198164
)
$1,636:27993768,24483554
k1,636:28227131,24483554:233363
x1,636:28902114,24483554
k1,636:29135478,24483554:233364
x1,636:31864757,24483554
k1,636:32199225,24483554:334468
x1,636:34068786,24483554
k1,636:34302149,24483554:233363
x1,636:35522149,24483554
k1,636:35522149,24483554:0
)
(1,637:4736286,25623877:30785863,546132,152916
x1,637:6248559,25623877
k1,636:6504575,25623877:256016
x1,636:9792689,25623877
k1,636:10048838,25623877:256149
x1,636:10610539,25623877
x1,636:10934811,25623877
k1,636:11190828,25623877:256017
x1,636:12400646,25623877
k1,636:12656662,25623877:256016
x1,636:13088740,25623877
x1,636:15335332,25623877
k1,636:15591349,25623877:256017
x1,636:16762280,25623877
x1,636:19142815,25623877
k1,636:19398831,25623877:256016
x1,636:22120922,25623877
k1,636:22376938,25623877:256016
x1,636:23629964,25623877
k1,636:23885981,25623877:256017
x1,636:24884080,25623877
k1,636:25140096,25623877:256016
x1,636:27862187,25623877
k1,636:28118204,25623877:256017
x1,636:28939152,25623877
k1,636:29195168,25623877:256016
x1,636:30393771,25623877
k1,636:30649787,25623877:256016
x1,636:31816397,25623877
k1,636:32072413,25623877:256016
x1,636:35550640,25623877
k1,636:35522149,25623877:0
)
(1,637:4736286,26764200:30785863,546132,152916
x1,637:7136244,26764200
k1,636:7438321,26764200:302077
x1,636:8529211,26764200
k1,636:8831288,26764200:302077
x1,636:12714856,26764200
x1,636:12998915,26764200
k1,636:13300992,26764200:302077
x1,636:14239157,26764200
k1,636:14541234,26764200:302077
$1,636:14541234,26764200
x1,636:14941728,26764200
k1,636:15263847,26764200:295722
x1,636:15862767,26764200
k1,636:16158488,26764200:295721
x1,636:16551208,26764200
$1,636:16551208,26764200
k1,636:16853285,26764200:302077
x1,636:18445984,26764200
k1,636:18748061,26764200:302077
x1,636:19838951,26764200
k1,636:20141028,26764200:302077
$1,636:20141028,26764200
x1,636:20541522,26764200
k1,636:20863640,26764200:295721
x1,636:21474538,26764200
k1,636:21770259,26764200:295721
x1,636:22162979,26764200
$1,636:22162979,26764200
k1,636:22465056,26764200:302077
x1,636:22879594,26764200
x1,636:24761144,26764200
k1,636:25239576,26764200:478432
x1,636:26046556,26764200
x1,636:26331471,26764200
k1,636:26633548,26764200:302077
x1,636:27855345,26764200
k1,636:28157422,26764200:302077
x1,636:29684668,26764200
k1,636:29986745,26764200:302077
x1,636:32452156,26764200
k1,636:32754233,26764200:302077
x1,636:33583309,26764200
x1,636:34129182,26764200
k1,636:34431259,26764200:302077
x1,636:35522149,26764200
k1,636:35522149,26764200:0
)
(1,637:4736286,27904523:30785863,546132,152916
x1,637:7666716,27904523
g1,636:7923396,27904523
x1,636:8265636,27904523
x1,636:10515864,27904523
g1,636:10772544,27904523
x1,636:11461302,27904523
g1,636:11717982,27904523
x1,636:12274122,27904523
x1,636:12594972,27904523
g1,636:12851652,27904523
x1,636:13925430,27904523
g1,636:14182110,27904523
x1,636:16278330,27904523
g1,636:16535010,27904523
x1,636:16941420,27904523
x1,636:18571338,27904523
g1,636:18828018,27904523
x1,636:19448328,27904523
g1,636:19705008,27904523
$1,636:19705008,27904523
x1,636:20105502,27904523
$1,636:20131899,27904523
g1,636:20388579,27904523
x1,636:21077337,27904523
g1,636:21334017,27904523
x1,636:22146837,27904523
g1,636:22403517,27904523
x1,636:24414177,27904523
k1,637:35522149,27904523:11257360
g1,637:35522149,27904523
)
(1,640:4736286,30538934:30785863,655359,183500
(1,640:4736286,30538934:2418275,608173,0
g1,640:4736286,30538934
x1,640:6092879,30538934
g1,640:7154561,30538934
)
x1,640:8251197,30538934
x1,640:10351077,30538934
x1,640:11825634,30538934
g1,640:12297492,30538934
$1,640:12297492,30538934
x1,640:12867216,30538934
g1,640:13186152,30538934
x1,640:14011905,30538934
g1,640:14313365,30538934
x1,640:14844206,30538934
$1,640:14844206,30538934
g1,640:15198100,30538934
x1,640:16141817,30538934
g1,640:16495711,30538934
$1,640:16495711,30538934
x1,640:17065435,30538934
g1,640:17384371,30538934
x1,640:18210124,30538934
g1,640:18511584,30538934
x1,640:19042425,30538934
$1,640:19042425,30538934
k1,640:35522149,30538934:16506266
g1,640:35522149,30538934
)
(1,643:4736286,32305539:30785863,678606,219909
x1,643:5571170,32305539
k1,642:5827631,32305539:256461
x1,642:6204951,32305539
k1,642:6461411,32305539:256460
x1,642:7006428,32305539
x1,642:8536241,32305539
x1,642:9584351,32305539
k1,642:9840856,32305539:256505
x1,642:10679344,32305539
k1,642:10935804,32305539:256460
x1,642:11652711,32305539
k1,642:11909172,32305539:256461
x1,642:13213021,32305539
k1,642:13469481,32305539:256460
x1,642:14454705,32305539
k1,642:14711166,32305539:256461
x1,642:16346218,32305539
x1,642:17352404,32305539
k1,642:17608865,32305539:256461
x1,642:18656975,32305539
k1,642:18913435,32305539:256460
x1,642:19311717,32305539
x1,642:19855879,32305539
x1,642:20908181,32305539
k1,642:21164642,32305539:256461
x1,642:21772546,32305539
k1,642:22029006,32305539:256460
$1,642:22029006,32305539
x1,642:22397733,32305539
(1,642:22425950,32020149:744572,393216,131072
x1,642:23137754,32020149
)
x1,642:23388976,32305539
(1,642:23388976,32423503:313181,225735,101945
x1,642:23669389,32423503
)
$1,642:23702157,32305539
k1,642:23958618,32305539:256461
x1,642:25488859,32305539
k1,642:25745319,32305539:256460
x1,642:26793429,32305539
k1,642:27049890,32305539:256461
x1,642:27469134,32305539
x1,642:28496710,32305539
x1,642:29066454,32305539
k1,642:29322915,32305539:256461
x1,642:30538723,32305539
k1,642:30795183,32305539:256460
$1,642:30795183,32305539
x1,642:31163910,32305539
(1,642:31192127,32020149:744572,393216,131072
x1,642:31903931,32020149
)
x1,642:32155153,32305539
(1,642:32155153,32423503:313181,225735,101945
x1,642:32435566,32423503
)
$1,642:32468334,32305539
x1,642:32677956,32305539
k1,642:33020123,32305539:342167
x1,642:34393014,32305539
x1,642:35399200,32305539
x1,642:35650746,32305539
k1,643:35522149,32305539:0
)
(1,643:4736286,33445862:30785863,678606,152916
x1,643:6377019,33445862
k1,642:6633299,33445862:256280
x1,642:7234615,33445862
x1,642:8007735,33445862
x1,642:9897585,33445862
k1,642:10153864,33445862:256279
x1,642:11399446,33445862
k1,642:11655726,33445862:256280
x1,642:12729504,33445862
k1,642:12985783,33445862:256279
x1,642:13930708,33445862
x1,642:14703828,33445862
x1,642:15305144,33445862
x1,642:16636629,33445862
k1,642:16892909,33445862:256280
x1,642:17515700,33445862
k1,642:17771979,33445862:256279
$1,642:17771979,33445862
x1,642:18140706,33445862
(1,642:18168923,33160472:744572,393216,131072
x1,642:18880727,33160472
)
$1,642:18913495,33445862
k1,642:19169775,33445862:256280
x1,642:19856993,33445862
k1,642:20113272,33445862:256279
$1,642:20113272,33445862
x1,642:20513766,33445862
k1,642:20758613,33445862:218450
x1,642:21359929,33445862
k1,642:21578379,33445862:218450
x1,642:21964939,33445862
$1,642:21964939,33445862
k1,642:22221219,33445862:256280
x1,642:23252046,33445862
k1,642:23508325,33445862:256279
x1,642:24367348,33445862
x1,642:24753908,33445862
x1,642:25677358,33445862
x1,642:26622369,33445862
k1,642:26878649,33445862:256280
x1,642:28321807,33445862
k1,642:28578166,33445862:256359
x1,642:29269679,33445862
k1,642:29525959,33445862:256280
x1,642:30041373,33445862
k1,642:30297652,33445862:256279
x1,642:30817361,33445862
k1,642:31073641,33445862:256280
x1,642:32516799,33445862
k1,642:32773078,33445862:256279
x1,642:33460296,33445862
k1,642:33716576,33445862:256280
x1,642:34060185,33445862
x1,642:35155524,33445862
x1,642:35542170,33445862
k1,642:35522149,33445862:0
)
(1,643:4736286,34586185:30785863,546132,152916
x1,643:5549106,34586185
x1,642:6083856,34586185
g1,642:6340536,34586185
x1,642:6896676,34586185
x1,642:7645326,34586185
g1,642:7902006,34586185
x1,642:8971506,34586185
g1,642:9228186,34586185
x1,642:10597146,34586185
x1,642:12244176,34586185
x1,642:14939316,34586185
g1,642:15195996,34586185
x1,642:16222716,34586185
x1,642:17228046,34586185
g1,642:17484726,34586185
x1,642:18002364,34586185
g1,642:18259044,34586185
x1,642:19071864,34586185
x1,642:20312484,34586185
k1,643:35522149,34586185:15359053
g1,643:35522149,34586185
)
(1,646:4736286,35844886:30785863,678606,219909
h1,644:4736286,35844886:1155060,0,0
x1,644:7527402,35844886
k1,644:7805486,35844886:278084
x1,644:9463638,35844886
k1,644:9747073,35844886:283435
x1,644:10510696,35844886
x1,644:11274747,35844886
k1,644:11552831,35844886:278084
x1,644:13952788,35844886
k1,644:14230872,35844886:278084
x1,644:14798135,35844886
x1,644:15125830,35844886
k1,644:15403914,35844886:278084
x1,644:16451168,35844886
k1,644:16729252,35844886:278084
x1,644:17492875,35844886
x1,644:18256926,35844886
x1,644:20220955,35844886
k1,644:20499039,35844886:278084
x1,644:21153573,35844886
x1,644:23841954,35844886
k1,644:24120038,35844886:278084
x1,644:24774572,35844886
k1,644:25052656,35844886:278084
x1,644:26143546,35844886
k1,644:26421631,35844886:278085
x1,644:26836169,35844886
x1,644:28499541,35844886
k1,644:28777625,35844886:278084
x1,644:29410341,35844886
k1,644:29688425,35844886:278084
$1,644:29688425,35844886
x1,644:30057152,35844886
(1,644:30085369,35559496:744572,393216,131072
x1,644:30797173,35559496
)
x1,644:31048395,35844886
(1,644:31048395,35962850:313181,225735,101945
x1,644:31328808,35962850
)
$1,644:31361576,35844886
k1,644:31639660,35844886:278084
x1,644:32337829,35844886
k1,644:32615913,35844886:278084
x1,644:33444989,35844886
k1,644:33723073,35844886:278084
$1,644:33723073,35844886
x1,644:34339699,35844886
(1,644:34339699,35962850:316670,225735,101945
x1,644:34604790,35962850
)
k1,644:34911251,35844886:254882
x1,644:35522149,35844886
k1,646:35522149,35844886:0
)
(1,646:4736286,36985209:30785863,546132,152916
(1,644:4736286,36985209:2524020,506811,152916
(1,644:4736286,36985209:2524020,506811,152916
x1,644:7260306,36985209
)
)
$1,644:7260306,36985209
k1,644:7516520,36985209:256214
x1,644:10067919,36985209
k1,644:10324134,36985209:256215
x1,644:10749367,36985209
x1,644:11791317,36985209
x1,644:12582123,36985209
k1,644:12838430,36985209:256307
x1,644:13348710,36985209
k1,644:13604925,36985209:256215
x1,644:14119458,36985209
k1,644:14375672,36985209:256214
x1,644:15102821,36985209
x1,644:17058895,36985209
x1,644:17335168,36985209
k1,644:17591383,36985209:256215
x1,644:18271756,36985209
k1,644:18527970,36985209:256214
x1,644:20101334,36985209
k1,644:20357549,36985209:256215
x1,644:21420632,36985209
k1,644:21676846,36985209:256214
x1,644:23165162,36985209
k1,644:23421377,36985209:256215
x1,644:24101750,36985209
k1,644:24357964,36985209:256214
x1,644:24740674,36985209
k1,644:24996889,36985209:256215
x1,644:25634739,36985209
x1,644:26378769,36985209
x1,644:26782612,36985209
k1,644:27038826,36985209:256214
x1,644:29424386,36985209
k1,644:29680601,36985209:256215
x1,644:30620367,36985209
k1,644:30876581,36985209:256214
x1,644:31493169,36985209
k1,644:31749384,36985209:256215
x1,644:32816720,36985209
x1,644:33220563,36985209
k1,644:33476777,36985209:256214
x1,644:33902010,36985209
x1,644:34943960,36985209
x1,644:35522149,36985209
k1,644:35522149,36985209:0
)
(1,646:4736286,38125532:30785863,546132,152916
x1,646:6497625,38125532
k1,644:6772818,38125532:275193
x1,644:7121903,38125532
x1,644:8235039,38125532
x1,644:9675441,38125532
k1,644:9950634,38125532:275193
x1,644:11041524,38125532
k1,644:11316718,38125532:275194
x1,644:11731256,38125532
x1,644:13477535,38125532
x1,644:13870683,38125532
k1,644:14145876,38125532:275193
x1,644:14778592,38125532
k1,644:15053785,38125532:275193
x1,644:16188310,38125532
k1,644:16463503,38125532:275193
x1,644:17859842,38125532
x1,644:19540241,38125532
x1,644:22289283,38125532
k1,644:22564476,38125532:275193
x1,644:26098958,38125532
k1,644:26496738,38125532:397780
x1,644:28307337,38125532
k1,645:28587158,38125532:279821
x1,645:29154421,38125532
x1,645:29482116,38125532
k1,645:29757310,38125532:275194
x1,645:30870017,38125532
x1,645:31197712,38125532
k1,645:31472905,38125532:275193
x1,645:32607430,38125532
k1,645:32882623,38125532:275193
x1,645:33929877,38125532
x1,645:35522149,38125532
k1,645:35522149,38125532:0
)
(1,646:4736286,39265855:30785863,546132,219909
x1,646:6203641,39265855
k1,645:6448082,39265855:244441
$1,645:6448082,39265855
x1,645:7054730,39265855
(1,645:7054730,39383819:744572,337875,101945
x1,645:7766534,39383819
)
$1,645:7799302,39265855
k1,645:8043743,39265855:244441
x1,645:8714534,39265855
k1,645:8958975,39265855:244441
x1,645:11189353,39265855
k1,645:11433794,39265855:244441
x1,645:12041698,39265855
k1,645:12286138,39265855:244440
$1,645:12286138,39265855
x1,645:12902764,39265855
(1,645:12902764,39383819:316670,225735,101945
x1,645:13167855,39383819
)
k1,645:13437884,39265855:218450
x1,645:14024826,39265855
k1,645:14243276,39265855:218450
(1,645:14243276,39265855:2139000,506811,152916
(1,645:14243276,39265855:2139000,506811,152916
x1,645:16382276,39265855
)
)
$1,645:16382276,39265855
k1,645:16626717,39265855:244441
x1,645:19142182,39265855
k1,645:19386623,39265855:244441
x1,645:19805867,39265855
x1,645:20833443,39265855
x1,645:21403187,39265855
k1,645:21647628,39265855:244441
x1,645:22444192,39265855
k1,645:22688633,39265855:244441
x1,645:23736743,39265855
k1,645:23981184,39265855:244441
x1,645:25427576,39265855
x1,645:26454296,39265855
k1,645:26701184,39265855:246888
x1,645:29426271,39265855
k1,645:29670712,39265855:244441
x1,645:31138066,39265855
k1,645:31382507,39265855:244441
x1,645:32430617,39265855
k1,645:32675058,39265855:244441
x1,645:33073340,39265855
x1,645:34669804,39265855
k1,645:34914245,39265855:244441
x1,645:35522149,39265855
k1,645:35522149,39265855:0
)
(1,646:4736286,40406178:30785863,546132,152916
x1,646:5804717,40406178
k1,645:6061122,40406178:256405
x1,645:9864735,40406178
x1,645:10445940,40406178
k1,645:10702346,40406178:256406
x1,645:11322036,40406178
k1,645:11578441,40406178:256405
x1,645:12646872,40406178
k1,645:12903277,40406178:256405
x1,645:15852145,40406178
k1,645:16108551,40406178:256406
x1,645:18548847,40406178
k1,645:18805252,40406178:256405
x1,645:22096018,40406178
k1,645:22352423,40406178:256405
x1,645:22779795,40406178
x1,645:23164409,40406178
k1,645:23420815,40406178:256406
x1,645:27478577,40406178
k1,645:27734982,40406178:256405
x1,645:30983011,40406178
k1,645:31239416,40406178:256405
x1,645:31923212,40406178
k1,645:32179618,40406178:256406
$1,645:32179618,40406178
x1,645:32580112,40406178
k1,645:32824959,40406178:218450
x1,645:33423280,40406178
k1,645:33641730,40406178:218450
x1,645:34026365,40406178
$1,645:34026365,40406178
k1,645:34282770,40406178:256405
x1,645:35522149,40406178
k1,645:35522149,40406178:0
)
(1,646:4736286,41546501:30785863,589824,196608
x1,646:5136780,41546501
g1,645:5381627,41546501
x1,645:5980547,41546501
g1,645:6198997,41546501
x1,645:6584017,41546501
$1,645:6584017,41546501
x1,645:6797917,41546501
g1,645:7140157,41546501
x1,645:9112315,41546501
g1,645:9368995,41546501
x1,645:10395715,41546501
g1,645:10652395,41546501
x1,645:13822393,41546501
g1,645:14079073,41546501
x1,645:14767831,41546501
g1,645:15024511,41546501
x1,645:15666211,41546501
g1,645:15922891,41546501
(1,645:15922891,41546501:1967880,589824,196608
x1,645:16222351,41546501
x1,645:17591311,41546501
x1,645:17890771,41546501
)
x1,645:18104671,41546501
k1,646:35522149,41546501:17524514
g1,646:35522149,41546501
)
(1,649:15391772,43630540:20130377,717927,219909
(1,649:15391772,43630540:9474891,717927,219909
h1,649:15391772,43630540:0,0,0
(1,646:15391772,43630540:0,0,0
$1,646:15391772,43630540
(1,646:15391772,42490217:0,0,0
)
$1,646:15391772,43630540
)
x1,646:15998420,43630540
(1,649:15998420,43748504:744572,337875,101945
x1,649:16710224,43748504
)
g1,649:16961442,43630540
x1,649:17560362,43630540
g1,649:17778812,43630540
x1,649:18772406,43630540
g1,649:18903476,43630540
x1,649:19272203,43630540
(1,649:19300420,43305829:744572,393216,131072
x1,649:20012224,43305829
)
x1,649:20263446,43630540
(1,649:20263446,43748504:313181,225735,101945
x1,649:20543859,43748504
)
x1,649:20969844,43630540
g1,649:21188294,43630540
x1,649:21974728,43630540
g1,649:22193178,43630540
x1,649:22955122,43630540
(1,649:22983339,43305829:744572,393216,131072
x1,649:23695143,43305829
)
x1,649:23946365,43630540
(1,649:23946365,43748504:313181,225735,101945
x1,649:24226778,43748504
)
x1,649:24866663,43630540
)
(1,649:33554269,43630540:1967880,589824,196608
(1,649:33554269,43630540:1967880,589824,196608
x1,649:35222689,43630540
x1,649:35522149,43630540
)
)
)
(1,623:4736286,45108740:30785863,550502,235932
(1,623:4736286,45108740:1179651,533465,0
k1,623:5360699,45108740:624413
(1,623:5360699,45108740:555238,533465,0
$1,623:5360699,45108740
(1,623:5360699,44870915:555238,295640,0
x1,623:5883169,44870915
)
$1,623:5915937,45108740
)
)
(1,623:5915937,45108740:0,550502,0
r1,623:5915937,45108740:0,550502,0
)
(1,623:5915937,45108740:0,0,0
(1,623:5915937,44322308:0,0,0
)
)
x1,623:6343743,45108740
x1,623:6873493,45108740
g1,623:7091946,45108740
x1,623:8002169,45108740
x1,623:8348054,45108740
g1,623:8566507,45108740
x1,623:8930597,45108740
x1,623:9822618,45108740
x1,623:10241321,45108740
g1,623:10459774,45108740
x1,623:11442816,45108740
g1,623:11661269,45108740
x1,623:12189200,45108740
g1,623:12407653,45108740
x1,623:13317877,45108740
g1,623:13536330,45108740
$1,623:13536330,45108740
x1,623:13841105,45108740
(1,623:13841105,45207043:218188,303558,0
x1,623:14026525,45207043
)
$1,623:14059293,45108740
g1,623:14277746,45108740
x1,623:14718294,45108740
g1,623:14936747,45108740
x1,623:16447719,45108740
g1,623:16666172,45108740
x1,623:17248716,45108740
g1,623:17467169,45108740
x1,623:17976895,45108740
g1,623:18195348,45108740
x1,623:20241530,45108740
x1,623:22189412,45108740
g1,623:22407865,45108740
x1,623:22990409,45108740
g1,623:23208862,45108740
x1,623:24119086,45108740
g1,623:24337539,45108740
x1,623:24665220,45108740
x1,623:25866716,45108740
g1,623:26085169,45108740
x1,623:27323074,45108740
x1,623:27668959,45108740
g1,623:27887412,45108740
x1,623:28415343,45108740
g1,623:28633796,45108740
x1,623:28925067,45108740
x1,623:30545265,45108740
r1,623:30545265,45108740:0,235932,235932
k1,623:35522149,45108740:4976884
g1,623:35522149,45108740
)
(1,623:4736286,45895174:30785863,550502,127431
(1,623:4736286,45895174:1179651,533465,0
k1,623:5360699,45895174:624413
(1,623:5360699,45895174:555238,533465,0
$1,623:5360699,45895174
(1,623:5360699,45657349:555238,295640,0
x1,623:5883169,45657349
)
$1,623:5915937,45895174
)
)
(1,623:5915937,45895174:0,550502,0
r1,623:5915937,45895174:0,550502,0
)
(1,623:5915937,45895174:0,0,0
(1,623:5915937,45108742:0,0,0
)
)
x1,623:6515484,45895174
k1,623:6733858,45895174:218374
x1,623:9170195,45895174
k1,623:9388585,45895174:218390
x1,623:9751947,45895174
x1,623:11590590,45895174
k1,623:11808964,45895174:218374
x1,623:12971721,45895174
x1,623:14370625,45895174
x1,623:16661621,45895174
k1,623:16879995,45895174:218374
x1,623:19901349,45895174
k1,623:20119723,45895174:218374
x1,623:22140015,45895174
k1,623:22358389,45895174:218374
x1,623:23284962,45895174
x1,623:23557445,45895174
k1,623:23775819,45895174:218374
x1,623:24831384,45895174
k1,623:25049759,45895174:218375
x1,623:27015546,45895174
k1,623:27233935,45895174:218389
x1,623:27706304,45895174
x1,623:27978787,45895174
k1,623:28197162,45895174:218375
x1,623:29436225,45895174
k1,623:29654599,45895174:218374
x1,623:30563001,45895174
x1,623:30908158,45895174
k1,623:31126532,45895174:218374
$1,623:31126532,45895174
x1,623:31431307,45895174
(1,623:31431307,45993477:218188,303558,0
x1,623:31616727,45993477
)
$1,623:31649495,45895174
k1,623:31867869,45895174:218374
x1,623:32412912,45895174
x1,623:32976086,45895174
k1,623:33194460,45895174:218374
x1,623:34250025,45895174
k1,623:34468399,45895174:218374
x1,623:35522149,45895174
k1,623:35522149,45895174:0
)
(1,623:4736286,46681606:30785863,455111,158742
x1,623:7539012,46681606
k1,623:7746847,46681606:207835
x1,623:9357834,46681606
k1,623:9645565,46681606:287731
x1,623:11108477,46681606
k1,623:11316312,46681606:207835
$1,623:11316312,46681606
x1,623:11628898,46681606
(1,623:11628898,46840348:547508,384476,0
x1,623:11913170,46840348
[1,623:11913170,46840348:230468,384476,0
(1,623:11897787,46719289:0,263417,0
x1,623:12159022,46719289
)
(1,623:11913170,46840348:230468,318577,0
x1,623:12143638,46840348
)
]
)
$1,623:12176406,46681606
k1,623:12384241,46681606:207835
x1,623:12815978,46681606
k1,623:13023813,46681606:207835
x1,623:13344940,46681606
k1,623:13552775,46681606:207835
x1,623:16266299,46681606
k1,623:16474133,46681606:207834
x1,623:18527563,46681606
k1,623:18737522,46681606:209959
$1,623:18737522,46681606
x1,623:19050108,46681606
$1,623:19073621,46681606
k1,623:19281456,46681606:207835
x1,623:19713193,46681606
k1,623:19921027,46681606:207834
x1,623:20884408,46681606
x1,623:21187330,46681606
x1,623:21761426,46681606
k1,623:21969261,46681606:207835
x1,623:23184191,46681606
k1,623:23471923,46681606:287732
x1,623:24292581,46681606
x1,623:25062921,46681606
k1,623:25272879,46681606:209958
x1,623:26164899,46681606
k1,623:26372734,46681606:207835
x1,623:28124661,46681606
k1,623:28332496,46681606:207835
x1,623:29190618,46681606
k1,623:29398453,46681606:207835
x1,623:30434979,46681606
k1,623:30642813,46681606:207834
x1,623:31499151,46681606
x1,623:33179716,46681606
k1,623:33387551,46681606:207835
x1,623:34422294,46681606
k1,623:34630129,46681606:207835
x1,623:35522149,46681606
k1,623:35522149,46681606:0
)
(1,623:4736286,47468038:30785863,455111,235932
x1,623:6924466,47468038
g1,623:7142919,47468038
x1,623:8018554,47468038
g1,623:8237007,47468038
x1,623:9294687,47468038
g1,623:9513140,47468038
x1,623:9877230,47468038
x1,623:10769250,47468038
x1,623:11115135,47468038
x1,623:12121842,47468038
r1,623:12121842,47468038:0,235932,235932
k1,623:35522150,47468038:23400308
g1,623:35522150,47468038
)
]
(1,651:4736286,49731007:30785863,506811,0
(1,651:4736286,49731007:30785863,506811,0
k1,651:19744198,49731007:15007912
x1,651:20514238,49731007
k1,651:35522150,49731007:15007912
)
)
]
]
]
!35183
}22
!11
{23
[1,697:4736286,49731007:30785863,44994721,0
[1,697:4736286,4736286:0,0,0
(1,697:4736286,4670505:0,0,0
k1,697:4736286,4670505:65781
)
]
[1,697:4736286,49731007:30785863,44994721,0
[1,697:4736286,49731007:30785863,44994721,0
[1,697:4736286,5683528:30785863,947242,0
(1,697:4736286,5683528:30785863,0,0
h1,697:4736286,5683528:30785863,0,0
)
]
[1,697:4736286,48310107:30785863,41679337,0
(1,651:4736286,7417202:30785863,546132,152916
x1,651:5443295,7417202
k1,650:5699012,7417202:255717
x1,650:7070711,7417202
x1,650:7627963,7417202
x1,650:8828199,7417202
k1,650:9084108,7417202:255909
x1,650:10798730,7417202
k1,650:11054447,7417202:255717
x1,650:11573120,7417202
k1,650:11828837,7417202:255717
x1,650:13504879,7417202
k1,650:13760596,7417202:255717
x1,650:15132293,7417202
x1,650:15989605,7417202
x1,650:17789958,7417202
k1,650:18045675,7417202:255717
x1,650:19481672,7417202
x1,650:20810505,7417202
k1,650:21066222,7417202:255717
x1,650:22609382,7417202
x1,650:23016648,7417202
k1,650:23272364,7417202:255716
x1,650:24043944,7417202
x1,650:25634256,7417202
x1,650:26302915,7417202
k1,650:26558632,7417202:255717
x1,650:27806020,7417202
k1,650:28061737,7417202:255717
x1,650:29733494,7417202
k1,650:30075413,7417202:341919
x1,650:31618574,7417202
x1,650:33161735,7417202
k1,650:33417452,7417202:255717
x1,650:34060435,7417202
x1,650:35393553,7417202
x1,650:35650746,7417202
k1,651:35522149,7417202:0
)
(1,651:4736286,8557525:30785863,546132,152916
x1,651:6093353,8557525
k1,650:6374447,8557525:281094
x1,650:7814421,8557525
x1,650:8228959,8557525
x1,650:9066763,8557525
k1,650:9347857,8557525:281094
x1,650:9915120,8557525
x1,650:11377340,8557525
k1,650:11658434,8557525:281094
x1,650:12312968,8557525
x1,650:14036574,8557525
k1,650:14317667,8557525:281093
x1,650:15495828,8557525
k1,650:15776922,8557525:281094
x1,650:16475091,8557525
k1,650:16756185,8557525:281094
x1,650:18553972,8557525
k1,650:18835066,8557525:281094
x1,650:20541218,8557525
k1,650:20822312,8557525:281094
x1,650:22349558,8557525
x1,650:24269524,8557525
k1,650:24550618,8557525:281094
x1,650:26012411,8557525
x1,650:27365114,8557525
k1,650:27646207,8557525:281093
x1,650:29173453,8557525
k1,650:29454547,8557525:281094
x1,650:30283623,8557525
x1,650:31636326,8557525
x1,650:31985411,8557525
x1,650:33255207,8557525
k1,650:33536301,8557525:281094
x1,650:35107183,8557525
x1,650:35522149,8557525
k1,650:35522149,8557525:0
)
(1,651:4736286,9697848:30785863,546132,152916
x1,651:5540978,9697848
x1,651:6642135,9697848
x1,651:7023091,9697848
x1,651:7234852,9697848
x1,651:9187289,9697848
k1,650:9443833,9697848:256544
x1,650:10676282,9697848
k1,650:10932825,9697848:256543
x1,650:12584561,9697848
k1,650:12841132,9697848:256571
x1,650:14069346,9697848
k1,650:14325890,9697848:256544
x1,650:15808217,9697848
k1,650:16064761,9697848:256544
x1,650:16869453,9697848
x1,650:17377679,9697848
x1,650:18864242,9697848
k1,650:19120785,9697848:256543
x1,650:20179590,9697848
k1,650:20436134,9697848:256544
x1,650:21240826,9697848
x1,650:22553744,9697848
x1,650:22892562,9697848
x1,650:24125011,9697848
k1,650:24381555,9697848:256544
x1,650:25105778,9697848
x1,650:26122231,9697848
k1,650:26378774,9697848:256543
x1,650:28161802,9697848
x1,650:30817286,9697848
k1,650:31073857,9697848:256571
x1,650:32259719,9697848
k1,650:32601914,9697848:342195
x1,650:33554568,9697848
x1,650:34083757,9697848
x1,650:34803531,9697848
x1,650:35629185,9697848
k1,650:35522149,9697848:0
)
(1,651:4736286,10838171:30785863,546132,152916
x1,651:5469963,10838171
x1,650:6203212,10838171
k1,650:6410843,10838171:207631
x1,650:7458953,10838171
k1,650:7666585,10838171:207632
x1,650:9196826,10838171
k1,650:9404457,10838171:207631
x1,650:10012361,10838171
k1,650:10219992,10838171:207631
x1,650:11439992,10838171
k1,650:11647624,10838171:207632
x1,650:13052091,10838171
x1,650:14351748,10838171
k1,650:14559379,10838171:207631
x1,650:15066664,10838171
k1,650:15274295,10838171:207631
x1,650:15903161,10838171
x1,650:16532027,10838171
x1,650:17789759,10838171
k1,650:17997391,10838171:207632
x1,650:18668182,10838171
k1,650:18875813,10838171:207631
x1,650:20468941,10838171
x1,650:21642824,10838171
k1,650:21968714,10838171:325890
x1,650:24127553,10838171
k1,650:24335185,10838171:207632
x1,650:25387487,10838171
k1,650:25595118,10838171:207631
x1,650:26643228,10838171
k1,650:26850859,10838171:207631
x1,650:27270103,10838171
x1,650:27668813,10838171
x1,650:28192440,10838171
x1,650:28799916,10838171
k1,650:29007548,10838171:207632
x1,650:29615452,10838171
k1,650:29823083,10838171:207631
x1,650:31164664,10838171
x1,650:32778325,10838171
x1,650:35629185,10838171
k1,650:35522149,10838171:0
)
(1,651:4736286,11978494:30785863,546132,152916
x1,651:5868245,11978494
k1,650:6089610,11978494:221365
x1,650:6886174,11978494
x1,650:7540622,11978494
k1,650:7761986,11978494:221364
x1,650:8852021,11978494
k1,650:9073386,11978494:221365
x1,650:10058610,11978494
k1,650:10279974,11978494:221364
x1,650:10950765,11978494
k1,650:11172130,11978494:221365
x1,650:11884845,11978494
k1,650:12106210,11978494:221365
x1,650:12483530,11978494
k1,650:12704894,11978494:221364
x1,650:13631423,11978494
x1,650:14553760,11978494
k1,650:14775125,11978494:221365
x1,650:16179592,11978494
x1,650:17688871,11978494
k1,650:17917299,11978494:228428
x1,650:19049258,11978494
k1,650:19270622,11978494:221364
x1,650:21492616,11978494
k1,650:21721044,11978494:228428
x1,650:23071009,11978494
k1,650:23292374,11978494:221365
x1,650:23669694,11978494
k1,650:23891058,11978494:221364
x1,650:24603773,11978494
x1,650:25232639,11978494
x1,650:25840115,11978494
x1,650:26636679,11978494
x1,650:27936336,11978494
k1,650:28157701,11978494:221365
x1,650:28765605,11978494
k1,650:28986969,11978494:221364
x1,650:30454323,11978494
x1,650:32298997,11978494
k1,650:32520362,11978494:221365
x1,650:33924829,11978494
x1,650:35522149,11978494
k1,650:35522149,11978494:0
)
(1,651:4736286,13118817:30785863,546132,152916
x1,651:5407077,13118817
k1,650:5662501,13118817:255424
x1,650:6417140,13118817
x1,650:6962157,13118817
x1,650:8266006,13118817
k1,650:8521431,13118817:255425
x1,650:10076826,13118817
k1,650:10332250,13118817:255424
x1,650:10961116,13118817
k1,650:11216540,13118817:255424
x1,650:12013104,13118817
k1,650:12268529,13118817:255425
x1,650:12478151,13118817
x1,650:12897395,13118817
x1,650:13798342,13118817
x1,650:14511057,13118817
x1,650:15412432,13118817
x1,650:15726437,13118817
k1,650:15981861,13118817:255424
x1,650:17197669,13118817
k1,650:17453094,13118817:255425
x1,650:17662716,13118817
x1,650:18081960,13118817
x1,650:18982907,13118817
x1,650:20114866,13118817
x1,650:22253010,13118817
k1,650:22508434,13118817:255424
x1,650:23833245,13118817
x1,650:25049053,13118817
k1,650:25390874,13118817:341821
x1,650:26690530,13118817
k1,650:26945955,13118817:255425
x1,650:28108956,13118817
k1,650:28364379,13118817:255423
x1,650:29496338,13118817
k1,650:29751762,13118817:255424
x1,650:31428738,13118817
k1,650:31684414,13118817:255676
x1,650:32313280,13118817
k1,650:32568704,13118817:255424
x1,650:33910285,13118817
x1,650:34455302,13118817
x1,650:35629185,13118817
k1,650:35522149,13118817:0
)
(1,651:4736286,14259140:30785863,546132,152916
x1,651:5549106,14259140
x1,651:6661386,14259140
x1,651:7046406,14259140
x1,651:7260306,14259140
x1,651:8928726,14259140
g1,650:9185406,14259140
x1,650:10254906,14259140
g1,650:10511586,14259140
x1,650:11944716,14259140
x1,650:13270896,14259140
g1,650:13527576,14259140
x1,650:15024876,14259140
x1,650:16137156,14259140
g1,650:16393836,14259140
x1,650:17125374,14259140
g1,650:17382054,14259140
x1,650:18194874,14259140
x1,650:18579894,14259140
x1,650:19606614,14259140
g1,650:19863294,14259140
x1,650:20547774,14259140
g1,650:20804454,14259140
x1,650:22566990,14259140
g1,650:22823670,14259140
x1,650:23640768,14259140
g1,650:23897448,14259140
x1,650:25458918,14259140
g1,650:25715598,14259140
x1,650:26357298,14259140
g1,650:26613978,14259140
x1,650:27683478,14259140
g1,650:27940158,14259140
x1,650:29270616,14259140
g1,650:29527296,14259140
x1,650:31452396,14259140
k1,651:35522149,14259140:4219141
g1,651:35522149,14259140
)
(1,659:4736286,15517841:30785863,546132,219909
h1,652:4736286,15517841:1155060,0,0
x1,652:7587146,15517841
x1,652:8630255,15517841
k1,652:8886641,15517841:256386
x1,652:9437776,15517841
x1,652:9755546,15517841
k1,652:10011932,15517841:256386
x1,652:11093004,15517841
x1,652:11410774,15517841
k1,652:11667160,15517841:256386
x1,652:12048715,15517841
k1,652:12305101,15517841:256386
x1,652:14933591,15517841
k1,652:15189977,15517841:256386
x1,652:16126906,15517841
k1,652:16383292,15517841:256386
$1,652:16383292,15517841
x1,652:16811617,15517841
$1,652:17011502,15517841
k1,652:17267888,15517841:256386
x1,652:17882615,15517841
k1,652:18139001,15517841:256386
x1,652:19877196,15517841
k1,652:20133582,15517841:256386
x1,652:22677282,15517841
k1,652:22933668,15517841:256386
x1,652:25528241,15517841
k1,652:25784627,15517841:256386
x1,652:27332044,15517841
k1,652:27588430,15517841:256386
$1,652:27588430,15517841
x1,652:28195078,15517841
(1,652:28195078,15635805:744572,337875,101945
x1,652:28906882,15635805
)
$1,652:28939650,15517841
x1,652:29151625,15517841
k1,652:29493767,15517841:342142
x1,652:30808012,15517841
k1,652:31064398,15517841:256386
x1,652:31467150,15517841
x1,652:34349625,15517841
k1,652:34606011,15517841:256386
x1,652:35542940,15517841
k1,652:35522149,15517841:0
)
(1,659:4736286,16658164:30785863,546132,152916
x1,659:5218197,16658164
$1,652:5282859,16658164
k1,652:5538964,16658164:256105
x1,652:6718838,16658164
k1,652:6974942,16658164:256104
x1,652:7396325,16658164
x1,652:7754821,16658164
k1,652:8010926,16658164:256105
x1,652:9064383,16658164
k1,652:9320488,16658164:256105
x1,652:12607277,16658164
k1,652:12863382,16658164:256105
x1,652:14591054,16658164
k1,652:14847158,16658164:256104
x1,652:17636715,16658164
k1,652:17978763,16658164:342048
x1,652:19285050,16658164
k1,652:19541155,16658164:256105
x1,652:20710090,16658164
k1,652:20966194,16658164:256104
x1,652:21476068,16658164
k1,652:21732173,16658164:256105
x1,652:24091918,16658164
k1,652:24348023,16658164:256105
x1,652:25148651,16658164
k1,652:25404755,16658164:256104
$1,652:25404755,16658164
x1,652:25833080,16658164
$1,652:26032965,16658164
x1,652:26243657,16658164
k1,652:26499877,16658164:256220
x1,652:27553334,16658164
k1,652:27809439,16658164:256105
x1,652:29537111,16658164
k1,652:29793216,16658164:256105
x1,652:32372081,16658164
k1,652:32628185,16658164:256104
x1,652:33239191,16658164
k1,652:33495296,16658164:256105
x1,652:33916679,16658164
x1,652:34949389,16658164
x1,652:35522149,16658164
k1,652:35522149,16658164:0
)
(1,659:4736286,17798487:30785863,678606,152916
x1,659:5545042,17798487
k1,652:5802260,17798487:257218
x1,652:6866413,17798487
k1,652:7123631,17798487:257218
x1,652:8592162,17798487
x1,652:9422095,17798487
k1,652:9679314,17798487:257219
x1,652:11169128,17798487
k1,652:11426346,17798487:257218
x1,652:13001293,17798487
k1,652:13258511,17798487:257218
x1,652:14629139,17798487
x1,652:16651137,17798487
k1,652:16908355,17798487:257218
x1,652:17312733,17798487
x1,652:18934288,17798487
k1,652:19191506,17798487:257218
x1,652:19808715,17798487
k1,652:20065934,17798487:257219
$1,652:20065934,17798487
x1,652:20434661,17798487
(1,652:20462878,17513097:744572,393216,131072
x1,652:21174682,17513097
)
$1,652:21207450,17798487
k1,652:21464668,17798487:257218
x1,652:22699085,17798487
k1,652:22956303,17798487:257218
$1,652:22956303,17798487
x1,652:23325030,17798487
(1,652:23353247,17513097:744572,393216,131072
x1,652:24065051,17513097
)
$1,652:24097819,17798487
x1,652:24310650,17798487
k1,652:24654504,17798487:343854
x1,652:26357148,17798487
k1,652:26614367,17798487:257219
x1,652:29210901,17798487
k1,652:29468253,17798487:257352
x1,652:30021612,17798487
x1,652:30340751,17798487
k1,652:30597970,17798487:257219
x1,652:32730532,17798487
x1,652:33007105,17798487
k1,652:33264323,17798487:257218
x1,652:33775117,17798487
k1,652:34032335,17798487:257218
x1,652:35522149,17798487
k1,652:35522149,17798487:0
)
(1,659:4736286,18938810:30785863,678606,219909
x1,659:5784396,18938810
k1,652:6039294,18938810:254898
x1,652:9309398,18938810
k1,652:9564297,18938810:254899
x1,652:11283199,18938810
k1,652:11538097,18938810:254898
x1,652:14103870,18938810
k1,652:14358768,18938810:254898
x1,652:14966672,18938810
k1,652:15221571,18938810:254899
$1,652:15221571,18938810
x1,652:16215165,18938810
k1,652:16346235,18938810:131070
x1,652:16714962,18938810
(1,652:16743179,18653420:744572,393216,131072
x1,652:17454983,18653420
)
x1,652:17706205,18938810
(1,652:17706205,19056774:313181,225735,101945
x1,652:17986618,19056774
)
x1,652:18412603,18938810
$1,652:18412603,18938810
k1,652:18667501,18938810:254898
x1,652:20197742,18938810
k1,652:20452640,18938810:254898
x1,652:21500750,18938810
k1,652:21755649,18938810:254899
x1,652:22153931,18938810
x1,652:25003936,18938810
k1,652:25258834,18938810:254898
x1,652:26185363,18938810
k1,652:26440262,18938810:254899
$1,652:26440262,18938810
x1,652:26922173,18938810
$1,652:26986835,18938810
x1,652:27196457,18938810
k1,652:27451711,18938810:255254
x1,652:28667519,18938810
k1,652:28922418,18938810:254899
x1,652:29974720,18938810
k1,652:30229618,18938810:254898
x1,652:30732711,18938810
k1,652:30987609,18938810:254898
x1,652:31658400,18938810
k1,652:31913299,18938810:254899
x1,652:34219141,18938810
k1,652:34474039,18938810:254898
x1,652:35522149,18938810
k1,652:35522149,18938810:0
)
(1,659:4736286,20079133:30785863,678606,219909
x1,659:5115766,20079133
x1,652:6717248,20079133
k1,652:6974064,20079133:256816
x1,652:7583829,20079133
k1,652:7840645,20079133:256816
$1,652:7840645,20079133
x1,652:8233862,20079133
[1,652:8233862,20079133:1141516,678606,152916
(1,652:8261214,20079133:0,546132,0
x1,652:8646234,20079133
)
(1,652:8233862,20079133:1141516,678606,152916
x1,652:8602589,20079133
(1,652:8630806,19793743:744572,393216,131072
x1,652:9342610,19793743
)
)
]
x1,652:9593832,20079133
(1,652:9593832,20197097:313181,225735,101945
x1,652:9874245,20197097
)
x1,652:10300230,20079133
$1,652:10300230,20079133
k1,652:10557046,20079133:256816
x1,652:11461180,20079133
k1,652:11717996,20079133:256816
x1,652:13446363,20079133
k1,652:13703178,20079133:256815
x1,652:14123705,20079133
x1,652:15154361,20079133
x1,652:15936178,20079133
k1,652:16278826,20079133:342648
x1,652:17056533,20079133
x1,652:17328785,20079133
k1,652:17585601,20079133:256816
x1,652:19057446,20079133
k1,652:19314262,20079133:256816
x1,652:19860948,20079133
x1,652:20638560,20079133
x1,652:20911539,20079133
k1,652:21168355,20079133:256816
x1,652:21841199,20079133
k1,652:22098015,20079133:256816
x1,652:24873496,20079133
k1,652:25130312,20079133:256816
x1,652:26181630,20079133
k1,652:26438445,20079133:256815
x1,652:27367810,20079133
k1,652:27624626,20079133:256816
$1,652:27624626,20079133
x1,652:28017843,20079133
[1,652:28017843,20079133:1141516,678606,152916
(1,652:28045195,20079133:0,546132,0
x1,652:28430215,20079133
)
(1,652:28017843,20079133:1141516,678606,152916
x1,652:28386570,20079133
(1,652:28414787,19793743:744572,393216,131072
x1,652:29126591,19793743
)
)
]
x1,652:29377813,20079133
(1,652:29377813,20197097:313181,225735,101945
x1,652:29658226,20197097
)
x1,652:30084211,20079133
$1,652:30084211,20079133
k1,652:30341027,20079133:256816
x1,652:31812873,20079133
k1,652:32069689,20079133:256816
x1,652:33121007,20079133
k1,652:33377823,20079133:256816
x1,652:34576326,20079133
x1,652:35522149,20079133
k1,652:35522149,20079133:0
)
(1,659:4736286,21219456:30785863,678606,219909
x1,659:5130803,21219456
x1,652:6794175,21219456
k1,652:7070139,21219456:275964
x1,652:7724673,21219456
k1,652:8000638,21219456:275965
$1,652:8000638,21219456
x1,652:8762582,21219456
(1,652:8790799,20934066:744572,393216,131072
x1,652:9502603,20934066
)
x1,652:9753825,21219456
(1,652:9753825,21337420:313181,225735,101945
x1,652:10034238,21337420
)
x1,652:10460223,21219456
$1,652:10460223,21219456
k1,652:10736187,21219456:275964
x1,652:11674352,21219456
k1,652:11950316,21219456:275964
x1,652:13041206,21219456
k1,652:13317170,21219456:275964
x1,652:15677856,21219456
k1,652:15953821,21219456:275965
x1,652:16586537,21219456
k1,652:16862501,21219456:275964
x1,652:18651559,21219456
k1,652:18927523,21219456:275964
x1,652:19363879,21219456
x1,652:20432523,21219456
x1,652:21244573,21219456
k1,652:21644666,21219456:400093
x1,652:23176276,21219456
k1,652:23452240,21219456:275964
x1,652:27340171,21219456
k1,652:27616135,21219456:275964
x1,652:28144126,21219456
k1,652:28420091,21219456:275965
x1,652:29558980,21219456
x1,652:30541209,21219456
k1,652:30817173,21219456:275964
x1,652:34591651,21219456
k1,652:34867615,21219456:275964
x1,652:35522149,21219456
k1,658:35522149,21219456:0
)
(1,659:4736286,22359779:30785863,678606,152916
x1,659:6894210,22359779
k1,658:7151622,22359779:257412
x1,658:7917042,22359779
x1,658:8129659,22359779
k1,658:8387254,22359779:257595
x1,658:10343327,22359779
k1,658:10600739,22359779:257412
x1,658:11153542,22359779
x1,658:11472339,22359779
k1,658:11729751,22359779:257412
x1,658:14536291,22359779
k1,658:14793703,22359779:257412
x1,658:15856786,22359779
k1,658:16114198,22359779:257412
x1,658:17857655,22359779
k1,658:18115067,22359779:257412
x1,658:18519039,22359779
x1,658:20138922,22359779
k1,658:20396334,22359779:257412
x1,658:21012922,22359779
k1,658:21270334,22359779:257412
$1,658:21270334,22359779
[1,658:21270334,22359779:1141516,678606,152916
(1,658:21297686,22359779:0,546132,0
x1,658:21682706,22359779
)
(1,658:21270334,22359779:1141516,678606,152916
x1,658:21639061,22359779
(1,658:21667278,22074389:744572,393216,131072
x1,658:22379082,22074389
)
)
]
$1,658:22411850,22359779
k1,658:22669262,22359779:257412
x1,658:25773465,22359779
k1,658:26030877,22359779:257412
x1,658:26456110,22359779
x1,658:26838692,22359779
k1,658:27096104,22359779:257412
x1,658:28159187,22359779
k1,658:28416599,22359779:257412
x1,658:29596214,22359779
k1,658:29853625,22359779:257411
x1,658:30257597,22359779
x1,658:31903122,22359779
k1,658:32160534,22359779:257412
x1,658:33223617,22359779
k1,658:33481029,22359779:257412
x1,658:35522149,22359779
k1,658:35522149,22359779:0
)
(1,659:4736286,23500102:30785863,678606,152916
x1,659:5114547,23500102
x1,658:6711011,23500102
k1,658:6959218,23500102:248207
x1,658:7567122,23500102
k1,658:7815330,23500102:248208
$1,658:7815330,23500102
x1,658:8184057,23500102
(1,658:8212274,23214712:744572,393216,131072
x1,658:8924078,23214712
)
$1,658:8956846,23500102
k1,658:9205053,23500102:248207
x1,658:12433232,23500102
k1,658:12681440,23500102:248208
x1,658:14211681,23500102
k1,658:14459888,23500102:248207
x1,658:15507998,23500102
k1,658:15756206,23500102:248208
x1,658:18648990,23500102
k1,658:18897197,23500102:248207
x1,658:21203039,23500102
k1,658:21542455,23500102:339416
x1,658:22884036,23500102
k1,658:23132243,23500102:248207
x1,658:24398359,23500102
k1,658:24646567,23500102:248208
x1,658:26030073,23500102
k1,658:26278280,23500102:248207
x1,658:27326390,23500102
k1,658:27574598,23500102:248208
x1,658:30635079,23500102
k1,658:30883286,23500102:248207
x1,658:31281568,23500102
x1,658:32878032,23500102
k1,658:33126240,23500102:248208
$1,658:33126240,23500102
[1,658:33126240,23500102:1141516,678606,152916
(1,658:33153592,23500102:0,546132,0
x1,658:33538612,23500102
)
(1,658:33126240,23500102:1141516,678606,152916
x1,658:33494967,23500102
(1,658:33523184,23214712:744572,393216,131072
x1,658:34234988,23214712
)
)
]
$1,658:34267756,23500102
k1,658:34515963,23500102:248207
x1,658:35522149,23500102
k1,658:35522149,23500102:0
)
(1,659:4736286,24640425:30785863,678606,152916
x1,659:6946428,24640425
k1,658:7202567,24640425:256139
x1,658:7592592,24640425
k1,658:7848731,24640425:256139
x1,658:8628781,24640425
x1,658:9040196,24640425
x1,658:9494947,24640425
k1,658:9751087,24640425:256140
x1,658:11701212,24640425
x1,658:14691683,24640425
k1,658:14947822,24640425:256139
x1,658:15641200,24640425
k1,658:15897339,24640425:256139
x1,658:16980742,24640425
k1,658:17236881,24640425:256139
x1,658:19317015,24640425
k1,658:19573154,24640425:256139
x1,658:19984847,24640425
x1,658:21636510,24640425
k1,658:21892650,24640425:256140
x1,658:22521024,24640425
k1,658:22777163,24640425:256139
$1,658:22777163,24640425
x1,658:23145890,24640425
(1,658:23174107,24355035:744572,393216,131072
x1,658:23885911,24355035
)
$1,658:23918679,24640425
x1,658:24135360,24640425
k1,658:24391607,24640425:256247
x1,658:25908372,24640425
k1,658:26164511,24640425:256139
x1,658:27247914,24640425
k1,658:27504054,24640425:256140
x1,658:27937415,24640425
x1,658:28998872,24640425
x1,658:29588522,24640425
k1,658:29844661,24640425:256139
x1,658:32882524,24640425
k1,658:33138663,24640425:256139
x1,658:35522149,24640425
k1,658:35522149,24640425:0
)
(1,659:4736286,25780748:30785863,546132,152916
x1,659:5805786,25780748
g1,658:6062466,25780748
$1,658:6062466,25780748
x1,658:6437928,25780748
g1,658:6684595,25780748
x1,658:7283515,25780748
g1,658:7501965,25780748
x1,658:7939551,25780748
$1,658:7939551,25780748
g1,658:8196231,25780748
x1,658:9394071,25780748
g1,658:9650751,25780748
x1,658:12260331,25780748
g1,658:12517011,25780748
x1,658:13329831,25780748
x1,658:13714851,25780748
g1,658:13971531,25780748
x1,658:14784351,25780748
x1,658:16499829,25780748
g1,658:16756509,25780748
x1,658:18300867,25780748
g1,658:18643107,25780748
x1,658:19969287,25780748
g1,658:20225967,25780748
x1,658:20653767,25780748
x1,658:21620595,25780748
g1,658:21877275,25780748
x1,658:22604535,25780748
g1,658:22861215,25780748
x1,658:24337125,25780748
x1,658:24657975,25780748
g1,658:24914655,25780748
x1,658:25432293,25780748
k1,659:35522149,25780748:10089856
g1,659:35522149,25780748
)
(1,662:16404970,27864787:19117179,589824,196608
(1,662:16404970,27864787:7448495,506811,152916
h1,662:16404970,27864787:0,0,0
(1,659:16404970,27864787:0,0,0
$1,659:16404970,27864787
(1,659:16404970,26724464:0,0,0
)
$1,659:16404970,27864787
)
x1,659:16780432,27864787
k1,662:16404970,27864787:28217
g1,662:17027099,27864787
x1,662:17626019,27864787
g1,662:17844469,27864787
x1,662:20753509,27864787
g1,662:20928269,27864787
x1,662:21527189,27864787
g1,662:21701949,27864787
x1,662:23070909,27864787
g1,661:23201979,27864787
x1,661:23853465,27864787
)
(1,662:33554269,27864787:1967880,589824,196608
(1,662:33554269,27864787:1967880,589824,196608
x1,662:35222689,27864787
x1,662:35522149,27864787
)
)
)
(1,665:4736286,29948826:30785863,546132,152916
x1,665:6692188,29948826
k1,664:6948717,29948826:256529
x1,664:7379939,29948826
x1,664:9277147,29948826
k1,664:9533677,29948826:256530
x1,664:12940333,29948826
k1,664:13196862,29948826:256529
x1,664:15616020,29948826
x1,664:17194122,29948826
k1,664:17450652,29948826:256530
x1,664:18140608,29948826
k1,664:18397137,29948826:256529
$1,664:18397137,29948826
x1,664:18772599,29948826
k1,664:19019266,29948826:218450
x1,664:19622977,29948826
k1,664:19841427,29948826:218450
x1,664:20279013,29948826
$1,664:20279013,29948826
x1,664:20494624,29948826
k1,664:20836814,29948826:342190
x1,664:21634300,29948826
x1,664:21915108,29948826
k1,664:22171637,29948826:256529
x1,664:23469616,29948826
k1,664:23726146,29948826:256530
x1,664:26572214,29948826
k1,664:26828743,29948826:256529
x1,664:27475576,29948826
k1,664:27732105,29948826:256529
x1,664:29920421,29948826
k1,664:30176951,29948826:256530
x1,664:30996273,29948826
k1,664:31252802,29948826:256529
x1,664:32330858,29948826
k1,664:32587388,29948826:256530
x1,664:32997049,29948826
x1,664:34640348,29948826
k1,664:34896877,29948826:256529
x1,664:35522149,29948826
k1,664:35522149,29948826:0
)
(1,665:4736286,31089149:30785863,678606,152916
x1,665:5105013,31089149
(1,664:5133230,30803759:744572,393216,131072
x1,664:5845034,30803759
)
$1,664:5877802,31089149
k1,664:6133988,31089149:256186
x1,664:7365923,31089149
k1,664:7622108,31089149:256185
$1,664:7622108,31089149
x1,664:7990835,31089149
(1,664:8019052,30803759:744572,393216,131072
x1,664:8730856,30803759
)
$1,664:8763624,31089149
x1,664:8976027,31089149
k1,664:9232312,31089149:256285
x1,664:9657117,31089149
x1,664:10783001,31089149
k1,664:11039186,31089149:256185
x1,664:14310186,31089149
k1,664:14566372,31089149:256186
x1,664:16312322,31089149
k1,664:16568507,31089149:256185
x1,664:17630520,31089149
k1,664:17886706,31089149:256186
x1,664:20817862,31089149
k1,664:21074047,31089149:256185
x1,664:23499686,31089149
k1,664:23755872,31089149:256186
x1,664:24138197,31089149
k1,664:24394382,31089149:256185
x1,664:25630566,31089149
k1,664:25886752,31089149:256186
x1,664:26400767,31089149
k1,664:26656952,31089149:256185
x1,664:27718965,31089149
k1,664:27975151,31089149:256186
x1,664:31887609,31089149
k1,664:32143794,31089149:256185
x1,664:33290768,31089149
k1,664:33546954,31089149:256186
x1,664:34099201,31089149
x1,664:35522149,31089149
k1,664:35522149,31089149:0
)
(1,665:4736286,32229472:30785863,678606,219909
x1,665:5704739,32229472
k1,664:5944740,32229472:240001
x1,664:6384946,32229472
k1,664:6624946,32229472:240000
x1,664:7673056,32229472
k1,664:7913057,32229472:240001
x1,664:9076058,32229472
k1,664:9316042,32229472:239984
x1,664:9861059,32229472
x1,664:10803930,32229472
k1,664:11043931,32229472:240001
x1,664:13207230,32229472
k1,664:13447230,32229472:240000
x1,664:15170323,32229472
k1,664:15410324,32229472:240001
x1,664:16458434,32229472
k1,664:16698435,32229472:240001
x1,664:18459260,32229472
k1,664:18699260,32229472:240000
x1,664:19097542,32229472
x1,664:20396343,32229472
k1,664:20636344,32229472:240001
x1,664:21244248,32229472
k1,664:21484249,32229472:240001
$1,664:21484249,32229472
x1,664:21852976,32229472
(1,664:21881193,31944082:744572,393216,131072
x1,664:22592997,31944082
)
x1,664:22844219,32229472
(1,664:22844219,32347436:313181,225735,101945
x1,664:23124632,32347436
)
$1,664:23157400,32229472
k1,664:23397400,32229472:240000
x1,664:24072383,32229472
k1,664:24312384,32229472:240001
x1,664:25113140,32229472
k1,664:25353141,32229472:240001
x1,664:28413622,32229472
k1,664:28653622,32229472:240000
x1,664:29051904,32229472
x1,664:30350705,32229472
k1,664:30590706,32229472:240001
$1,664:30590706,32229472
[1,664:30590706,32229472:1141516,678606,152916
(1,664:30618058,32229472:0,546132,0
x1,664:31003078,32229472
)
(1,664:30590706,32229472:1141516,678606,152916
x1,664:30959433,32229472
(1,664:30987650,31944082:744572,393216,131072
x1,664:31699454,31944082
)
)
]
x1,664:31950676,32229472
(1,664:31950676,32347436:313181,225735,101945
x1,664:32231089,32347436
)
$1,664:32263857,32229472
x1,664:32473479,32229472
k1,664:32810159,32229472:336680
x1,664:33585493,32229472
x1,664:33856718,32229472
k1,664:34096719,32229472:240001
x1,664:35522149,32229472
k1,664:35522149,32229472:0
)
(1,665:4736286,33369795:30785863,546132,152916
x1,665:6119792,33369795
k1,664:6376360,33369795:256568
x1,664:7596360,33369795
k1,664:7852927,33369795:256567
x1,664:8947154,33369795
x1,664:9768444,33369795
k1,664:10025012,33369795:256568
x1,664:10402332,33369795
k1,664:10658900,33369795:256568
x1,664:12252028,33369795
k1,664:12508595,33369795:256567
x1,664:15548115,33369795
k1,664:15804683,33369795:256568
x1,664:16182003,33369795
x1,664:16705630,33369795
x1,664:17061560,33369795
x1,664:17438452,33369795
k1,664:17695020,33369795:256568
x1,664:19225261,33369795
k1,664:19481828,33369795:256567
x1,664:20529938,33369795
k1,664:20786506,33369795:256568
$1,664:20786506,33369795
x1,664:21161968,33369795
k1,664:21408635,33369795:218450
x1,664:21995577,33369795
k1,664:22214027,33369795:218450
x1,664:22651613,33369795
$1,664:22651613,33369795
k1,664:22908181,33369795:256568
x1,664:23327425,33369795
x1,664:25424072,33369795
x1,664:28736100,33369795
k1,664:28992667,33369795:256567
x1,664:30376172,33369795
k1,664:30632762,33369795:256590
x1,664:33902866,33369795
k1,664:34159434,33369795:256568
x1,664:35542940,33369795
k1,664:35522149,33369795:0
)
(1,665:4736286,34510118:30785863,678606,219909
x1,665:6987883,34510118
k1,664:7256048,34510118:268165
x1,664:9416009,34510118
k1,664:9684174,34510118:268165
$1,664:9684174,34510118
[1,664:9684174,34510118:1141516,678606,152916
(1,664:9711526,34510118:0,546132,0
x1,664:10096546,34510118
)
(1,664:9684174,34510118:1141516,678606,152916
x1,664:10052901,34510118
(1,664:10081118,34224728:744572,393216,131072
x1,664:10792922,34224728
)
)
]
x1,664:11044144,34510118
(1,664:11044144,34628082:313181,225735,101945
x1,664:11324557,34628082
)
k1,664:11595324,34510118:237999
x1,664:12206222,34510118
k1,664:12444221,34510118:237999
x1,664:12812948,34510118
(1,664:12841165,34224728:744572,393216,131072
x1,664:13552969,34224728
)
x1,664:13804191,34510118
(1,664:13804191,34628082:313181,225735,101945
x1,664:14084604,34628082
)
$1,664:14117372,34510118
k1,664:14385537,34510118:268165
x1,664:14913528,34510118
k1,664:15181694,34510118:268166
x1,664:15748957,34510118
x1,664:17084634,34510118
k1,664:17352799,34510118:268165
x1,664:18923680,34510118
k1,664:19191845,34510118:268165
x1,664:20282735,34510118
k1,664:20550900,34510118:268165
x1,664:21979549,34510118
k1,664:22247714,34510118:268165
x1,664:22967423,34510118
k1,664:23235588,34510118:268165
x1,664:25024647,34510118
k1,664:25292812,34510118:268165
x1,664:25860075,34510118
x1,664:27501201,34510118
k1,664:27772238,34510118:271037
x1,664:28601314,34510118
x1,664:30041716,34510118
k1,664:30309881,34510118:268165
x1,664:31754220,34510118
k1,664:32022385,34510118:268165
x1,664:33484177,34510118
k1,664:33752342,34510118:268165
x1,664:35541400,34510118
k1,664:35522149,34510118:0
)
(1,665:4736286,35650441:30785863,678606,152916
x1,665:7406785,35650441
k1,664:7691729,35650441:284944
x1,664:8324445,35650441
k1,664:8609390,35650441:284945
x1,664:10354813,35650441
k1,664:10646823,35650441:292010
x1,664:11737713,35650441
k1,664:12022658,35650441:284945
x1,664:13233129,35650441
k1,664:13518045,35650441:284916
x1,664:14656934,35650441
k1,664:14941878,35650441:284944
x1,664:17429107,35650441
k1,664:17714052,35650441:284945
x1,664:18412221,35650441
k1,664:18697165,35650441:284944
x1,664:21097123,35650441
k1,664:21382068,35650441:284945
x1,664:22472958,35650441
k1,664:22757902,35650441:284944
x1,664:23172440,35650441
x1,664:24835812,35650441
k1,664:25120757,35650441:284945
x1,664:25753473,35650441
k1,664:26038417,35650441:284944
$1,664:26038417,35650441
x1,664:26407144,35650441
(1,664:26435361,35365051:744572,393216,131072
x1,664:27147165,35365051
)
$1,664:27179933,35650441
k1,664:27464878,35650441:284945
x1,664:28403043,35650441
k1,664:28687987,35650441:284944
x1,664:29778877,35650441
k1,664:30063822,35650441:284945
x1,664:33467398,35650441
k1,664:33752342,35650441:284944
x1,664:35541400,35650441
k1,664:35522149,35650441:0
)
(1,665:4736286,36790764:30785863,546132,152916
x1,665:5164086,36790764
x1,664:6212196,36790764
x1,664:6794004,36790764
g1,664:7050684,36790764
x1,664:8547984,36790764
g1,664:8804664,36790764
x1,664:11957550,36790764
x1,664:12278400,36790764
g1,664:12535080,36790764
x1,664:15465510,36790764
g1,664:15722190,36790764
x1,664:16962810,36790764
g1,664:17219490,36790764
x1,664:18374550,36790764
x1,664:20898570,36790764
g1,664:21155250,36790764
x1,664:21968070,36790764
g1,664:22224750,36790764
x1,664:22866450,36790764
g1,664:23123130,36790764
x1,664:23508150,36790764
g1,664:23764830,36790764
x1,664:26032170,36790764
g1,664:26288850,36790764
x1,664:26909160,36790764
g1,664:27165840,36790764
x1,664:29912316,36790764
k1,665:35522149,36790764:5759221
g1,665:35522149,36790764
)
(1,693:4736286,38049465:30785863,546132,152916
h1,692:4736286,38049465:1155060,0,0
x1,692:7201611,38049465
k1,692:7459126,38049465:257515
x1,692:11225083,38049465
k1,692:11482599,38049465:257516
x1,692:12095466,38049465
k1,692:12352981,38049465:257515
x1,692:13409646,38049465
k1,692:13667161,38049465:257515
x1,692:15695959,38049465
k1,692:15953474,38049465:257515
x1,692:16355007,38049465
x1,692:17964852,38049465
k1,692:18222368,38049465:257516
x1,692:18623901,38049465
x1,692:20259362,38049465
k1,692:20516877,38049465:257515
x1,692:23602339,38049465
k1,692:23859854,38049465:257515
x1,692:24261387,38049465
x1,692:26082565,38049465
k1,692:26340289,38049465:257724
x1,692:28664953,38049465
k1,692:28922469,38049465:257516
x1,692:32481318,38049465
k1,692:32739042,38049465:257724
x1,692:33250468,38049465
k1,692:33507983,38049465:257515
x1,692:35536780,38049465
k1,692:35522149,38049465:0
)
(1,693:4736286,39189788:30785863,589824,196608
x1,693:7398486,39189788
x1,692:7922113,39189788
k1,692:8262872,39189788:340759
x1,692:9562528,39189788
k1,692:9814767,39189788:252239
x1,692:11659441,39189788
k1,692:11911679,39189788:252238
x1,692:12624394,39189788
x1,692:12981179,39189788
x1,692:14909701,39189788
x1,692:15181782,39189788
k1,692:15434021,39189788:252239
x1,692:16062887,39189788
k1,692:16315125,39189788:252238
(1,692:16315125,39189788:1967880,589824,196608
x1,692:16614585,39189788
x1,692:17983545,39189788
x1,692:18283005,39189788
)
k1,692:18535244,39189788:252239
x1,692:21432220,39189788
k1,692:21684458,39189788:252238
x1,692:23088926,39189788
k1,692:23341164,39189788:252238
x1,692:24137728,39189788
x1,692:24661355,39189788
k1,692:24913594,39189788:252239
x1,692:25668234,39189788
x1,692:26066944,39189788
x1,692:26507578,39189788
k1,692:26759816,39189788:252238
x1,692:27807926,39189788
k1,692:28060165,39189788:252239
x1,692:31372193,39189788
k1,692:31624431,39189788:252238
x1,692:32131716,39189788
k1,692:32383955,39189788:252239
x1,692:33285330,39189788
k1,692:33537568,39189788:252238
x1,692:35522149,39189788
k1,693:35522149,39189788:0
)
(1,693:4736286,40330111:30785863,546132,152916
x1,693:5369002,40330111
k1,692:5654974,40330111:285972
x1,692:6745864,40330111
k1,692:7031837,40330111:285973
x1,692:10915405,40330111
x1,692:11199464,40330111
k1,692:11485436,40330111:285972
x1,692:12183605,40330111
k1,692:12469578,40330111:285973
$1,692:12469578,40330111
x1,692:12870072,40330111
k1,692:13164778,40330111:268309
x1,692:13775676,40330111
k1,692:14043985,40330111:268309
x1,692:14436705,40330111
$1,692:14436705,40330111
x1,692:14654883,40330111
k1,692:15085001,40330111:430118
x1,692:17026506,40330111
k1,692:17312478,40330111:285972
x1,692:17879741,40330111
x1,692:18207436,40330111
k1,692:18493408,40330111:285972
x1,692:19540662,40330111
k1,692:19826635,40330111:285973
x1,692:21724783,40330111
k1,692:22010755,40330111:285972
x1,692:22665289,40330111
x1,692:25353670,40330111
k1,692:25639643,40330111:285973
x1,692:26294177,40330111
k1,692:26580149,40330111:285972
x1,692:27108140,40330111
k1,692:27394113,40330111:285973
x1,692:28223189,40330111
x1,692:28769062,40330111
k1,692:29055034,40330111:285972
x1,692:30673915,40330111
k1,692:30959888,40330111:285973
x1,692:32050778,40330111
k1,692:32336750,40330111:285972
x1,692:35522149,40330111
k1,692:35522149,40330111:0
)
(1,693:4736286,41470434:30785863,589824,196608
x1,693:6847479,41470434
k1,692:7104497,41470434:257018
x1,692:7615405,41470434
k1,692:7872422,41470434:257017
x1,692:8548004,41470434
k1,692:8805022,41470434:257018
x1,692:9860619,41470434
k1,692:10117636,41470434:257017
x1,692:12275276,41470434
k1,692:12532294,41470434:257018
x1,692:14442789,41470434
x1,692:15540610,41470434
k1,692:15797628,41470434:257018
x1,692:17908821,41470434
k1,692:18165838,41470434:257017
x1,692:19981464,41470434
x1,692:20382313,41470434
k1,692:20639331,41470434:257018
x1,692:21779376,41470434
k1,692:22036394,41470434:257018
x1,692:22585304,41470434
x1,692:23999526,41470434
k1,692:24256543,41470434:257017
x1,692:25523260,41470434
k1,692:25780278,41470434:257018
x1,692:26413636,41470434
k1,692:26670653,41470434:257017
x1,692:27726250,41470434
k1,692:27983268,41470434:257018
x1,692:29545550,41470434
k1,692:29802568,41470434:257018
$1,692:29802568,41470434
x1,692:30203062,41470434
k1,692:30448483,41470434:219024
x1,692:31234917,41470434
k1,692:31453942,41470434:219025
x1,692:32240376,41470434
$1,692:32240376,41470434
x1,692:32747062,41470434
k1,692:33090315,41470434:343253
x1,692:33660068,41470434
k1,692:33917085,41470434:257017
x1,692:34677115,41470434
x1,692:35078520,41470434
x1,692:35522149,41470434
k1,692:35522149,41470434:0
)
(1,693:4736286,42610757:30785863,623265,196608
x1,693:7456546,42610757
k1,692:7713517,42610757:256971
x1,692:8328865,42610757
k1,692:8585835,42610757:256970
x1,692:9820774,42610757
k1,692:10077745,42610757:256971
x1,692:10591242,42610757
k1,692:10848213,42610757:256971
x1,692:11909157,42610757
k1,692:12166128,42610757:256971
$1,692:12166128,42610757
x1,692:12603804,42610757
$1,692:12632021,42610757
k1,692:12888991,42610757:256970
x1,692:14501625,42610757
k1,692:14758596,42610757:256971
x1,692:17691045,42610757
k1,692:17948088,42610757:257043
x1,692:18945376,42610757
x1,692:19687866,42610757
k1,692:19944837,42610757:256971
x1,692:20581404,42610757
k1,692:20838375,42610757:256971
(1,692:20838375,42610757:1967880,589824,196608
x1,692:21137835,42610757
x1,692:22506795,42610757
x1,692:22806255,42610757
)
x1,692:23018444,42610757
k1,692:23361556,42610757:343112
x1,692:25409043,42610757
k1,692:25666013,42610757:256970
x1,692:27066459,42610757
k1,692:27323430,42610757:256971
$1,692:27323430,42610757
x1,692:27761106,42610757
$1,692:27789323,42610757
k1,692:28046294,42610757:256971
x1,692:28559791,42610757
k1,692:28816762,42610757:256971
x1,692:32551285,42610757
(1,692:32551285,42610757:589832,623265,0
$1,692:32551285,42610757
(1,692:32551285,42325367:589832,337875,0
x1,692:33108349,42325367
)
$1,692:33141117,42610757
)
k1,692:33398087,42610757:256970
x1,692:33822465,42610757
x1,692:34204234,42610757
k1,692:34461205,42610757:256971
x1,692:35522149,42610757
k1,692:35522149,42610757:0
)
(1,693:4736286,43751080:30785863,678606,219909
x1,693:5130803,43751080
x1,692:6794175,43751080
k1,692:7090505,43751080:296330
x1,692:7723221,43751080
k1,692:8019550,43751080:296329
$1,692:8019550,43751080
x1,692:8388277,43751080
(1,692:8416494,43465690:770058,393216,131072
x1,692:8923191,43465690
x1,692:9153784,43465690
)
x1,692:9405006,43751080
(1,692:9405006,43869044:313181,225735,101945
x1,692:9685419,43869044
)
$1,692:9718187,43751080
k1,692:10014517,43751080:296330
x1,692:12855195,43751080
k1,692:13151524,43751080:296329
x1,692:13544244,43751080
x1,692:13937392,43751080
x1,692:14570536,43751080
k1,692:14866866,43751080:296330
x1,692:15957756,43751080
k1,692:16254086,43751080:296330
x1,692:18872221,43751080
k1,692:19168550,43751080:296329
x1,692:19604906,43751080
x1,692:20673550,43751080
x1,692:21267422,43751080
k1,692:21563752,43751080:296330
x1,692:22196468,43751080
k1,692:22492798,43751080:296330
x1,692:23583688,43751080
k1,692:23880017,43751080:296329
x1,692:25385445,43751080
x1,692:26236767,43751080
k1,692:26533097,43751080:296330
x1,692:26838546,43751080
$1,692:26838546,43751080
x1,692:27455172,43751080
(1,692:27455172,43869044:233930,322479,0
x1,692:27656334,43869044
)
k1,692:27975040,43751080:285938
x1,692:28585938,43751080
k1,692:28871877,43751080:285939
x1,692:29488503,43751080
(1,692:29488503,43869044:316670,225735,101945
x1,692:29753594,43869044
)
k1,692:30091111,43751080:285938
x1,692:30702009,43751080
k1,692:30987947,43751080:285938
(1,692:30987947,43751080:2139000,506811,152916
(1,692:30987947,43751080:2139000,506811,152916
x1,692:33126947,43751080
)
)
$1,692:33126947,43751080
k1,692:33423277,43751080:296330
x1,692:33859633,43751080
x1,692:34928277,43751080
x1,692:35522149,43751080
k1,692:35522149,43751080:0
)
(1,693:4736286,44891403:30785863,678606,196608
x1,693:5390820,44891403
k1,692:5665997,44891403:275177
x1,692:6935793,44891403
k1,692:7210970,44891403:275177
x1,692:9135300,44891403
k1,692:9533032,44891403:397732
x1,692:11064642,44891403
k1,692:11339819,44891403:275177
x1,692:12561615,44891403
x1,692:13417301,44891403
k1,692:13692478,44891403:275177
x1,692:14438647,44891403
k1,692:14713825,44891403:275178
x1,692:15411994,44891403
k1,692:15687171,44891403:275177
x1,692:18567120,44891403
k1,692:18842297,44891403:275177
x1,692:19933187,44891403
k1,692:20208364,44891403:275177
$1,692:20208364,44891403
x1,692:20646040,44891403
$1,692:20674257,44891403
k1,692:20949434,44891403:275177
x1,692:24056289,44891403
k1,692:24331467,44891403:275178
x1,692:27691408,44891403
k1,692:27966585,44891403:275177
x1,692:29559284,44891403
k1,692:29834461,44891403:275177
$1,692:29834461,44891403
x1,692:30203188,44891403
(1,692:30231405,44606013:744572,393216,131072
x1,692:30943209,44606013
)
$1,692:30975977,44891403
x1,692:31194155,44891403
k1,692:31473957,44891403:279802
$1,692:31473957,44891403
x1,692:31842684,44891403
(1,692:31870901,44606013:744572,393216,131072
x1,692:32582705,44606013
)
$1,692:32615473,44891403
k1,692:32890650,44891403:275177
x1,692:34156082,44891403
k1,692:34431259,44891403:275177
x1,692:35522149,44891403
k1,692:35522149,44891403:0
)
(1,693:4736286,46031726:30785863,678606,152916
x1,693:7859226,46031726
g1,692:8115906,46031726
x1,692:8522316,46031726
x1,692:10152234,46031726
g1,692:10408914,46031726
$1,692:10408914,46031726
[1,692:10408914,46031726:1141516,678606,152916
(1,692:10436266,46031726:0,546132,0
x1,692:10821286,46031726
)
(1,692:10408914,46031726:1141516,678606,152916
x1,692:10777641,46031726
(1,692:10805858,45746336:744572,393216,131072
x1,692:11517662,45746336
)
)
]
$1,692:11550430,46031726
x1,692:11764330,46031726
g1,692:12021010,46031726
x1,692:13561090,46031726
x1,692:13967500,46031726
g1,692:14224180,46031726
x1,692:14780320,46031726
x1,692:15101170,46031726
g1,692:15357850,46031726
x1,692:16555690,46031726
g1,692:16812370,46031726
x1,692:19036930,46031726
g1,692:19293610,46031726
x1,692:19721410,46031726
x1,692:20106430,46031726
g1,692:20363110,46031726
$1,692:20363110,46031726
x1,692:20800786,46031726
(1,692:20800786,46149690:311300,337875,0
x1,692:21079318,46149690
)
$1,692:21112086,46031726
x1,692:21325986,46031726
g1,692:21582666,46031726
$1,692:21582666,46031726
x1,692:22020342,46031726
(1,692:22020342,46149690:311300,337875,0
x1,692:22298874,46149690
)
$1,692:22331642,46031726
g1,692:22588322,46031726
x1,692:23828942,46031726
g1,692:24085622,46031726
$1,692:24085622,46031726
[1,692:24085622,46031726:748976,546132,117964
(1,692:24126059,46031726:0,546132,0
x1,692:24511079,46031726
)
(1,692:24085622,46031726:748976,338603,117964
x1,692:24523298,46031726
(1,692:24523298,46149690:311300,337875,0
x1,692:24801830,46149690
)
)
]
$1,692:24834598,46031726
g1,692:25091278,46031726
x1,692:26464516,46031726
x1,692:28090156,46031726
x1,692:29031316,46031726
x1,692:29181046,46031726
k1,693:35522149,46031726:6490491
g1,693:35522149,46031726
)
(1,692:4736286,47442933:30785863,550502,235932
(1,692:4736286,47442933:1179651,533465,0
k1,692:5360699,47442933:624413
(1,692:5360699,47442933:555238,533465,0
$1,692:5360699,47442933
(1,692:5360699,47205108:555238,295640,0
x1,692:5883169,47205108
)
$1,692:5915937,47442933
)
)
(1,692:5915937,47442933:0,550502,0
r1,692:5915937,47442933:0,550502,0
)
(1,692:5915937,47442933:0,0,0
(1,692:5915937,46656501:0,0,0
)
)
x1,692:6389253,47442933
x1,692:8448179,47442933
g1,692:8666632,47442933
x1,692:9940946,47442933
g1,692:10159399,47442933
x1,692:10632715,47442933
x1,692:11779597,47442933
x1,692:12456803,47442933
g1,692:12675256,47442933
x1,692:13876751,47442933
g1,692:14095204,47442933
x1,692:15296701,47442933
g1,692:15515154,47442933
x1,692:16206925,47442933
g1,692:16425378,47442933
x1,692:17372012,47442933
g1,692:17590465,47442933
x1,692:17881736,47442933
x1,692:19538344,47442933
g1,692:19756797,47442933
x1,692:21031111,47442933
g1,692:21249564,47442933
$1,692:21249564,47442933
x1,692:21590747,47442933
$1,692:21611378,47442933
g1,692:21829831,47442933
x1,692:22157512,47442933
g1,692:22375965,47442933
x1,692:23160579,47442933
g1,692:23379032,47442933
x1,692:24800802,47442933
g1,692:25019255,47442933
x1,692:27061798,47442933
g1,692:27280251,47442933
x1,692:28121296,47442933
g1,692:28339749,47442933
x1,692:29559450,47442933
x1,692:31125037,47442933
g1,692:31343490,47442933
x1,692:31835011,47442933
x1,692:32017056,47442933
r1,692:32017056,47442933:0,235932,235932
k1,692:35522149,47442933:3505093
g1,692:35522149,47442933
)
]
(1,697:4736286,49731007:30785863,506811,0
(1,697:4736286,49731007:30785863,506811,0
k1,697:19744198,49731007:15007912
x1,697:20514238,49731007
k1,697:35522150,49731007:15007912
)
)
]
]
]
!44005
}23
!11
{24
[1,705:4736286,49731007:30785863,44994721,0
[1,705:4736286,4736286:0,0,0
(1,705:4736286,4670505:0,0,0
k1,705:4736286,4670505:65781
)
]
[1,705:4736286,49731007:30785863,44994721,0
[1,705:4736286,49731007:30785863,44994721,0
[1,705:4736286,5683528:30785863,947242,0
(1,705:4736286,5683528:30785863,0,0
h1,705:4736286,5683528:30785863,0,0
)
]
[1,705:4736286,48310107:30785863,41679337,0
[1,687:4736286,25484644:30785863,18853874,0
[1,687:4736286,25484644:30785863,18853874,0
(1,685:4736286,13544246:30785863,6913476,6520260
k1,685:4736287,13544246:1
h1,669:4736287,13544246:0,0,0
$1,676:4736287,13544246
[1,676:4736287,13544246:15392931,6913476,6520260
(1,672:4736287,18780001:15392931,12149231,0
k1,672:5906374,18780001:1170087
h1,671:5906374,18780001:0,0,0
(1,671:5906374,18780001:13052758,12149231,0
(1,671:5906374,18780001:13052925,12149261,0
(1,671:5906374,18780001:13052925,12149261,0
(1,671:5906374,18780001:0,12149261,0
(1,671:5906374,18780001:0,15919186,0
(1,671:5906374,18780001:17103258,15919186,0
)
k1,671:5906374,18780001:-17103258
)
)
g1,671:18959299,18780001
)
)
)
g1,672:18959132,18780001
k1,672:20129218,18780001:1170086
)
(1,672:4736287,19797117:15392931,623900,267389
h1,672:4736287,19797117:0,0,0
g1,672:4736287,19797117
[1,672:4736287,19797117:15392931,623900,267389
(1,672:4736287,19797117:15392931,623900,267389
k1,672:12016254,19797117:7279967
h1,672:11932292,19797117:0,0,0
x1,672:12849252,19797117
r1,672:12849252,19797117:0,891289,267389
r1,672:12849252,19797117:0,267389,267389
g1,672:12849252,19797117
k1,672:20129218,19797117:7279966
)
]
g1,672:20129218,19797117
g1,672:20129218,19797117
)
]
$1,676:20129218,13544246
$1,684:20129218,13544246
[1,684:20129218,13544246:15392931,6913476,6520260
(1,680:20129218,18780001:15392931,12149231,0
k1,680:21299305,18780001:1170087
h1,679:21299305,18780001:0,0,0
(1,679:21299305,18780001:13052758,12149231,0
(1,679:21299305,18780001:13052925,12149261,0
(1,679:21299305,18780001:13052925,12149261,0
(1,679:21299305,18780001:0,12149261,0
(1,679:21299305,18780001:0,15919186,0
(1,679:21299305,18780001:17103258,15919186,0
)
k1,679:21299305,18780001:-17103258
)
)
g1,679:34352230,18780001
)
)
)
g1,680:34352063,18780001
k1,680:35522149,18780001:1170086
)
(1,680:20129218,19797117:15392931,623900,267389
h1,680:20129218,19797117:0,0,0
g1,680:20129218,19797117
[1,680:20129218,19797117:15392931,623900,267389
(1,680:20129218,19797117:15392931,623900,267389
k1,680:27389251,19797117:7260033
h1,680:27305289,19797117:0,0,0
x1,680:28262117,19797117
r1,680:28262117,19797117:0,891289,267389
r1,680:28262117,19797117:0,267389,267389
g1,680:28262117,19797117
k1,680:35522149,19797117:7260032
)
]
g1,680:35522149,19797117
g1,680:35522149,19797117
)
]
$1,684:35522149,13544246
g1,685:35522149,13544246
k1,685:35522149,13544246:0
)
(1,685:4736286,25199560:30785863,4479694,285084
h1,685:4736286,25199560:0,0,0
g1,685:4736286,25199560
[1,685:4736286,25199560:30785863,4479694,285084
(1,685:4736286,21398472:30785863,678606,196608
h1,685:4736286,21398472:0,0,0
x1,685:6900722,21398472
k1,685:7157605,21398472:256883
x1,685:7754728,21398472
k1,685:8097375,21398472:342647
r1,685:8097375,21398472:0,861795,196608
k1,685:8097375,21398472:0
x1,685:10261811,21398472
k1,685:10518694,21398472:256883
x1,685:11499683,21398472
k1,685:11756566,21398472:256883
x1,685:12869775,21398472
x1,685:13705684,21398472
k1,685:13962567,21398472:256883
x1,685:14346432,21398472
k1,685:14603315,21398472:256883
x1,685:16868119,21398472
k1,685:17125003,21398472:256884
x1,685:18447205,21398472
k1,685:18704088,21398472:256883
x1,685:19322537,21398472
k1,685:19579420,21398472:256883
x1,685:20645712,21398472
k1,685:20902595,21398472:256883
x1,685:21307786,21398472
x1,685:22932686,21398472
k1,685:23189569,21398472:256883
x1,685:23808018,21398472
k1,685:24064901,21398472:256883
$1,685:24064901,21398472
[1,685:24064901,21398472:1141516,678606,152916
(1,685:24092253,21398472:0,546132,0
x1,685:24477273,21398472
)
(1,685:24064901,21398472:1141516,678606,152916
x1,685:24433628,21398472
(1,685:24461845,21113082:744572,393216,131072
x1,685:25173649,21113082
)
)
]
$1,685:25206417,21398472
k1,685:25463301,21398472:256884
x1,685:25868492,21398472
x1,685:27519048,21398472
k1,685:27775931,21398472:256883
$1,685:27775931,21398472
x1,685:28144658,21398472
(1,685:28172875,21113082:744572,393216,131072
x1,685:28884679,21113082
)
$1,685:28917447,21398472
x1,685:29130705,21398472
k1,685:29473554,21398472:342849
x1,685:30720979,21398472
x1,685:31126106,21398472
k1,685:31382990,21398472:256884
x1,685:31809507,21398472
x1,685:32854537,21398472
x1,685:33131709,21398472
k1,685:33388592,21398472:256883
x1,685:34198974,21398472
k1,685:34455857,21398472:256883
x1,685:35522149,21398472
k1,685:35522149,21398472:0
)
(1,685:4736286,22348744:30785863,546132,152916
x1,685:6088989,22348744
k1,685:6368095,22348744:279106
x1,685:8816052,22348744
x1,685:10412687,22348744
k1,685:10691793,22348744:279106
x1,685:11389962,22348744
k1,685:11669069,22348744:279107
x1,685:12847230,22348744
k1,685:13126336,22348744:279106
x1,685:13759052,22348744
k1,685:14038158,22348744:279106
x1,685:15129048,22348744
k1,685:15408154,22348744:279106
x1,685:17197212,22348744
k1,685:17476319,22348744:279107
x1,685:20094454,22348744
k1,685:20373560,22348744:279106
x1,685:20809916,22348744
x1,685:21878560,22348744
x1,685:22472432,22348744
k1,685:22751538,22348744:279106
x1,685:23580614,22348744
k1,685:23859720,22348744:279106
$1,685:23859720,22348744
x1,685:24469599,22348744
$1,685:24469599,22348744
k1,685:24748705,22348744:279106
x1,685:25403239,22348744
k1,685:25682346,22348744:279107
x1,685:26773236,22348744
k1,685:27052342,22348744:279106
x1,685:27466880,22348744
x1,685:30434955,22348744
k1,685:30714061,22348744:279106
x1,685:31678408,22348744
k1,685:31957514,22348744:279106
$1,685:31957514,22348744
x1,685:32439425,22348744
$1,685:32504087,22348744
x1,685:32722265,22348744
k1,685:33131784,22348744:409519
x1,685:33666181,22348744
x1,685:35542940,22348744
k1,685:35522149,22348744:0
)
(1,685:4736286,23299016:30785863,589824,196608
x1,685:8183498,23299016
k1,685:8477135,23299016:293637
x1,685:9044398,23299016
x1,685:10506618,23299016
k1,685:10800254,23299016:293636
x1,685:13248211,23299016
x1,685:14535033,23299016
k1,685:14828670,23299016:293637
x1,685:15526839,23299016
k1,685:15820475,23299016:293636
x1,685:16649551,23299016
k1,685:16943188,23299016:293637
x1,685:17379544,23299016
x1,685:18448188,23299016
x1,685:19042060,23299016
k1,685:19335697,23299016:293637
x1,685:21015667,23299016
k1,685:21309303,23299016:293636
x1,685:22138379,23299016
k1,685:22432016,23299016:293637
x1,685:23522906,23299016
k1,685:23816543,23299016:293637
x1,685:24907433,23299016
k1,685:25201069,23299016:293636
x1,685:27561755,23299016
k1,685:27855392,23299016:293637
$1,685:27855392,23299016
x1,685:28230854,23299016
k1,685:28540425,23299016:281354
x1,685:29151323,23299016
k1,685:29432678,23299016:281355
x1,685:29870264,23299016
$1,685:29870264,23299016
k1,685:30163901,23299016:293637
x1,685:31603876,23299016
k1,685:32056985,23299016:453109
x1,685:34271353,23299016
k1,685:34564990,23299016:293637
x1,685:35612244,23299016
k1,685:35522149,23299016:0
)
(1,685:4736286,24249288:30785863,678606,152916
x1,685:7800960,24249288
k1,685:8034663,24249288:233703
x1,685:9082773,24249288
k1,685:9316476,24249288:233703
x1,685:9714758,24249288
x1,685:11311222,24249288
k1,685:11544926,24249288:233704
x1,685:12152830,24249288
k1,685:12386533,24249288:233703
$1,685:12386533,24249288
x1,685:12755260,24249288
(1,685:12783477,23963898:744572,393216,131072
x1,685:13495281,23963898
)
$1,685:13528049,24249288
k1,685:13761752,24249288:233703
x1,685:14977560,24249288
k1,685:15211263,24249288:233703
$1,685:15211263,24249288
x1,685:15579990,24249288
(1,685:15608207,23963898:744572,393216,131072
x1,685:16320011,23963898
)
$1,685:16352779,24249288
k1,685:16586482,24249288:233703
x1,685:17487857,24249288
k1,685:17721561,24249288:233704
x1,685:18769671,24249288
x1,685:19167525,24249288
k1,685:19401228,24249288:233703
x1,685:19820472,24249288
x1,685:20848048,24249288
x1,685:21120129,24249288
k1,685:21353832,24249288:233703
x1,685:21731152,24249288
k1,685:21964855,24249288:233703
x1,685:22467948,24249288
k1,685:22701652,24249288:233704
x1,685:23208937,24249288
k1,685:23442640,24249288:233703
x1,685:24993843,24249288
k1,685:25227546,24249288:233703
x1,685:25898337,24249288
k1,685:26132040,24249288:233703
x1,685:27100493,24249288
k1,685:27334196,24249288:233703
x1,685:28717702,24249288
k1,685:28951406,24249288:233704
x1,685:29999516,24249288
k1,685:30233219,24249288:233703
x1,685:33293700,24249288
k1,685:33527403,24249288:233703
x1,685:33925685,24249288
x1,685:35522149,24249288
k1,685:35522149,24249288:0
)
(1,685:4736286,25199560:30785863,678606,285084
[1,685:4736286,25199560:1141516,678606,152916
(1,685:4763638,25199560:0,546132,0
x1,685:5148658,25199560
)
(1,685:4736286,25199560:1141516,678606,152916
x1,685:5105013,25199560
(1,685:5133230,24914170:744572,393216,131072
x1,685:5845034,24914170
)
)
]
$1,685:5877802,25199560
g1,685:6134482,25199560
x1,685:7161202,25199560
g1,685:7417882,25199560
x1,685:7845682,25199560
x1,685:9449932,25199560
g1,685:9706612,25199560
x1,685:11246692,25199560
g1,685:11503372,25199560
$1,685:11503372,25199560
x1,685:11872099,25199560
(1,685:11900316,24914170:744572,393216,131072
x1,685:12612120,24914170
)
$1,685:12644888,25199560
g1,685:12901568,25199560
x1,685:13586048,25199560
g1,685:13842728,25199560
x1,685:15767828,25199560
x1,685:18719648,25199560
g1,685:18976328,25199560
x1,685:20045828,25199560
g1,685:20302508,25199560
x1,685:22355948,25199560
g1,685:22612628,25199560
x1,685:23019038,25199560
x1,685:24648956,25199560
g1,685:24905636,25199560
x1,685:25525946,25199560
g1,685:25782626,25199560
$1,685:25782626,25199560
x1,685:26151353,25199560
(1,685:26179570,24914170:744572,393216,131072
x1,685:26891374,24914170
)
$1,685:26924142,25199560
x1,685:27138042,25199560
r1,685:27138042,25199560:0,285084,285084
k1,685:35522149,25199560:8384107
g1,685:35522149,25199560
)
]
g1,685:35522149,25199560
g1,685:35522149,25199560
)
]
]
(1,695:4736286,27581796:30785863,546132,0
h1,694:4736286,27581796:1155060,0,0
x1,694:6682503,27581796
x1,694:6960573,27581796
g1,694:7217253,27581796
x1,694:8500653,27581796
k1,695:35522149,27581796:27021496
g1,695:35522149,27581796
)
(1,697:11096464,28722119:24425685,589824,196608
(1,697:11096464,28722119:18065508,546132,152916
h1,697:11096464,28722119:0,0,0
(1,695:11096464,28722119:0,0,0
$1,695:11096464,28722119
(1,695:11096464,27581796:0,0,0
)
$1,695:11096464,28722119
)
x1,695:11534140,28722119
(1,697:11534140,28840083:311300,337875,0
x1,697:11812672,28840083
)
g1,697:12063890,28722119
x1,697:12662810,28722119
g1,697:12881260,28722119
x1,697:16004200,28722119
g1,696:17544280,28722119
g1,697:17675350,28722119
x1,697:18113026,28722119
(1,697:18113026,28840083:311300,337875,0
x1,697:18391558,28840083
)
g1,697:18642776,28722119
x1,697:19241696,28722119
g1,697:19460146,28722119
x1,697:22583086,28722119
g1,696:24123166,28722119
g1,697:24254236,28722119
[1,697:24254236,28722119:748976,546132,117964
(1,697:24294673,28722119:0,546132,0
x1,697:24679693,28722119
)
(1,697:24254236,28722119:748976,338603,117964
x1,697:24691912,28722119
(1,697:24691912,28840083:311300,337875,0
x1,697:24970444,28840083
)
)
]
g1,697:25221662,28722119
x1,697:25820582,28722119
g1,697:26039032,28722119
x1,697:29161972,28722119
)
(1,697:33554269,28722119:1967880,589824,196608
(1,697:33554269,28722119:1967880,589824,196608
x1,697:35222689,28722119
x1,697:35522149,28722119
)
)
)
(1,699:4736286,30373621:30785863,678606,152916
x1,699:6018830,30373621
k1,698:6276361,30373621:257531
x1,698:7882492,30373621
k1,698:8140024,30373621:257532
x1,698:10849315,30373621
k1,698:11106846,30373621:257531
$1,698:11106846,30373621
[1,698:11106846,30373621:748976,546132,117964
(1,698:11147283,30373621:0,546132,0
x1,698:11532303,30373621
)
(1,698:11106846,30373621:748976,338603,117964
x1,698:11544522,30373621
(1,698:11544522,30491585:311300,337875,0
x1,698:11823054,30491585
)
)
]
$1,698:11855822,30373621
x1,698:12067155,30373621
k1,698:12324899,30373621:257744
x1,698:15579429,30373621
k1,698:15836960,30373621:257531
x1,698:17574118,30373621
k1,698:17831649,30373621:257531
x1,698:18888314,30373621
k1,698:19145846,30373621:257532
x1,698:22231308,30373621
k1,698:22488839,30373621:257531
x1,698:22890372,30373621
x1,698:24500217,30373621
k1,698:24757748,30373621:257531
$1,698:24757748,30373621
[1,698:24757748,30373621:1141516,678606,152916
(1,698:24785100,30373621:0,546132,0
x1,698:25170120,30373621
)
(1,698:24757748,30373621:1141516,678606,152916
x1,698:25126475,30373621
(1,698:25154692,30088231:744572,393216,131072
x1,698:25866496,30088231
)
)
]
$1,698:25899264,30373621
x1,698:26110597,30373621
k1,698:26368341,30373621:257744
x1,698:26879767,30373621
k1,698:27137298,30373621:257531
x1,698:28663123,30373621
x1,698:30226988,30373621
x1,698:31114330,30373621
k1,698:31371862,30373621:257532
x1,698:33743020,30373621
k1,698:34000551,30373621:257531
x1,698:35522149,30373621
k1,698:35522149,30373621:0
)
(1,699:4736286,31513944:30785863,589824,152916
x1,699:5173962,31513944
(1,698:5173962,31631908:311300,337875,0
x1,698:5452494,31631908
)
$1,698:5485262,31513944
k1,698:5778293,31513944:293031
x1,698:7043725,31513944
k1,698:7336757,31513944:293032
x1,698:9518537,31513944
k1,698:9811568,31513944:293031
x1,698:11251542,31513944
k1,698:11544574,31513944:293032
x1,698:12177290,31513944
k1,698:12470321,31513944:293031
x1,698:13561211,31513944
k1,698:13854243,31513944:293032
x1,698:15948751,31513944
k1,698:16241782,31513944:293031
x1,698:16656320,31513944
x1,698:18009879,31513944
k1,698:18302910,31513944:293031
x1,698:18935626,31513944
k1,698:19228658,31513944:293032
$1,698:19228658,31513944
x1,698:19666334,31513944
(1,698:19666334,31631908:311300,337875,0
x1,698:19944866,31631908
)
$1,698:19977634,31513944
x1,698:20195812,31513944
k1,698:20647106,31513944:451294
x1,698:22178716,31513944
k1,698:22471748,31513944:293032
x1,698:23872451,31513944
k1,698:24165482,31513944:293031
x1,698:24911651,31513944
k1,698:25204682,31513944:293031
x1,698:26644656,31513944
k1,698:26937688,31513944:293032
x1,698:28072213,31513944
k1,698:28365244,31513944:293031
x1,698:29575715,31513944
k1,698:29868710,31513944:292995
x1,698:31003235,31513944
x1,698:32709815,31513944
k1,698:33002847,31513944:293032
x1,698:33395567,31513944
k1,698:33688598,31513944:293031
x1,698:34343132,31513944
x1,698:35107183,31513944
x1,698:35522149,31513944
k1,698:35522149,31513944:0
)
(1,699:4736286,32654267:30785863,678606,152916
x1,699:5155530,32654267
x1,698:6728123,32654267
k1,698:6974867,32654267:246744
x1,698:8861466,32654267
x1,698:11753823,32654267
k1,698:12000566,32654267:246743
x1,698:12671357,32654267
k1,698:12918101,32654267:246744
x1,698:13966211,32654267
k1,698:14212954,32654267:246743
x1,698:17944226,32654267
x1,698:18216307,32654267
k1,698:18463051,32654267:246744
x1,698:19070955,32654267
k1,698:19317699,32654267:246744
x1,698:20365809,32654267
k1,698:20612552,32654267:246743
x1,698:22509497,32654267
x1,698:23599532,32654267
k1,698:23846276,32654267:246744
x1,698:25942496,32654267
k1,698:26189240,32654267:246744
x1,698:27698519,32654267
k1,698:27945262,32654267:246743
$1,698:27945262,32654267
x1,698:28313989,32654267
(1,698:28342206,32368877:744572,393216,131072
x1,698:29054010,32368877
)
$1,698:29086778,32654267
x1,698:29296400,32654267
k1,698:29545131,32654267:248731
x1,698:30760939,32654267
k1,698:31007683,32654267:246744
x1,698:31510776,32654267
k1,698:31757519,32654267:246743
x1,698:32264804,32654267
k1,698:32511548,32654267:246744
x1,698:34628731,32654267
x1,698:35550640,32654267
k1,698:35522149,32654267:0
)
(1,699:4736286,33794590:30785863,678606,152916
x1,699:6323424,33794590
g1,698:6580104,33794590
x1,698:7264584,33794590
g1,698:7521264,33794590
$1,698:7521264,33794590
x1,698:7889991,33794590
(1,698:7918208,33509200:744572,393216,131072
x1,698:8630012,33509200
)
$1,698:8662780,33794590
g1,698:8919460,33794590
x1,698:9561160,33794590
g1,698:9817840,33794590
x1,698:10634938,33794590
g1,698:10891618,33794590
x1,698:13822048,33794590
x1,698:13971778,33794590
k1,699:35522150,33794590:21699760
g1,699:35522150,33794590
)
(1,701:4736286,35053291:30785863,546132,152916
h1,700:4736286,35053291:1155060,0,0
x1,700:7527402,35053291
k1,700:7876531,35053291:349129
x1,700:9316505,35053291
k1,700:9665633,35053291:349128
x1,700:11328150,35053291
k1,700:11677279,35053291:349129
x1,700:15820340,35053291
k1,700:16169469,35053291:349129
x1,700:19485773,35053291
k1,700:19834902,35053291:349129
x1,700:21763595,35053291
k1,700:22112723,35053291:349128
x1,700:23705422,35053291
k1,700:24054551,35053291:349129
x1,700:24447271,35053291
k1,700:24796400,35053291:349129
x1,700:25407020,35053291
x1,700:25799740,35053291
x1,700:27116508,35053291
k1,700:27465636,35053291:349128
x1,700:27901992,35053291
x1,700:29406992,35053291
x1,700:30738305,35053291
k1,700:31110546,35053291:372241
x1,700:32201436,35053291
k1,700:32550565,35053291:349129
x1,700:35522149,35053291
k1,700:35522149,35053291:0
)
(1,701:4736286,36193614:30785863,546132,152916
x1,701:7629070,36193614
k1,700:7852394,36193614:223324
x1,700:9948614,36193614
k1,700:10171938,36193614:223324
x1,700:10679223,36193614
k1,700:10902547,36193614:223324
x1,700:13166466,36193614
x1,700:14528581,36193614
k1,700:14751904,36193614:223323
x1,700:15422695,36193614
k1,700:15646019,36193614:223324
x1,700:16065263,36193614
x1,700:16422048,36193614
k1,700:16645372,36193614:223324
x1,700:17232046,36193614
x1,700:17609366,36193614
x1,700:18859398,36193614
k1,700:19082722,36193614:223324
x1,700:19921210,36193614
k1,700:20144534,36193614:223324
x1,700:20815325,36193614
k1,700:21038649,36193614:223324
x1,700:22086759,36193614
k1,700:22310083,36193614:223324
x1,700:22729327,36193614
x1,700:25516872,36193614
k1,700:25740196,36193614:223324
x1,700:28637172,36193614
k1,700:28860495,36193614:223323
x1,700:29405512,36193614
x1,700:29719517,36193614
k1,700:29942841,36193614:223324
x1,700:30949027,36193614
k1,700:31172351,36193614:223324
x1,700:31717368,36193614
x1,700:33771237,36193614
k1,700:33994561,36193614:223324
x1,700:35671537,36193614
k1,700:35522149,36193614:0
)
(1,701:4736286,37333937:30785863,795169,294034
x1,701:6077867,37333937
k1,700:6315734,37333937:237867
x1,700:7950786,37333937
x1,700:8222867,37333937
k1,700:8460734,37333937:237867
x1,700:9005751,37333937
x1,700:10346905,37333937
k1,700:10584771,37333937:237866
x1,700:11968277,37333937
k1,700:12206144,37333937:237867
x1,700:13254254,37333937
k1,700:13492121,37333937:237867
x1,700:16552602,37333937
k1,700:16790469,37333937:237867
x1,700:17188751,37333937
x1,700:18785215,37333937
k1,700:19023082,37333937:237867
$1,700:19023082,37333937
[1,700:19023082,37333937:1141516,678606,152916
(1,700:19050434,37333937:0,546132,0
x1,700:19435454,37333937
)
(1,700:19023082,37333937:1141516,678606,152916
x1,700:19391809,37333937
(1,700:19420026,37048547:744572,393216,131072
x1,700:20131830,37048547
)
)
]
$1,700:20164598,37333937
k1,700:20402464,37333937:237866
x1,700:21366726,37333937
k1,700:21604593,37333937:237867
$1,700:21604593,37333937
[1,700:21604593,37333937:1167002,795169,294034
(1,700:21631945,37333937:0,546132,0
x1,700:22016965,37333937
)
(1,700:21604593,37333937:1167002,795169,294034
x1,700:21973320,37333937
[1,700:21973320,37627971:798275,1089203,0
(1,700:22001537,36931984:770058,393216,131072
x1,700:22508234,36931984
x1,700:22738827,36931984
)
(1,700:21973320,37627971:566955,439091,0
x1,700:22269207,37627971
[1,700:22269207,37627971:238300,439091,0
(1,700:22249091,37489617:0,300737,0
x1,700:22527623,37489617
)
(1,700:22269207,37627971:238300,364089,0
x1,700:22507507,37627971
)
]
)
]
)
]
$1,700:22771595,37333937
k1,700:23009462,37333937:237867
x1,700:23449668,37333937
k1,700:23687535,37333937:237867
x1,700:24819494,37333937
k1,700:25057361,37333937:237867
x1,700:25602378,37333937
x1,700:26545249,37333937
k1,700:26783115,37333937:237866
x1,700:30095143,37333937
k1,700:30333010,37333937:237867
x1,700:31381120,37333937
k1,700:31618987,37333937:237867
x1,700:33379812,37333937
x1,700:34952405,37333937
x1,700:35522149,37333937
k1,700:35522149,37333937:0
)
(1,701:4736286,38474260:30785863,589824,196608
x1,701:5354735,38474260
k1,700:5611401,38474260:256666
x1,700:6677693,38474260
k1,700:6934359,38474260:256666
x1,700:9365504,38474260
k1,700:9622171,38474260:256667
x1,700:10432553,38474260
k1,700:10689219,38474260:256666
x1,700:12736499,38474260
k1,700:12993165,38474260:256666
x1,700:15385924,38474260
x1,700:16644213,38474260
k1,700:16900879,38474260:256666
x1,700:17583306,38474260
k1,700:17839972,38474260:256666
x1,700:18650354,38474260
k1,700:18907020,38474260:256666
x1,700:20612393,38474260
k1,700:20943880,38474260:256667
x1,700:21540731,38474260
x1,700:21924596,38474260
x1,700:23202991,38474260
k1,700:23459657,38474260:256666
x1,700:25805498,38474260
k1,700:26147733,38474260:342235
x1,700:27644807,38474260
k1,700:27901473,38474260:256666
x1,700:29095719,38474260
k1,700:29352385,38474260:256666
x1,700:31527620,38474260
k1,700:31784287,38474260:256667
x1,700:32210804,38474260
x1,700:32573407,38474260
k1,700:32830073,38474260:256666
x1,700:33896365,38474260
k1,700:34153031,38474260:256666
x1,700:35522149,38474260
k1,700:35522149,38474260:0
)
(1,701:4736286,39614583:30785863,678606,152916
x1,701:6390654,39614583
k1,700:6647595,39614583:256941
x1,700:7212077,39614583
x1,700:7538061,39614583
k1,700:7795002,39614583:256941
x1,700:8837123,39614583
k1,700:9094064,39614583:256941
x1,700:12524380,39614583
k1,700:12781321,39614583:256941
x1,700:13866864,39614583
k1,700:14123805,39614583:256941
x1,700:16179263,39614583
k1,700:16501194,39614583:256942
x1,700:17130808,39614583
k1,700:17387749,39614583:256941
$1,700:17387749,39614583
[1,700:17387749,39614583:1141516,678606,152916
(1,700:17415101,39614583:0,546132,0
x1,700:17800121,39614583
)
(1,700:17387749,39614583:1141516,678606,152916
x1,700:17756476,39614583
(1,700:17784693,39329193:744572,393216,131072
x1,700:18496497,39329193
)
)
]
$1,700:18529265,39614583
k1,700:18786206,39614583:256941
x1,700:20262544,39614583
k1,700:20519550,39614583:257006
x1,700:22647215,39614583
k1,700:22904221,39614583:257006
x1,700:23733576,39614583
k1,700:23990518,39614583:256942
x1,700:24988940,39614583
x1,700:25379735,39614583
x1,700:28086341,39614583
x1,700:28477136,39614583
k1,700:28734077,39614583:256941
x1,700:29259480,39614583
k1,700:29516421,39614583:256941
x1,700:30341433,39614583
k1,700:30598374,39614583:256941
x1,700:32682616,39614583
k1,700:32939557,39614583:256941
x1,700:34546161,39614583
k1,700:34803102,39614583:256941
x1,700:35671537,39614583
k1,700:35522149,39614583:0
)
(1,701:4736286,40754906:30785863,589824,196608
x1,701:5680280,40754906
x1,700:6204463,40754906
x1,700:6917498,40754906
x1,700:7735451,40754906
k1,700:7992799,40754906:257348
x1,700:8979028,40754906
x1,700:9713047,40754906
k1,700:9970262,40754906:257215
x1,700:11019441,40754906
k1,700:11276655,40754906:257214
x1,700:13425374,40754906
k1,700:13682589,40754906:257215
x1,700:14291113,40754906
k1,700:14548328,40754906:257215
x1,700:16678029,40754906
k1,700:16935243,40754906:257214
x1,700:17690653,40754906
k1,700:17947868,40754906:257215
x1,700:19164917,40754906
k1,700:19422131,40754906:257214
x1,700:21142785,40754906
k1,700:21400000,40754906:257215
x1,700:21735737,40754906
x1,700:22805493,40754906
x1,700:23480758,40754906
k1,700:23737973,40754906:257215
x1,700:25085119,40754906
x1,700:25483401,40754906
k1,700:25740615,40754906:257214
x1,700:26416287,40754906
k1,700:26673502,40754906:257215
x1,700:30114812,40754906
k1,700:30372026,40754906:257214
$1,700:30372026,40754906
(1,700:30372026,40754906:1112007,546132,0
(1,700:30372026,40754906:1112007,546132,0
x1,700:30949283,40754906
x1,700:31484033,40754906
)
)
(1,700:31484033,40872870:465494,358263,0
x1,700:31916759,40872870
)
$1,700:31949527,40754906
k1,700:32206742,40754906:257215
x1,700:35522149,40754906
k1,700:35522149,40754906:0
)
(1,701:4736286,41895229:30785863,678606,196608
x1,701:6519159,41895229
k1,700:6775885,41895229:256726
x1,700:7209674,41895229
x1,700:8358915,41895229
k1,700:8615641,41895229:256726
$1,700:8615641,41895229
[1,700:8615641,41895229:1141516,678606,152916
(1,700:8642993,41895229:0,546132,0
x1,700:9028013,41895229
)
(1,700:8615641,41895229:1141516,678606,152916
x1,700:8984368,41895229
(1,700:9012585,41609839:744572,393216,131072
x1,700:9724389,41609839
)
)
]
$1,700:9757157,41895229
k1,700:10013883,41895229:256726
x1,700:11271871,41895229
k1,700:11528597,41895229:256726
$1,700:11528597,41895229
x1,700:11897324,41895229
(1,700:11925541,41609839:744572,393216,131072
x1,700:12637345,41609839
)
$1,700:12670113,41895229
x1,700:13190660,41895229
k1,700:13447398,41895229:256738
x1,700:14618628,41895229
k1,700:14875354,41895229:256726
x1,700:16046584,41895229
k1,700:16303310,41895229:256726
x1,700:16737099,41895229
x1,700:17105520,41895229
k1,700:17362246,41895229:256726
x1,700:18533476,41895229
x1,700:20181874,41895229
x1,700:20464136,41895229
k1,700:20720862,41895229:256726
x1,700:22152365,41895229
k1,700:22409092,41895229:256727
x1,700:23493564,41895229
k1,700:23750290,41895229:256726
x1,700:27372429,41895229
k1,700:27629155,41895229:256726
x1,700:30795814,41895229
k1,700:31052540,41895229:256726
x1,700:33221485,41895229
k1,700:33478211,41895229:256726
x1,700:34003096,41895229
k1,700:34259822,41895229:256726
x1,700:35522149,41895229
k1,700:35522149,41895229:0
)
(1,701:4736286,43035552:30785863,546132,152916
x1,701:6661386,43035552
x1,700:9549036,43035552
g1,700:9805716,43035552
x1,700:10404363,43035552
x1,700:10789383,43035552
x1,700:12286683,43035552
g1,700:12628923,43035552
x1,700:14130501,43035552
g1,700:14387181,43035552
x1,700:15674859,43035552
g1,700:15931539,43035552
x1,700:17689797,43035552
g1,700:17946477,43035552
x1,700:19315437,43035552
g1,700:19572117,43035552
x1,700:20491887,43035552
g1,700:20748567,43035552
x1,700:21818067,43035552
g1,700:22074747,43035552
x1,700:23828727,43035552
g1,700:24085407,43035552
x1,700:28025445,43035552
g1,700:28282125,43035552
x1,700:28923825,43035552
g1,700:29180505,43035552
x1,700:30425403,43035552
g1,700:30682083,43035552
x1,700:31922703,43035552
x1,700:32799693,43035552
k1,701:35522149,43035552:2871844
g1,701:35522149,43035552
)
]
(1,705:4736286,49731007:30785863,506811,0
(1,705:4736286,49731007:30785863,506811,0
k1,705:19744198,49731007:15007912
x1,705:20514238,49731007
k1,705:35522150,49731007:15007912
)
)
]
]
]
!26469
}24
!11
{25
[1,737:4736286,49731007:30785863,44994721,0
[1,737:4736286,4736286:0,0,0
(1,737:4736286,4670505:0,0,0
k1,737:4736286,4670505:65781
)
]
[1,737:4736286,49731007:30785863,44994721,0
[1,737:4736286,49731007:30785863,44994721,0
[1,737:4736286,5683528:30785863,947242,0
(1,737:4736286,5683528:30785863,0,0
h1,737:4736286,5683528:30785863,0,0
)
]
[1,737:4736286,48310107:30785863,41679337,0
(1,702:4736286,7417202:30785863,655359,183500
(1,702:4736286,7417202:2418275,608173,0
g1,702:4736286,7417202
x1,702:6092879,7417202
g1,702:7154561,7417202
)
x1,702:7956285,7417202
x1,702:10793443,7417202
g1,702:11147337,7417202
x1,702:12634456,7417202
g1,702:12988350,7417202
x1,702:15465606,7417202
g1,702:15819500,7417202
x1,702:17515241,7417202
g1,702:17869135,7417202
x1,702:20995197,7417202
k1,702:35522149,7417202:14555617
g1,702:35522149,7417202
)
(1,705:4736286,9183807:30785863,678606,152916
x1,705:5707223,9183807
x1,704:7131861,9183807
k1,704:7388897,9183807:257036
x1,704:8817659,9183807
k1,704:9074695,9183807:257036
x1,704:10499140,9183807
k1,704:10756176,9183807:257036
x1,704:11878466,9183807
k1,704:12135502,9183807:257036
x1,704:13332918,9183807
k1,704:13589953,9183807:257035
x1,704:14755408,9183807
k1,704:15012444,9183807:257036
x1,704:16695879,9183807
k1,704:16952915,9183807:257036
x1,704:17643555,9183807
k1,704:17900591,9183807:257036
x1,704:20274666,9183807
k1,704:20531702,9183807:257036
x1,704:21610827,9183807
k1,704:21867863,9183807:257036
x1,704:22277931,9183807
x1,704:23922903,9183807
k1,704:24179939,9183807:257036
x1,704:24805832,9183807
k1,704:25062868,9183807:257036
$1,704:25062868,9183807
[1,704:25062868,9183807:1141516,678606,152916
(1,704:25090220,9183807:0,546132,0
x1,704:25475240,9183807
)
(1,704:25062868,9183807:1141516,678606,152916
x1,704:25431595,9183807
(1,704:25459812,8898417:744572,393216,131072
x1,704:26171616,8898417
)
)
]
$1,704:26204384,9183807
k1,704:26461419,9183807:257035
x1,704:28036942,9183807
k1,704:28293978,9183807:257036
x1,704:28682463,9183807
k1,704:28939499,9183807:257036
x1,704:30713581,9183807
k1,704:30970617,9183807:257036
x1,704:33305844,9183807
k1,704:33562880,9183807:257036
x1,704:34188773,9183807
k1,704:34445809,9183807:257036
$1,704:34445809,9183807
x1,704:34814536,9183807
(1,704:34842753,8898417:744572,393216,131072
x1,704:35554557,8898417
)
$1,704:35522149,9183807
k1,705:35522149,9183807:0
)
(1,705:4736286,10324130:30785863,546132,152916
x1,705:6461175,10324130
k1,704:6717736,10324130:256561
x1,704:7235203,10324130
k1,704:7491734,10324130:256531
x1,704:8013513,10324130
k1,704:8270044,10324130:256531
x1,704:10728011,10324130
k1,704:10984542,10324130:256531
x1,704:11674498,10324130
k1,704:11931029,10324130:256531
x1,704:13034958,10324130
k1,704:13291488,10324130:256530
x1,704:16008189,10324130
k1,704:16264720,10324130:256531
x1,704:16782187,10324130
k1,704:17038718,10324130:256531
x1,704:18203018,10324130
k1,704:18459549,10324130:256531
x1,704:19537605,10324130
x1,704:20593929,10324130
k1,704:20850460,10324130:256531
x1,704:22105317,10324130
k1,704:22361848,10324130:256531
x1,704:23288976,10324130
k1,704:23545507,10324130:256531
x1,704:25658496,10324130
k1,704:25915027,10324130:256531
x1,704:26324688,10324130
x1,704:27967987,10324130
k1,704:28224518,10324130:256531
x1,704:28849790,10324130
k1,704:29106321,10324130:256531
$1,704:29106321,10324130
x1,704:29506815,10324130
$1,704:29533212,10324130
x1,704:29748823,10324130
k1,704:30091013,10324130:342190
x1,704:31772780,10324130
k1,704:32029311,10324130:256531
x1,704:32766701,10324130
k1,704:33023262,10324130:256561
x1,704:34187562,10324130
k1,704:34444093,10324130:256531
x1,704:35522149,10324130
k1,704:35522149,10324130:0
)
(1,705:4736286,11464453:30785863,678606,152916
x1,705:5923022,11464453
g1,704:6179702,11464453
x1,704:7848122,11464453
g1,704:8104802,11464453
x1,704:8789282,11464453
g1,704:9045962,11464453
x1,704:11398862,11464453
g1,704:11655542,11464453
$1,704:11655542,11464453
x1,704:12024269,11464453
(1,704:12052486,11179063:770058,393216,131072
x1,704:12559183,11179063
x1,704:12789776,11179063
)
$1,704:12822544,11464453
x1,704:13036444,11464453
g1,704:13293124,11464453
x1,704:15261004,11464453
g1,704:15517684,11464453
$1,704:15517684,11464453
x1,704:15918178,11464453
g1,704:16163025,11464453
x1,704:16761945,11464453
g1,704:16980395,11464453
x1,704:17365415,11464453
$1,704:17365415,11464453
x1,704:17579315,11464453
g1,704:17835995,11464453
x1,704:19397465,11464453
g1,704:19654145,11464453
$1,704:19654145,11464453
x1,704:20022872,11464453
(1,704:20051089,11179063:744572,393216,131072
x1,704:20762893,11179063
)
$1,704:20795661,11464453
x1,704:21159291,11464453
k1,705:35522149,11464453:14435242
g1,705:35522149,11464453
)
[1,712:4736286,27760439:30785863,15225566,0
[1,712:4736286,27760439:30785863,15225566,0
(1,709:4736286,25191117:30785863,12656244,0
k1,709:11704199,25191117:6967913
g1,709:11960879,25191117
g1,709:9650759,25191117
(1,709:9650759,25191117:18646798,12656244,0
(1,709:9650759,25191117:18648360,12656244,0
(1,709:9650759,25191117:18648360,12656244,0
(1,709:9650759,25191117:0,12656244,0
(1,709:9650759,25191117:0,14866641,0
(1,709:9650759,25191117:21905272,14866641,0
f512:9650759,25191117
)
k1,709:9650759,25191117:-21905272
)
)
g1,709:28299119,25191117
)
)
)
g1,709:28554237,25191117
k1,709:35522149,25191117:6967912
)
(1,711:4736286,27475355:30785863,1628878,285084
h1,711:4736286,27475355:0,0,0
g1,711:4736286,27475355
[1,711:4736286,27475355:30785863,1628878,285084
(1,711:4736286,26525083:30785863,678606,152916
h1,711:4736286,26525083:0,0,0
x1,711:6863816,26525083
k1,711:7108198,26525083:244382
x1,711:7695140,26525083
k1,711:8031232,26525083:336092
r1,711:8031232,26525083:0,818103,152916
k1,711:8031232,26525083:0
x1,711:11976319,26525083
k1,711:12220701,26525083:244382
x1,711:12828605,26525083
k1,711:13072987,26525083:244382
$1,711:13072987,26525083
[1,711:13072987,26525083:774462,546132,117964
(1,711:13113424,26525083:0,546132,0
x1,711:13498444,26525083
)
(1,711:13072987,26525083:774462,338603,117964
x1,711:13510663,26525083
(1,711:13510663,26643047:336786,364089,0
x1,711:13800724,26643047
)
)
]
$1,711:13847449,26525083
k1,711:14091832,26525083:244383
x1,711:14469152,26525083
k1,711:14713534,26525083:244382
x1,711:17941713,26525083
k1,711:18186096,26525083:244383
x1,711:19909189,26525083
k1,711:20153571,26525083:244382
x1,711:21201681,26525083
k1,711:21446064,26525083:244383
x1,711:21844346,26525083
x1,711:23440810,26525083
k1,711:23685192,26525083:244382
x1,711:24293096,26525083
k1,711:24537478,26525083:244382
$1,711:24537478,26525083
[1,711:24537478,26525083:1167002,678606,152916
(1,711:24564830,26525083:0,546132,0
x1,711:24949850,26525083
)
(1,711:24537478,26525083:1167002,678606,152916
x1,711:24906205,26525083
(1,711:24934422,26239693:770058,393216,131072
x1,711:25441119,26239693
x1,711:25671712,26239693
)
)
]
$1,711:25704480,26525083
k1,711:25948863,26525083:244383
x1,711:29009344,26525083
k1,711:29253726,26525083:244382
x1,711:30783967,26525083
k1,711:31028350,26525083:244383
$1,711:31028350,26525083
x1,711:31397077,26525083
(1,711:31425294,26239693:744572,393216,131072
x1,711:32137098,26239693
)
$1,711:32169866,26525083
k1,711:32414248,26525083:244382
x1,711:32791568,26525083
k1,711:33035951,26525083:244383
x1,711:34503305,26525083
k1,711:34747687,26525083:244382
$1,711:34747687,26525083
x1,711:35185363,26525083
(1,711:35185363,26643047:336786,364089,0
x1,711:35475424,26643047
)
$1,711:35522149,26525083
k1,711:35522149,26525083:0
)
(1,711:4736286,27475355:30785863,546132,285084
x1,711:8030346,27475355
g1,711:8287026,27475355
x1,711:10045284,27475355
g1,711:10301964,27475355
x1,711:14363789,27475355
g1,711:14620469,27475355
x1,711:18085649,27475355
g1,711:18427889,27475355
r1,711:18427889,27475355:0,285084,285084
k1,711:35522149,27475355:17094260
g1,711:35522149,27475355
)
]
g1,711:35522149,27475355
g1,711:35522149,27475355
)
]
]
(1,717:4736286,29665350:30785863,546132,219909
h1,714:4736286,29665350:1155060,0,0
x1,714:6403926,29665350
x1,714:7037925,29665350
k1,714:7337336,29665350:299411
x1,714:8607132,29665350
k1,714:8906544,29665350:299412
x1,714:10106523,29665350
x1,714:12440600,29665350
x1,714:12724659,29665350
k1,714:13024070,29665350:299411
x1,714:13591333,29665350
x1,714:13919028,29665350
k1,714:14218439,29665350:299411
x1,714:15069333,29665350
k1,714:15368744,29665350:299411
$1,714:15368744,29665350
x1,714:15985370,29665350
(1,714:15985370,29783314:316670,225735,101945
x1,714:16250461,29783314
)
k1,714:16593224,29665350:291184
x1,714:17204122,29665350
k1,714:17495306,29665350:291184
(1,714:17495306,29665350:2139000,506811,152916
(1,714:17495306,29665350:2139000,506811,152916
x1,714:19634306,29665350
)
)
$1,714:19634306,29665350
k1,714:19933717,29665350:299411
x1,714:22551852,29665350
k1,714:22851263,29665350:299411
x1,714:23287619,29665350
x1,714:24356263,29665350
x1,714:24950135,29665350
k1,714:25249547,29665350:299412
x1,714:26078623,29665350
k1,714:26378034,29665350:299411
x1,714:27468924,29665350
k1,714:27768335,29665350:299411
x1,714:29273763,29665350
x1,714:30125085,29665350
k1,714:30424496,29665350:299411
x1,714:31689928,29665350
k1,714:31989340,29665350:299412
x1,714:33477314,29665350
k1,714:33776725,29665350:299411
x1,714:35522149,29665350
k1,714:35522149,29665350:0
)
(1,717:4736286,30805673:30785863,589824,196608
x1,717:5390820,30805673
x1,714:6067599,30805673
k1,714:6375715,30805673:308116
x1,714:9081121,30805673
k1,714:9389237,30805673:308116
x1,714:10654669,30805673
k1,714:10962785,30805673:308116
x1,714:11377323,30805673
x1,714:14345398,30805673
k1,714:14653514,30805673:308116
x1,714:16145852,30805673
k1,714:16466827,30805673:320975
x1,714:17557717,30805673
x1,714:17972683,30805673
k1,714:18280799,30805673:308116
x1,714:18913515,30805673
k1,714:19221631,30805673:308116
x1,714:20447792,30805673
k1,714:20755908,30805673:308116
x1,714:23155864,30805673
k1,714:23652412,30805673:496548
x1,714:24372121,30805673
k1,714:24680237,30805673:308116
x1,714:25771127,30805673
k1,714:26079243,30805673:308116
x1,714:28959191,30805673
k1,714:29267307,30805673:308116
x1,714:29900023,30805673
k1,714:30262979,30805673:308116
(1,714:30262979,30805673:1967880,589824,196608
x1,714:30562439,30805673
x1,714:31931399,30805673
x1,714:32230859,30805673
)
x1,714:32449037,30805673
k1,714:32770012,30805673:320975
x1,714:33708177,30805673
k1,714:34016293,30805673:308116
x1,714:35107183,30805673
x1,714:35522149,30805673
k1,714:35522149,30805673:0
)
(1,717:4736286,31945996:30785863,546132,219909
x1,717:5104750,31945996
k1,714:5323200,31945996:218450
x1,714:5922120,31945996
k1,714:6140570,31945996:218450
x1,714:6541064,31945996
k1,714:6785911,31945996:218450
x1,714:7384831,31945996
k1,714:7603281,31945996:218450
x1,714:8378711,31945996
$1,714:8378711,31945996
k1,714:8635109,31945996:256398
x1,714:9195142,31945996
x1,714:9518388,31945996
k1,714:9774787,31945996:256399
x1,714:10873313,31945996
x1,714:11196559,31945996
k1,714:11452957,31945996:256398
$1,714:11452957,31945996
x1,714:12059605,31945996
(1,714:12059605,32063960:770058,364089,101945
x1,714:12782938,32063960
)
$1,714:12829663,31945996
k1,714:13086061,31945996:256398
x1,714:13775332,31945996
k1,714:14031730,31945996:256398
x1,714:14462525,31945996
x1,714:14828551,31945996
k1,714:15084950,31945996:256399
x1,714:17238922,31945996
k1,714:17495320,31945996:256398
x1,714:20131783,31945996
k1,714:20388181,31945996:256398
x1,714:21012833,31945996
k1,714:21269231,31945996:256398
x1,714:22777012,31945996
k1,714:23033411,31945996:256399
x1,714:24282716,31945996
k1,714:24539114,31945996:256398
x1,714:26008123,31945996
k1,714:26264521,31945996:256398
x1,714:26781474,31945996
k1,714:27037873,31945996:256399
x1,714:27684065,31945996
x1,714:28351946,31945996
k1,714:28608344,31945996:256398
x1,714:28996059,31945996
k1,714:29252457,31945996:256398
x1,714:31923383,31945996
k1,714:32179781,31945996:256398
x1,714:33131837,31945996
k1,714:33388236,31945996:256399
$1,714:33388236,31945996
x1,714:33816561,31945996
$1,714:34016446,31945996
k1,714:34272844,31945996:256398
x1,714:35522149,31945996
k1,714:35522149,31945996:0
)
(1,717:4736286,33086319:30785863,546132,152916
x1,717:5127552,33086319
x1,714:8072015,33086319
k1,714:8328092,33086319:256077
x1,714:9284876,33086319
k1,714:9540953,33086319:256077
$1,714:9540953,33086319
x1,714:10022864,33086319
$1,714:10087526,33086319
x1,714:10303993,33086319
k1,714:10560190,33086319:256197
x1,714:11642524,33086319
x1,714:12054068,33086319
k1,714:12310145,33086319:256077
x1,714:12937898,33086319
k1,714:13193974,33086319:256076
x1,714:14410518,33086319
k1,714:14666595,33086319:256077
x1,714:17047729,33086319
k1,714:17389768,33086319:342039
x1,714:17898327,33086319
x1,714:18526851,33086319
k1,714:18782928,33086319:256077
x1,714:19865262,33086319
x1,714:20276806,33086319
k1,714:20532883,33086319:256077
x1,714:20944170,33086319
x1,714:22286778,33086319
k1,714:22542854,33086319:256076
x1,714:23170607,33086319
k1,714:23426684,33086319:256077
$1,714:23426684,33086319
x1,714:23827178,33086319
$1,714:23853575,33086319
x1,714:24070042,33086319
k1,714:24326240,33086319:256198
x1,714:25192108,33086319
k1,714:25448184,33086319:256076
x1,714:26140878,33086319
k1,714:26396955,33086319:256077
$1,714:26396955,33086319
x1,714:26797449,33086319
k1,714:27042296,33086319:218450
x1,714:27648403,33086319
k1,714:27866853,33086319:218450
x1,714:28646133,33086319
$1,714:28646133,33086319
x1,714:28862600,33086319
k1,714:29118798,33086319:256198
x1,714:29681612,33086319
x1,714:30006569,33086319
k1,714:30262645,33086319:256076
x1,714:31907794,33086319
k1,714:32163871,33086319:256077
x1,714:32986445,33086319
k1,714:33242522,33086319:256077
x1,714:34443499,33086319
k1,714:34699575,33086319:256076
x1,714:35522149,33086319
k1,714:35522149,33086319:0
)
(1,717:4736286,34226642:30785863,678606,219909
x1,717:5729880,34226642
k1,714:5860950,34226642:131070
x1,714:6229677,34226642
(1,714:6257894,33941252:744572,393216,131072
x1,714:6969698,33941252
)
x1,714:7220920,34226642
(1,714:7220920,34344606:313181,225735,101945
x1,714:7501333,34344606
)
x1,714:7927318,34226642
k1,714:8168512,34226642:241194
x1,714:8954946,34226642
k1,714:9196141,34226642:241195
x1,714:9958085,34226642
(1,714:9986302,33941252:770058,393216,131072
x1,714:10492999,33941252
x1,714:10723592,33941252
)
x1,714:10974814,34226642
(1,714:10974814,34344606:313181,225735,101945
x1,714:11255227,34344606
)
x1,714:11681212,34226642
$1,714:11681212,34226642
k1,714:11951254,34226642:270042
x1,714:12605788,34226642
k1,714:12875830,34226642:270042
$1,714:12875830,34226642
x1,714:13304155,34226642
$1,714:13504040,34226642
x1,714:13722218,34226642
k1,714:14104546,34226642:382328
x1,714:16050415,34226642
k1,714:16320457,34226642:270042
x1,714:17411347,34226642
k1,714:17681389,34226642:270042
x1,714:19110038,34226642
k1,714:19380081,34226642:270043
x1,714:19947344,34226642
x1,714:20275039,34226642
k1,714:20545081,34226642:270042
x1,714:22945039,34226642
k1,714:23215081,34226642:270042
x1,714:24305971,34226642
k1,714:24576014,34226642:270043
x1,714:24990552,34226642
x1,714:26653924,34226642
k1,714:26923966,34226642:270042
x1,714:27556682,34226642
k1,714:27826725,34226642:270043
$1,714:27826725,34226642
[1,714:27826725,34226642:1167002,678606,152916
(1,714:27854077,34226642:0,546132,0
x1,714:28239097,34226642
)
(1,714:27826725,34226642:1167002,678606,152916
x1,714:28195452,34226642
(1,714:28223669,33941252:770058,393216,131072
x1,714:28730366,33941252
x1,714:28960959,33941252
)
)
]
x1,714:29212181,34226642
(1,714:29212181,34344606:313181,225735,101945
x1,714:29492594,34344606
)
$1,714:29525362,34226642
k1,714:29795404,34226642:270042
x1,714:30493573,34226642
k1,714:30763615,34226642:270042
x1,714:31854505,34226642
x1,714:32269471,34226642
k1,714:32539514,34226642:270043
x1,714:32975870,34226642
x1,714:34044514,34226642
x1,714:34328573,34226642
k1,714:34598615,34226642:270042
x1,714:35536780,34226642
k1,714:35522149,34226642:0
)
(1,717:4736286,35366965:30785863,546132,152916
x1,717:5802578,35366965
k1,714:6058950,35366965:256372
x1,714:8191533,35366965
k1,714:8447905,35366965:256372
x1,714:8853096,35366965
x1,714:11753281,35366965
k1,714:12009652,35366965:256371
x1,714:14619934,35366965
k1,714:14876306,35366965:256372
x1,714:15516081,35366965
k1,714:15772453,35366965:256372
$1,714:15772453,35366965
x1,714:16254364,35366965
$1,714:16319026,35366965
k1,714:16575398,35366965:256372
x1,714:17812297,35366965
k1,714:18068668,35366965:256371
x1,714:20926330,35366965
k1,714:21182702,35366965:256372
x1,714:22248994,35366965
k1,714:22505366,35366965:256372
x1,714:25409945,35366965
k1,714:25666317,35366965:256372
$1,714:25666317,35366965
x1,714:26103993,35366965
$1,714:26132210,35366965
k1,714:26388581,35366965:256371
x1,714:28009345,35366965
k1,714:28265717,35366965:256372
x1,714:31212947,35366965
k1,714:31555084,35366965:342137
x1,714:32343868,35366965
x1,714:32620911,35366965
k1,714:32877283,35366965:256372
x1,714:34199485,35366965
k1,714:34455857,35366965:256372
x1,714:35522149,35366965
k1,714:35522149,35366965:0
)
(1,717:4736286,36507288:30785863,589824,196608
x1,717:7921685,36507288
k1,714:8180548,36507288:258863
x1,714:8595086,36507288
x1,714:10258458,36507288
k1,714:10517320,36507288:258862
$1,714:10517320,36507288
[1,714:10517320,36507288:774462,546132,117964
(1,714:10557757,36507288:0,546132,0
x1,714:10942777,36507288
)
(1,714:10517320,36507288:774462,338603,117964
x1,714:10954996,36507288
(1,714:10954996,36625252:336786,364089,0
x1,714:11245057,36625252
)
)
]
$1,714:11291782,36507288
k1,714:11550645,36507288:258863
x1,714:12205179,36507288
k1,714:12464041,36507288:258862
x1,714:14678409,36507288
k1,714:14937272,36507288:258863
x1,714:15329992,36507288
x1,714:15548170,36507288
k1,714:15896958,36507288:348788
x1,714:16703938,36507288
x1,714:16988853,36507288
k1,714:17247715,36507288:258862
x1,714:18255698,36507288
k1,714:18514561,36507288:258863
x1,714:19954535,36507288
k1,714:20213398,36507288:258863
x1,714:22002458,36507288
k1,714:22261320,36507288:258862
x1,714:23352210,36507288
k1,714:23611073,36507288:258863
x1,714:24821544,36507288
k1,714:25080404,36507288:258860
x1,714:25608395,36507288
k1,714:25867258,36507288:258863
x1,714:28310851,36507288
k1,714:28569714,36507288:258863
x1,714:29398790,36507288
k1,714:29657652,36507288:258862
x1,714:31795796,36507288
k1,714:32054659,36507288:258863
x1,714:32469197,36507288
k1,714:32728059,36507288:258862
x1,714:34255304,36507288
k1,714:34514167,36507288:258863
x1,714:35522149,36507288
k1,714:35522149,36507288:0
)
(1,717:4736286,37647611:30785863,678606,196608
x1,717:5136780,37647611
$1,714:5163177,37647611
k1,714:5444517,37647611:281340
x1,714:8682279,37647611
k1,714:8969785,37647611:287506
x1,714:10060675,37647611
k1,714:10342016,37647611:281341
x1,714:13352872,37647611
k1,714:13634212,37647611:281340
x1,714:16125805,37647611
k1,714:16407146,37647611:281341
x1,714:17454400,37647611
k1,714:17735740,37647611:281340
x1,714:19660070,37647611
k1,714:19941411,37647611:281341
x1,714:20639580,37647611
k1,714:20920920,37647611:281340
x1,714:22895293,37647611
x1,714:24553445,37647611
k1,714:24840951,37647611:287506
x1,714:25674391,37647611
k1,714:25955731,37647611:281340
x1,714:29712756,37647611
k1,714:29994097,37647611:281341
x1,714:30932262,37647611
k1,714:31213602,37647611:281340
$1,714:31213602,37647611
[1,714:31213602,37647611:1167002,678606,152916
(1,714:31240954,37647611:0,546132,0
x1,714:31625974,37647611
)
(1,714:31213602,37647611:1167002,678606,152916
x1,714:31582329,37647611
(1,714:31610546,37362221:770058,393216,131072
x1,714:32117243,37362221
x1,714:32347836,37362221
)
)
]
$1,714:32380604,37647611
k1,714:32661945,37647611:281341
x1,714:34586275,37647611
k1,714:34867615,37647611:281340
x1,714:35522149,37647611
k1,714:35522149,37647611:0
)
(1,717:4736286,38787934:30785863,546132,152916
x1,717:7184243,38787934
k1,714:7469397,38787934:285154
x1,714:9127549,38787934
k1,714:9412703,38787934:285154
x1,714:12737736,38787934
k1,714:13165398,38787934:427662
x1,714:13972378,38787934
k1,716:13165398,38787934:-64170
x1,716:14257293,38787934
k1,716:14542447,38787934:285154
x1,716:16244235,38787934
k1,716:16536507,38787934:292272
x1,716:17365583,38787934
x1,716:17911456,38787934
x1,716:18653689,38787934
x1,716:19505011,38787934
k1,716:19797284,38787934:292273
x1,716:21237258,38787934
k1,716:21522412,38787934:285154
x1,716:22613302,38787934
k1,716:22898456,38787934:285154
x1,716:24905693,38787934
x1,716:25298841,38787934
x1,716:27066511,38787934
x1,716:27350570,38787934
k1,716:27635724,38787934:285154
x1,716:30476401,38787934
k1,716:30761555,38787934:285154
x1,716:33161512,38787934
k1,716:33446666,38787934:285154
$1,716:33446666,38787934
x1,716:33847160,38787934
k1,716:34140473,38787934:266916
x1,716:34751371,38787934
k1,716:35018287,38787934:266916
x1,716:35411007,38787934
$1,716:35411007,38787934
x1,716:35629185,38787934
k1,716:35522149,38787934:0
)
(1,717:4736286,39928257:30785863,678606,219909
x1,717:8175286,39928257
k1,716:8432905,39928257:257619
x1,716:9830527,39928257
k1,716:10088146,39928257:257619
x1,716:11146951,39928257
k1,716:11404570,39928257:257619
x1,716:15279796,39928257
k1,716:15537416,39928257:257620
x1,716:16680926,39928257
x1,716:18734794,39928257
k1,716:18992413,39928257:257619
x1,716:19627696,39928257
k1,716:19885315,39928257:257619
$1,716:19885315,39928257
x1,716:20878909,39928257
k1,716:21009979,39928257:131070
x1,716:21378706,39928257
(1,716:21406923,39642867:744572,393216,131072
x1,716:22118727,39642867
)
x1,716:22369949,39928257
(1,716:22369949,40046221:313181,225735,101945
x1,716:22650362,40046221
)
x1,716:23076347,39928257
$1,716:23076347,39928257
k1,716:23333966,39928257:257619
x1,716:23846428,39928257
k1,716:24104047,39928257:257619
x1,716:25205204,39928257
k1,716:25462823,39928257:257619
x1,716:26187046,39928257
x1,716:28135248,39928257
x1,716:28410323,39928257
k1,716:28667943,39928257:257620
x1,716:29345578,39928257
k1,716:29603197,39928257:257619
x1,716:31932568,39928257
k1,716:32190187,39928257:257619
x1,716:33248992,39928257
k1,716:33506611,39928257:257619
x1,716:33908957,39928257
x1,716:35522149,39928257
k1,716:35522149,39928257:0
)
(1,717:4736286,41068580:30785863,681664,152916
x1,717:5356596,41068580
g1,716:5613276,41068580
$1,716:5613276,41068580
x1,716:5982003,41068580
(1,716:6010220,40783190:1456371,396274,134130
x1,716:6516917,40783190
x1,716:7433823,40783190
)
$1,716:7466591,41068580
g1,716:7723271,41068580
x1,716:9220571,41068580
g1,716:9477251,41068580
x1,716:11830151,41068580
g1,716:12086831,41068580
x1,716:15017261,41068580
x1,716:15166991,41068580
k1,717:35522149,41068580:20504546
g1,717:35522149,41068580
)
(1,726:4736286,42327281:30785863,546132,152916
h1,720:4736286,42327281:1155060,0,0
x1,720:6834378,42327281
x1,720:8217456,42327281
k1,720:8451574,42327281:234118
x1,720:9839271,42327281
k1,720:10073390,42327281:234119
x1,720:11456896,42327281
k1,720:11691014,42327281:234118
x1,720:12822973,42327281
k1,720:13057091,42327281:234118
x1,720:14189050,42327281
k1,720:14423169,42327281:234119
x1,720:15475471,42327281
k1,720:15709589,42327281:234118
x1,720:16872590,42327281
k1,720:17106686,42327281:234096
x1,720:17777477,42327281
k1,720:18011595,42327281:234118
x1,720:20317437,42327281
k1,720:20551556,42327281:234119
x1,720:21599666,42327281
k1,720:21833784,42327281:234118
x1,720:25565056,42327281
x1,720:25837137,42327281
k1,720:26071256,42327281:234119
x1,720:26742047,42327281
k1,720:26976165,42327281:234118
x1,720:29030461,42327281
k1,720:29264579,42327281:234118
x1,720:31658462,42327281
k1,720:31892581,42327281:234119
x1,720:32311825,42327281
x1,720:32688717,42327281
k1,720:32922835,42327281:234118
x1,720:35522149,42327281
k1,720:35522149,42327281:0
)
(1,726:4736286,43467604:30785863,546132,152916
x1,726:5252726,43467604
k1,720:5509660,43467604:256934
x1,720:6327357,43467604
k1,720:6584291,43467604:256934
x1,720:6971621,43467604
k1,720:7228555,43467604:256934
x1,720:8997361,43467604
k1,720:9254295,43467604:256934
x1,720:10205405,43467604
k1,720:10462339,43467604:256934
x1,720:11086371,43467604
k1,720:11343305,43467604:256934
x1,720:14011579,43467604
k1,720:14268513,43467604:256934
x1,720:15989980,43467604
k1,720:16246977,43467604:256997
x1,720:19569407,43467604
k1,720:19826341,43467604:256934
x1,720:20450373,43467604
k1,720:20707307,43467604:256934
x1,720:21137674,43467604
x1,720:22278018,43467604
k1,720:22534952,43467604:256934
$1,720:22534952,43467604
x1,720:22935446,43467604
k1,720:23180725,43467604:218882
x1,720:23783239,43467604
k1,720:24002122,43467604:218883
x1,720:24389452,43467604
$1,720:24389452,43467604
k1,720:24646386,43467604:256934
x1,720:25894450,43467604
k1,720:26151384,43467604:256934
x1,720:27227301,43467604
k1,720:27484235,43467604:256934
x1,720:29593032,43467604
k1,720:29849966,43467604:256934
$1,720:29849966,43467604
x1,720:30250460,43467604
$1,720:30276857,43467604
k1,720:30533791,43467604:256934
x1,720:30942639,43467604
x1,720:32797775,43467604
k1,720:33054772,43467604:256997
x1,720:33614249,43467604
x1,720:33937152,43467604
k1,720:34194086,43467604:256934
x1,720:35011783,43467604
x1,720:35549870,43467604
k1,720:35522149,43467604:0
)
(1,726:4736286,44607927:30785863,546132,152916
x1,726:7105015,44607927
k1,720:7325954,44607927:220939
x1,720:8122518,44607927
x1,720:8646145,44607927
k1,720:8867084,44607927:220939
x1,720:9915194,44607927
k1,720:10136133,44607927:220939
x1,720:13007955,44607927
k1,720:13228894,44607927:220939
x1,720:13836798,44607927
k1,720:14057737,44607927:220939
x1,720:15147772,44607927
k1,720:15368711,44607927:220939
x1,720:17716478,44607927
k1,720:17937417,44607927:220939
x1,720:18272812,44607927
x1,720:20477608,44607927
k1,720:20698547,44607927:220939
x1,720:22417447,44607927
k1,720:22638386,44607927:220939
x1,720:23183403,44607927
x1,720:23497408,44607927
k1,720:23718347,44607927:220939
x1,720:26321852,44607927
k1,720:26542791,44607927:220939
x1,720:27590901,44607927
k1,720:27811840,44607927:220939
x1,720:29908060,44607927
k1,720:30128999,44607927:220939
x1,720:31600545,44607927
k1,720:31821484,44607927:220939
x1,720:32492275,44607927
k1,720:32713214,44607927:220939
x1,720:35522149,44607927
k1,720:35522149,44607927:0
)
(1,726:4736286,45748250:30785863,678606,219909
x1,726:5784396,45748250
k1,720:6039588,45748250:255192
x1,720:7800413,45748250
k1,720:8055606,45748250:255193
x1,720:9732583,45748250
k1,720:9988073,45748250:255490
x1,720:12964706,45748250
k1,720:13219898,45748250:255192
$1,720:13219898,45748250
x1,720:13588625,45748250
(1,720:13616842,45462860:744572,393216,131072
x1,720:14328646,45462860
)
x1,720:14579868,45748250
(1,720:14579868,45866214:313181,225735,101945
x1,720:14860281,45866214
)
$1,720:14893049,45748250
k1,720:15148241,45748250:255192
x1,720:16615595,45748250
k1,720:16870788,45748250:255193
$1,720:16870788,45748250
x1,720:17239515,45748250
(1,720:17267732,45462860:638528,393216,131072
x1,720:17650637,45462860
x1,720:17873492,45462860
)
x1,720:18124714,45748250
(1,720:18124714,45866214:313181,225735,101945
x1,720:18405127,45866214
)
$1,720:18437895,45748250
k1,720:18693087,45748250:255192
x1,720:19594462,45748250
k1,720:19849655,45748250:255193
$1,720:19849655,45748250
x1,720:20079029,45748250
k1,720:20314774,45748250:218450
x1,720:20913694,45748250
k1,720:21132144,45748250:218450
x1,720:21509464,45748250
$1,720:21509464,45748250
x1,720:21719086,45748250
k1,720:22060830,45748250:341744
x1,720:22553308,45748250
k1,725:22060830,45748250:-64170
x1,725:23159929,45748250
k1,725:23415121,45748250:255192
x1,725:26328867,45748250
k1,725:26584357,45748250:255490
x1,725:29271711,45748250
k1,725:29526903,45748250:255192
x1,725:32126217,45748250
k1,725:32381410,45748250:255193
x1,725:33177974,45748250
k1,725:33433166,45748250:255192
x1,725:34596167,45748250
k1,725:34851358,45748250:255191
x1,725:35522149,45748250
k1,725:35522149,45748250:0
)
(1,726:4736286,46888573:30785863,678606,152916
x1,726:7089186,46888573
g1,725:7345866,46888573
x1,725:8415366,46888573
g1,725:8672046,46888573
x1,725:9078456,46888573
x1,725:10708374,46888573
g1,725:10965054,46888573
x1,725:11585364,46888573
g1,725:11842044,46888573
$1,725:11842044,46888573
x1,725:12210771,46888573
(1,725:12238988,46603183:744572,393216,131072
x1,725:12950792,46603183
)
$1,725:12983560,46888573
x1,725:13197460,46888573
g1,725:13539700,46888573
x1,725:14330857,46888573
x1,725:14608927,46888573
g1,725:14865607,46888573
x1,725:16534027,46888573
x1,725:16812097,46888573
g1,725:17068777,46888573
x1,725:18074107,46888573
g1,725:18330787,46888573
x1,725:19015267,46888573
g1,725:19271947,46888573
x1,725:21624847,46888573
g1,725:21881527,46888573
$1,725:21881527,46888573
x1,725:22250254,46888573
(1,725:22278471,46603183:744572,393216,131072
x1,725:22990275,46603183
)
$1,725:23023043,46888573
g1,725:23279723,46888573
x1,725:24841193,46888573
g1,725:25097873,46888573
$1,725:25097873,46888573
x1,725:25466600,46888573
(1,725:25494817,46603183:744572,393216,131072
x1,725:26206621,46603183
)
$1,725:26239389,46888573
g1,725:26496069,46888573
x1,725:28896027,46888573
g1,725:29152707,46888573
x1,725:29773017,46888573
g1,725:30029697,46888573
$1,725:30029697,46888573
x1,725:30398424,46888573
(1,725:30426641,46603183:744572,393216,131072
x1,725:31138445,46603183
)
$1,725:31171213,46888573
x1,725:31385113,46888573
k1,726:35522149,46888573:4286424
g1,726:35522149,46888573
)
(1,737:4736286,48147274:30785863,546132,219909
h1,735:4736286,48147274:1155060,0,0
x1,735:8138300,48147274
k1,735:8443901,48147274:305601
x1,735:9011164,48147274
x1,735:9338859,48147274
k1,735:9634675,48147274:295816
x1,735:10485569,48147274
k1,735:10781386,48147274:295817
$1,735:10781386,48147274
x1,735:11398012,48147274
(1,735:11398012,48265238:316670,225735,101945
x1,735:11663103,48265238
)
k1,735:11999747,48147274:285065
x1,735:12610645,48147274
k1,735:12895711,48147274:285066
(1,735:12895711,48147274:2139000,506811,152916
(1,735:12895711,48147274:2139000,506811,152916
x1,735:15034711,48147274
)
)
$1,735:15034711,48147274
k1,735:15330527,48147274:295816
x1,735:17948662,48147274
k1,735:18244479,48147274:295817
x1,735:18680835,48147274
x1,735:19749479,48147274
x1,735:20343351,48147274
k1,735:20639168,48147274:295817
x1,735:21468244,48147274
k1,735:21764060,48147274:295816
x1,735:22854950,48147274
k1,735:23150767,48147274:295817
x1,735:24656195,48147274
x1,735:25507517,48147274
k1,735:25803333,48147274:295816
x1,735:27068765,48147274
k1,735:27364582,48147274:295817
x1,735:28852556,48147274
k1,735:29148373,48147274:295817
x1,735:30893797,48147274
k1,735:31189613,48147274:295816
x1,735:31844147,48147274
x1,735:32520926,48147274
k1,735:32816743,48147274:295817
x1,735:35522149,48147274
k1,735:35522149,48147274:0
)
]
(1,737:4736286,49731007:30785863,506811,0
(1,737:4736286,49731007:30785863,506811,0
k1,737:19744198,49731007:15007912
x1,737:20514238,49731007
k1,737:35522150,49731007:15007912
)
)
]
]
]
!30799
!7
}25
!7
{26
[1,761:4736286,49731007:30785863,44994721,0
[1,761:4736286,4736286:0,0,0
(1,761:4736286,4670505:0,0,0
k1,761:4736286,4670505:65781
)
]
[1,761:4736286,49731007:30785863,44994721,0
[1,761:4736286,49731007:30785863,44994721,0
[1,761:4736286,5683528:30785863,947242,0
(1,761:4736286,5683528:30785863,0,0
h1,761:4736286,5683528:30785863,0,0
)
]
[1,761:4736286,48310107:30785863,41679337,0
[1,733:4736286,24693733:30785863,18062963,0
[1,733:4736286,24693733:30785863,18062963,0
(1,730:4736286,19287014:30785863,12656244,0
k1,730:12474239,19287014:7737953
g1,730:12730919,19287014
g1,730:8880719,19287014
(1,730:8880719,19287014:18646798,12656244,0
(1,730:8880719,19287014:18648360,12656244,0
(1,730:8880719,19287014:18648360,12656244,0
(1,730:8880719,19287014:0,12656244,0
(1,730:8880719,19287014:0,14866641,0
(1,730:8880719,19287014:21905272,14866641,0
f516:8880719,19287014
)
k1,730:8880719,19287014:-21905272
)
)
g1,730:27529079,19287014
)
)
)
g1,730:27784197,19287014
k1,730:35522149,19287014:7737952
)
(1,732:4736286,24408649:30785863,4466275,285084
h1,732:4736286,24408649:0,0,0
g1,732:4736286,24408649
[1,732:4736286,24408649:30785863,4466275,285084
(1,732:4736286,20607561:30785863,665187,152916
h1,732:4736286,20607561:0,0,0
x1,732:6950654,20607561
k1,732:7219321,20607561:268667
x1,732:7830219,20607561
k1,732:8196432,20607561:366213
r1,732:8196432,20607561:0,818103,152916
k1,732:8196432,20607561:0
x1,732:12302541,20607561
k1,732:12571208,20607561:268667
x1,732:13203924,20607561
k1,732:13472591,20607561:268667
x1,732:13887129,20607561
x1,732:15550501,20607561
k1,732:15819168,20607561:268667
x1,732:16451884,20607561
k1,732:16720551,20607561:268667
$1,732:16720551,20607561
[1,732:16720551,20607561:774462,546132,117964
(1,732:16760988,20607561:0,546132,0
x1,732:17146008,20607561
)
(1,732:16720551,20607561:774462,338603,117964
x1,732:17158227,20607561
(1,732:17158227,20725525:336786,364089,0
x1,732:17448288,20725525
)
)
]
$1,732:17495013,20607561
k1,732:17763680,20607561:268667
x1,732:19770918,20607561
k1,732:20039584,20607561:268666
x1,732:20606847,20607561
x1,732:20934542,20607561
k1,732:21203209,20607561:268667
x1,732:21617747,20607561
x1,732:22687674,20607561
k1,732:22956341,20607561:268667
x1,732:24047231,20607561
k1,732:24315898,20607561:268667
x1,732:26148593,20607561
k1,732:26417260,20607561:268667
x1,732:30300828,20607561
x1,732:30803065,20607561
k1,732:31181265,20607561:378200
x1,732:31693845,20607561
x1,732:32327844,20607561
k1,732:32596511,20607561:268667
x1,732:35629185,20607561
k1,732:35522149,20607561:0
)
(1,732:4736286,21557833:30785863,678606,152916
x1,732:5805786,21557833
k1,732:6062671,21557833:256885
x1,732:7474411,21557833
k1,732:7731296,21557833:256885
x1,732:8929136,21557833
k1,732:9186022,21557833:256886
x1,732:11714320,21557833
k1,732:11971205,21557833:256885
x1,732:13040705,21557833
k1,732:13297590,21557833:256885
$1,732:13297590,21557833
[1,732:13297590,21557833:465893,546132,0
(1,732:13338027,21557833:0,546132,0
x1,732:13723047,21557833
)
(1,732:13297590,21557833:465893,338603,0
x1,732:13735266,21557833
)
]
$1,732:13763483,21557833
k1,732:14020368,21557833:256885
x1,732:14426778,21557833
x1,732:16056696,21557833
k1,732:16313581,21557833:256885
x1,732:19693201,21557833
k1,732:19950087,21557833:256886
x1,732:21511557,21557833
k1,732:21768442,21557833:256885
x1,732:25148062,21557833
k1,732:25404947,21557833:256885
x1,732:26474447,21557833
k1,732:26731332,21557833:256885
x1,732:27137742,21557833
x1,732:28463922,21557833
k1,732:28720808,21557833:256886
x1,732:29341118,21557833
k1,732:29598003,21557833:256885
$1,732:29598003,21557833
x1,732:29966730,21557833
(1,732:29994947,21272443:770058,393216,131072
x1,732:30501644,21272443
x1,732:30732237,21272443
)
$1,732:30765005,21557833
k1,732:31021890,21557833:256885
x1,732:32583360,21557833
k1,732:32840245,21557833:256885
$1,732:32840245,21557833
x1,732:33208972,21557833
(1,732:33237189,21272443:744572,393216,131072
x1,732:33948993,21272443
)
$1,732:33981761,21557833
x1,732:34195661,21557833
k1,732:34452649,21557833:256988
x1,732:35522149,21557833
k1,732:35522149,21557833:0
)
(1,732:4736286,22508105:30785863,678606,152916
x1,732:6916356,22508105
k1,732:7166141,22508105:249785
x1,732:8340024,22508105
k1,732:8589810,22508105:249786
x1,732:11067542,22508105
k1,732:11317327,22508105:249785
x1,732:12365437,22508105
k1,732:12615222,22508105:249785
$1,732:12615222,22508105
[1,732:12615222,22508105:465893,546132,0
(1,732:12655659,22508105:0,546132,0
x1,732:13040679,22508105
)
(1,732:12615222,22508105:465893,338603,0
x1,732:13052898,22508105
)
]
$1,732:13081115,22508105
k1,732:13330900,22508105:249785
x1,732:13729182,22508105
x1,732:15325646,22508105
k1,732:15575432,22508105:249786
x1,732:18887460,22508105
k1,732:19137245,22508105:249785
x1,732:20667486,22508105
k1,732:20917271,22508105:249785
x1,732:24229299,22508105
k1,732:24479085,22508105:249786
x1,732:25527195,22508105
k1,732:25776980,22508105:249785
x1,732:26175262,22508105
x1,732:27474063,22508105
k1,732:27723848,22508105:249785
x1,732:28331752,22508105
k1,732:28581538,22508105:249786
$1,732:28581538,22508105
x1,732:28950265,22508105
(1,732:28978482,22222715:770058,393216,131072
x1,732:29485179,22222715
x1,732:29715772,22222715
)
$1,732:29748540,22508105
k1,732:29998325,22508105:249785
x1,732:31528566,22508105
k1,732:31778351,22508105:249785
$1,732:31778351,22508105
x1,732:32147078,22508105
(1,732:32175295,22222715:744572,393216,131072
x1,732:32887099,22222715
)
$1,732:32919867,22508105
x1,732:33129489,22508105
k1,732:33381573,22508105:252084
x1,732:34597381,22508105
k1,732:34847166,22508105:249785
x1,732:35522149,22508105
k1,732:35522149,22508105:0
)
(1,732:4736286,23458377:30785863,546132,152916
x1,732:5783540,23458377
k1,732:6183299,23458377:399759
x1,732:7536003,23458377
k1,732:7811856,23458377:275853
x1,732:10172542,23458377
k1,732:10448395,23458377:275853
x1,732:11844734,23458377
x1,732:12237882,23458377
k1,732:12513735,23458377:275853
x1,732:13735532,23458377
k1,732:14011385,23458377:275853
x1,732:17026605,23458377
k1,732:17302458,23458377:275853
x1,732:18393348,23458377
k1,732:18669200,23458377:275852
x1,732:19083738,23458377
x1,732:20747110,23458377
k1,732:21022963,23458377:275853
x1,732:21655679,23458377
k1,732:21931532,23458377:275853
$1,732:21931532,23458377
x1,732:22369208,23458377
(1,732:22369208,23576341:336786,364089,0
x1,732:22659269,23576341
)
$1,732:22705994,23458377
k1,732:22981847,23458377:275853
x1,732:26341788,23458377
k1,732:26617641,23458377:275853
x1,732:28411064,23458377
k1,732:28686917,23458377:275853
x1,732:29777807,23458377
k1,732:30053660,23458377:275853
x1,732:33064516,23458377
k1,732:33340369,23458377:275853
x1,732:35522149,23458377
k1,732:35522149,23458377:0
)
(1,732:4736286,24408649:30785863,546132,285084
x1,732:7645326,24408649
g1,732:7902006,24408649
x1,732:9463476,24408649
g1,732:9720156,24408649
x1,732:13781981,24408649
g1,732:14038661,24408649
x1,732:17503841,24408649
g1,732:17846081,24408649
r1,732:17846081,24408649:0,285084,285084
k1,732:35522149,24408649:17676068
g1,732:35522149,24408649
)
]
g1,732:35522149,24408649
g1,732:35522149,24408649
)
]
]
(1,737:4736286,26790885:30785863,678606,219909
x1,737:5976906,26790885
k1,735:6233829,26790885:256923
x1,735:6640239,26790885
x1,735:9549279,26790885
k1,735:9806201,26790885:256922
x1,735:11269277,26790885
k1,735:11526260,26790885:256983
x1,735:12595760,26790885
x1,735:13002170,26790885
k1,735:13259093,26790885:256923
x1,735:13879403,26790885
k1,735:14136325,26790885:256922
x1,735:15338443,26790885
k1,735:15595366,26790885:256923
x1,735:17948266,26790885
k1,735:18291233,26790885:342967
x1,735:19082390,26790885
x1,735:19360460,26790885
k1,735:19617383,26790885:256923
x1,735:21114683,26790885
k1,735:21371605,26790885:256922
x1,735:22997245,26790885
k1,735:23254168,26790885:256923
x1,735:24066988,26790885
k1,735:24323911,26790885:256923
x1,735:25510647,26790885
k1,735:25767569,26790885:256922
x1,735:26580389,26790885
k1,735:26837311,26790885:256922
$1,735:26837311,26790885
x1,735:27830905,26790885
k1,735:27961975,26790885:131070
x1,735:28330702,26790885
(1,735:28358919,26505495:638528,393216,131072
x1,735:28741824,26505495
x1,735:28964679,26505495
)
x1,735:29215901,26790885
(1,735:29215901,26908849:313181,225735,101945
x1,735:29496314,26908849
)
x1,735:29922299,26790885
k1,735:30141162,26790885:218863
x1,735:30927596,26790885
k1,735:31146459,26790885:218863
x1,735:31908403,26790885
(1,735:31936620,26505495:770058,393216,131072
x1,735:32443317,26505495
x1,735:32673910,26505495
)
x1,735:32925132,26790885
(1,735:32925132,26908849:313181,225735,101945
x1,735:33205545,26908849
)
x1,735:33631530,26790885
$1,735:33631530,26790885
k1,735:33888452,26790885:256922
x1,735:34530152,26790885
k1,735:34787075,26790885:256923
$1,735:34787075,26790885
x1,735:35215400,26790885
$1,735:35415285,26790885
x1,735:35629185,26790885
k1,735:35522149,26790885:0
)
(1,737:4736286,27931208:30785863,546132,152916
x1,737:5914447,27931208
k1,735:6175173,27931208:260726
x1,735:7385644,27931208
k1,735:7646365,27931208:260721
x1,735:8584530,27931208
k1,735:8845256,27931208:260726
x1,735:9936146,27931208
x1,735:10351112,27931208
k1,735:10611838,27931208:260726
x1,735:11964541,27931208
k1,735:12225267,27931208:260726
x1,735:12857983,27931208
k1,735:13118709,27931208:260726
$1,735:13118709,27931208
x1,735:13348083,27931208
$1,735:13365378,27931208
k1,735:13626103,27931208:260725
x1,735:14891535,27931208
k1,735:15152261,27931208:260726
$1,735:15152261,27931208
x1,735:15552755,27931208
$1,735:15579152,27931208
x1,735:15797330,27931208
k1,735:16059067,27931208:261737
x1,735:17586313,27931208
k1,735:17847039,27931208:260726
$1,735:17847039,27931208
x1,735:18076413,27931208
k1,735:18319045,27931208:225337
x1,735:18929943,27931208
k1,735:19155279,27931208:225336
x1,735:19761899,27931208
k1,735:19892969,27931208:131070
x1,735:20499589,27931208
k1,735:20630659,27931208:131070
x1,735:21416099,27931208
$1,735:21416099,27931208
k1,735:21676825,27931208:260726
x1,735:22942257,27931208
k1,735:23202982,27931208:260725
$1,735:23202982,27931208
x1,735:23603476,27931208
k1,735:23855210,27931208:225337
x1,735:24466108,27931208
k1,735:24691444,27931208:225336
x1,735:24920818,27931208
k1,735:25115628,27931208:177515
x1,735:25726526,27931208
k1,735:25904040,27931208:177514
x1,735:26510660,27931208
k1,735:26641730,27931208:131070
(1,735:26641730,27931208:903840,76458,0
x1,735:26855630,27931208
g1,735:26986700,27931208
x1,735:27200600,27931208
g1,735:27331670,27931208
x1,735:27545570,27931208
)
k1,735:27676640,27931208:131070
x1,735:27890540,27931208
k1,735:28021610,27931208:131070
x1,735:28807050,27931208
$1,735:28807050,27931208
x1,735:29025228,27931208
k1,735:29379606,27931208:354378
x1,735:31325475,27931208
k1,735:31586200,27931208:260725
x1,735:32677090,27931208
k1,735:32937816,27931208:260726
x1,735:34366465,27931208
k1,735:34627191,27931208:260726
x1,735:35194454,27931208
x1,735:35522149,27931208
k1,735:35522149,27931208:0
)
(1,737:4736286,29071531:30785863,678606,219909
x1,737:7053892,29071531
k1,735:7310796,29071531:256904
x1,735:8364253,29071531
k1,735:8621157,29071531:256904
x1,735:9021471,29071531
x1,735:10626299,29071531
k1,735:10883203,29071531:256904
x1,735:11494209,29071531
k1,735:11751113,29071531:256904
$1,735:11751113,29071531
[1,735:11751113,29071531:1167002,678606,152916
(1,735:11778465,29071531:0,546132,0
x1,735:12163485,29071531
)
(1,735:11751113,29071531:1167002,678606,152916
x1,735:12119840,29071531
(1,735:12148057,28786141:770058,393216,131072
x1,735:12654754,28786141
x1,735:12885347,28786141
)
)
]
x1,735:13136569,29071531
(1,735:13136569,29189495:313181,225735,101945
x1,735:13416982,29189495
)
$1,735:13449750,29071531
k1,735:13706654,29071531:256904
x1,735:14380867,29071531
k1,735:14637771,29071531:256904
x1,735:15691228,29071531
x1,735:16091221,29071531
k1,735:16348125,29071531:256904
x1,735:16769508,29071531
x1,735:17802218,29071531
x1,735:18075796,29071531
k1,735:18332700,29071531:256904
x1,735:19238674,29071531
k1,735:19495578,29071531:256904
x1,735:20549035,29071531
k1,735:20805939,29071531:256904
x1,735:22912856,29071531
k1,735:23169760,29071531:256904
x1,735:23570074,29071531
x1,735:26434839,29071531
k1,735:26691743,29071531:256904
x1,735:29270608,29071531
k1,735:29527512,29071531:256904
x1,735:30159587,29071531
k1,735:30416491,29071531:256904
$1,735:30416491,29071531
x1,735:30898402,29071531
$1,735:30963064,29071531
k1,735:31219968,29071531:256904
x1,735:32441979,29071531
k1,735:32698883,29071531:256904
x1,735:35522149,29071531
k1,735:35522149,29071531:0
)
(1,737:4736286,30211854:30785863,546132,152916
x1,737:5800439,30211854
k1,735:6056948,30211854:256509
x1,735:8955701,30211854
k1,735:9212211,30211854:256510
$1,735:9212211,30211854
x1,735:9649887,30211854
$1,735:9678104,30211854
k1,735:9934613,30211854:256509
x1,735:11552126,30211854
k1,735:11808635,30211854:256509
x1,735:14749954,30211854
k1,735:15092138,30211854:342184
x1,735:15794207,30211854
k1,735:16050716,30211854:256509
x1,735:18210811,30211854
k1,735:18467320,30211854:256509
x1,735:18850415,30211854
k1,735:19106925,30211854:256510
x1,735:19660284,30211854
x1,735:19979423,30211854
k1,735:20235932,30211854:256509
x1,735:21555482,30211854
k1,735:21811991,30211854:256509
x1,735:22876144,30211854
k1,735:23132654,30211854:256510
x1,735:26239981,30211854
k1,735:26496490,30211854:256509
x1,735:26900868,30211854
x1,735:28522423,30211854
k1,735:28778932,30211854:256509
x1,735:29396141,30211854
k1,735:29652651,30211854:256510
$1,735:29652651,30211854
[1,735:29652651,30211854:774462,546132,117964
(1,735:29693088,30211854:0,546132,0
x1,735:30078108,30211854
)
(1,735:29652651,30211854:774462,338603,117964
x1,735:30090327,30211854
(1,735:30090327,30329818:336786,364089,0
x1,735:30380388,30329818
)
)
]
$1,735:30427113,30211854
k1,735:30683622,30211854:256509
x1,735:31368936,30211854
k1,735:31625445,30211854:256509
x1,735:32178804,30211854
x1,735:32497943,30211854
k1,735:32754453,30211854:256510
x1,735:33158831,30211854
x1,735:34201487,30211854
k1,735:34457996,30211854:256509
x1,735:35522149,30211854
k1,735:35522149,30211854:0
)
(1,737:4736286,31352177:30785863,589824,219909
x1,737:6862453,31352177
k1,735:7118899,31352177:256446
x1,735:8033150,31352177
k1,735:8289597,31352177:256447
x1,735:9352680,31352177
k1,735:9609126,31352177:256446
x1,735:11395105,31352177
k1,735:11651551,31352177:256446
x1,735:15436127,31352177
x1,735:15925017,31352177
k1,735:16267179,31352177:342162
x1,735:16766693,31352177
x1,735:17382896,31352177
k1,735:17639343,31352177:256447
x1,735:20594716,31352177
k1,735:20851209,31352177:256493
x1,735:21404012,31352177
x1,735:21722809,31352177
k1,735:21979255,31352177:256446
x1,735:22961545,31352177
k1,735:23217991,31352177:256446
x1,735:24621260,31352177
k1,735:24877707,31352177:256447
x1,735:27514153,31352177
k1,735:27770599,31352177:256446
x1,735:28833682,31352177
k1,735:29090128,31352177:256446
x1,735:30269743,31352177
k1,735:30526189,31352177:256446
x1,735:31334132,31352177
k1,735:31590579,31352177:256447
$1,735:31590579,31352177
x1,735:32197227,31352177
(1,735:32197227,31470141:1023104,337875,101945
x1,735:33187563,31470141
)
$1,735:33220331,31352177
k1,735:33476777,31352177:256446
x1,735:35522149,31352177
k1,735:35522149,31352177:0
)
(1,737:4736286,32492500:30785863,678606,219909
x1,737:5105013,32492500
(1,735:5133230,32207110:744572,393216,131072
x1,735:5845034,32207110
)
$1,735:5877802,32492500
k1,735:6134855,32492500:257053
x1,735:6835322,32492500
k1,735:7092376,32492500:257054
x1,735:8919682,32492500
k1,735:9176735,32492500:257053
x1,735:10438446,32492500
k1,735:10695499,32492500:257053
$1,735:10695499,32492500
x1,735:11064226,32492500
(1,735:11092443,32207110:1023104,393216,131072
x1,735:12082779,32207110
)
$1,735:12115547,32492500
k1,735:12372601,32492500:257054
x1,735:13073068,32492500
k1,735:13330121,32492500:257053
x1,735:15940558,32492500
k1,735:16197612,32492500:257054
x1,735:17898746,32492500
k1,735:18155799,32492500:257053
x1,735:18851915,32492500
k1,735:19108968,32492500:257053
x1,735:19500533,32492500
k1,735:19757587,32492500:257054
x1,735:21715413,32492500
k1,735:21972466,32492500:257053
$1,735:21972466,32492500
x1,735:22410142,32492500
$1,735:22438359,32492500
k1,735:22695412,32492500:257053
x1,735:25484228,32492500
k1,735:25741282,32492500:257054
x1,735:27307544,32492500
k1,735:27564597,32492500:257053
$1,735:27564597,32492500
x1,735:28171245,32492500
(1,735:28171245,32610464:1023104,337875,101945
x1,735:29161581,32610464
)
$1,735:29194349,32492500
k1,735:29451403,32492500:257054
x1,735:31544103,32492500
k1,735:31801156,32492500:257053
$1,735:31801156,32492500
x1,735:32169883,32492500
(1,735:32198100,32207110:744572,393216,131072
x1,735:32909904,32207110
)
k1,735:33161757,32492500:219085
x1,735:33948191,32492500
k1,735:34167277,32492500:219086
x1,735:34536004,32492500
(1,735:34564221,32207110:1023104,393216,131072
x1,735:35554557,32207110
)
$1,735:35522149,32492500
k1,737:35522149,32492500:0
)
(1,737:4736286,33632823:30785863,589824,196608
x1,737:6706734,33632823
k1,735:7044173,33632823:337439
x1,735:7907548,33632823
k1,735:8149827,33632823:242279
x1,735:9784879,33632823
x1,735:10056960,33632823
k1,735:10299238,33632823:242278
x1,735:10718482,33632823
x1,735:11075267,33632823
k1,735:11317545,33632823:242278
x1,735:12470466,33632823
x1,735:14420378,33632823
k1,735:14665537,33632823:245159
x1,735:15713647,33632823
k1,735:15955925,33632823:242278
x1,735:17626211,33632823
k1,735:17868489,33632823:242278
x1,735:21478180,33632823
k1,735:21720459,33632823:242279
x1,735:22726645,33632823
k1,735:22968923,33632823:242278
x1,735:23388167,33632823
x1,735:24960760,33632823
k1,735:25203038,33632823:242278
x1,735:27425031,33632823
k1,736:27667309,33632823:242278
x1,736:28463873,33632823
x1,736:30036466,33632823
x1,736:30413786,33632823
k1,736:30656064,33632823:242278
x1,736:31163349,33632823
k1,736:31405628,33632823:242279
x1,736:34512226,33632823
k1,736:34754504,33632823:242278
x1,736:35173748,33632823
x1,736:35550640,33632823
k1,736:35522149,33632823:0
)
(1,737:4736286,34773146:30785863,546132,152916
x1,737:5536914,34773146
x1,736:6063322,34773146
k1,736:6319130,34773146:255808
x1,736:7882461,34773146
k1,736:8138269,34773146:255808
x1,736:9191726,34773146
k1,736:9447534,34773146:255808
x1,736:12523629,34773146
k1,736:12779437,34773146:255808
$1,736:12779437,34773146
[1,736:12779437,34773146:774462,546132,117964
(1,736:12819874,34773146:0,546132,0
x1,736:13204894,34773146
)
(1,736:12779437,34773146:774462,338603,117964
x1,736:13217113,34773146
(1,736:13217113,34891110:336786,364089,0
x1,736:13507174,34891110
)
)
]
$1,736:13553899,34773146
k1,736:13809707,34773146:255808
x1,736:14319581,34773146
k1,736:14575389,34773146:255808
x1,736:15249602,34773146
k1,736:15505410,34773146:255808
$1,736:15505410,34773146
x1,736:15943086,34773146
(1,736:15943086,34891110:336786,364089,0
x1,736:16233147,34891110
)
$1,736:16279872,34773146
x1,736:16490564,34773146
k1,736:16746547,34773146:255983
x1,736:17800004,34773146
k1,736:18055812,34773146:255808
x1,736:19657067,34773146
k1,736:19912875,34773146:255808
x1,736:22613940,34773146
k1,736:22869748,34773146:255808
x1,736:26114397,34773146
k1,736:26370205,34773146:255808
x1,736:28102090,34773146
k1,736:28357898,34773146:255808
x1,736:32358798,34773146
k1,736:32614606,34773146:255808
x1,736:35522149,34773146
k1,736:35522149,34773146:0
)
(1,737:4736286,35913469:30785863,589824,196608
x1,737:7174746,35913469
g1,736:7431426,35913469
x1,736:9185406,35913469
g1,736:9442086,35913469
x1,736:10511586,35913469
g1,736:10768266,35913469
x1,736:12907266,35913469
g1,736:13163946,35913469
x1,736:13784256,35913469
g1,736:14040936,35913469
x1,736:15110436,35913469
g1,736:15367116,35913469
x1,736:17163876,35913469
g1,736:17420556,35913469
x1,736:21227976,35913469
x1,736:21506046,35913469
g1,736:21762726,35913469
$1,736:21762726,35913469
x1,736:21992100,35913469
$1,736:22009395,35913469
g1,736:22266075,35913469
x1,736:22783713,35913469
g1,736:23040393,35913469
x1,736:25179393,35913469
k1,737:35522149,35913469:10492144
g1,737:35522149,35913469
)
(1,755:4736286,38547880:30785863,647495,0
(1,755:4736286,38547880:2418275,608173,0
g1,755:4736286,38547880
x1,755:6092879,38547880
g1,755:7154561,38547880
)
x1,755:11295885,38547880
x1,755:12098045,38547880
k1,755:35522149,38547880:23424104
g1,755:35522149,38547880
)
(1,761:4736286,40314485:30785863,546132,152916
x1,761:5571170,40314485
k1,757:5797470,40314485:226300
x1,757:6342487,40314485
x1,757:6656492,40314485
k1,757:6882792,40314485:226300
x1,757:7679356,40314485
x1,757:8056248,40314485
x1,757:8370253,40314485
k1,757:8596553,40314485:226300
x1,757:9984250,40314485
k1,757:10210550,40314485:226300
x1,757:10839416,40314485
k1,757:11065716,40314485:226300
x1,757:12285716,40314485
k1,757:12512016,40314485:226300
x1,757:14989748,40314485
k1,757:15222124,40314485:232376
x1,757:16018688,40314485
k1,757:16244988,40314485:226300
x1,757:17407989,40314485
k1,757:17634259,40314485:226270
x1,757:18141544,40314485
k1,757:18367844,40314485:226300
x1,757:19709425,40314485
k1,757:19935725,40314485:226300
x1,757:20606516,40314485
k1,757:20832816,40314485:226300
x1,757:22467868,40314485
k1,757:22694168,40314485:226300
x1,757:23742278,40314485
k1,757:23968578,40314485:226300
x1,757:27699850,40314485
x1,757:27971931,40314485
k1,757:28198231,40314485:226300
x1,757:28806135,40314485
k1,757:29032435,40314485:226300
x1,757:30080545,40314485
k1,757:30306845,40314485:226300
x1,757:33199629,40314485
k1,757:33425929,40314485:226300
x1,757:35522149,40314485
k1,757:35522149,40314485:0
)
(1,761:4736286,41454808:30785863,546132,152916
x1,761:5674451,41454808
k1,757:5970928,41454808:296477
x1,757:6363648,41454808
k1,757:6660126,41454808:296478
x1,757:8274642,41454808
k1,757:8571119,41454808:296477
x1,757:9618373,41454808
x1,757:11210645,41454808
k1,757:11507122,41454808:296477
x1,757:13034367,41454808
k1,757:13330844,41454808:296477
x1,757:14295191,41454808
k1,757:14591669,41454808:296478
$1,757:14591669,41454808
x1,757:15198317,41454808
$1,757:15220163,41454808
k1,757:15516640,41454808:296477
x1,757:16345716,41454808
x1,757:17786118,41454808
k1,757:18082595,41454808:296477
x1,757:19526934,41454808
k1,757:19823412,41454808:296478
x1,757:21285204,41454808
k1,757:21581681,41454808:296477
x1,757:21974401,41454808
k1,757:22270878,41454808:296477
x1,757:24064301,41454808
k1,757:24360778,41454808:296477
x1,757:26673464,41454808
x1,757:26957523,41454808
k1,757:27254001,41454808:296478
x1,757:27886717,41454808
k1,757:28183194,41454808:296477
x1,757:29274084,41454808
k1,757:29570561,41454808:296477
x1,757:31097806,41454808
k1,757:31394283,41454808:296477
x1,757:32419719,41454808
x1,757:33183770,41454808
k1,757:33480248,41454808:296478
x1,757:34134782,41454808
k1,757:34431259,41454808:296477
x1,757:35522149,41454808
k1,757:35522149,41454808:0
)
(1,761:4736286,42595131:30785863,546132,152916
x1,761:7439040,42595131
k1,757:7695905,42595131:256865
x1,757:8659307,42595131
k1,757:8916173,42595131:256866
$1,757:8916173,42595131
x1,757:9344498,42595131
$1,757:9544383,42595131
x1,757:9762347,42595131
k1,757:10105142,42595131:342795
x1,757:11635250,42595131
k1,757:11892116,42595131:256866
x1,757:13025529,42595131
x1,757:14730415,42595131
k1,757:14987280,42595131:256865
x1,757:15815543,42595131
k1,757:16072408,42595131:256865
x1,757:17380192,42595131
x1,757:19232480,42595131
x1,757:19516240,42595131
k1,757:19773105,42595131:256865
x1,757:20121848,42595131
x1,757:21233872,42595131
x1,757:21626614,42595131
k1,757:21883480,42595131:256866
x1,757:22711743,42595131
k1,757:22968608,42595131:256865
x1,757:24102021,42595131
k1,757:24358886,42595131:256865
x1,757:27061640,42595131
x1,757:27694142,42595131
k1,757:28036938,42595131:342796
x1,757:29017498,42595131
x1,757:29562815,42595131
x1,757:30304300,42595131
x1,757:31154767,42595131
k1,757:31411679,42595131:256912
x1,757:32113523,42595131
k1,757:32370388,42595131:256865
x1,757:35522149,42595131
k1,757:35522149,42595131:0
)
(1,761:4736286,43735454:30785863,546132,152916
x1,761:5547480,43735454
x1,757:5953120,43735454
x1,757:6337327,43735454
x1,757:6870965,43735454
k1,757:7128612,43735454:257647
x1,757:8195973,43735454
k1,757:8453426,43735454:257453
x1,757:10545454,43735454
x1,757:10993788,43735454
k1,757:11251242,43735454:257454
x1,757:13603706,43735454
x1,757:14393596,43735454
k1,757:14651049,43735454:257453
x1,757:15291465,43735454
k1,757:15548918,43735454:257453
x1,757:19318838,43735454
k1,757:19576292,43735454:257454
x1,757:20558264,43735454
k1,757:20815717,43735454:257453
x1,757:22053855,43735454
k1,757:22311309,43735454:257454
x1,757:23293281,43735454
k1,757:23550734,43735454:257453
x1,757:24793142,43735454
k1,757:25050595,43735454:257453
x1,757:27680573,43735454
k1,757:27938027,43735454:257454
x1,757:29005388,43735454
k1,757:29262841,43735454:257453
x1,757:30334472,43735454
k1,757:30591926,43735454:257454
x1,757:31210995,43735454
k1,757:31468448,43735454:257453
x1,757:35522149,43735454
k1,757:35522149,43735454:0
)
(1,761:4736286,44875777:30785863,678606,152916
x1,761:7968059,44875777
k1,757:8224828,44875777:256769
x1,757:8905201,44875777
k1,757:9161970,44875777:256769
x1,757:12011033,44875777
k1,757:12267802,44875777:256769
x1,757:13330885,44875777
k1,757:13587655,44875777:256770
x1,757:13991627,44875777
x1,757:15611510,44875777
k1,757:15868279,44875777:256769
x1,757:16484867,44875777
k1,757:16741636,44875777:256769
$1,757:16741636,44875777
x1,757:17110363,44875777
(1,757:17138580,44590387:770058,393216,131072
x1,757:17645277,44590387
x1,757:17875870,44590387
)
$1,757:17908638,44875777
x1,757:18121255,44875777
k1,757:18378046,44875777:256791
x1,757:19398606,44875777
x1,757:20270463,44875777
k1,757:20527232,44875777:256769
x1,757:21441483,44875777
k1,757:21698253,44875777:256770
x1,757:22080963,44875777
k1,757:22337732,44875777:256769
x1,757:24723292,44875777
k1,757:24980061,44875777:256769
x1,757:25919827,44875777
k1,757:26176596,44875777:256769
x1,757:26793184,44875777
k1,757:27049953,44875777:256769
x1,757:29686399,44875777
k1,757:29943168,44875777:256769
x1,757:30368401,44875777
x1,757:31410351,44875777
x1,757:32201157,44875777
k1,757:32543665,44875777:342508
x1,757:34775869,44875777
k1,757:35032660,44875777:256791
x1,757:35542940,44875777
k1,757:35522149,44875777:0
)
(1,761:4736286,46016100:30785863,724481,152916
x1,761:7297867,46016100
k1,757:7516627,46016100:218760
x1,757:10606455,46016100
k1,757:10825214,46016100:218759
x1,757:11496005,46016100
k1,757:11714765,46016100:218760
x1,757:14607549,46016100
k1,757:14826309,46016100:218760
$1,757:14826309,46016100
x1,757:15269583,46016100
(1,757:15269583,45730710:730067,439091,101945
x1,757:15627366,45730710
[1,757:15627366,45730710:339516,439091,101945
(1,757:15704280,45592356:0,300737,0
x1,757:15982812,45592356
)
(1,757:15627366,45730710:339516,364089,101945
x1,757:15939940,45730710
)
]
)
$1,757:15999650,46016100
k1,757:16218410,46016100:218760
x1,757:16889201,46016100
k1,757:17107960,46016100:218759
x1,757:18156070,46016100
k1,757:18374830,46016100:218760
x1,757:20429126,46016100
k1,757:20647886,46016100:218760
x1,757:21046168,46016100
x1,757:22344969,46016100
k1,757:22563729,46016100:218760
x1,757:23171633,46016100
k1,757:23390392,46016100:218759
$1,757:23390392,46016100
x1,757:23790886,46016100
$1,757:23817283,46016100
k1,757:24036043,46016100:218760
x1,757:24413363,46016100
k1,757:24632123,46016100:218760
x1,757:25009443,46016100
k1,757:25228203,46016100:218760
x1,757:25626485,46016100
x1,757:26632243,46016100
k1,757:26851002,46016100:218759
x1,757:28569902,46016100
x1,757:32053820,46016100
k1,757:32272580,46016100:218760
x1,757:33362615,46016100
x1,757:35522149,46016100
k1,757:35522149,46016100:0
)
(1,761:4736286,47156423:30785863,546132,152916
x1,761:6143792,47156423
k1,757:6401188,47156423:257396
x1,757:6827705,47156423
x1,757:9199201,47156423
k1,757:9456596,47156423:257395
x1,757:12826077,47156423
k1,757:13083473,47156423:257396
x1,757:13983423,47156423
x1,757:14516505,47156423
x1,757:15134890,47156423
k1,757:15392285,47156423:257395
x1,757:16078977,47156423
k1,757:16336373,47156423:257396
x1,757:17402665,47156423
k1,757:17660060,47156423:257395
x1,757:18065251,47156423
x1,757:19387324,47156423
k1,757:19644720,47156423:257396
x1,757:20263169,47156423
k1,757:20520564,47156423:257395
$1,757:20520564,47156423
x1,757:20921058,47156423
$1,757:20947455,47156423
k1,757:21204851,47156423:257396
x1,757:24369604,47156423
k1,757:24713991,47156423:344387
x1,757:25417472,47156423
k1,758:25674867,47156423:257395
x1,758:26741159,47156423
k1,758:26998555,47156423:257396
x1,758:28470038,47156423
k1,758:28727433,47156423:257395
x1,758:29857702,47156423
k1,758:30115098,47156423:257396
x1,758:32938638,47156423
k1,758:33196212,47156423:257574
x1,758:33750684,47156423
x1,758:34070507,47156423
k1,758:34327903,47156423:257396
x1,758:35522149,47156423
k1,758:35522149,47156423:0
)
(1,761:4736286,48296746:30785863,546132,152916
x1,761:7012780,48296746
k1,758:7228688,48296746:215908
x1,758:8025252,48296746
x1,758:8548879,48296746
k1,758:8764787,48296746:215908
x1,758:9435578,48296746
k1,758:9651486,48296746:215908
x1,758:10657672,48296746
x1,758:11936794,48296746
k1,758:12152702,48296746:215908
x1,758:13242737,48296746
k1,758:13458645,48296746:215908
x1,758:14800226,48296746
x1,758:16413887,48296746
x1,758:19055125,48296746
k1,758:19271033,48296746:215908
x1,758:22457289,48296746
k1,758:22673197,48296746:215908
x1,758:23348180,48296746
k1,758:23564087,48296746:215907
x1,758:24239070,48296746
k1,758:24454978,48296746:215908
x1,758:25125769,48296746
k1,758:25341677,48296746:215908
x1,758:26976729,48296746
x1,758:27353621,48296746
x1,758:27667626,48296746
k1,758:27883534,48296746:215908
x1,758:28931644,48296746
k1,758:29147552,48296746:215908
x1,758:30656830,48296746
k1,758:30872738,48296746:215908
x1,758:31774113,48296746
k1,758:31990021,48296746:215908
x1,758:33038131,48296746
k1,758:33254039,48296746:215908
x1,758:35522149,48296746
k1,758:35522149,48296746:0
)
]
(1,761:4736286,49731007:30785863,506811,0
(1,761:4736286,49731007:30785863,506811,0
k1,761:19744198,49731007:15007912
x1,761:20514238,49731007
k1,761:35522150,49731007:15007912
)
)
]
]
]
!30138
!7
}26
!7
{27
[1,774:4736286,49731007:30785863,44994721,0
[1,774:4736286,4736286:0,0,0
(1,774:4736286,4670505:0,0,0
k1,774:4736286,4670505:65781
)
]
[1,774:4736286,49731007:30785863,44994721,0
[1,774:4736286,49731007:30785863,44994721,0
[1,774:4736286,5683528:30785863,947242,0
(1,774:4736286,5683528:30785863,0,0
h1,774:4736286,5683528:30785863,0,0
)
]
[1,774:4736286,48310107:30785863,41679337,0
(1,761:4736286,7417202:30785863,678606,219909
x1,761:6263531,7417202
k1,758:6579724,7417202:316193
$1,758:6579724,7417202
x1,758:7341668,7417202
(1,758:7369885,7131812:770058,393216,131072
x1,758:7876582,7131812
x1,758:8107175,7131812
)
x1,758:8358397,7417202
(1,758:8358397,7535166:313181,225735,101945
x1,758:8638810,7535166
)
x1,758:9064795,7417202
$1,758:9064795,7417202
k1,758:9380989,7417202:316194
x1,758:10079158,7417202
k1,758:10395351,7417202:316193
x1,758:11486241,7417202
k1,758:11802435,7417202:316194
x1,758:13940579,7417202
k1,758:14256772,7417202:316193
x1,758:14671310,7417202
x1,758:16024869,7417202
k1,758:16341063,7417202:316194
x1,758:16973779,7417202
k1,758:17289972,7417202:316193
$1,758:17289972,7417202
x1,758:17690466,7417202
$1,758:17716863,7417202
x1,758:17935041,7417202
k1,758:18455821,7417202:520780
x1,758:19262801,7417202
k1,760:18455821,7417202:-64170
x1,760:19547716,7417202
k1,760:19863910,7417202:316194
x1,760:21085707,7417202
k1,760:21401900,7417202:316193
x1,760:22929146,7417202
k1,760:23245340,7417202:316194
x1,760:26125289,7417202
k1,760:26441482,7417202:316193
x1,760:27711278,7417202
k1,760:28027472,7417202:316194
x1,760:29380176,7417202
k1,760:29696369,7417202:316193
x1,760:31092708,7417202
x1,760:32773107,7417202
x1,760:35522149,7417202
k1,760:35522149,7417202:0
)
(1,761:4736286,8557525:30785863,546132,152916
x1,761:7981063,8557525
k1,760:8238030,8557525:256967
x1,760:9732335,8557525
k1,760:9989303,8557525:256968
x1,760:11056664,8557525
k1,760:11313631,8557525:256967
x1,760:12530422,8557525
x1,760:13491004,8557525
k1,760:13747971,8557525:256967
x1,760:15933927,8557525
k1,760:16190895,8557525:256968
x1,760:17749242,8557525
k1,760:18006209,8557525:256967
x1,760:19073570,8557525
k1,760:19330537,8557525:256967
x1,760:22276453,8557525
k1,760:22533421,8557525:256968
x1,760:24881616,8557525
k1,760:25224718,8557525:343102
x1,760:25928903,8557525
k1,760:26185870,8557525:256967
x1,760:29046398,8557525
k1,760:29303437,8557525:257039
x1,760:31053909,8557525
k1,760:31310876,8557525:256967
x1,760:32463626,8557525
k1,760:32720594,8557525:256968
x1,760:33237197,8557525
k1,760:33494164,8557525:256967
x1,760:35522149,8557525
k1,760:35522149,8557525:0
)
(1,761:4736286,9697848:30785863,546132,152916
x1,761:5407077,9697848
k1,760:5656996,9697848:249919
x1,760:7858027,9697848
k1,760:8107946,9697848:249919
x1,760:11969184,9697848
k1,760:12219103,9697848:249919
x1,760:12889894,9697848
k1,760:13139813,9697848:249919
x1,760:15533696,9697848
k1,760:15783615,9697848:249919
$1,760:15783615,9697848
x1,760:16184109,9697848
$1,760:16210506,9697848
k1,760:16460425,9697848:249919
x1,760:17843931,9697848
k1,760:18093850,9697848:249919
x1,760:19100036,9697848
k1,760:19349955,9697848:249919
x1,760:20020746,9697848
x1,760:20419456,9697848
k1,760:20669374,9697848:249918
x1,760:22262502,9697848
k1,760:22512421,9697848:249919
x1,760:23413796,9697848
k1,760:23663715,9697848:249919
x1,760:27644304,9697848
k1,760:27894223,9697848:249919
x1,760:31080479,9697848
k1,760:31330398,9697848:249919
x1,760:32001189,9697848
k1,760:32251108,9697848:249919
x1,760:34016125,9697848
k1,760:34266044,9697848:249919
x1,760:34894910,9697848
k1,760:35144829,9697848:249919
x1,760:35522149,9697848
k1,760:35522149,9697848:0
)
(1,761:4736286,10838171:30785863,546132,152916
x1,761:8178280,10838171
k1,760:8416175,10838171:237895
x1,760:10093151,10838171
k1,760:10334803,10838171:241652
x1,760:11466762,10838171
k1,760:11704658,10838171:237896
x1,760:12878541,10838171
k1,760:13116436,10838171:237895
x1,760:14206471,10838171
k1,760:14444366,10838171:237895
x1,760:15240930,10838171
x1,760:15617822,10838171
x1,760:15931827,10838171
k1,760:16169723,10838171:237896
x1,760:17217833,10838171
k1,760:17455728,10838171:237895
x1,760:20348512,10838171
k1,760:20586407,10838171:237895
x1,760:22682627,10838171
k1,760:22920522,10838171:237895
x1,760:23591313,10838171
k1,760:23829209,10838171:237896
x1,760:26596220,10838171
k1,760:26834115,10838171:237895
x1,760:28511091,10838171
k1,760:28847069,10838171:335978
x1,760:29811330,10838171
x1,760:30506847,10838171
k1,760:30744742,10838171:237895
x1,760:31247835,10838171
k1,760:31485731,10838171:237896
x1,760:31993016,10838171
k1,760:32230911,10838171:237895
x1,760:33488643,10838171
x1,760:35270859,10838171
x1,760:35542940,10838171
k1,760:35522149,10838171:0
)
(1,761:4736286,11978494:30785863,546132,152916
x1,761:6148026,11978494
g1,760:6404706,11978494
x1,760:6960846,11978494
x1,760:7281696,11978494
g1,760:7538376,11978494
x1,760:8565096,11978494
g1,760:8821776,11978494
x1,760:9976836,11978494
x1,760:11602476,11978494
x1,760:11880546,11978494
g1,760:12137226,11978494
x1,760:13548966,11978494
g1,760:13805646,11978494
x1,760:14917926,11978494
g1,760:15174606,11978494
x1,760:16333944,11978494
x1,760:18947802,11978494
x1,760:21642942,11978494
g1,760:21899622,11978494
x1,760:22926342,11978494
x1,760:23931672,11978494
g1,760:24188352,11978494
x1,760:24705990,11978494
g1,760:24962670,11978494
x1,760:26592588,11978494
x1,760:27127338,11978494
x1,760:28517688,11978494
x1,760:28902708,11978494
x1,760:29052438,11978494
k1,761:35522149,11978494:6619099
g1,761:35522149,11978494
)
(1,763:4736286,13237195:30785863,546132,0
h1,762:4736286,13237195:1155060,0,0
x1,762:7527402,13237195
k1,762:7797695,13237195:270293
x1,762:9237669,13237195
k1,762:9507963,13237195:270294
x1,762:10598853,13237195
k1,762:10869146,13237195:270293
x1,762:13103289,13237195
k1,762:13373582,13237195:270293
x1,762:14006298,13237195
k1,762:14276592,13237195:270294
x1,762:15546388,13237195
k1,762:15816681,13237195:270293
x1,762:18177367,13237195
k1,762:18447660,13237195:270293
x1,762:19494914,13237195
k1,762:19765208,13237195:270294
x1,762:20397924,13237195
k1,762:20668217,13237195:270293
x1,762:21322751,13237195
x1,762:23225691,13237195
k1,762:23495984,13237195:270293
x1,762:24325060,13237195
k1,762:24595354,13237195:270294
x1,762:26209871,13237195
k1,762:26480164,13237195:270293
x1,762:26872884,13237195
x1,762:27855113,13237195
k1,762:28125406,13237195:270293
x1,762:28518126,13237195
k1,762:28788420,13237195:270294
x1,762:31013835,13237195
x1,762:31406555,13237195
x1,762:31995357,13237195
x1,762:32760263,13237195
k1,762:33030556,13237195:270293
x1,762:35522149,13237195
k1,762:35522149,13237195:0
)
(1,763:4736286,14377518:30785863,589824,196608
x1,763:6155470,14377518
k1,762:6404007,14377518:248537
x1,762:7452117,14377518
k1,762:7700655,14377518:248538
x1,762:10593439,14377518
k1,762:10841976,14377518:248537
x1,762:13235859,14377518
k1,762:13484396,14377518:248537
x1,762:14867902,14377518
k1,762:15116439,14377518:248537
x1,762:17003038,14377518
x1,762:19224604,14377518
k1,762:19473142,14377518:248538
x1,762:21443589,14377518
k1,762:21692126,14377518:248537
x1,762:22698312,14377518
k1,762:22946849,14377518:248537
x1,762:27076404,14377518
k1,762:27324942,14377518:248538
x1,762:31475458,14377518
k1,762:31725623,14377518:250165
x1,762:32400606,14377518
k1,762:32649144,14377518:248538
x1,762:33550519,14377518
k1,762:33799056,14377518:248537
x1,762:35522149,14377518
k1,762:35522149,14377518:0
)
(1,763:4736286,15517841:30785863,546132,152916
x1,763:5838556,15517841
k1,762:6094628,15517841:256072
x1,762:8659525,15517841
k1,762:8915597,15517841:256072
x1,762:10399422,15517841
k1,762:10655495,15517841:256073
x1,762:12012135,15517841
x1,762:13389780,15517841
k1,762:13645852,15517841:256072
x1,762:16316737,15517841
k1,762:16572809,15517841:256072
x1,762:17081549,15517841
k1,762:17337621,15517841:256072
x1,762:18991026,15517841
x1,762:19266401,15517841
k1,762:19522473,15517841:256072
x1,762:19946423,15517841
x1,762:20306973,15517841
k1,762:20563046,15517841:256073
x1,762:23835939,15517841
k1,762:24092011,15517841:256072
x1,762:25491046,15517841
k1,762:25747118,15517841:256072
x1,762:26298253,15517841
x1,762:26616023,15517841
k1,762:26872095,15517841:256072
x1,762:28016760,15517841
k1,762:28272833,15517841:256073
x1,762:28993548,15517841
x1,762:30349995,15517841
x1,762:30667765,15517841
k1,762:30923837,15517841:256072
x1,762:31987951,15517841
x1,762:32390511,15517841
k1,762:32646583,15517841:256072
x1,762:35550640,15517841
k1,762:35522149,15517841:0
)
(1,763:4736286,16658164:30785863,546132,152916
x1,763:6235811,16658164
k1,762:6508631,16658164:272820
x1,762:7211164,16658164
k1,762:7483984,16658164:272820
x1,762:9277407,16658164
k1,762:9550227,16658164:272820
x1,762:10379303,16658164
k1,762:10652123,16658164:272820
x1,762:12964809,16658164
x1,762:13248868,16658164
k1,762:13521689,16658164:272821
x1,762:14154405,16658164
k1,762:14427225,16658164:272820
x1,762:17132631,16658164
k1,762:17405451,16658164:272820
x1,762:19150874,16658164
k1,762:19541534,16658164:390660
x1,762:21570310,16658164
k1,762:21843130,16658164:272820
x1,762:23108562,16658164
k1,762:23381382,16658164:272820
x1,762:25432254,16658164
k1,762:25709110,16658164:276856
x1,762:27105449,16658164
x1,762:28524034,16658164
k1,762:28796854,16658164:272820
x1,762:31545896,16658164
k1,762:31818716,16658164:272820
x1,762:32957605,16658164
k1,762:33230425,16658164:272820
x1,762:34364950,16658164
x1,762:34758098,16658164
x1,762:35522149,16658164
k1,762:35522149,16658164:0
)
(1,763:4736286,17798487:30785863,546132,152916
x1,763:6077867,17798487
k1,762:6325346,17798487:247479
x1,762:6996137,17798487
k1,762:7243616,17798487:247479
x1,762:8878668,17798487
k1,762:9126147,17798487:247479
x1,762:13067041,17798487
k1,762:13314520,17798487:247479
x1,762:16798439,17798487
k1,762:17045918,17798487:247479
x1,762:17716709,17798487
k1,762:17964188,17798487:247479
x1,762:19452504,17798487
k1,762:19699982,17798487:247478
x1,762:20119226,17798487
x1,762:21272575,17798487
x1,762:22949124,17798487
k1,762:23196603,17798487:247479
x1,762:24726844,17798487
k1,762:24974323,17798487:247479
x1,762:26441678,17798487
k1,762:26689157,17798487:247479
x1,762:29246546,17798487
k1,762:29494025,17798487:247479
x1,762:30290589,17798487
x1,762:30667481,17798487
k1,762:30914960,17798487:247479
x1,762:32109806,17798487
x1,762:33052677,17798487
k1,762:33300156,17798487:247479
x1,762:34348266,17798487
x1,762:35522149,17798487
k1,762:35522149,17798487:0
)
(1,763:4736286,18938810:30785863,546132,152916
x1,763:9364099,18938810
k1,762:9620377,18938810:256278
x1,762:13560506,18938810
k1,762:13902612,18938810:342106
x1,762:15243381,18938810
k1,762:15499659,18938810:256278
x1,762:17294559,18938810
k1,762:17550838,18938810:256279
x1,762:18113096,18938810
x1,762:18480961,18938810
x1,762:18870452,18938810
k1,762:19126730,18938810:256278
x1,762:19645737,18938810
k1,762:19902015,18938810:256278
x1,762:20723776,18938810
x1,762:21398250,18938810
k1,762:21654528,18938810:256278
x1,762:22913120,18938810
k1,762:23169398,18938810:256278
x1,762:23692730,18938810
k1,762:23949009,18938810:256279
x1,762:25657407,18938810
k1,762:25913685,18938810:256278
x1,762:28469795,18938810
k1,762:28726073,18938810:256278
x1,762:29115328,18938810
k1,762:29371606,18938810:256278
x1,762:29933864,18938810
x1,762:30258479,18938810
k1,762:30514757,18938810:256278
x1,762:31552771,18938810
k1,762:31809050,18938810:256279
x1,762:32933565,18938810
k1,762:33189843,18938810:256278
x1,762:34573862,18938810
k1,762:34830140,18938810:256278
x1,762:35522149,18938810
k1,762:35522149,18938810:0
)
(1,763:4736286,20079133:30785863,546132,152916
x1,763:5121306,20079133
x1,763:6212196,20079133
g1,762:6468876,20079133
x1,762:7281696,20079133
x1,762:7666716,20079133
g1,762:7923396,20079133
x1,762:9895554,20079133
x1,762:10173624,20079133
g1,762:10430304,20079133
x1,762:11072004,20079133
x1,762:11735094,20079133
g1,762:11991774,20079133
x1,762:12975714,20079133
x1,762:13360734,20079133
g1,762:13617414,20079133
x1,762:14729694,20079133
g1,762:14986374,20079133
x1,762:16483674,20079133
g1,762:16740354,20079133
x1,762:17257992,20079133
g1,762:17514672,20079133
x1,762:18203430,20079133
g1,762:18460110,20079133
x1,762:21625830,20079133
g1,762:21882510,20079133
x1,762:22566990,20079133
g1,762:22823670,20079133
x1,762:24224306,20079133
k1,763:35522149,20079133:11447231
g1,763:35522149,20079133
)
(1,765:4736286,21337834:30785863,589824,196608
h1,764:4736286,21337834:1155060,0,0
x1,764:7920123,21337834
k1,764:8234057,21337834:313934
x1,764:12377118,21337834
k1,764:12691051,21337834:313933
x1,764:16007355,21337834
k1,764:16321289,21337834:313934
x1,764:16849280,21337834
k1,764:17163213,21337834:313933
x1,764:19977708,21337834
k1,764:20291642,21337834:313934
x1,764:20946176,21337834
k1,764:21260109,21337834:313933
x1,764:24598232,21337834
x1,764:24991380,21337834
k1,764:25305314,21337834:313934
x1,764:26832560,21337834
k1,764:27146493,21337834:313933
x1,764:28547196,21337834
x1,764:29572205,21337834
k1,764:29886139,21337834:313934
x1,764:30584308,21337834
k1,764:30898241,21337834:313933
$1,764:30898241,21337834
x1,764:31298735,21337834
$1,764:31325132,21337834
k1,764:31639066,21337834:313934
x1,764:33035405,21337834
k1,764:33349338,21337834:313933
x1,764:34575499,21337834
k1,764:34889433,21337834:313934
x1,764:35522149,21337834
k1,764:35522149,21337834:0
)
(1,765:4736286,22478157:30785863,724481,219909
x1,765:5827176,22478157
k1,764:6126005,22478157:298829
x1,764:9485945,22478157
k1,764:9784774,22478157:298829
x1,764:11669832,22478157
k1,764:11979198,22478157:309366
x1,764:13070088,22478157
k1,764:13368917,22478157:298829
x1,764:14595078,22478157
k1,764:14893907,22478157:298829
x1,764:15526623,22478157
k1,764:15825451,22478157:298828
x1,764:16916341,22478157
k1,764:17215170,22478157:298829
x1,764:19506038,22478157
k1,764:19804867,22478157:298829
$1,764:19804867,22478157
x1,764:20248141,22478157
(1,764:20248141,22192767:730067,439091,101945
x1,764:20605924,22192767
[1,764:20605924,22192767:339516,439091,101945
(1,764:20682838,22054413:0,300737,0
x1,764:20961370,22054413
)
(1,764:20605924,22192767:339516,364089,101945
x1,764:20918498,22192767
)
]
)
$1,764:20978208,22478157
k1,764:21277037,22478157:298829
x1,764:22542469,22478157
k1,764:22841298,22478157:298829
x1,764:23932188,22478157
k1,764:24231017,22478157:298829
x1,764:24667373,22478157
x1,764:25736873,22478157
x1,764:26151839,22478157
x1,764:26827763,22478157
k1,764:27126592,22478157:298829
x1,764:27759308,22478157
k1,764:28058136,22478157:298828
x1,764:28494492,22478157
x1,764:29563136,22478157
x1,764:30157008,22478157
k1,764:30455837,22478157:298829
$1,764:30455837,22478157
x1,764:31072463,22478157
(1,764:31072463,22596121:313181,225735,101945
x1,764:31352876,22596121
)
$1,764:31385644,22478157
k1,764:31684473,22478157:298829
x1,764:32513549,22478157
k1,764:32812378,22478157:298829
x1,764:35522149,22478157
k1,764:35522149,22478157:0
)
(1,765:4736286,23618480:30785863,678606,196608
x1,765:8637053,23618480
k1,764:8894625,23618480:257572
x1,764:9966264,23618480
k1,764:10223657,23618480:257393
x1,764:11595354,23618480
x1,764:13245721,23618480
x1,764:15946252,23618480
k1,764:16203646,23618480:257394
x1,764:18861311,23618480
x1,764:19482905,23618480
k1,764:19740476,23618480:257571
x1,764:21283636,23618480
x1,764:21690902,23618480
k1,764:21948296,23618480:257394
x1,764:22569847,23618480
x1,764:24314431,23618480
k1,764:24571824,23618480:257393
x1,764:26007821,23618480
k1,764:26265215,23618480:257394
x1,764:27079661,23618480
k1,764:27337054,23618480:257393
x1,764:28408693,23618480
k1,764:28666086,23618480:257393
x1,764:30123516,23618480
k1,764:30380910,23618480:257394
x1,764:32271281,23618480
k1,764:32528674,23618480:257393
x1,764:33150225,23618480
k1,764:33407619,23618480:257394
$1,764:33407619,23618480
x1,764:33776346,23618480
(1,764:33804563,23333090:770058,393216,131072
x1,764:34311260,23333090
x1,764:34541853,23333090
)
$1,764:34574621,23618480
k1,764:34832014,23618480:257393
x1,764:35522149,23618480
k1,764:35522149,23618480:0
)
(1,765:4736286,24758803:30785863,546132,152916
x1,765:5129006,24758803
k1,764:5401458,24758803:272452
x1,764:9420296,24758803
k1,764:9692748,24758803:272452
x1,764:10085468,24758803
x1,764:10478616,24758803
x1,764:11111760,24758803
k1,764:11384211,24758803:272451
x1,764:12475101,24758803
k1,764:12747553,24758803:272452
x1,764:15365688,24758803
k1,764:15638140,24758803:272452
x1,764:16074496,24758803
x1,764:17143140,24758803
x1,764:17955190,24758803
k1,764:18231585,24758803:276395
x1,764:19060661,24758803
x1,764:19740949,24758803
k1,764:20013401,24758803:272452
x1,764:21147926,24758803
k1,764:21420377,24758803:272451
x1,764:22511266,24758803
x1,764:23057139,24758803
k1,764:23329591,24758803:272452
x1,764:23984125,24758803
k1,764:24256577,24758803:272452
x1,764:27594700,24758803
x1,764:27987848,24758803
x1,764:28141856,24758803
k1,764:28531411,24758803:389555
x1,764:30063021,24758803
k1,764:30335473,24758803:272452
x1,764:31797265,24758803
x1,764:32434773,24758803
k1,764:32707225,24758803:272452
x1,764:34103564,24758803
x1,764:35522149,24758803
k1,764:35522149,24758803:0
)
(1,765:4736286,25899126:30785863,546132,152916
x1,765:7415256,25899126
k1,764:7671608,25899126:256352
x1,764:10945906,25899126
k1,764:11202258,25899126:256352
x1,764:14115106,25899126
x1,764:14433903,25899126
k1,764:14690256,25899126:256353
x1,764:16242357,25899126
k1,764:16498709,25899126:256352
x1,764:16881419,25899126
k1,764:17137771,25899126:256352
x1,764:17864920,25899126
x1,764:18991917,25899126
k1,764:19248269,25899126:256352
x1,764:19673502,25899126
x1,764:20715452,25899126
x1,764:20991725,25899126
k1,764:21248077,25899126:256352
x1,764:21864665,25899126
k1,764:22121018,25899126:256353
x1,764:23843214,25899126
k1,764:24185344,25899126:342130
x1,764:25546090,25899126
k1,764:25802442,25899126:256352
x1,764:27588422,25899126
k1,764:27844775,25899126:256353
x1,764:28397578,25899126
x1,764:29141609,25899126
k1,764:29397961,25899126:256352
x1,764:31991885,25899126
k1,764:32248237,25899126:256352
x1,764:33396367,25899126
x1,764:33778949,25899126
x1,764:35522149,25899126
k1,764:35522149,25899126:0
)
(1,765:4736286,27039449:30785863,546132,152916
x1,765:5129006,27039449
k1,764:5416765,27039449:287759
x1,764:7860358,27039449
k1,764:8148117,27039449:287759
x1,764:9358588,27039449
k1,764:9646315,27039449:287727
x1,764:10344484,27039449
k1,764:10632243,27039449:287759
x1,764:11854039,27039449
x1,764:12399912,27039449
k1,764:12687671,27039449:287759
x1,764:15048357,27039449
x1,764:16427670,27039449
k1,764:16715429,27039449:287759
x1,764:17413598,27039449
k1,764:17701357,27039449:287759
x1,764:18530433,27039449
k1,764:18818192,27039449:287759
x1,764:20432709,27039449
k1,764:20720468,27039449:287759
x1,764:21113188,27039449
x1,764:22095417,27039449
k1,764:22383175,27039449:287758
x1,764:26402013,27039449
k1,764:26689772,27039449:287759
x1,764:28483195,27039449
k1,764:28770954,27039449:287759
x1,764:30996369,27039449
x1,764:31389089,27039449
x1,764:31977891,27039449
x1,764:32742797,27039449
k1,764:33030556,27039449:287759
x1,764:35522149,27039449
k1,764:35522149,27039449:0
)
(1,765:4736286,28179772:30785863,546132,152916
x1,765:7265954,28179772
k1,764:7505401,28179772:239447
x1,764:8301965,28179772
x1,764:9685043,28179772
k1,764:9924489,28179772:239446
x1,764:10595280,28179772
k1,764:10834727,28179772:239447
x1,764:11589367,28179772
k1,764:11828813,28179772:239446
x1,764:14428127,28179772
k1,764:14667574,28179772:239447
x1,764:15715684,28179772
k1,764:15955130,28179772:239446
x1,764:16709769,28179772
x1,764:17820338,28179772
k1,764:18059785,28179772:239447
x1,764:19149820,28179772
x1,764:20437326,28179772
k1,764:20676772,28179772:239446
x1,764:21284676,28179772
k1,764:21524123,28179772:239447
x1,764:25087698,28179772
k1,764:25327145,28179772:239447
x1,764:26375255,28179772
k1,764:26614701,28179772:239446
x1,764:29507485,28179772
k1,764:29746932,28179772:239447
x1,764:32052774,28179772
k1,764:32295667,28179772:242893
x1,764:33511475,28179772
k1,764:33750921,28179772:239446
x1,764:34425904,28179772
k1,764:34665351,28179772:239447
x1,764:35671537,28179772
k1,765:35522149,28179772:0
k1,765:35522149,28179772:0
)
(1,767:4736286,29438473:30785863,546132,152916
h1,766:4736286,29438473:1155060,0,0
x1,766:6789961,29438473
k1,766:7084671,29438473:294710
x1,766:7651934,29438473
x1,766:7979629,29438473
k1,766:8274338,29438473:294709
x1,766:9103414,29438473
x1,766:9496562,29438473
x1,766:9824257,29438473
k1,766:10118967,29438473:294710
x1,766:11558942,29438473
x1,766:13675696,29438473
k1,766:13970406,29438473:294710
x1,766:15454016,29438473
x1,766:15847164,29438473
k1,766:16141873,29438473:294709
x1,766:18197110,29438473
k1,766:18501327,29438473:304217
x1,766:19592217,29438473
k1,766:19886927,29438473:294710
x1,766:22112342,29438473
k1,766:22407052,29438473:294710
x1,766:23039768,29438473
k1,766:23334477,29438473:294709
x1,766:24517002,29438473
x1,766:26920896,29438473
k1,766:27215606,29438473:294710
x1,766:29964648,29438473
k1,766:30259358,29438473:294710
x1,766:32401866,29438473
k1,766:32696575,29438473:294709
x1,766:34136549,29438473
k1,766:34431259,29438473:294710
x1,766:35522149,29438473
k1,766:35522149,29438473:0
)
(1,767:4736286,30578796:30785863,678606,152916
x1,767:5946757,30578796
k1,766:6232223,30578796:285466
x1,766:7371112,30578796
k1,766:7656608,30578796:285496
x1,766:8354777,30578796
k1,766:8640272,30578796:285495
x1,766:9076628,30578796
x1,766:9447103,30578796
k1,766:9732599,30578796:285496
x1,766:12176192,30578796
k1,766:12461687,30578796:285495
x1,766:13290763,30578796
k1,766:13576258,30578796:285495
x1,766:13968978,30578796
k1,766:14254474,30578796:285496
x1,766:16615160,30578796
k1,766:16900655,30578796:285495
x1,766:17533371,30578796
k1,766:17818866,30578796:285495
x1,766:18233404,30578796
x1,766:19896776,30578796
k1,766:20182272,30578796:285496
x1,766:20814988,30578796
k1,766:21100483,30578796:285495
$1,766:21100483,30578796
x1,766:21469210,30578796
(1,766:21497427,30293406:770058,393216,131072
x1,766:22004124,30293406
x1,766:22234717,30293406
)
$1,766:22267485,30578796
k1,766:22552980,30578796:285495
x1,766:23207514,30578796
k1,766:23493010,30578796:285496
$1,766:23493010,30578796
x1,766:23921335,30578796
$1,766:24121220,30578796
k1,766:24406715,30578796:285495
x1,766:27766656,30578796
k1,766:28052152,30578796:285496
x1,766:28750321,30578796
k1,766:29035816,30578796:285495
x1,766:30126706,30578796
k1,766:30412201,30578796:285495
x1,766:32550345,30578796
k1,766:32835841,30578796:285496
x1,766:33250379,30578796
x1,766:34603938,30578796
k1,766:34889433,30578796:285495
x1,766:35522149,30578796
k1,766:35522149,30578796:0
)
(1,767:4736286,31719119:30785863,546132,152916
x1,767:5136780,31719119
$1,766:5163177,31719119
x1,766:5381355,31719119
k1,766:5889903,31719119:508548
x1,766:6457166,31719119
x1,766:6785716,31719119
k1,766:7097833,31719119:312117
x1,766:9279612,31719119
k1,766:9591728,31719119:312116
x1,766:11559694,31719119
k1,766:11885669,31719119:325975
x1,766:13063830,31719119
k1,766:13375946,31719119:312116
x1,766:15208641,31719119
k1,766:15520757,31719119:312116
x1,766:16982549,31719119
x1,766:17528422,31719119
k1,766:17840538,31719119:312116
x1,766:21983599,31719119
k1,766:22295715,31719119:312116
x1,766:25612019,31719119
k1,766:25924136,31719119:312117
x1,766:26862301,31719119
k1,766:27174417,31719119:312116
x1,766:30796171,31719119
k1,766:31108287,31719119:312116
x1,766:32199177,31719119
k1,766:32511293,31719119:312116
x1,766:35522149,31719119
k1,766:35522149,31719119:0
)
(1,767:4736286,32859442:30785863,678606,152916
x1,767:6847479,32859442
k1,766:7103739,32859442:256260
x1,766:8328232,32859442
k1,766:8584492,32859442:256260
x1,766:10062328,32859442
k1,766:10318588,32859442:256260
x1,766:13147588,32859442
k1,766:13403848,32859442:256260
x1,766:14079430,32859442
k1,766:14335690,32859442:256260
x1,766:15859971,32859442
k1,766:16116231,32859442:256260
x1,766:17767184,32859442
k1,766:18023444,32859442:256260
x1,766:18424571,32859442
x1,766:20032744,32859442
k1,766:20289003,32859442:256259
x1,766:20901249,32859442
k1,766:21157509,32859442:256260
$1,766:21157509,32859442
x1,766:21526236,32859442
(1,766:21554453,32574052:770058,393216,131072
x1,766:22061150,32574052
x1,766:22291743,32574052
)
$1,766:22324511,32859442
x1,766:22535630,32859442
k1,766:22791974,32859442:256344
x1,766:23471778,32859442
k1,766:23728038,32859442:256260
x1,766:24276948,32859442
x1,766:24593349,32859442
k1,766:24849609,32859442:256260
x1,766:25905206,32859442
k1,766:26161466,32859442:256260
x1,766:26963720,32859442
x1,766:27365125,32859442
x1,766:27744862,32859442
x1,766:28272382,32859442
k1,766:28614482,32859442:342100
x1,766:30852078,32859442
x1,766:30999027,32859442
k1,766:31255371,32859442:256344
x1,766:32057625,32859442
x1,766:32585145,32859442
x1,766:33302673,32859442
x1,766:34125760,32859442
k1,766:34382104,32859442:256344
x1,766:35522149,32859442
k1,766:35522149,32859442:0
)
(1,767:4736286,33999765:30785863,546132,152916
x1,767:5259700,33999765
x1,766:6679740,33999765
k1,766:6937537,33999765:257797
x1,766:7764239,33999765
x1,766:8082009,33999765
k1,766:8339807,33999765:257798
x1,766:9018127,33999765
k1,766:9275924,33999765:257797
x1,766:9657479,33999765
x1,766:10038841,33999765
x1,766:11034931,33999765
k1,766:11292729,33999765:257798
x1,766:12526423,33999765
k1,766:12784220,33999765:257797
x1,766:16387795,33999765
k1,766:16645593,33999765:257798
x1,766:17408703,33999765
x1,766:19146705,33999765
x1,766:19294510,33999765
k1,766:19552586,33999765:258076
x1,766:21083045,33999765
x1,766:23885354,33999765
k1,766:24143152,33999765:257798
x1,766:25203027,33999765
k1,766:25460824,33999765:257797
x1,766:26987044,33999765
k1,766:27244842,33999765:257798
x1,766:27923162,33999765
k1,766:28180959,33999765:257797
x1,766:31021424,33999765
k1,766:31279222,33999765:257798
x1,766:32339097,33999765
k1,766:32596894,33999765:257797
x1,766:35522149,33999765
k1,766:35522149,33999765:0
)
(1,767:4736286,35140088:30785863,546132,152916
x1,767:6877424,35140088
k1,766:7133319,35140088:255895
x1,766:8054008,35140088
k1,766:8309903,35140088:255895
x1,766:9380472,35140088
k1,766:9636367,35140088:255895
x1,766:11734683,35140088
k1,766:11990577,35140088:255894
x1,766:12397393,35140088
x1,766:13724942,35140088
k1,766:13980837,35140088:255895
x1,766:14601767,35140088
k1,766:14857662,35140088:255895
$1,766:14857662,35140088
x1,766:15258156,35140088
$1,766:15284553,35140088
x1,766:15498667,35140088
k1,766:15840645,35140088:341978
x1,766:16546948,35140088
k1,766:16802843,35140088:255895
x1,766:17873412,35140088
k1,766:18129307,35140088:255895
x1,766:19563870,35140088
x1,766:21126923,35140088
k1,766:21382818,35140088:255895
x1,766:23913644,35140088
k1,766:24169696,35140088:256052
x1,766:24726392,35140088
x1,766:25047584,35140088
k1,766:25303478,35140088:255894
x1,766:27448899,35140088
x1,766:27727268,35140088
k1,766:27983163,35140088:255895
x1,766:28368568,35140088
k1,766:28624463,35140088:255895
x1,766:30769885,35140088
k1,766:31025780,35140088:255895
x1,766:33188329,35140088
x1,766:35522149,35140088
k1,766:35522149,35140088:0
)
(1,767:4736286,36280411:30785863,546132,152916
x1,767:7335600,36280411
x1,766:7733454,36280411
k1,766:7953964,36280411:220510
x1,766:9337470,36280411
k1,766:9557979,36280411:220509
x1,766:10354543,36280411
x1,766:11008991,36280411
k1,766:11229501,36280411:220510
x1,766:12470463,36280411
k1,766:12690972,36280411:220509
x1,766:14120594,36280411
k1,766:14450777,36280411:330183
x1,766:15142262,36280411
k1,766:15362772,36280411:220510
x1,766:16410882,36280411
k1,766:16631391,36280411:220509
x1,766:18899501,36280411
k1,766:19120011,36280411:220510
x1,766:20650252,36280411
k1,766:20870762,36280411:220510
x1,766:22463890,36280411
k1,766:22691633,36280411:227743
x1,766:23236650,36280411
x1,766:23550655,36280411
k1,766:23771165,36280411:220510
x1,766:25112746,36280411
x1,766:26474861,36280411
k1,766:26695370,36280411:220509
x1,766:27915370,36280411
k1,766:28135880,36280411:220510
x1,766:30253063,36280411
x1,766:32538372,36280411
k1,766:32758881,36280411:220509
x1,766:34226235,36280411
k1,766:34446745,36280411:220510
x1,766:35536780,36280411
k1,766:35522149,36280411:0
)
(1,767:4736286,37420734:30785863,546132,152916
x1,767:6109353,37420734
x1,766:7761388,37420734
x1,766:10464613,37420734
k1,766:10721469,37420734:256856
x1,766:11751269,37420734
x1,766:12759551,37420734
k1,766:13016406,37420734:256855
x1,766:13702939,37420734
k1,766:13959795,37420734:256856
x1,766:15354316,37420734
x1,766:16362726,37420734
k1,766:16619581,37420734:256855
x1,766:18764997,37420734
k1,766:19021853,37420734:256856
x1,766:21853803,37420734
k1,766:22110658,37420734:256855
x1,766:25805065,37420734
k1,766:26061921,37420734:256856
x1,766:26984450,37420734
k1,766:27241305,37420734:256855
x1,766:28314013,37420734
k1,766:28570869,37420734:256856
x1,766:32389710,37420734
x1,766:32668678,37420734
k1,766:32925533,37420734:256855
x1,766:35542940,37420734
k1,766:35522149,37420734:0
)
(1,767:4736286,38561057:30785863,546132,152916
x1,767:5549106,38561057
x1,766:6960846,38561057
g1,766:7217526,38561057
x1,766:7902006,38561057
g1,766:8158686,38561057
x1,766:11024946,38561057
g1,766:11281626,38561057
x1,766:12351126,38561057
g1,766:12607806,38561057
x1,766:15559626,38561057
g1,766:15816306,38561057
x1,766:17955306,38561057
g1,766:18211986,38561057
x1,766:18896466,38561057
g1,766:19153146,38561057
x1,766:20222646,38561057
g1,766:20479326,38561057
x1,766:22575546,38561057
g1,766:22832226,38561057
x1,766:23238636,38561057
x1,766:24564816,38561057
g1,766:24821496,38561057
x1,766:25441806,38561057
g1,766:25698486,38561057
$1,766:25698486,38561057
x1,766:26098980,38561057
$1,766:26125377,38561057
x1,766:26339277,38561057
k1,767:35522149,38561057:9332260
g1,767:35522149,38561057
)
(1,769:4736286,41594691:30785863,786432,220200
(1,769:4736286,41594691:1911028,729808,0
g1,769:4736286,41594691
x1,769:5373295,41594691
g1,769:6647314,41594691
)
x1,769:10498863,41594691
x1,769:14338613,41594691
g1,769:14763286,41594691
x1,769:16603535,41594691
g1,769:17028208,41594691
x1,769:18160669,41594691
g1,769:18585342,41594691
x1,769:22093481,41594691
g1,769:22518154,41594691
$1,769:22518154,41594691
x1,769:23201823,41594691
$1,769:23222794,41594691
k1,769:35522149,41594691:12299355
g1,769:35522149,41594691
)
(1,774:4736286,43632179:30785863,546132,152916
x1,774:5443999,43632179
k1,771:5700039,43632179:256040
x1,771:6772747,43632179
k1,771:7028786,43632179:256039
x1,771:9843572,43632179
k1,771:10099612,43632179:256040
x1,771:12635495,43632179
k1,771:12891663,43632179:256168
x1,771:13449471,43632179
x1,771:13771348,43632179
k1,771:14027388,43632179:256040
x1,771:14718212,43632179
x1,771:15254630,43632179
k1,771:15510669,43632179:256039
x1,771:16926643,43632179
k1,771:17182683,43632179:256040
x1,771:18345498,43632179
x1,771:20709683,43632179
k1,771:20965723,43632179:256040
x1,771:23668948,43632179
k1,771:23924987,43632179:256039
x1,771:25040603,43632179
x1,771:26718383,43632179
k1,771:26974423,43632179:256040
x1,771:27360598,43632179
k1,771:27616638,43632179:256040
x1,771:29011159,43632179
x1,771:29397398,43632179
k1,771:29653438,43632179:256040
x1,771:30897779,43632179
k1,771:31153818,43632179:256039
x1,771:33985768,43632179
k1,771:34241808,43632179:256040
x1,771:34799616,43632179
x1,771:35164401,43632179
x1,771:35550640,43632179
k1,771:35522149,43632179:0
)
(1,774:4736286,44772502:30785863,589824,196608
x1,774:5414606,44772502
k1,771:5672105,44772502:257499
x1,771:7791855,44772502
k1,771:8049355,44772502:257500
x1,771:9575575,44772502
x1,771:11381794,44772502
k1,771:11639293,44772502:257499
x1,771:12254020,44772502
k1,771:12511520,44772502:257500
x1,771:13571395,44772502
k1,771:13828894,44772502:257499
x1,771:15948644,44772502
k1,771:16206143,44772502:257499
x1,771:17567022,44772502
x1,771:17969582,44772502
k1,771:18227082,44772502:257500
x1,771:18909641,44772502
k1,771:19167140,44772502:257499
x1,771:20227015,44772502
k1,771:20484514,44772502:257499
x1,771:20887266,44772502
x1,771:22201126,44772502
k1,771:22458626,44772502:257500
x1,771:23073353,44772502
k1,771:23330852,44772502:257499
x1,771:24390727,44772502
k1,771:24648227,44772502:257500
x1,771:28421382,44772502
x1,771:28993522,44772502
k1,771:29251021,44772502:257499
x1,771:30162513,44772502
k1,771:30420012,44772502:257499
x1,771:31225517,44772502
k1,771:31483017,44772502:257500
x1,771:31906967,44772502
x1,771:32945837,44772502
x1,771:33522216,44772502
k1,771:33779715,44772502:257499
x1,771:35522149,44772502
k1,771:35522149,44772502:0
)
(1,774:4736286,45912825:30785863,623265,152916
x1,774:6157952,45912825
k1,771:6414693,45912825:256741
x1,771:7475637,45912825
k1,771:7732379,45912825:256742
x1,771:9217701,45912825
k1,771:9474442,45912825:256741
x1,771:10089790,45912825
k1,771:10346531,45912825:256741
x1,771:10728471,45912825
k1,771:10985213,45912825:256742
x1,771:12729405,45912825
k1,771:12986146,45912825:256741
x1,771:13410524,45912825
x1,771:14450078,45912825
x1,771:14853066,45912825
x1,771:15511022,45912825
k1,771:15767764,45912825:256742
x1,771:16383112,45912825
k1,771:16639853,45912825:256741
x1,771:19270995,45912825
k1,771:19527736,45912825:256741
x1,771:19952114,45912825
x1,771:20992011,45912825
x1,771:21781182,45912825
(1,771:21781182,45912825:589832,623265,0
$1,771:21781182,45912825
(1,771:21781182,45627435:589832,337875,0
x1,771:22338246,45627435
)
$1,771:22371014,45912825
)
k1,772:22713438,45912825:342424
x1,772:27402541,45912825
k1,773:22713438,45912825:-64170
x1,773:27550560,45912825
k1,773:27807317,45912825:256757
x1,773:28490565,45912825
k1,773:28747307,45912825:256742
x1,773:29298998,45912825
x1,773:29617110,45912825
k1,773:29873851,45912825:256741
x1,773:31741113,45912825
k1,773:31997854,45912825:256741
x1,773:32804172,45912825
x1,773:33207502,45912825
x1,773:33589271,45912825
x1,773:34119572,45912825
k1,773:34376329,45912825:256757
x1,773:35522149,45912825
k1,773:35522149,45912825:0
)
(1,772:4736286,47324032:30785863,550502,163840
(1,772:4736286,47324032:1179651,533465,0
k1,772:5360699,47324032:624413
(1,772:5360699,47324032:555238,533465,0
$1,772:5360699,47324032
(1,772:5360699,47086207:555238,295640,0
x1,772:5883169,47086207
)
$1,772:5915937,47324032
)
)
(1,772:5915937,47324032:0,550502,0
r1,772:5915937,47324032:0,550502,0
)
(1,772:5915937,47324032:0,0,0
(1,772:5915937,46537600:0,0,0
)
)
x1,772:7043486,47324032
k1,772:7261766,47324032:218280
x1,772:8425688,47324032
k1,772:8643968,47324032:218280
x1,772:9171371,47324032
k1,772:9389652,47324032:218281
x1,772:10884564,47324032
k1,772:11102844,47324032:218280
x1,772:11430197,47324032
k1,772:11648477,47324032:218280
x1,772:13143389,47324032
k1,772:13361669,47324032:218280
x1,772:15329424,47324032
k1,772:15547704,47324032:218280
x1,772:16075107,47324032
k1,772:16293387,47324032:218280
x1,772:16838976,47324032
x1,772:18693977,47324032
x1,772:19494173,47324032
x1,772:21931135,47324032
k1,772:22149416,47324032:218281
x1,772:23549760,47324032
x1,772:24953721,47324032
k1,772:25172001,47324032:218280
x1,772:25753962,47324032
k1,772:25972242,47324032:218280
x1,772:27503525,47324032
x1,772:27830878,47324032
k1,772:28049158,47324032:218280
x1,772:28740237,47324032
k1,772:28958517,47324032:218280
x1,772:29967855,47324032
k1,772:30186135,47324032:218280
x1,772:30658978,47324032
x1,772:31226370,47324032
k1,772:31444650,47324032:218280
x1,772:32721326,47324032
k1,772:32939607,47324032:218281
x1,772:33485196,47324032
k1,772:33703476,47324032:218280
x1,772:33885339,47324032
x1,772:34540045,47324032
x1,772:34721908,47324032
k1,772:34940188,47324032:218280
x1,772:35522149,47324032
k1,772:35522149,47324032:0
)
(1,772:4736286,48110464:30785863,455111,235932
x1,772:6740599,48110464
g1,772:6959052,48110464
x1,772:7778254,48110464
x1,772:8779501,48110464
g1,772:8997954,48110464
x1,772:9362044,48110464
x1,772:10254064,48110464
x1,772:10599949,48110464
x1,772:11424611,48110464
g1,772:11643064,48110464
x1,772:12170995,48110464
g1,772:12389448,48110464
x1,772:13811218,48110464
g1,772:14029671,48110464
x1,772:17452114,48110464
g1,772:17670567,48110464
x1,772:19527425,48110464
x1,772:19855106,48110464
x1,772:20346627,48110464
x1,772:20983784,48110464
g1,772:21202237,48110464
x1,772:23954757,48110464
g1,772:24173210,48110464
x1,772:25503959,48110464
g1,772:25722412,48110464
x1,772:27803184,48110464
g1,772:28021637,48110464
x1,772:29445227,48110464
r1,772:29445227,48110464:0,235932,235932
k1,772:35522149,48110464:6076922
g1,772:35522149,48110464
)
]
(1,774:4736286,49731007:30785863,506811,0
(1,774:4736286,49731007:30785863,506811,0
k1,774:19744198,49731007:15007912
x1,774:20514238,49731007
k1,774:35522150,49731007:15007912
)
)
]
]
]
!36630
}27
!11
{28
[1,788:4736286,49731007:30785863,44994721,0
[1,788:4736286,4736286:0,0,0
(1,788:4736286,4670505:0,0,0
k1,788:4736286,4670505:65781
)
]
[1,788:4736286,49731007:30785863,44994721,0
[1,788:4736286,49731007:30785863,44994721,0
[1,788:4736286,5683528:30785863,947242,0
(1,788:4736286,5683528:30785863,0,0
h1,788:4736286,5683528:30785863,0,0
)
]
[1,788:4736286,48310107:30785863,41679337,0
(1,774:4736286,7417202:30785863,678606,152916
x1,774:5956286,7417202
k1,773:6189086,7417202:232800
x1,773:7996027,7417202
k1,773:8228826,7417202:232799
x1,773:8899617,7417202
k1,773:9132417,7417202:232800
x1,773:11941352,7417202
k1,773:12174151,7417202:232799
x1,773:13222261,7417202
k1,773:13455061,7417202:232800
x1,773:13853343,7417202
x1,773:15449807,7417202
k1,773:15682607,7417202:232800
x1,773:16290511,7417202
k1,773:16523310,7417202:232799
$1,773:16523310,7417202
x1,773:16892037,7417202
(1,773:16920254,7131812:770058,393216,131072
x1,773:17426951,7131812
x1,773:17657544,7131812
)
$1,773:17690312,7417202
k1,773:17923112,7417202:232800
x1,773:18593903,7417202
k1,773:18826703,7417202:232800
x1,773:19874813,7417202
k1,773:20107612,7417202:232799
x1,773:22161908,7417202
k1,773:22394708,7417202:232800
$1,773:22394708,7417202
x1,773:22795202,7417202
$1,773:22821599,7417202
k1,773:23054398,7417202:232799
x1,773:23452680,7417202
x1,773:24751481,7417202
k1,773:24984281,7417202:232800
x1,773:25885656,7417202
k1,773:26118456,7417202:232800
x1,773:27166566,7417202
k1,773:27399365,7417202:232799
x1,773:29122458,7417202
k1,773:29355258,7417202:232800
x1,773:29774502,7417202
x1,773:30801222,7417202
x1,773:31199076,7417202
x1,773:31849332,7417202
k1,773:32082131,7417202:232799
x1,773:32690035,7417202
k1,773:32922835,7417202:232800
x1,773:35522149,7417202
k1,773:35522149,7417202:0
)
(1,774:4736286,8557525:30785863,546132,152916
x1,774:5164086,8557525
x1,773:6212196,8557525
x1,773:6794004,8557525
g1,773:7050684,8557525
x1,773:7435704,8557525
g1,773:7692384,8557525
x1,773:8937282,8557525
g1,773:9193962,8557525
x1,773:9711600,8557525
g1,773:9968280,8557525
x1,773:12175728,8557525
g1,773:12432408,8557525
x1,773:13501908,8557525
g1,773:13758588,8557525
x1,773:15940368,8557525
g1,773:16197048,8557525
x1,773:16817358,8557525
g1,773:17074038,8557525
x1,773:18233376,8557525
x1,773:20590554,8557525
g1,773:20847234,8557525
x1,773:23756274,8557525
k1,774:35522149,8557525:11915263
g1,774:35522149,8557525
)
(1,776:4736286,9816226:30785863,678606,152916
h1,775:4736286,9816226:1155060,0,0
x1,775:6698326,9816226
x1,775:6983241,9816226
k1,775:7280144,9816226:296903
x1,775:8109220,9816226
x1,775:8655093,9816226
k1,775:8951995,9816226:296902
x1,775:11321409,9816226
k1,775:11618312,9816226:296903
x1,775:12447388,9816226
x1,775:12993261,9816226
k1,775:13290164,9816226:296903
x1,775:14468325,9816226
k1,775:14765227,9816226:296902
x1,775:15943388,9816226
k1,775:16240291,9816226:296903
x1,775:18422070,9816226
k1,775:18718973,9816226:296903
x1,775:19111693,9816226
k1,775:19408595,9816226:296902
x1,775:21725645,9816226
k1,775:22022548,9816226:296903
x1,775:23946878,9816226
k1,775:24243780,9816226:296902
x1,775:26905551,9816226
k1,775:27202454,9816226:296903
x1,775:29820590,9816226
k1,775:30117493,9816226:296903
x1,775:30815662,9816226
k1,775:31112564,9816226:296902
x1,775:34123420,9816226
k1,775:34420323,9816226:296903
$1,775:34420323,9816226
x1,775:34789050,9816226
(1,775:34817267,9530836:770058,393216,131072
x1,775:35323964,9530836
x1,775:35554557,9530836
)
$1,775:35522149,9816226
k1,776:35522149,9816226:0
)
(1,776:4736286,10956549:30785863,546132,152916
x1,776:5657896,10956549
k1,775:5915135,10956549:257239
x1,775:6986774,10956549
k1,775:7244014,10956549:257240
x1,775:9344427,10956549
k1,775:9601666,10956549:257239
x1,775:10008889,10956549
x1,775:11642152,10956549
k1,775:11899391,10956549:257239
x1,775:12520942,10956549
k1,775:12778182,10956549:257240
$1,775:12778182,10956549
x1,775:13178676,10956549
$1,775:13205073,10956549
x1,775:13419401,10956549
k1,775:13763319,10956549:343918
x1,775:14556058,10956549
x1,775:14834812,10956549
k1,775:15092051,10956549:257239
x1,775:15906497,10956549
k1,775:16163736,10956549:257239
x1,775:17411124,10956549
k1,775:17668364,10956549:257240
x1,775:19430139,10956549
k1,775:19687378,10956549:257239
x1,775:20073168,10956549
k1,775:20330407,10956549:257239
x1,775:22477971,10956549
k1,775:22735211,10956549:257240
x1,775:24899922,10956549
x1,775:27236053,10956549
k1,775:27493292,10956549:257239
x1,775:29383663,10956549
k1,775:29640902,10956549:257239
x1,775:30455348,10956549
k1,775:30712588,10956549:257240
x1,775:34021808,10956549
k1,775:34279047,10956549:257239
x1,775:35522149,10956549
k1,775:35522149,10956549:0
)
(1,776:4736286,12096872:30785863,678606,152916
x1,776:6241714,12096872
x1,775:6569409,12096872
k1,775:6869551,12096872:300142
x1,775:9182237,12096872
k1,775:9654863,12096872:472626
x1,775:10461843,12096872
x1,775:10746758,12096872
k1,775:11046900,12096872:300142
x1,775:12268697,12096872
k1,775:12568839,12096872:300142
x1,775:13576822,12096872
k1,775:13876964,12096872:300142
x1,775:15316938,12096872
k1,775:15617080,12096872:300142
x1,775:16642516,12096872
x1,775:17406567,12096872
k1,775:17706709,12096872:300142
x1,775:18797599,12096872
k1,775:19097741,12096872:300142
x1,775:19512279,12096872
x1,775:21175651,12096872
k1,775:21475793,12096872:300142
x1,775:22108509,12096872
k1,775:22408651,12096872:300142
$1,775:22408651,12096872
x1,775:22777378,12096872
(1,775:22805595,11811482:770058,393216,131072
x1,775:23312292,11811482
x1,775:23542885,11811482
)
$1,775:23575653,12096872
k1,775:23875795,12096872:300142
x1,775:24813960,12096872
k1,775:25114102,12096872:300142
x1,775:25506822,12096872
k1,775:25806964,12096872:300142
x1,775:27600387,12096872
k1,775:27900529,12096872:300142
x1,775:29776859,12096872
k1,775:30077001,12096872:300142
x1,775:30709717,12096872
k1,775:31009859,12096872:300142
$1,775:31009859,12096872
x1,775:31410353,12096872
$1,775:31436750,12096872
k1,775:31736893,12096872:300143
x1,775:32151431,12096872
x1,775:34032981,12096872
k1,775:34343988,12096872:311007
x1,775:35522149,12096872
k1,775:35522149,12096872:0
)
(1,776:4736286,13237195:30785863,546132,152916
x1,776:5898276,13237195
k1,775:6155170,13237195:256894
x1,775:9619621,13237195
k1,775:9876514,13237195:256893
x1,775:12049866,13237195
x1,775:13706649,13237195
k1,775:13963543,13237195:256894
x1,775:14652130,13237195
k1,775:14909024,13237195:256894
x1,775:17017821,13237195
k1,775:17274714,13237195:256893
x1,775:17683562,13237195
x1,775:19323515,13237195
k1,775:19580409,13237195:256894
x1,775:20204441,13237195
k1,775:20461335,13237195:256894
$1,775:20461335,13237195
x1,775:20861829,13237195
$1,775:20888226,13237195
x1,775:21103409,13237195
k1,775:21446290,13237195:342881
x1,775:22479171,13237195
k1,775:22736065,13237195:256894
x1,775:23558065,13237195
k1,775:23814958,13237195:256893
x1,775:24202288,13237195
x1,775:25385925,13237195
k1,775:25642873,13237195:256948
x1,775:26895240,13237195
k1,775:27152133,13237195:256893
x1,775:28271087,13237195
x1,775:29953948,13237195
k1,775:30210842,13237195:256894
x1,775:30598172,13237195
k1,775:30855066,13237195:256894
x1,775:31414543,13237195
x1,775:31780483,13237195
x1,775:32167941,13237195
k1,775:32424834,13237195:256893
x1,775:33113421,13237195
k1,775:33370315,13237195:256894
x1,775:35522149,13237195
k1,775:35522149,13237195:0
)
(1,776:4736286,14377518:30785863,678606,152916
x1,776:6438074,14377518
k1,775:6703657,14377518:265583
x1,775:9583606,14377518
k1,775:9849189,14377518:265583
x1,775:10285545,14377518
x1,775:13187740,14377518
k1,775:13453324,14377518:265584
x1,775:13867862,14377518
x1,775:15531234,14377518
k1,775:15796817,14377518:265583
x1,775:16429533,14377518
k1,775:16695116,14377518:265583
$1,775:16695116,14377518
x1,775:17063843,14377518
(1,775:17092060,14092128:770058,393216,131072
x1,775:17598757,14092128
x1,775:17829350,14092128
)
$1,775:17862118,14377518
x1,775:18080296,14377518
k1,775:18348105,14377518:267809
x1,775:19923351,14377518
x1,775:22807664,14377518
k1,775:23073247,14377518:265583
x1,775:27216308,14377518
k1,775:27481891,14377518:265583
x1,775:30798195,14377518
k1,775:31063779,14377518:265584
x1,775:32329211,14377518
k1,775:32594794,14377518:265583
x1,775:33685684,14377518
k1,775:33951267,14377518:265583
x1,775:35522149,14377518
k1,775:35522149,14377518:0
)
(1,776:4736286,15517841:30785863,546132,152916
x1,776:5434455,15517841
k1,775:5696711,15517841:262256
x1,775:7005779,15517841
k1,775:7268036,15517841:262257
x1,775:8358926,15517841
k1,775:8621182,15517841:262256
x1,775:11632038,15517841
k1,775:11894294,15517841:262256
x1,775:14294252,15517841
k1,775:14653222,15517841:358970
x1,775:19474676,15517841
x1,775:19628684,15517841
k1,775:19892334,15517841:263650
x1,775:21397762,15517841
x1,775:21725457,15517841
k1,775:21987713,15517841:262256
x1,775:24082221,15517841
k1,775:24344478,15517841:262257
x1,775:25282643,15517841
k1,775:25544899,15517841:262256
x1,775:25937619,15517841
k1,775:26199875,15517841:262256
x1,775:27858027,15517841
k1,775:28120284,15517841:262257
x1,775:28556640,15517841
x1,775:29626140,15517841
x1,775:30041106,15517841
x1,775:30717030,15517841
k1,775:30979286,15517841:262256
x1,775:31612002,15517841
k1,775:31874259,15517841:262257
x1,775:32310615,15517841
x1,775:33379259,15517841
x1,775:34191309,15517841
k1,775:34454959,15517841:263650
x1,775:35157492,15517841
x1,775:35550640,15517841
k1,775:35522149,15517841:0
)
(1,776:4736286,16658164:30785863,546132,219909
x1,776:5352912,16658164
(1,775:5352912,16776128:316670,225735,101945
x1,775:5618003,16776128
)
k1,775:5912627,16658164:243045
x1,775:6523525,16658164
k1,775:6766571,16658164:243046
(1,775:6766571,16658164:2524020,506811,152916
(1,775:6766571,16658164:2524020,506811,152916
x1,775:9290591,16658164
)
)
$1,775:9290591,16658164
x1,775:9508769,16658164
k1,775:9783511,16658164:274742
x1,775:10311502,16658164
k1,775:10582632,16658164:271130
x1,775:11852428,16658164
k1,775:12123558,16658164:271130
x1,775:12538096,16658164
x1,775:13585778,16658164
k1,775:13856908,16658164:271130
x1,775:15384154,16658164
k1,775:15655284,16658164:271130
x1,775:19499580,16658164
k1,775:19885169,16658164:385589
x1,775:20452432,16658164
x1,775:20780982,16658164
k1,775:21052112,16658164:271130
x1,775:23888425,16658164
k1,775:24159555,16658164:271130
x1,775:25429351,16658164
k1,775:25700481,16658164:271130
x1,775:28711337,16658164
k1,775:28986079,16658164:274742
x1,775:29640613,16658164
k1,775:29911743,16658164:271130
x1,775:31002633,16658164
k1,775:31273763,16658164:271130
x1,775:32779191,16658164
k1,775:33050321,16658164:271130
x1,775:35629185,16658164
k1,775:35522149,16658164:0
)
(1,776:4736286,17798487:30785863,546132,152916
x1,776:5275828,17798487
x1,775:5603523,17798487
k1,775:5900069,17798487:296546
x1,775:7121866,17798487
k1,775:7418412,17798487:296546
x1,775:8814751,17798487
x1,775:10233336,17798487
k1,775:10529881,17798487:296545
x1,775:12035309,17798487
x1,775:12363004,17798487
k1,775:12659550,17798487:296546
x1,775:14754058,17798487
k1,775:15050604,17798487:296546
x1,775:16577850,17798487
k1,775:16874396,17798487:296546
x1,775:18270735,17798487
x1,775:19689320,17798487
k1,775:19985866,17798487:296546
x1,775:22953086,17798487
k1,775:23375057,17798487:421971
x1,775:24880485,17798487
x1,775:25208180,17798487
k1,775:25504726,17798487:296546
x1,775:27599234,17798487
k1,775:27895780,17798487:296546
x1,775:29117577,17798487
k1,775:29414123,17798487:296546
x1,775:29850479,17798487
x1,775:30220954,17798487
k1,775:30517499,17798487:296545
x1,775:32049109,17798487
k1,775:32345655,17798487:296546
x1,775:33043824,17798487
k1,775:33340370,17798487:296546
x1,775:35522149,17798487
k1,775:35522149,17798487:0
)
(1,776:4736286,18938810:30785863,546132,152916
x1,776:5812203,18938810
k1,775:6068058,18938810:255855
x1,775:8736332,18938810
k1,775:8992186,18938810:255854
x1,775:10498470,18938810
k1,775:10754325,18938810:255855
x1,775:11572022,18938810
k1,775:11827876,18938810:255854
x1,775:12215206,18938810
k1,775:12471061,18938810:255855
x1,775:14644412,18938810
x1,775:15591346,18938810
k1,775:15847200,18938810:255854
x1,775:17616006,18938810
k1,775:17871861,18938810:255855
x1,775:18302228,18938810
x1,775:19356755,18938810
x1,775:19765732,18938810
x1,775:20432672,18938810
k1,775:20688527,18938810:255855
x1,775:21312559,18938810
k1,775:21568413,18938810:255854
x1,775:21998780,18938810
x1,775:23053050,18938810
x1,775:23853660,18938810
k1,775:24109680,18938810:256020
x1,775:25357744,18938810
k1,775:25613598,18938810:255854
x1,775:27119882,18938810
k1,775:27375737,18938810:255855
x1,775:28451654,18938810
k1,775:28707508,18938810:255854
x1,775:32154744,18938810
k1,775:32410599,18938810:255855
x1,775:35522149,18938810
k1,775:35522149,18938810:0
)
(1,776:4736286,20079133:30785863,678606,152916
x1,776:5918811,20079133
x1,775:8584519,20079133
x1,775:11333561,20079133
k1,775:11594443,20079133:260882
x1,775:14038036,20079133
k1,775:14298918,20079133:260882
x1,775:15477079,20079133
k1,775:15737961,20079133:260882
x1,775:16174317,20079133
x1,775:16544792,20079133
k1,775:16805674,20079133:260882
x1,775:18337284,20079133
k1,775:18598166,20079133:260882
x1,775:19296335,20079133
k1,775:19557217,20079133:260882
x1,775:21957175,20079133
k1,775:22218057,20079133:260882
x1,775:23308947,20079133
k1,775:23569828,20079133:260881
x1,775:23984366,20079133
x1,775:25647738,20079133
k1,775:25908620,20079133:260882
x1,775:26541336,20079133
k1,775:26802218,20079133:260882
$1,775:26802218,20079133
x1,775:27170945,20079133
(1,775:27199162,19793743:770058,393216,131072
x1,775:27705859,19793743
x1,775:27936452,19793743
)
$1,775:27969220,20079133
k1,775:28230102,20079133:260882
x1,775:29168267,20079133
k1,775:29429149,20079133:260882
x1,775:30258225,20079133
k1,775:30519107,20079133:260882
x1,775:33093605,20079133
k1,775:33354487,20079133:260882
x1,775:33790843,20079133
x1,775:34859487,20079133
x1,775:35671537,20079133
k1,775:35522149,20079133:0
)
(1,776:4736286,21219456:30785863,546132,152916
x1,776:5266930,21219456
x1,775:7908681,21219456
k1,775:8164459,21219456:255778
x1,775:9414337,21219456
k1,775:9669890,21219456:255553
x1,775:10679242,21219456
x1,775:11306414,21219456
k1,775:11561967,21219456:255553
x1,775:11948527,21219456
k1,775:12204080,21219456:255553
x1,775:14789737,21219456
x1,775:15885077,21219456
k1,775:16140629,21219456:255552
x1,775:16875093,21219456
x1,775:18013212,21219456
k1,775:18268765,21219456:255553
x1,775:19127787,21219456
k1,775:19383340,21219456:255553
x1,775:22647625,21219456
k1,775:22903178,21219456:255553
x1,775:24406468,21219456
k1,775:24662020,21219456:255552
x1,775:26100883,21219456
x1,775:27668685,21219456
k1,775:27924238,21219456:255553
x1,775:32002310,21219456
k1,775:32257863,21219456:255553
x1,775:35522149,21219456
k1,775:35522149,21219456:0
)
(1,776:4736286,22359779:30785863,546132,152916
x1,776:5656056,22359779
g1,775:5912736,22359779
x1,775:7837836,22359779
g1,775:8094516,22359779
$1,775:8094516,22359779
x1,775:8495010,22359779
$1,775:8521407,22359779
g1,775:8778087,22359779
x1,775:9184497,22359779
x1,775:11028315,22359779
k1,776:35522149,22359779:24643222
g1,776:35522149,22359779
)
[1,783:4736286,39606130:30785863,16218804,0
[1,783:4736286,39606130:30785863,16218804,0
(1,780:4736286,35136264:30785863,11748938,0
k1,780:12474239,35136264:7737953
g1,780:12730919,35136264
g1,780:8880719,35136264
(1,780:8880719,35136264:18646798,11748938,0
(1,780:8880719,35136264:18647398,11748938,0
(1,780:8880719,35136264:18647398,11748938,0
(1,780:8880719,35136264:0,11748938,0
(1,780:8880719,35136264:0,14340388,0
(1,780:8880719,35136264:22760433,14340388,0
f544:8880719,35136264
)
k1,780:8880720,35136264:-22760432
)
)
g1,780:27528117,35136264
)
)
)
g1,780:27784197,35136264
k1,780:35522149,35136264:7737952
)
(1,782:4736286,39321046:30785863,3529422,285084
h1,782:4736286,39321046:0,0,0
g1,782:4736286,39321046
[1,782:4736286,39321046:30785863,3529422,285084
(1,782:4736286,36470230:30785863,678606,152916
h1,782:4736286,36470230:0,0,0
x1,782:6950654,36470230
k1,782:7292237,36470230:341583
x1,782:7903135,36470230
k1,782:8415182,36470230:512047
r1,782:8415182,36470230:0,818103,152916
k1,782:8415182,36470230:0
x1,782:9003984,36470230
k1,782:9345482,36470230:341498
x1,782:10698185,36470230
k1,782:11039769,36470230:341584
x1,782:11672485,36470230
k1,782:12014068,36470230:341583
x1,782:13104958,36470230
k1,782:13446541,36470230:341583
x1,782:13861079,36470230
x1,782:15214638,36470230
k1,782:15556222,36470230:341584
x1,782:16188938,36470230
k1,782:16530521,36470230:341583
$1,782:16530521,36470230
x1,782:16899248,36470230
(1,782:16927465,36184840:770058,393216,131072
x1,782:17434162,36184840
x1,782:17664755,36184840
)
$1,782:17697523,36470230
k1,782:18039106,36470230:341583
x1,782:21617225,36470230
k1,782:21980035,36470230:362810
x1,782:23773458,36470230
k1,782:24115041,36470230:341583
x1,782:28258102,36470230
k1,782:28599685,36470230:341583
x1,782:32134167,36470230
k1,782:32496977,36470230:362810
x1,782:34089676,36470230
k1,782:34431259,36470230:341583
x1,782:35522149,36470230
k1,782:35522149,36470230:0
)
(1,782:4736286,37420502:30785863,546132,152916
x1,782:7629070,37420502
k1,782:7881055,37420502:251985
x1,782:9977275,37420502
k1,782:10229261,37420502:251986
x1,782:10904244,37420502
k1,782:11156229,37420502:251985
x1,782:11533549,37420502
k1,782:11785534,37420502:251985
x1,782:14489658,37420502
k1,782:14741644,37420502:251986
x1,782:15349548,37420502
k1,782:15601533,37420502:251985
$1,782:15601533,37420502
x1,782:16002027,37420502
$1,782:16028424,37420502
k1,782:16280409,37420502:251985
x1,782:17181784,37420502
k1,782:17433769,37420502:251985
x1,782:18481879,37420502
k1,782:18733865,37420502:251986
x1,782:21857234,37420502
k1,782:22109219,37420502:251985
x1,782:22444614,37420502
x1,782:24272090,37420502
k1,782:24524075,37420502:251985
x1,782:24943319,37420502
x1,782:25970895,37420502
x1,782:26540639,37420502
k1,782:26792625,37420502:251986
x1,782:27589189,37420502
k1,782:27841174,37420502:251985
x1,782:28889284,37420502
k1,782:29141269,37420502:251985
x1,782:30587661,37420502
x1,782:31614381,37420502
k1,782:31955056,37420502:340675
x1,782:32730390,37420502
x1,782:33001615,37420502
k1,782:33253601,37420502:251986
x1,782:34222054,37420502
k1,782:34474039,37420502:251985
x1,782:35522149,37420502
k1,782:35522149,37420502:0
)
(1,782:4736286,38370774:30785863,589824,196608
x1,782:7058599,38370774
k1,782:7315686,38370774:257087
x1,782:7737925,38370774
x1,782:8899360,38370774
x1,782:10588037,38370774
k1,782:10845125,38370774:257088
x1,782:11356033,38370774
k1,782:11613120,38370774:257087
x1,782:13006508,38370774
k1,782:13263596,38370774:257088
x1,782:13875842,38370774
k1,782:14132929,38370774:257087
x1,782:14512944,38370774
k1,782:14770031,38370774:257087
x1,782:16885446,38370774
k1,782:17142534,38370774:257088
x1,782:17818116,38370774
k1,782:18075203,38370774:257087
x1,782:20418627,38370774
k1,782:20675715,38370774:257088
x1,782:22153551,38370774
x1,782:23546661,38370774
k1,782:23803748,38370774:257087
x1,782:24964905,38370774
x1,782:26548579,38370774
x1,782:27625009,38370774
k1,782:27882096,38370774:257087
x1,782:28262111,38370774
k1,782:28519199,38370774:257088
x1,782:29574796,38370774
k1,782:29831883,38370774:257087
x1,782:30233010,38370774
x1,782:31841183,38370774
k1,782:32098271,38370774:257088
x1,782:34589480,38370774
k1,782:34846567,38370774:257087
x1,782:35522149,38370774
k1,782:35522149,38370774:0
)
(1,782:4736286,39321046:30785863,546132,285084
x1,782:7307364,39321046
x1,782:7889172,39321046
g1,782:8145852,39321046
x1,782:9065622,39321046
g1,782:9322302,39321046
x1,782:10947942,39321046
g1,782:11204622,39321046
$1,782:11204622,39321046
x1,782:11605116,39321046
$1,782:11631513,39321046
x1,782:11845413,39321046
g1,782:12187653,39321046
r1,782:12187653,39321046:0,285084,285084
k1,782:35522149,39321046:23334496
g1,782:35522149,39321046
)
]
g1,782:35522149,39321046
g1,782:35522149,39321046
)
]
]
(1,786:4736286,41468169:30785863,546132,152916
h1,785:4736286,41468169:1155060,0,0
x1,785:6789961,41468169
k1,785:7118201,41468169:328240
x1,785:7554557,41468169
x1,785:9430460,41468169
k1,785:9776590,41468169:346130
x1,785:10343853,41468169
x1,785:10671548,41468169
k1,785:10999787,41468169:328239
x1,785:12221584,41468169
k1,785:12549824,41468169:328240
x1,785:13182540,41468169
x1,785:14299184,41468169
k1,785:14627424,41468169:328240
x1,785:15456500,41468169
k1,785:15784740,41468169:328240
x1,785:16177460,41468169
k1,785:16505700,41468169:328240
x1,785:18473665,41468169
k1,785:18801904,41468169:328239
x1,785:20481874,41468169
x1,785:21289560,41468169
x1,785:21682708,41468169
x1,785:21836716,41468169
k1,785:22182846,41468169:346130
x1,785:24648257,41468169
k1,785:24976497,41468169:328240
x1,785:26067387,41468169
k1,785:26395627,41468169:328240
x1,785:30279195,41468169
x1,785:30563254,41468169
k1,785:30891493,41468169:328239
x1,785:31524209,41468169
k1,785:31852449,41468169:328240
x1,785:32943339,41468169
k1,785:33271579,41468169:328240
x1,785:35671537,41468169
k1,785:35522149,41468169:0
)
(1,786:4736286,42608492:30785863,546132,152916
x1,786:8879347,42608492
k1,785:9167440,42608492:288093
x1,785:12483744,42608492
k1,785:12771837,42608492:288093
x1,785:13906362,42608492
x1,785:15808447,42608492
k1,785:16096540,42608492:288093
x1,785:17187430,42608492
k1,785:17475523,42608492:288093
x1,785:20486379,42608492
k1,785:20774473,42608492:288094
x1,785:22956253,42608492
k1,785:23244346,42608492:288093
x1,785:24182511,42608492
k1,785:24470604,42608492:288093
x1,785:25561494,42608492
x1,785:25976460,42608492
k1,785:26264553,42608492:288093
x1,785:26613638,42608492
x1,785:28516578,42608492
k1,785:28804671,42608492:288093
x1,785:30986451,42608492
k1,785:31274544,42608492:288093
$1,785:31274544,42608492
x1,785:31675038,42608492
$1,785:31701435,42608492
x1,785:31919613,42608492
k1,785:32356093,42608492:436480
x1,785:33359712,42608492
x1,785:34302669,42608492
k1,785:34598615,42608492:295946
x1,785:35536780,42608492
k1,785:35522149,42608492:0
)
(1,786:4736286,43748815:30785863,546132,152916
x1,786:5469963,43748815
x1,785:6475721,43748815
k1,785:6722217,43748815:246496
x1,785:7141461,43748815
x1,785:8169037,43748815
x1,785:8441118,43748815
k1,785:8687614,43748815:246496
$1,785:8687614,43748815
x1,785:9074091,43748815
$1,785:9074091,43748815
k1,785:9320587,43748815:246496
x1,785:10117151,43748815
k1,785:10363647,43748815:246496
x1,785:11411757,43748815
k1,785:11658252,43748815:246495
x1,785:13104644,43748815
x1,785:14131364,43748815
k1,785:14379897,43748815:248533
x1,785:15511856,43748815
k1,785:15758352,43748815:246496
x1,785:16890311,43748815
k1,785:17136807,43748815:246496
x1,785:20155364,43748815
k1,785:20403897,43748815:248533
x1,785:22126990,43748815
k1,785:22373486,43748815:246496
x1,785:26354075,43748815
k1,785:26600570,43748815:246495
x1,785:29996448,43748815
k1,785:30244981,43748815:248533
x1,785:31293091,43748815
k1,785:31539587,43748815:246496
x1,785:35270859,43748815
x1,785:35542940,43748815
k1,785:35522149,43748815:0
)
(1,786:4736286,44889138:30785863,678606,152916
x1,786:5105013,44889138
(1,785:5133230,44603748:770058,393216,131072
x1,785:5639927,44603748
x1,785:5870520,44603748
)
$1,785:5903288,44889138
k1,785:6159237,44889138:255949
x1,785:7097402,44889138
k1,785:7353350,44889138:255948
x1,785:8444240,44889138
x1,785:8859206,44889138
k1,785:9115155,44889138:255949
x1,785:11296935,44889138
k1,785:11552883,44889138:255948
$1,785:11552883,44889138
x1,785:11953377,44889138
$1,785:11979774,44889138
x1,785:12197952,44889138
k1,785:12539948,44889138:341996
x1,785:13259657,44889138
k1,785:13515606,44889138:255949
x1,785:14785402,44889138
k1,785:15041350,44889138:255948
x1,785:15608613,44889138
x1,785:15979943,44889138
x1,785:16373091,44889138
x1,785:16527099,44889138
k1,785:16783194,44889138:256095
x1,785:17350457,44889138
x1,785:17678152,44889138
k1,785:17934101,44889138:255949
x1,785:18763177,44889138
x1,785:19156325,44889138
x1,785:19484020,44889138
k1,785:19739968,44889138:255948
x1,785:20132688,44889138
k1,785:20388637,44889138:255949
x1,785:21440255,44889138
k1,785:21696203,44889138:255948
x1,785:22328919,44889138
k1,785:22584868,44889138:255949
x1,785:22999406,44889138
x1,785:24662778,44889138
k1,785:24918726,44889138:255948
x1,785:25551442,44889138
k1,785:25807391,44889138:255949
$1,785:25807391,44889138
x1,785:26176118,44889138
(1,785:26204335,44603748:744572,393216,131072
x1,785:26916139,44603748
)
$1,785:26948907,44889138
x1,785:27167085,44889138
k1,785:27423180,44889138:256095
$1,785:27423180,44889138
x1,785:27791907,44889138
(1,785:27820124,44603748:744572,393216,131072
x1,785:28531928,44603748
)
$1,785:28564696,44889138
x1,785:28782874,44889138
k1,785:29038969,44889138:256095
x1,785:30304401,44889138
k1,785:30560349,44889138:255948
x1,785:31262882,44889138
k1,785:31518831,44889138:255949
x1,785:32566085,44889138
k1,785:32822179,44889138:256094
x1,785:33760344,44889138
k1,785:34016293,44889138:255949
x1,785:35107183,44889138
x1,785:35522149,44889138
k1,785:35522149,44889138:0
)
(1,786:4736286,46029461:30785863,678606,219909
x1,786:5169647,46029461
x1,785:6231104,46029461
x1,785:6513067,46029461
k1,785:6769559,46029461:256492
$1,785:6769559,46029461
x1,785:7156036,46029461
$1,785:7156036,46029461
k1,785:7412528,46029461:256492
x1,785:8235914,46029461
k1,785:8492406,46029461:256492
x1,785:9575809,46029461
k1,785:9832301,46029461:256492
x1,785:13017507,46029461
k1,785:13359685,46029461:342178
x1,785:14703105,46029461
k1,785:14959597,46029461:256492
x1,785:16346353,46029461
k1,785:16602845,46029461:256492
x1,785:17127213,46029461
k1,785:17383705,46029461:256492
x1,785:18077083,46029461
k1,785:18333575,46029461:256492
x1,785:21128755,46029461
k1,785:21385247,46029461:256492
x1,785:22468650,46029461
k1,785:22725142,46029461:256492
x1,785:23158503,46029461
x1,785:24349968,46029461
x1,785:26083691,46029461
k1,785:26340183,46029461:256492
x1,785:26968557,46029461
k1,785:27225049,46029461:256492
$1,785:27225049,46029461
x1,785:27593776,46029461
(1,785:27621993,45744071:770058,393216,131072
x1,785:28128690,45744071
x1,785:28359283,45744071
)
x1,785:28610505,46029461
(1,785:28610505,46147425:313181,225735,101945
x1,785:28890918,46147425
)
$1,785:28923686,46029461
k1,785:29180178,46029461:256492
x1,785:30111905,46029461
k1,785:30368397,46029461:256492
x1,785:31451800,46029461
x1,785:31863771,46029461
k1,785:32120263,46029461:256492
x1,785:35522149,46029461
k1,785:35522149,46029461:0
)
(1,786:4736286,47169784:30785863,678606,152916
x1,786:5155530,47169784
x1,785:6183106,47169784
x1,785:6455187,47169784
k1,785:6696541,47169784:241354
x1,785:7371524,47169784
k1,785:7612878,47169784:241354
$1,785:7612878,47169784
x1,785:8013372,47169784
$1,785:8039769,47169784
k1,785:8281123,47169784:241354
x1,785:8679405,47169784
x1,785:10359718,47169784
k1,785:10696850,47169784:337132
x1,785:11388335,47169784
k1,785:11629689,47169784:241354
x1,785:13757219,47169784
k1,785:13998573,47169784:241354
x1,785:14375893,47169784
x1,785:14585515,47169784
k1,785:14829934,47169784:244419
x1,785:15374951,47169784
x1,785:15688956,47169784
k1,785:15930310,47169784:241354
x1,785:17024537,47169784
x1,785:17548164,47169784
k1,785:17789519,47169784:241355
x1,785:18586083,47169784
x1,785:19109710,47169784
k1,785:19351064,47169784:241354
x1,785:20399174,47169784
k1,785:20640528,47169784:241354
x1,785:21038810,47169784
x1,785:22337611,47169784
k1,785:22578965,47169784:241354
x1,785:23186869,47169784
k1,785:23428223,47169784:241354
$1,785:23428223,47169784
x1,785:23796950,47169784
(1,785:23825167,46884394:770058,393216,131072
x1,785:24331864,46884394
x1,785:24562457,46884394
)
$1,785:24595225,47169784
k1,785:24836579,47169784:241354
x1,785:25171974,47169784
x1,785:27376770,47169784
k1,785:27618124,47169784:241354
x1,785:29085478,47169784
k1,785:29326833,47169784:241355
$1,785:29326833,47169784
x1,785:29727327,47169784
$1,785:29753724,47169784
k1,785:29995078,47169784:241354
x1,785:30896453,47169784
k1,785:31137807,47169784:241354
x1,785:32185917,47169784
k1,785:32427271,47169784:241354
x1,785:35550640,47169784
k1,785:35522149,47169784:0
)
(1,786:4736286,48310107:30785863,546132,152916
x1,786:7402422,48310107
k1,785:7683443,48310107:281021
x1,785:8119799,48310107
x1,785:9188443,48310107
x1,785:10000493,48310107
k1,785:10415756,48310107:415263
x1,785:11222736,48310107
x1,785:11507651,48310107
k1,785:11788672,48310107:281021
x1,785:12796655,48310107
k1,785:13077676,48310107:281021
x1,785:14517650,48310107
k1,785:14798671,48310107:281021
x1,785:15889561,48310107
k1,785:16170582,48310107:281021
x1,785:16606938,48310107
x1,785:17806489,48310107
x1,785:19552340,48310107
k1,785:19833362,48310107:281022
x1,785:20466078,48310107
k1,785:20747099,48310107:281021
x1,785:21837989,48310107
k1,785:22119010,48310107:281021
x1,785:26002578,48310107
x1,785:26286637,48310107
k1,785:26567658,48310107:281021
x1,785:27505823,48310107
k1,785:27786844,48310107:281021
x1,785:28877734,48310107
x1,785:29292700,48310107
k1,785:29573721,48310107:281021
x1,785:30010077,48310107
x1,785:31078721,48310107
x1,785:31362780,48310107
k1,785:31643801,48310107:281021
x1,785:32821962,48310107
k1,785:33102983,48310107:281021
x1,785:33539339,48310107
x1,785:33909814,48310107
k1,785:34190835,48310107:281021
x1,785:34758098,48310107
x1,785:35522149,48310107
k1,785:35522149,48310107:0
)
]
(1,788:4736286,49731007:30785863,506811,0
(1,788:4736286,49731007:30785863,506811,0
k1,788:19744198,49731007:15007912
x1,788:20514238,49731007
k1,788:35522150,49731007:15007912
)
)
]
]
]
!29450
!7
}28
!7
{29
[1,796:4736286,49731007:30785863,44994721,0
[1,796:4736286,4736286:0,0,0
(1,796:4736286,4670505:0,0,0
k1,796:4736286,4670505:65781
)
]
[1,796:4736286,49731007:30785863,44994721,0
[1,796:4736286,49731007:30785863,44994721,0
[1,796:4736286,5683528:30785863,947242,0
(1,796:4736286,5683528:30785863,0,0
h1,796:4736286,5683528:30785863,0,0
)
]
[1,796:4736286,48310107:30785863,41679337,0
(1,786:4736286,7417202:30785863,546132,152916
x1,786:6661386,7417202
x1,785:9356526,7417202
g1,785:9613206,7417202
x1,785:10041006,7417202
x1,785:10426026,7417202
g1,785:10682706,7417202
x1,785:11067726,7417202
g1,785:11324406,7417202
x1,785:12821706,7417202
x1,785:14233446,7417202
g1,785:14490126,7417202
x1,785:15666576,7417202
x1,785:17270826,7417202
x1,785:18361716,7417202
g1,785:18618396,7417202
x1,785:19991634,7417202
g1,785:20248314,7417202
x1,785:20633334,7417202
g1,785:20890014,7417202
x1,785:23461092,7417202
x1,785:23739162,7417202
g1,785:23995842,7417202
x1,785:25792602,7417202
g1,785:26049282,7417202
x1,785:27461022,7417202
g1,785:27717702,7417202
x1,785:28235340,7417202
k1,786:35522149,7417202:7286809
g1,786:35522149,7417202
)
(1,788:16675964,9501241:18846185,717927,219909
(1,788:16675964,9501241:6906507,717927,219909
h1,788:16675964,9501241:0,0,0
(1,786:16675964,9501241:0,0,0
$1,786:16675964,9501241
(1,786:16675964,8360918:0,0,0
)
$1,786:16675964,9501241
)
x1,786:17044691,9501241
k1,788:16675964,9501241:28217
(1,788:17072908,9176530:770058,393216,131072
x1,788:17579605,9176530
x1,788:17810198,9176530
)
x1,788:18061420,9501241
(1,788:18061420,9619205:313181,225735,101945
x1,788:18341833,9619205
)
g1,788:18593051,9501241
x1,788:19191971,9501241
g1,788:19410421,9501241
x1,788:19814646,9501241
(1,788:19814646,9619205:313181,225735,101945
x1,788:20095059,9619205
)
g1,788:20302587,9501241
x1,788:20914258,9501241
g1,788:21089018,9501241
x1,788:21416420,9501241
(1,788:21416420,9619205:313181,225735,101945
x1,788:21696833,9619205
)
x1,788:22071841,9501241
(1,788:22071841,9176530:1296730,364089,141995
x1,788:22746386,9176530
(1,788:22746386,9242066:285399,169300,76459
x1,788:22999017,9242066
)
x1,788:23321846,9176530
)
x1,788:23582471,9501241
)
(1,788:33554269,9501241:1967880,589824,196608
(1,788:33554269,9501241:1967880,589824,196608
x1,788:35222689,9501241
x1,788:35522149,9501241
)
)
)
(1,790:4736286,11585280:30785863,546132,219909
x1,790:6676445,11585280
g1,789:6933125,11585280
$1,789:6933125,11585280
x1,789:7337350,11585280
(1,789:7337350,11703244:313181,225735,101945
x1,789:7617763,11703244
)
$1,789:7650531,11585280
x1,789:7864431,11585280
g1,789:8121111,11585280
$1,789:8121111,11585280
x1,789:8448513,11585280
(1,789:8448513,11703244:313181,225735,101945
x1,789:8728926,11703244
)
$1,789:8761694,11585280
g1,789:9018374,11585280
x1,789:10258994,11585280
g1,789:10515674,11585280
$1,789:10515674,11585280
x1,789:10847081,11585280
(1,789:10847081,11703244:313181,225735,101945
x1,789:11127494,11703244
)
$1,789:11160262,11585280
g1,789:11416942,11585280
x1,789:12443662,11585280
g1,789:12700342,11585280
x1,789:14304592,11585280
g1,789:14561272,11585280
x1,789:18287410,11585280
g1,789:18544090,11585280
x1,789:19955830,11585280
g1,789:20212510,11585280
x1,789:21410350,11585280
x1,789:22629580,11585280
g1,789:22886260,11585280
x1,789:23699080,11585280
g1,789:23955760,11585280
x1,789:25025260,11585280
g1,789:25281940,11585280
x1,789:25624180,11585280
x1,789:27313990,11585280
g1,789:27570670,11585280
x1,789:28190980,11585280
g1,789:28447660,11585280
x1,789:28875460,11585280
x1,789:29923570,11585280
x1,789:30201640,11585280
g1,789:30458320,11585280
$1,789:30458320,11585280
x1,789:30844797,11585280
$1,789:30844797,11585280
x1,789:31058697,11585280
k1,790:35522149,11585280:4612840
g1,790:35522149,11585280
)
(1,792:4736286,12843981:30785863,546132,152916
h1,791:4736286,12843981:1155060,0,0
x1,791:7191002,12843981
k1,791:7438854,12843981:247852
x1,791:8969095,12843981
k1,791:9216946,12843981:247851
x1,791:9824850,12843981
k1,791:10072702,12843981:247852
x1,791:11292702,12843981
k1,791:11540554,12843981:247852
x1,791:14370452,12843981
k1,791:14618303,12843981:247851
x1,791:15125588,12843981
k1,791:15373440,12843981:247852
x1,791:16463475,12843981
k1,791:16711327,12843981:247852
x1,791:17465966,12843981
x1,791:19184439,12843981
k1,791:19432290,12843981:247851
x1,791:22668854,12843981
k1,791:22916706,12843981:247852
x1,791:24132514,12843981
k1,791:24380366,12843981:247852
x1,791:25784834,12843981
x1,791:26396502,12843981
k1,791:26644353,12843981:247851
x1,791:27273219,12843981
x1,791:29075541,12843981
x1,791:29389546,12843981
k1,791:29637398,12843981:247852
x1,791:31532380,12843981
k1,791:31871677,12843981:339297
x1,791:32735052,12843981
k1,791:32982904,12843981:247852
$1,791:32982904,12843981
x1,791:33383398,12843981
k1,791:33628245,12843981:218450
x1,791:34414679,12843981
k1,791:34633129,12843981:218450
x1,791:35419563,12843981
$1,791:35419563,12843981
x1,791:35629185,12843981
k1,791:35522149,12843981:0
)
(1,792:4736286,13984304:30785863,546132,152916
x1,792:5784396,13984304
k1,791:6032257,13984304:247861
x1,791:8925041,13984304
k1,791:9172902,13984304:247861
x1,791:11269122,13984304
k1,791:11516984,13984304:247862
x1,791:12900490,13984304
k1,791:13148351,13984304:247861
x1,791:17128940,13984304
k1,791:17376801,13984304:247861
x1,791:20563057,13984304
k1,791:20810918,13984304:247861
x1,791:21900953,13984304
x1,791:23729284,13984304
k1,791:23977146,13984304:247862
x1,791:25280995,13984304
k1,791:25528856,13984304:247861
x1,791:27377722,13984304
k1,791:27625583,13984304:247861
x1,791:28841391,13984304
k1,791:29089252,13984304:247861
x1,791:30938118,13984304
k1,791:31185980,13984304:247862
x1,791:31856771,13984304
k1,791:32104632,13984304:247861
x1,791:33152742,13984304
k1,791:33400603,13984304:247861
x1,791:35542940,13984304
k1,791:35522149,13984304:0
)
(1,792:4736286,15124627:30785863,678606,152916
x1,792:6666137,15124627
x1,792:7775081,15124627
k1,791:8032316,15124627:257235
x1,791:10378157,15124627
k1,791:10722063,15124627:343906
x1,791:13729005,15124627
x1,791:13878093,15124627
k1,791:14135467,15124627:257374
x1,791:15201759,15124627
k1,791:15458995,15124627:257236
x1,791:15864186,15124627
x1,791:17186259,15124627
k1,791:17443494,15124627:257235
x1,791:18061943,15124627
k1,791:18319178,15124627:257235
$1,791:18319178,15124627
x1,791:18687905,15124627
(1,791:18716122,14839237:770058,393216,131072
x1,791:19222819,14839237
x1,791:19453412,14839237
)
$1,791:19486180,15124627
k1,791:19743416,15124627:257236
x1,791:20489820,15124627
x1,791:22920837,15124627
k1,791:23178072,15124627:257235
x1,791:23860499,15124627
k1,791:24117734,15124627:257235
x1,791:24501599,15124627
k1,791:24758834,15124627:257235
x1,791:25185351,15124627
x1,791:26230381,15124627
x1,791:26507553,15124627
k1,791:26764789,15124627:257236
x1,791:27575171,15124627
k1,791:27832406,15124627:257235
x1,791:28898698,15124627
k1,791:29155933,15124627:257235
x1,791:32077572,15124627
k1,791:32334808,15124627:257236
x1,791:32974583,15124627
x1,791:33981099,15124627
k1,791:34238334,15124627:257235
x1,791:35522149,15124627
k1,791:35522149,15124627:0
)
(1,792:4736286,16264950:30785863,546132,152916
x1,792:6263532,16264950
k1,791:6567003,16264950:303471
x1,791:7265172,16264950
k1,791:7568642,16264950:303470
x1,791:8659532,16264950
k1,791:8963003,16264950:303471
x1,791:9377541,16264950
x1,791:10731100,16264950
k1,791:11034570,16264950:303470
x1,791:13482527,16264950
x1,791:15816603,16264950
k1,791:16120074,16264950:303471
x1,791:16818243,16264950
k1,791:17121714,16264950:303471
x1,791:18561688,16264950
k1,791:18865158,16264950:303470
x1,791:19497874,16264950
k1,791:19801345,16264950:303471
x1,791:20892235,16264950
k1,791:21195705,16264950:303470
x1,791:23170078,16264950
x1,791:24304603,16264950
k1,791:24608074,16264950:303471
x1,791:26789854,16264950
k1,791:27093324,16264950:303470
$1,791:27093324,16264950
x1,791:27462051,16264950
$1,791:27490268,16264950
x1,791:27708446,16264950
k1,791:28191058,16264950:482612
x1,791:29543762,16264950
k1,791:29847233,16264950:303471
x1,791:32164284,16264950
k1,791:32467754,16264950:303470
x1,791:33035017,16264950
x1,791:33406347,16264950
x1,791:33799495,16264950
k1,791:34102966,16264950:303471
x1,791:35542940,16264950
k1,791:35522149,16264950:0
)
(1,792:4736286,17405273:30785863,678606,152916
x1,792:5105013,17405273
(1,791:5133230,17119883:770058,393216,131072
x1,791:5639927,17119883
x1,791:5870520,17119883
)
$1,791:5903288,17405273
k1,791:6166954,17405273:263666
x1,791:8004013,17405273
k1,791:8267679,17405273:263666
x1,791:8965848,17405273
k1,791:9229514,17405273:263666
x1,791:10062954,17405273
k1,791:10326620,17405273:263666
x1,791:11810230,17405273
k1,791:12073897,17405273:263667
x1,791:12488435,17405273
x1,791:13841994,17405273
k1,791:14105660,17405273:263666
x1,791:14633651,17405273
k1,791:14897317,17405273:263666
x1,791:17253639,17405273
k1,791:17517305,17405273:263666
x1,791:18215474,17405273
k1,791:18479140,17405273:263666
x1,791:18915496,17405273
x1,791:19285971,17405273
k1,791:19549637,17405273:263666
x1,791:23869561,17405273
k1,791:24134974,17405273:265413
x1,791:25313135,17405273
k1,791:25576801,17405273:263666
x1,791:26100428,17405273
k1,791:26364094,17405273:263666
x1,791:26892085,17405273
k1,791:27155751,17405273:263666
x1,791:28770268,17405273
k1,791:29033934,17405273:263666
x1,791:30692086,17405273
k1,791:30957499,17405273:265413
x1,791:32746558,17405273
k1,791:33010224,17405273:263666
x1,791:34581105,17405273
k1,791:34844771,17405273:263666
x1,791:35542940,17405273
k1,791:35522149,17405273:0
)
(1,792:4736286,18545596:30785863,546132,152916
x1,792:8685884,18545596
k1,791:8943418,18545596:257534
x1,791:11623965,18545596
k1,791:11881498,18545596:257533
x1,791:12313148,18545596
x1,791:13370498,18545596
x1,791:14173560,18545596
k1,791:14431307,18545596:257747
x1,791:14949287,18545596
k1,791:15206821,18545596:257534
x1,791:17412553,18545596
k1,791:17670086,18545596:257533
x1,791:20346316,18545596
x1,791:20756576,18545596
k1,791:21014110,18545596:257534
x1,791:21838562,18545596
k1,791:22096095,18545596:257533
x1,791:25834185,18545596
k1,791:26091719,18545596:257534
x1,791:26501787,18545596
x1,791:27840287,18545596
k1,791:28097820,18545596:257533
x1,791:28745295,18545596
k1,791:29002829,18545596:257534
x1,791:29391314,18545596
k1,791:29648847,18545596:257533
x1,791:31828680,18545596
x1,791:32778503,18545596
k1,791:33036037,18545596:257534
x1,791:34378469,18545596
x1,791:35522149,18545596
k1,791:35522149,18545596:0
)
(1,792:4736286,19685919:30785863,546132,152916
x1,792:7528964,19685919
k1,791:8070871,19685919:541907
x1,791:10230554,19685919
x1,791:10623702,19685919
x1,791:11475024,19685919
k1,791:11814899,19685919:339875
x1,791:12905789,19685919
k1,791:13229025,19685919:323236
x1,791:14581728,19685919
k1,791:14904963,19685919:323235
x1,791:15603132,19685919
k1,791:15926368,19685919:323236
x1,791:17497250,19685919
x1,791:17912216,19685919
k1,791:18235452,19685919:323236
x1,791:18759079,19685919
k1,791:19082314,19685919:323235
x1,791:20919373,19685919
k1,791:21242609,19685919:323236
x1,791:21940778,19685919
k1,791:22264014,19685919:323236
x1,791:23097454,19685919
k1,791:23420690,19685919:323236
x1,791:24904300,19685919
k1,791:25227535,19685919:323235
x1,791:25642073,19685919
x1,791:26995632,19685919
k1,791:27318868,19685919:323236
x1,791:29548647,19685919
k1,791:29871883,19685919:323236
x1,791:30308239,19685919
x1,791:30678714,19685919
k1,791:31001950,19685919:323236
x1,791:32097204,19685919
x1,791:32512170,19685919
k1,791:32835405,19685919:323235
x1,791:34275379,19685919
k1,791:34598615,19685919:323236
x1,791:35536780,19685919
k1,791:35522149,19685919:0
)
(1,792:4736286,20826242:30785863,678606,196608
x1,792:5827176,20826242
x1,791:6242142,20826242
k1,791:6499398,20826242:257256
x1,791:8266639,20826242
k1,791:8523895,20826242:257256
x1,791:10705675,20826242
k1,791:10962931,20826242:257256
x1,791:11617465,20826242
k1,791:11874721,20826242:257256
$1,791:11874721,20826242
x1,791:12275215,20826242
$1,791:12301612,20826242
x1,791:12519790,20826242
k1,791:12777191,20826242:257401
x1,791:14522615,20826242
k1,791:14779871,20826242:257256
x1,791:15307862,20826242
k1,791:15565118,20826242:257256
x1,791:15957838,20826242
k1,791:16215094,20826242:257256
x1,791:20190297,20826242
k1,791:20447553,20826242:257256
x1,791:21887527,20826242
k1,791:22144783,20826242:257256
x1,791:22799317,20826242
k1,791:23056573,20826242:257256
x1,791:24147463,20826242
k1,791:24404719,20826242:257256
x1,791:27393757,20826242
k1,791:27651014,20826242:257257
x1,791:28283730,20826242
k1,791:28540986,20826242:257256
$1,791:28540986,20826242
x1,791:28909713,20826242
(1,791:28937930,20540852:770058,393216,131072
x1,791:29444627,20540852
x1,791:29675220,20540852
)
$1,791:29707988,20826242
k1,791:29965244,20826242:257256
x1,791:30973226,20826242
k1,791:31230482,20826242:257256
x1,791:34463880,20826242
k1,791:34721136,20826242:257256
x1,791:35157492,20826242
x1,791:35550640,20826242
k1,791:35522149,20826242:0
)
(1,792:4736286,21966565:30785863,589824,196608
x1,792:5489427,21966565
x1,791:8200994,21966565
k1,791:8458466,21966565:257472
$1,791:8458466,21966565
x1,791:8896142,21966565
(1,791:8896142,22084529:336786,364089,0
x1,791:9186203,22084529
)
$1,791:9232928,21966565
x1,791:9749368,21966565
k1,791:10093986,21966565:344618
x1,791:10653463,21966565
x1,791:13300603,21966565
k1,791:13558273,21966565:257670
x1,791:15284043,21966565
k1,791:15541516,21966565:257473
x1,791:18003213,21966565
k1,791:18260685,21966565:257472
x1,791:18648015,21966565
k1,791:18905487,21966565:257472
x1,791:20411770,21966565
x1,791:21832108,21966565
k1,791:22089581,21966565:257473
x1,791:23273089,21966565
x1,791:24886836,21966565
x1,791:25984399,21966565
k1,791:26241871,21966565:257472
x1,791:27748155,21966565
k1,791:28005628,21966565:257473
x1,791:28392958,21966565
k1,791:28650430,21966565:257472
x1,791:31236934,21966565
x1,791:31516801,21966565
k1,791:31774274,21966565:257473
x1,791:33263343,21966565
k1,791:33520815,21966565:257472
x1,791:34080292,21966565
x1,791:35522149,21966565
k1,791:35522149,21966565:0
)
(1,792:4736286,23106888:30785863,678606,152916
x1,792:5164086,23106888
x1,791:5527716,23106888
g1,791:5784396,23106888
x1,791:6169416,23106888
g1,791:6426096,23106888
x1,791:9938334,23106888
g1,791:10195014,23106888
x1,791:13878372,23106888
g1,791:14135052,23106888
x1,791:14755362,23106888
g1,791:15012042,23106888
x1,791:15824862,23106888
x1,791:16359612,23106888
g1,791:16616292,23106888
$1,791:16616292,23106888
x1,791:16985019,23106888
(1,791:17013236,22821498:770058,393216,131072
x1,791:17519933,22821498
x1,791:17750526,22821498
)
$1,791:17783294,23106888
g1,791:18039974,23106888
x1,791:18382214,23106888
x1,791:20632442,23106888
g1,791:20889122,23106888
x1,791:22386422,23106888
g1,791:22643102,23106888
x1,791:25984220,23106888
g1,791:26240900,23106888
$1,791:26240900,23106888
x1,791:26641394,23106888
$1,791:26667791,23106888
x1,791:26881691,23106888
k1,792:35522149,23106888:8789846
g1,792:35522149,23106888
)
(1,794:4736286,24365589:30785863,678606,219909
h1,793:4736286,24365589:1155060,0,0
x1,793:7261675,24365589
k1,793:7518595,24365589:256920
x1,793:9728251,24365589
k1,793:9985171,24365589:256920
x1,793:11017200,24365589
k1,793:11274120,24365589:256920
x1,793:12087753,24365589
k1,793:12344673,24365589:256920
x1,793:15235210,24365589
k1,793:15492131,24365589:256921
x1,793:16113061,24365589
k1,793:16369981,24365589:256920
x1,793:17440550,24365589
k1,793:17697470,24365589:256920
x1,793:19260501,24365589
k1,793:19517421,24365589:256920
(1,793:19517421,24365589:1967880,589824,196608
x1,793:19816881,24365589
x1,793:21185841,24365589
x1,793:21485301,24365589
)
k1,793:21742221,24365589:256920
x1,793:22427385,24365589
k1,793:22684305,24365589:256920
x1,793:23754874,24365589
k1,793:24011794,24365589:256920
x1,793:24418610,24365589
x1,793:26050201,24365589
k1,793:26307121,24365589:256920
x1,793:26928051,24365589
k1,793:27184971,24365589:256920
$1,793:27184971,24365589
x1,793:27553698,24365589
(1,793:27581915,24080199:770058,393216,131072
x1,793:28088612,24080199
x1,793:28319205,24080199
)
x1,793:28570427,24365589
(1,793:28570427,24483553:313181,225735,101945
x1,793:28850840,24483553
)
$1,793:28883608,24365589
k1,793:29140529,24365589:256921
x1,793:30061218,24365589
k1,793:30318138,24365589:256920
x1,793:31388707,24365589
x1,793:31795545,24365589
k1,793:32052465,24365589:256920
x1,793:32480693,24365589
x1,793:33529830,24365589
x1,793:33808199,24365589
k1,793:34065119,24365589:256920
$1,793:34065119,24365589
x1,793:34451596,24365589
$1,793:34451596,24365589
k1,793:34708516,24365589:256920
x1,793:35522149,24365589
k1,793:35522149,24365589:0
)
(1,794:4736286,25505912:30785863,623265,152916
x1,794:5784396,25505912
k1,793:6037329,25505912:252933
x1,793:9118773,25505912
(1,793:9118773,25505912:589832,623265,0
$1,793:9118773,25505912
(1,793:9118773,25220522:589832,337875,0
x1,793:9675837,25220522
)
$1,793:9708605,25505912
)
k1,793:10049596,25505912:340991
x1,793:10594613,25505912
x1,793:10907763,25505912
k1,793:11160695,25505912:252932
x1,793:11496090,25505912
x1,793:12564734,25505912
x1,793:12941626,25505912
k1,793:13194559,25505912:252933
x1,793:15835796,25505912
k1,793:16088729,25505912:252933
x1,793:17308729,25505912
k1,793:17561661,25505912:252932
x1,793:18651696,25505912
x1,793:19028588,25505912
x1,793:19640256,25505912
k1,793:19893189,25505912:252933
x1,793:20563980,25505912
k1,793:20816913,25505912:252933
x1,793:21236157,25505912
x1,793:21592942,25505912
k1,793:21845874,25505912:252932
x1,793:23967248,25505912
k1,793:24220930,25505912:253682
x1,793:24765947,25505912
x1,793:25079952,25505912
k1,793:25332885,25505912:252933
x1,793:28141820,25505912
k1,793:28394753,25505912:252933
x1,793:29442863,25505912
k1,793:29695795,25505912:252932
$1,793:29695795,25505912
x1,793:30133471,25505912
$1,793:30161688,25505912
k1,793:30414621,25505912:252933
x1,793:33311597,25505912
k1,793:33652588,25505912:340991
x1,793:35522149,25505912
k1,793:35522149,25505912:0
)
(1,794:4736286,26646235:30785863,678606,152916
x1,794:6163683,26646235
k1,793:6419897,26646235:256214
x1,793:7485119,26646235
k1,793:7741333,26646235:256214
x1,793:8146117,26646235
x1,793:9769344,26646235
k1,793:10025559,26646235:256215
x1,793:10643388,26646235
k1,793:10899602,26646235:256214
$1,793:10899602,26646235
x1,793:11268329,26646235
(1,793:11296546,26360845:770058,393216,131072
x1,793:11803243,26360845
x1,793:12033836,26360845
)
$1,793:12066604,26646235
k1,793:12322818,26646235:256214
x1,793:13238909,26646235
k1,793:13495123,26646235:256214
$1,793:13495123,26646235
x1,793:13895617,26646235
k1,793:14140464,26646235:218450
x1,793:14736988,26646235
k1,793:14955438,26646235:218450
x1,793:15552818,26646235
k1,793:15683888,26646235:131070
x1,793:16281268,26646235
k1,793:16412338,26646235:131070
x1,793:17009718,26646235
k1,793:17140788,26646235:131070
x1,793:17524268,26646235
$1,793:17524268,26646235
k1,793:17780482,26646235:256214
x1,793:18462224,26646235
k1,793:18718439,26646235:256215
x1,793:19442790,26646235
k1,793:19699004,26646235:256214
x1,793:20764226,26646235
k1,793:21020440,26646235:256214
x1,793:22490446,26646235
x1,793:23325494,26646235
k1,793:23581802,26646235:256308
x1,793:24135717,26646235
x1,793:24455198,26646235
k1,793:24711412,26646235:256214
x1,793:25861852,26646235
k1,793:26118066,26646235:256214
x1,793:28461554,26646235
k1,793:28717768,26646235:256214
x1,793:29782990,26646235
k1,793:30039204,26646235:256214
x1,793:30443988,26646235
x1,793:32067215,26646235
k1,793:32323430,26646235:256215
x1,793:32941259,26646235
k1,793:33197473,26646235:256214
$1,793:33197473,26646235
[1,793:33197473,26646235:1167002,678606,152916
(1,793:33224825,26646235:0,546132,0
x1,793:33609845,26646235
)
(1,793:33197473,26646235:1167002,678606,152916
x1,793:33566200,26646235
(1,793:33594417,26360845:770058,393216,131072
x1,793:34101114,26360845
x1,793:34331707,26360845
)
)
]
$1,793:34364475,26646235
k1,793:34620689,26646235:256214
x1,793:35536780,26646235
k1,793:35522149,26646235:0
)
(1,794:4736286,27786558:30785863,546132,152916
x1,794:6874430,27786558
k1,793:7161590,27786558:287160
$1,793:7161590,27786558
x1,793:7562084,27786558
$1,793:7588481,27786558
x1,793:7806659,27786558
k1,793:8240338,27786558:433679
x1,793:9636677,27786558
k1,793:9923836,27786558:287159
x1,793:11101997,27786558
k1,793:11389157,27786558:287160
x1,793:12916403,27786558
k1,793:13203563,27786558:287160
x1,793:14298817,27786558
k1,793:14585976,27786558:287159
x1,793:16335764,27786558
k1,793:16622924,27786558:287160
x1,793:19808323,27786558
k1,793:20095482,27786558:287159
x1,793:20510020,27786558
x1,793:22173392,27786558
k1,793:22460552,27786558:287160
x1,793:23158721,27786558
k1,793:23445881,27786558:287160
x1,793:26369466,27786558
k1,793:26656625,27786558:287159
$1,793:26656625,27786558
[1,793:26656625,27786558:774462,546132,117964
(1,793:26697062,27786558:0,546132,0
x1,793:27082082,27786558
)
(1,793:26656625,27786558:774462,338603,117964
x1,793:27094301,27786558
(1,793:27094301,27904522:336786,364089,0
x1,793:27384362,27904522
)
)
]
$1,793:27431087,27786558
k1,793:27718247,27786558:287160
x1,793:28983679,27786558
k1,793:29270839,27786558:287160
x1,793:32150788,27786558
k1,793:32437947,27786558:287159
x1,793:33707743,27786558
k1,793:33994903,27786558:287160
x1,793:35522149,27786558
k1,793:35522149,27786558:0
)
(1,794:4736286,28926881:30785863,546132,152916
x1,794:6176260,28926881
k1,793:6468859,28926881:292599
x1,793:9916071,28926881
k1,793:10208671,28926881:292600
x1,793:12002094,28926881
k1,793:12294693,28926881:292599
x1,793:16437754,28926881
k1,793:16730354,28926881:292600
x1,793:20264836,28926881
k1,793:20714834,28926881:449998
x1,793:21227414,28926881
x1,793:21861413,28926881
k1,793:22154013,28926881:292600
x1,793:23423809,28926881
k1,793:23716408,28926881:292599
x1,793:27822517,28926881
k1,793:28124096,28926881:301579
x1,793:28647723,28926881
k1,793:28940323,28926881:292600
x1,793:29468314,28926881
k1,793:29760913,28926881:292599
x1,793:30507082,28926881
x1,793:32514320,28926881
x1,793:32798379,28926881
k1,793:33090979,28926881:292600
x1,793:33789148,28926881
k1,793:34081747,28926881:292599
x1,793:35194454,28926881
x1,793:35522149,28926881
k1,793:35522149,28926881:0
)
(1,794:4736286,30067204:30785863,546132,152916
x1,794:5352912,30067204
(1,793:5352912,30185168:233930,322479,0
x1,793:5554074,30185168
)
k1,793:5809198,30067204:222356
x1,793:6420096,30067204
k1,793:6642452,30067204:222356
(1,793:6642452,30067204:2139000,506811,152916
(1,793:6642452,30067204:2139000,506811,152916
x1,793:8781452,30067204
)
)
$1,793:8781452,30067204
x1,793:8999630,30067204
k1,793:9348754,30067204:349124
x1,793:10247369,30067204
k1,793:10506344,30067204:258975
x1,793:11073607,30067204
x1,793:11401302,30067204
k1,793:11660277,30067204:258975
x1,793:12668260,30067204
k1,793:12927235,30067204:258975
x1,793:13581769,30067204
k1,793:13840744,30067204:258975
x1,793:16055112,30067204
k1,793:16314086,30067204:258974
x1,793:16706806,30067204
x1,793:16924984,30067204
k1,793:17184533,30067204:259549
x1,793:18275423,30067204
k1,793:18534398,30067204:258975
$1,793:18534398,30067204
x1,793:18972074,30067204
$1,793:19000291,30067204
k1,793:19259265,30067204:258974
x1,793:22366120,30067204
k1,793:22625095,30067204:258975
x1,793:23672349,30067204
k1,793:23931324,30067204:258975
x1,793:26353099,30067204
x1,793:27772111,30067204
k1,793:28031086,30067204:258975
x1,793:29868145,30067204
k1,793:30127693,30067204:259548
x1,793:33670903,30067204
k1,793:33929878,30067204:258975
x1,793:34366234,30067204
x1,793:35522149,30067204
k1,793:35522149,30067204:0
)
(1,794:4736286,31207527:30785863,678606,196608
x1,794:6128263,31207527
k1,793:6384593,31207527:256330
x1,793:7481302,31207527
k1,793:7737631,31207527:256329
x1,793:9850905,31207527
k1,793:10107235,31207527:256330
(1,793:10107235,31207527:1967880,589824,196608
x1,793:10406695,31207527
x1,793:11775655,31207527
x1,793:12075115,31207527
)
k1,793:12331444,31207527:256329
x1,793:13238338,31207527
k1,793:13494668,31207527:256330
x1,793:14549196,31207527
k1,793:14805525,31207527:256329
x1,793:15227336,31207527
x1,793:16387616,31207527
x1,793:18074560,31207527
k1,793:18330890,31207527:256330
x1,793:18942516,31207527
k1,793:19198845,31207527:256329
$1,793:19198845,31207527
x1,793:19567572,31207527
(1,793:19595789,30922137:770058,393216,131072
x1,793:20102486,30922137
x1,793:20333079,30922137
)
$1,793:20365847,31207527
k1,793:20622177,31207527:256330
x1,793:21132568,31207527
k1,793:21388897,31207527:256329
x1,793:24851966,31207527
k1,793:25108296,31207527:256330
x1,793:26331548,31207527
k1,793:26587877,31207527:256329
x1,793:27979854,31207527
k1,793:28236184,31207527:256330
$1,793:28236184,31207527
x1,793:28604911,31207527
(1,793:28633128,30922137:770058,393216,131072
x1,793:29139825,30922137
x1,793:29370418,30922137
)
$1,793:29403186,31207527
k1,793:29659515,31207527:256329
x1,793:30081326,31207527
x1,793:31241606,31207527
x1,793:31620936,31207527
x1,793:32236481,31207527
k1,793:32492811,31207527:256330
x1,793:34622956,31207527
x1,793:35550640,31207527
k1,793:35522149,31207527:0
)
(1,794:4736286,32347850:30785863,546132,152916
x1,794:6044126,32347850
x1,793:7768652,32347850
k1,793:8025185,32347850:256533
x1,793:8702234,32347850
k1,793:8958767,32347850:256533
$1,793:8958767,32347850
x1,793:9359261,32347850
$1,793:9385658,32347850
k1,793:9642191,32347850:256533
x1,793:12762504,32347850
k1,793:13104695,32347850:342191
x1,793:14681405,32347850
k1,793:14937939,32347850:256534
x1,793:16325679,32347850
k1,793:16582212,32347850:256533
x1,793:17633530,32347850
k1,793:17890063,32347850:256533
x1,793:19656277,32347850
k1,793:19912810,32347850:256533
x1,793:20816944,32347850
k1,793:21073477,32347850:256533
x1,793:22297211,32347850
k1,793:22553744,32347850:256533
x1,793:26128228,32347850
k1,793:26384761,32347850:256533
x1,793:26893599,32347850
k1,793:27150132,32347850:256533
x1,793:28201450,32347850
k1,793:28457984,32347850:256534
x1,793:28878511,32347850
x1,793:29909167,32347850
x1,793:30480720,32347850
k1,793:30737253,32347850:256533
x1,793:31956782,32347850
k1,793:32213315,32347850:256533
x1,793:33264633,32347850
k1,793:33521166,32347850:256533
x1,793:33920667,32347850
x1,793:35522149,32347850
k1,793:35522149,32347850:0
)
(1,794:4736286,33488173:30785863,678606,219909
x1,794:5344190,33488173
k1,793:5579402,33488173:235212
$1,793:5579402,33488173
x1,793:5948129,33488173
(1,793:5976346,33202783:770058,393216,131072
x1,793:6483043,33202783
x1,793:6713636,33202783
)
x1,793:6964858,33488173
(1,793:6964858,33606137:313181,225735,101945
x1,793:7245271,33606137
)
$1,793:7278039,33488173
k1,793:7513251,33488173:235212
x1,793:8414626,33488173
k1,793:8649838,33488173:235212
$1,793:8649838,33488173
x1,793:9050332,33488173
k1,793:9295179,33488173:218450
x1,793:9882121,33488173
k1,793:10100571,33488173:218450
x1,793:10691791,33488173
k1,793:10822861,33488173:131070
(1,793:10822861,33488173:903840,76458,0
x1,793:11036761,33488173
g1,793:11167831,33488173
x1,793:11381731,33488173
g1,793:11512801,33488173
x1,793:11726701,33488173
)
k1,793:11857771,33488173:131070
x1,793:12071671,33488173
k1,793:12202741,33488173:131070
x1,793:12580061,33488173
$1,793:12580061,33488173
x1,793:12789683,33488173
k1,793:13124767,33488173:335084
x1,793:14067799,33488173
k1,793:14303012,33488173:235213
x1,793:14701294,33488173
x1,793:16297758,33488173
k1,793:16532970,33488173:235212
x1,793:17434345,33488173
k1,793:17669557,33488173:235212
x1,793:19723853,33488173
k1,793:19959065,33488173:235212
$1,793:19959065,33488173
x1,793:20359559,33488173
$1,793:20385956,33488173
x1,793:20595578,33488173
k1,793:20835084,33488173:239506
$1,793:20835084,33488173
x1,793:21203811,33488173
(1,793:21232028,33202783:1023104,393216,131072
x1,793:22222364,33202783
)
$1,793:22255132,33488173
k1,793:22490344,33488173:235212
x1,793:23391719,33488173
k1,793:23626931,33488173:235212
x1,793:26540677,33488173
k1,793:26780183,33488173:239506
x1,793:27786369,33488173
k1,793:28021581,33488173:235212
x1,793:29702749,33488173
k1,793:30037833,33488173:335084
x1,793:30603545,33488173
k1,793:30838757,33488173:235212
x1,793:31346042,33488173
k1,793:31581254,33488173:235212
x1,793:35522149,33488173
k1,793:35522149,33488173:0
)
(1,794:4736286,34628496:30785863,546132,152916
x1,794:5412552,34628496
k1,793:5669122,34628496:256570
x1,793:6645481,34628496
k1,793:6902051,34628496:256570
x1,793:7958716,34628496
k1,793:8215286,34628496:256570
x1,793:11300748,34628496
k1,793:11557319,34628496:256571
x1,793:11958852,34628496
x1,793:13268604,34628496
k1,793:13525174,34628496:256570
$1,793:13525174,34628496
[1,793:13525174,34628496:774462,546132,117964
(1,793:13565611,34628496:0,546132,0
x1,793:13950631,34628496
)
(1,793:13525174,34628496:774462,338603,117964
x1,793:13962850,34628496
(1,793:13962850,34746460:336786,364089,0
x1,793:14252911,34746460
)
)
]
$1,793:14299636,34628496
k1,793:14556206,34628496:256570
x1,793:16204605,34628496
x1,793:17620280,34628496
k1,793:17876850,34628496:256570
x1,793:19271648,34628496
k1,793:19528218,34628496:256570
x1,793:22782748,34628496
k1,793:23039318,34628496:256570
x1,793:24776476,34628496
k1,793:25033046,34628496:256570
x1,793:26089711,34628496
k1,793:26346281,34628496:256570
x1,793:29262678,34628496
k1,793:29519249,34628496:256571
x1,793:31632580,34628496
k1,793:31889150,34628496:256570
x1,793:32692216,34628496
k1,793:32948786,34628496:256570
x1,793:34005451,34628496
k1,793:34262021,34628496:256570
x1,793:34811487,34628496
x1,793:35170497,34628496
x1,793:35550640,34628496
k1,793:35522149,34628496:0
)
(1,794:4736286,35768819:30785863,589824,196608
x1,794:5608998,35768819
k1,793:5881727,35768819:272729
x1,793:6579896,35768819
k1,793:6852624,35768819:272728
$1,793:6852624,35768819
x1,793:7253118,35768819
k1,793:7525282,35768819:245767
x1,793:8136180,35768819
k1,793:8381946,35768819:245766
x1,793:9167386,35768819
$1,793:9167386,35768819
k1,793:9440115,35768819:272729
x1,793:10448097,35768819
k1,793:10720825,35768819:272728
x1,793:11658990,35768819
k1,793:11931719,35768819:272729
x1,793:12634252,35768819
k1,793:12906981,35768819:272729
x1,793:13474244,35768819
x1,793:13801939,35768819
k1,793:14074667,35768819:272728
x1,793:14903743,35768819
x1,793:15296891,35768819
x1,793:15624586,35768819
k1,793:15897315,35768819:272729
x1,793:18301637,35768819
k1,793:18574365,35768819:272728
x1,793:22717426,35768819
k1,793:22990155,35768819:272729
x1,793:26611908,35768819
k1,793:26884636,35768819:272728
x1,793:28150068,35768819
k1,793:28422797,35768819:272729
x1,793:29186420,35768819
x1,793:29950471,35768819
k1,793:30223199,35768819:272728
x1,793:31798444,35768819
x1,793:32715219,35768819
k1,793:32987948,35768819:272729
x1,793:33424304,35768819
x1,793:34209317,35768819
x1,793:35671537,35768819
k1,793:35522149,35768819:0
)
(1,794:4736286,36909142:30785863,678606,219909
x1,794:6008221,36909142
k1,793:6247048,36909142:238827
x1,793:7043612,36909142
x1,793:7991531,36909142
x1,793:8368851,36909142
k1,793:8607679,36909142:238828
x1,793:11919707,36909142
k1,793:12158534,36909142:238827
x1,793:12766438,36909142
k1,793:13005266,36909142:238828
$1,793:13005266,36909142
[1,793:13005266,36909142:1167002,678606,152916
(1,793:13032618,36909142:0,546132,0
x1,793:13417638,36909142
)
(1,793:13005266,36909142:1167002,678606,152916
x1,793:13373993,36909142
(1,793:13402210,36623752:770058,393216,131072
x1,793:13908907,36623752
x1,793:14139500,36623752
)
)
]
x1,793:14390722,36909142
(1,793:14390722,37027106:313181,225735,101945
x1,793:14671135,37027106
)
$1,793:14703903,36909142
k1,793:14942730,36909142:238827
x1,793:15450015,36909142
k1,793:15688843,36909142:238828
x1,793:16674067,36909142
x1,793:17407316,36909142
k1,793:17646143,36909142:238827
x1,793:18065387,36909142
x1,793:18442279,36909142
k1,793:18681106,36909142:238827
x1,793:20756365,36909142
k1,793:20995193,36909142:238828
$1,793:20995193,36909142
x1,793:21395687,36909142
k1,793:21640534,36909142:218450
x1,793:22426968,36909142
k1,793:22645418,36909142:218450
x1,793:23431852,36909142
$1,793:23431852,36909142
k1,793:23670679,36909142:238827
x1,793:24299545,36909142
k1,793:24538373,36909142:238828
(1,793:24538373,36909142:1967880,589824,196608
x1,793:24837833,36909142
x1,793:26206793,36909142
x1,793:26506253,36909142
)
x1,793:26715875,36909142
k1,793:26958273,36909142:242398
x1,793:27880610,36909142
x1,793:29263688,36909142
k1,793:29502515,36909142:238827
x1,793:30906983,36909142
k1,793:31145811,36909142:238828
x1,793:32193921,36909142
k1,793:32432748,36909142:238827
x1,793:34952405,36909142
x1,793:35522149,36909142
k1,793:35522149,36909142:0
)
(1,794:4736286,38049465:30785863,678606,219909
x1,794:5140511,38049465
(1,793:5140511,38167429:313181,225735,101945
x1,793:5420924,38167429
)
$1,793:5453692,38049465
k1,793:5746846,38049465:293154
x1,793:7317728,38049465
x1,793:7732694,38049465
k1,793:8025848,38049465:293154
x1,793:9051284,38049465
x1,793:9378979,38049465
k1,793:9672133,38049465:293154
x1,793:10763023,38049465
k1,793:11056177,38049465:293154
x1,793:14241576,38049465
k1,793:14534730,38049465:293154
x1,793:18313572,38049465
k1,793:18606726,38049465:293154
x1,793:19021264,38049465
x1,793:20374823,38049465
k1,793:20667977,38049465:293154
x1,793:21300693,38049465
k1,793:21593847,38049465:293154
$1,793:21593847,38049465
[1,793:21593847,38049465:1167002,678606,152916
(1,793:21621199,38049465:0,546132,0
x1,793:22006219,38049465
)
(1,793:21593847,38049465:1167002,678606,152916
x1,793:21962574,38049465
(1,793:21990791,37764075:770058,393216,131072
x1,793:22497488,37764075
x1,793:22728081,37764075
)
)
]
x1,793:22979303,38049465
(1,793:22979303,38167429:313181,225735,101945
x1,793:23259716,38167429
)
$1,793:23292484,38049465
k1,793:23585638,38049465:293154
x1,793:24283807,38049465
k1,793:24576960,38049465:293153
x1,793:24969680,38049465
k1,793:25262834,38049465:293154
x1,793:26288270,38049465
x1,793:27052321,38049465
k1,793:27345475,38049465:293154
x1,793:27781831,38049465
x1,793:28850475,38049465
x1,793:29134534,38049465
k1,793:29427688,38049465:293154
$1,793:29427688,38049465
x1,793:29814165,38049465
$1,793:29814165,38049465
x1,793:30032343,38049465
k1,793:30484005,38049465:451662
x1,793:31290985,38049465
x1,793:31575900,38049465
k1,793:31869054,38049465:293154
x1,793:34138105,38049465
k1,793:34431259,38049465:293154
x1,793:35522149,38049465
k1,793:35522149,38049465:0
)
(1,794:4736286,39189788:30785863,546132,152916
x1,794:7136244,39189788
x1,793:9424974,39189788
g1,793:9681654,39189788
x1,793:10088064,39189788
x1,793:11414244,39189788
g1,793:11670924,39189788
x1,793:12291234,39189788
g1,793:12547914,39189788
x1,793:13617414,39189788
g1,793:13874094,39189788
x1,793:15499734,39189788
g1,793:15756414,39189788
x1,793:18498612,39189788
g1,793:18755292,39189788
x1,793:19183092,39189788
x1,793:19568112,39189788
g1,793:19824792,39189788
$1,793:19824792,39189788
[1,793:19824792,39189788:1027508,546132,117964
(1,793:19865229,39189788:0,546132,0
x1,793:20250249,39189788
)
(1,793:19824792,39189788:1027508,338603,117964
x1,793:20262468,39189788
(1,793:20262468,39307752:589832,225735,0
x1,793:20819532,39307752
)
)
]
$1,793:20852300,39189788
x1,793:21066200,39189788
k1,794:35522149,39189788:14605337
g1,794:35522149,39189788
)
(1,796:4736286,40448489:30785863,546132,152916
h1,795:4736286,40448489:1155060,0,0
x1,795:7272626,40448489
k1,795:7529649,40448489:257023
x1,795:9213084,40448489
x1,795:9493849,40448489
k1,795:9750871,40448489:257022
x1,795:10312016,40448489
x1,795:12189886,40448489
k1,795:12446909,40448489:257023
x1,795:13439704,40448489
x1,795:13828382,40448489
k1,795:14085404,40448489:257022
x1,795:14646549,40448489
x1,795:14970479,40448489
k1,795:15227502,40448489:257023
x1,795:16047637,40448489
x1,795:16436315,40448489
x1,795:16760245,40448489
k1,795:17017268,40448489:257023
x1,795:18010063,40448489
x1,795:18398741,40448489
x1,795:19154321,40448489
k1,795:19411343,40448489:257022
x1,795:20490468,40448489
k1,795:20747491,40448489:257023
x1,795:22603586,40448489
k1,795:22860608,40448489:257022
$1,795:22860608,40448489
x1,795:23261102,40448489
k1,795:23506532,40448489:219033
x1,795:24110842,40448489
k1,795:24329875,40448489:219033
x1,795:24932260,40448489
k1,795:25063330,40448489:131070
(1,795:25063330,40448489:903840,76458,0
x1,795:25277230,40448489
g1,795:25408300,40448489
x1,795:25622200,40448489
g1,795:25753270,40448489
x1,795:25967170,40448489
)
k1,795:26098240,40448489:131070
x1,795:26312140,40448489
k1,795:26443210,40448489:131070
x1,795:26831695,40448489
$1,795:26831695,40448489
k1,795:27088718,40448489:257023
x1,795:27783675,40448489
k1,795:28040698,40448489:257023
x1,795:28860833,40448489
k1,795:29117855,40448489:257022
x1,795:30930785,40448489
k1,795:31187808,40448489:257023
x1,795:32115856,40448489
k1,795:32372878,40448489:257022
x1,795:33452003,40448489
k1,795:33709026,40448489:257023
x1,795:35198219,40448489
x1,795:35522149,40448489
k1,795:35522149,40448489:0
)
(1,796:4736286,41588812:30785863,546132,152916
x1,796:6958280,41588812
k1,795:7296052,41588812:337772
x1,795:8159427,41588812
k1,795:8402703,41588812:243276
x1,795:8947720,41588812
x1,795:9261725,41588812
k1,795:9505001,41588812:243276
x1,795:10678884,41588812
k1,795:10922160,41588812:243276
x1,795:11890613,41588812
k1,795:12133889,41588812:243276
x1,795:12762755,41588812
k1,795:13006031,41588812:243276
x1,795:14054141,41588812
k1,795:14297417,41588812:243276
x1,795:15743809,41588812
k1,795:15987085,41588812:243276
x1,795:18464817,41588812
k1,795:18710773,41588812:245956
x1,795:19930773,41588812
k1,795:20174049,41588812:243276
x1,795:21976799,41588812
k1,795:22220075,41588812:243276
x1,795:24366604,41588812
k1,795:24609880,41588812:243276
x1,795:25238746,41588812
k1,795:25482022,41588812:243276
x1,795:29091713,41588812
k1,795:29334989,41588812:243276
x1,795:30718495,41588812
k1,795:30961771,41588812:243276
x1,795:31967957,41588812
k1,795:32211233,41588812:243276
x1,795:33972058,41588812
x1,795:35270859,41588812
x1,795:35542940,41588812
k1,795:35522149,41588812:0
)
(1,796:4736286,42729135:30785863,546132,152916
x1,796:5365152,42729135
k1,795:5569925,42729135:204773
x1,795:8441747,42729135
k1,795:8646520,42729135:204773
x1,795:9317311,42729135
k1,795:9522083,42729135:204772
x1,795:10570193,42729135
k1,795:10774966,42729135:204773
$1,795:10774966,42729135
x1,795:11175460,42729135
k1,795:11420307,42729135:218450
x1,795:12007249,42729135
k1,795:12225699,42729135:218450
x1,795:12980339,42729135
$1,795:12980339,42729135
k1,795:13185112,42729135:204773
x1,795:16077896,42729135
k1,795:16282669,42729135:204773
x1,795:18378889,42729135
k1,795:18583661,42729135:204772
x1,795:21811840,42729135
k1,795:22016613,42729135:204773
x1,795:23739706,42729135
k1,795:23944479,42729135:204773
x1,795:27925068,42729135
k1,795:28129841,42729135:204773
x1,795:31525719,42729135
k1,795:31850656,42729135:324937
x1,795:33322202,42729135
k1,795:33526975,42729135:204773
x1,795:34700859,42729135
x1,795:35522149,42729135
k1,795:35522149,42729135:0
)
(1,796:4736286,43869458:30785863,546132,152916
x1,796:5482455,43869458
k1,795:5749024,43869458:266569
x1,795:6447193,43869458
k1,795:6713762,43869458:266569
x1,795:9310080,43869458
k1,795:9576649,43869458:266569
x1,795:12456598,43869458
k1,795:12723167,43869458:266569
x1,795:13814057,43869458
k1,795:14080626,43869458:266569
x1,795:17789651,43869458
k1,795:18056220,43869458:266569
x1,795:19893279,43869458
k1,795:20159848,43869458:266569
x1,795:21599822,43869458
k1,795:21866391,43869458:266569
x1,795:23044552,43869458
k1,795:23311121,43869458:266569
x1,795:25191816,43869458
k1,795:25458385,43869458:266569
x1,795:26156554,43869458
k1,795:26423123,43869458:266569
x1,795:27164928,43869458
x1,795:28561695,43869458
x1,795:28889390,43869458
k1,795:29155959,43869458:266569
x1,795:30246849,43869458
k1,795:30513418,43869458:266569
x1,795:32219570,43869458
k1,795:32486139,43869458:266569
x1,795:35475177,43869458
x1,795:35629185,43869458
k1,795:35522149,43869458:0
)
(1,796:4736286,45009781:30785863,546132,152916
x1,796:6119792,45009781
k1,795:6358021,45009781:238229
x1,795:6865306,45009781
k1,795:7103536,45009781:238230
x1,795:8151646,45009781
k1,795:8389875,45009781:238229
x1,795:10029119,45009781
k1,795:10267349,45009781:238230
$1,795:10267349,45009781
x1,795:10705025,45009781
$1,795:10733242,45009781
k1,795:10971471,45009781:238229
x1,795:14166110,45009781
k1,795:14502200,45009781:336090
x1,795:15193685,45009781
k1,795:15431914,45009781:238229
x1,795:18240849,45009781
k1,795:18482769,45009781:241920
x1,795:19614728,45009781
k1,795:19852957,45009781:238229
x1,795:21026840,45009781
k1,795:21265070,45009781:238230
x1,795:22355105,45009781
k1,795:22593334,45009781:238229
x1,795:23788180,45009781
x1,795:24311807,45009781
k1,795:24550037,45009781:238230
x1,795:25178903,45009781
k1,795:25417132,45009781:238229
x1,795:26611978,45009781
x1,795:28036552,45009781
k1,795:28274782,45009781:238230
x1,795:29909834,45009781
k1,795:30148063,45009781:238229
x1,795:31594455,45009781
k1,795:31832685,45009781:238230
x1,795:32440589,45009781
k1,795:32678818,45009781:238229
x1,795:35550640,45009781
k1,795:35522149,45009781:0
)
(1,793:4736286,46420988:30785863,550502,187504
(1,793:4736286,46420988:1179651,533465,0
k1,793:5360699,46420988:624413
(1,793:5360699,46420988:555238,533465,0
$1,793:5360699,46420988
(1,793:5360699,46183163:555238,295640,0
x1,793:5883169,46183163
)
$1,793:5915937,46420988
)
)
(1,793:5915937,46420988:0,550502,0
r1,793:5915937,46420988:0,550502,0
)
(1,793:5915937,46420988:0,0,0
(1,793:5915937,45634556:0,0,0
)
)
x1,793:6528700,46420988
k1,793:6797291,46420988:268591
x1,793:9287335,46420988
k1,793:9568461,46420988:281126
x1,793:10571164,46420988
k1,793:10839755,46420988:268591
x1,793:11842458,46420988
k1,793:12111049,46420988:268591
x1,793:13043190,46420988
k1,793:13311782,46420988:268592
x1,793:17604837,46420988
k1,793:17873428,46420988:268591
x1,793:19593733,46420988
k1,793:19862324,46420988:268591
x1,793:22443358,46420988
k1,793:22885044,46420988:441686
x1,793:24188557,46420988
k1,793:24457148,46420988:268591
x1,793:25834937,46420988
k1,793:26103529,46420988:268592
x1,793:27031957,46420988
k1,793:27300548,46420988:268591
x1,793:27653352,46420988
x1,793:29069005,46420988
k1,793:29337596,46420988:268591
x1,793:29876086,46420988
k1,793:30144678,46420988:268592
$1,793:30144678,46420988
x1,793:30491094,46420988
(1,793:30491094,46519291:302930,197518,89201
x1,793:30761256,46519291
)
$1,793:30794024,46420988
x1,793:30979710,46420988
k1,793:31260835,46420988:281125
$1,793:31260835,46420988
x1,793:31542093,46420988
(1,793:31542093,46519291:302930,197518,89201
x1,793:31812255,46519291
)
$1,793:31845023,46420988
k1,793:32113614,46420988:268591
x1,793:33190593,46420988
k1,793:33459185,46420988:268592
$1,793:33459185,46420988
x1,793:33742796,46420988
(1,793:33742796,46519291:302930,197518,89201
x1,793:34012958,46519291
)
$1,793:34045726,46420988
k1,793:34314317,46420988:268591
x1,793:35539844,46420988
k1,793:35522149,46420988:0
)
(1,793:4736286,47207420:30785863,581889,187504
x1,793:7339601,47207420
k1,793:7598557,47207420:258956
x1,793:8526985,47207420
k1,793:8785942,47207420:258957
x1,793:9978045,47207420
k1,793:10237001,47207420:258956
x1,793:10775491,47207420
k1,793:11034448,47207420:258957
x1,793:11962876,47207420
k1,793:12221832,47207420:258956
x1,793:14474200,47207420
k1,793:14733156,47207420:258956
x1,793:15290214,47207420
x1,793:17765401,47207420
k1,793:18024358,47207420:258957
x1,793:18395730,47207420
x1,793:18970991,47207420
x1,793:19435568,47207420
x1,793:20382927,47207420
k1,793:20641883,47207420:258956
x1,793:21570311,47207420
k1,793:21829268,47207420:258957
x1,793:23611852,47207420
k1,793:23870808,47207420:258956
x1,793:24223612,47207420
x1,793:25639265,47207420
k1,793:25898222,47207420:258957
x1,793:26436712,47207420
k1,793:26695668,47207420:258956
$1,793:26695668,47207420
x1,793:27008254,47207420
(1,793:27031767,46969595:732050,344064,114688
x1,793:27515174,46969595
x1,793:27731049,46969595
)
x1,793:27945862,47207420
(1,793:27945862,47305723:302930,197518,89201
x1,793:28216024,47305723
)
$1,793:28248792,47207420
k1,793:28507748,47207420:258956
x1,793:29584727,47207420
k1,793:29843684,47207420:258957
x1,793:30772112,47207420
k1,793:31031068,47207420:258956
x1,793:31383872,47207420
x1,793:32799525,47207420
k1,793:33058482,47207420:258957
x1,793:33931207,47207420
x1,793:34581470,47207420
k1,793:34840426,47207420:258956
x1,793:35211798,47207420
x1,793:35546397,47207420
k1,793:35522149,47207420:0
)
(1,793:4736286,47993852:30785863,556402,235932
x1,793:5082702,47993852
(1,793:5082702,48092155:302930,197518,89201
x1,793:5352864,48092155
)
g1,793:5531264,47993852
x1,793:6040990,47993852
g1,793:6186622,47993852
x1,793:6467880,47993852
(1,793:6467880,48092155:302930,197518,89201
x1,793:6738042,48092155
)
x1,793:7062081,47993852
(1,793:7062081,47756027:1241414,318577,129251
x1,793:7705891,47756027
(1,793:7705891,47821563:275156,141084,63715
x1,793:7948279,47821563
)
x1,793:8259653,47756027
)
$1,793:8303495,47993852
x1,793:8485540,47993852
r1,793:8485540,47993852:0,235932,235932
k1,793:35522148,47993852:27036608
g1,793:35522148,47993852
)
]
(1,796:4736286,49731007:30785863,506811,0
(1,796:4736286,49731007:30785863,506811,0
k1,796:19744198,49731007:15007912
x1,796:20514238,49731007
k1,796:35522150,49731007:15007912
)
)
]
]
]
!45216
}29
!11
{30
[1,809:4736286,49731007:30785863,44994721,0
[1,809:4736286,4736286:0,0,0
(1,809:4736286,4670505:0,0,0
k1,809:4736286,4670505:65781
)
]
[1,809:4736286,49731007:30785863,44994721,0
[1,809:4736286,49731007:30785863,44994721,0
[1,809:4736286,5683528:30785863,947242,0
(1,809:4736286,5683528:30785863,0,0
h1,809:4736286,5683528:30785863,0,0
)
]
[1,809:4736286,48310107:30785863,41679337,0
(1,796:4736286,7417202:30785863,546132,152916
x1,796:5914447,7417202
k1,795:6182622,7417202:268175
x1,795:7404419,7417202
k1,795:7672595,7417202:268176
x1,795:8414400,7417202
x1,795:9811167,7417202
x1,795:10138862,7417202
k1,795:10407037,7417202:268175
x1,795:11934283,7417202
k1,795:12202459,7417202:268176
x1,795:12595179,7417202
k1,795:12863354,7417202:268175
x1,795:13888790,7417202
x1,795:14652841,7417202
k1,795:14921017,7417202:268176
x1,795:16797347,7417202
k1,795:17065522,7417202:268175
x1,795:17698238,7417202
k1,795:17966414,7417202:268176
x1,795:19799109,7417202
k1,795:20067284,7417202:268175
$1,795:20067284,7417202
x1,795:20467778,7417202
$1,795:20494175,7417202
k1,795:20762351,7417202:268176
x1,795:21176889,7417202
x1,795:23058439,7417202
k1,795:23435165,7417202:376726
x1,795:26166475,7417202
k1,795:26437524,7417202:271049
x1,795:27528414,7417202
k1,795:27796590,7417202:268176
x1,795:29672920,7417202
k1,795:29941095,7417202:268175
x1,795:31642883,7417202
x1,795:31926942,7417202
k1,795:32195118,7417202:268176
x1,795:32631474,7417202
x1,795:33001949,7417202
k1,795:33270124,7417202:268175
x1,795:33619209,7417202
x1,795:35522149,7417202
k1,795:35522149,7417202:0
)
(1,796:4736286,8557525:30785863,546132,152916
x1,796:5162375,8557525
x1,795:5545769,8557525
k1,795:5801647,8557525:255878
x1,795:8571224,8557525
k1,795:8827102,8557525:255878
x1,795:9636671,8557525
x1,795:10169196,8557525
k1,795:10425073,8557525:255877
x1,795:11064206,8557525
x1,795:11809776,8557525
x1,795:12214475,8557525
k1,795:12470353,8557525:255878
x1,795:13961663,8557525
k1,795:14217541,8557525:255878
x1,795:15367981,8557525
k1,795:15623859,8557525:255878
x1,795:16139426,8557525
k1,795:16395304,8557525:255878
x1,795:18610964,8557525
k1,795:18866842,8557525:255878
x1,795:19548584,8557525
k1,795:19804461,8557525:255877
x1,795:20533073,8557525
x1,795:21747512,8557525
k1,795:22003390,8557525:255878
x1,795:25625144,8557525
k1,795:25881022,8557525:255878
x1,795:26946244,8557525
k1,795:27202122,8557525:255878
x1,795:28991695,8557525
k1,795:29247573,8557525:255878
x1,795:30951928,8557525
k1,795:31293900,8557525:341972
x1,795:31794419,8557525
x1,795:32411991,8557525
k1,795:32667869,8557525:255878
x1,795:35629185,8557525
k1,795:35522149,8557525:0
)
(1,796:4736286,9697848:30785863,546132,152916
x1,796:5891346,9697848
k1,795:6148078,9697848:256732
x1,795:7816498,9697848
x1,795:8094568,9697848
k1,795:8351301,9697848:256733
x1,795:11217561,9697848
k1,795:11474293,9697848:256732
$1,795:11474293,9697848
x1,795:11874787,9697848
k1,795:12119723,9697848:218539
x1,795:12718643,9697848
k1,795:12937182,9697848:218539
x1,795:13536102,9697848
k1,795:13667172,9697848:131070
(1,795:13667172,9697848:903840,76458,0
x1,795:13881072,9697848
g1,795:14012142,9697848
x1,795:14226042,9697848
g1,795:14357112,9697848
x1,795:14571012,9697848
)
k1,795:14702082,9697848:131070
x1,795:14915982,9697848
k1,795:15047052,9697848:131070
x1,795:15432072,9697848
$1,795:15432072,9697848
k1,795:15688805,9697848:256733
x1,795:18302663,9697848
k1,795:18559408,9697848:256745
x1,795:20099488,9697848
x1,795:20505898,9697848
k1,795:20762630,9697848:256732
x1,795:21960470,9697848
k1,795:22217203,9697848:256733
x1,795:23308093,9697848
x1,795:23628943,9697848
k1,795:23885675,9697848:256732
x1,795:25939115,9697848
k1,795:26195847,9697848:256732
x1,795:26880327,9697848
k1,795:27137060,9697848:256733
x1,795:30088880,9697848
k1,795:30345612,9697848:256732
x1,795:31500672,9697848
k1,795:31757404,9697848:256732
x1,795:32955244,9697848
k1,795:33211977,9697848:256733
x1,795:34580937,9697848
k1,795:34837669,9697848:256732
x1,795:35522149,9697848
k1,795:35522149,9697848:0
)
(1,796:4736286,10838171:30785863,546132,152916
x1,796:5163658,10838171
x1,795:6766327,10838171
k1,795:7022764,10838171:256437
x1,795:8497199,10838171
x1,795:8817707,10838171
k1,795:9074144,10838171:256437
x1,795:11125531,10838171
k1,795:11381969,10838171:256438
x1,795:12621348,10838171
k1,795:12877785,10838171:256437
x1,795:13262420,10838171
k1,795:13518857,10838171:256437
x1,795:14117178,10838171
x1,795:14651372,10838171
x1,795:15271041,10838171
k1,795:15527478,10838171:256437
x1,795:18647296,10838171
k1,795:18903733,10838171:256437
$1,795:18903733,10838171
[1,795:18903733,10838171:465893,546132,0
(1,795:18944170,10838171:0,546132,0
x1,795:19329190,10838171
)
(1,795:18903733,10838171:465893,338603,0
x1,795:19341409,10838171
)
]
$1,795:19369626,10838171
k1,795:19626064,10838171:256438
x1,795:21250080,10838171
k1,795:21506517,10838171:256437
x1,795:24459659,10838171
k1,795:24801818,10838171:342159
x1,795:25303844,10838171
x1,795:25923470,10838171
k1,795:26179907,10838171:256437
x1,795:27248338,10838171
k1,795:27504775,10838171:256437
x1,795:30881016,10838171
k1,795:31137454,10838171:256438
x1,795:31757144,10838171
k1,795:32013581,10838171:256437
x1,795:33257234,10838171
k1,795:33513671,10838171:256437
x1,795:34753050,10838171
x1,795:35629185,10838171
k1,795:35522149,10838171:0
)
(1,796:4736286,11978494:30785863,546132,152916
x1,796:5264705,11978494
x1,795:5585555,11978494
g1,795:5842235,11978494
x1,795:7001573,11978494
x1,795:7386593,11978494
g1,795:7643273,11978494
x1,795:9140573,11978494
g1,795:9397253,11978494
$1,795:9397253,11978494
x1,795:9797747,11978494
g1,795:10042594,11978494
x1,795:10641514,11978494
g1,795:10859964,11978494
x1,795:11458884,11978494
g1,795:11589954,11978494
(1,795:11589954,11978494:903840,76458,0
x1,795:11803854,11978494
g1,795:11934924,11978494
x1,795:12148824,11978494
g1,795:12279894,11978494
x1,795:12493794,11978494
)
g1,795:12624864,11978494
x1,795:12838764,11978494
g1,795:12969834,11978494
x1,795:13354854,11978494
$1,795:13354854,11978494
g1,795:13611534,11978494
x1,795:14300292,11978494
g1,795:14556972,11978494
x1,795:15626472,11978494
g1,795:15883152,11978494
x1,795:17679912,11978494
g1,795:17936592,11978494
x1,795:19433892,11978494
g1,795:19690572,11978494
x1,795:20610342,11978494
g1,795:20867022,11978494
x1,795:22342932,11978494
x1,795:22663782,11978494
g1,795:22920462,11978494
x1,795:25187802,11978494
k1,796:35522149,11978494:10483735
g1,796:35522149,11978494
)
[1,802:4736286,28986517:30785863,15937603,0
[1,802:4736286,28986517:30785863,15937603,0
(1,800:4736286,25480342:30785863,12431428,0
k1,800:11896709,25480342:7160423
g1,800:12153389,25480342
g1,800:9458249,25480342
(1,800:9458249,25480342:18646798,12431428,0
(1,800:9458249,25480342:18647144,12431428,0
(1,800:9458249,25480342:18647144,12431428,0
(1,800:9458249,25480342:0,12431428,0
(1,800:9458249,25480342:0,14340388,0
(1,800:9458249,25480342:21510583,14340388,0
f569:9458249,25480342
)
k1,800:9458248,25480342:-21510584
)
)
g1,800:28105393,25480342
)
)
)
g1,800:28361727,25480342
k1,800:35522149,25480342:7160422
)
(1,801:4736286,28701433:30785863,2565731,285084
h1,801:4736286,28701433:0,0,0
g1,801:4736286,28701433
[1,801:4736286,28701433:30785863,2565731,285084
(1,801:4736286,26800889:30785863,665187,196608
h1,801:4736286,26800889:0,0,0
x1,801:6950654,26800889
k1,801:7232984,26800889:282330
x1,801:7843882,26800889
k1,801:8237422,26800889:393540
r1,801:8237422,26800889:0,861795,196608
k1,801:8237422,26800889:0
x1,801:8826224,26800889
k1,801:9108528,26800889:282304
x1,801:12996459,26800889
k1,801:13278789,26800889:282330
x1,801:13911505,26800889
k1,801:14193835,26800889:282330
x1,801:15284725,26800889
k1,801:15567055,26800889:282330
$1,801:15567055,26800889
x1,801:16004731,26800889
$1,801:16032948,26800889
k1,801:16315277,26800889:282329
x1,801:19112319,26800889
k1,801:19394649,26800889:282330
x1,801:22754590,26800889
k1,801:23036920,26800889:282330
x1,801:23975085,26800889
k1,801:24257415,26800889:282330
$1,801:24257415,26800889
x1,801:24874041,26800889
(1,801:24874041,26918853:233930,322479,0
x1,801:25075203,26918853
)
k1,801:25370080,26800889:262109
x1,801:25980978,26800889
k1,801:26243088,26800889:262110
(1,801:26243088,26800889:2139000,506811,152916
(1,801:26243088,26800889:2139000,506811,152916
x1,801:28382088,26800889
)
)
$1,801:28382088,26800889
k1,801:28664417,26800889:282329
x1,801:29100773,26800889
x1,801:30169417,26800889
x1,801:30763289,26800889
k1,801:31045619,26800889:282330
x1,801:33057220,26800889
k1,801:33450760,26800889:393540
x1,801:34148929,26800889
k1,801:34431259,26800889:282330
x1,801:35522149,26800889
k1,801:35522149,26800889:0
)
(1,801:4736286,27751161:30785863,678606,196608
x1,801:5979900,27751161
x1,801:6962129,27751161
k1,801:7260413,27751161:298284
x1,801:7674951,27751161
x1,801:9338323,27751161
k1,801:9636607,27751161:298284
x1,801:10269323,27751161
k1,801:10567607,27751161:298284
$1,801:10567607,27751161
x1,801:10936334,27751161
(1,801:10964551,27465771:770058,393216,131072
x1,801:11471248,27465771
x1,801:11701841,27465771
)
$1,801:11734609,27751161
k1,801:12032893,27751161:298284
x1,801:15392834,27751161
k1,801:15691118,27751161:298284
x1,801:17484541,27751161
k1,801:17782825,27751161:298284
x1,801:18873715,27751161
k1,801:19171999,27751161:298284
x1,801:22182855,27751161
k1,801:22481139,27751161:298284
x1,801:24881097,27751161
k1,801:25200183,27751161:319086
x1,801:25941988,27751161
k1,801:26240272,27751161:298284
x1,801:27331162,27751161
k1,801:27629446,27751161:298284
x1,801:30814845,27751161
k1,801:31113129,27751161:298284
x1,801:31527667,27751161
x1,801:33191039,27751161
k1,801:33489323,27751161:298284
x1,801:34122039,27751161
k1,801:34420323,27751161:298284
$1,801:34420323,27751161
x1,801:34789050,27751161
(1,801:34817267,27465771:770058,393216,131072
x1,801:35323964,27465771
x1,801:35554557,27465771
)
$1,801:35522149,27751161
k1,801:35522149,27751161:0
)
(1,801:4736286,28701433:30785863,546132,285084
x1,801:8030346,28701433
g1,801:8287026,28701433
x1,801:10045284,28701433
g1,801:10301964,28701433
x1,801:11777874,28701433
x1,801:12098724,28701433
g1,801:12355404,28701433
x1,801:14408844,28701433
g1,801:14665524,28701433
x1,801:15478344,28701433
g1,801:15735024,28701433
x1,801:16804524,28701433
g1,801:17061204,28701433
$1,801:17061204,28701433
x1,801:17461698,28701433
g1,801:17706545,28701433
x1,801:18305465,28701433
g1,801:18523915,28701433
x1,801:19122835,28701433
g1,801:19253905,28701433
(1,801:19253905,28701433:903840,76458,0
x1,801:19467805,28701433
g1,801:19598875,28701433
x1,801:19812775,28701433
g1,801:19943845,28701433
x1,801:20157745,28701433
)
g1,801:20288815,28701433
x1,801:20502715,28701433
g1,801:20633785,28701433
x1,801:21018805,28701433
$1,801:21018805,28701433
g1,801:21275485,28701433
x1,801:21681895,28701433
x1,801:23525713,28701433
g1,801:23867953,28701433
r1,801:23867953,28701433:0,285084,285084
k1,801:35522149,28701433:11654196
g1,801:35522149,28701433
)
]
g1,801:35522149,28701433
g1,801:35522149,28701433
)
]
]
(1,805:4736286,30891428:30785863,546132,219909
h1,804:4736286,30891428:1155060,0,0
x1,804:7996625,30891428
k1,804:8282409,30891428:285784
x1,804:9722383,30891428
k1,804:10008168,30891428:285785
x1,804:10575431,30891428
x1,804:10903126,30891428
k1,804:11188910,30891428:285784
x1,804:12236164,30891428
k1,804:12521949,30891428:285785
x1,804:15249173,30891428
k1,804:15534957,30891428:285784
x1,804:16189491,30891428
x1,804:18877872,30891428
k1,804:19163657,30891428:285785
x1,804:19818191,30891428
k1,804:20103975,30891428:285784
x1,804:23551187,30891428
k1,804:23836972,30891428:285785
x1,804:24927862,30891428
k1,804:25213646,30891428:285784
x1,804:29097214,30891428
x1,804:29381273,30891428
k1,804:29667058,30891428:285785
x1,804:30605223,30891428
k1,804:30891007,30891428:285784
$1,804:30891007,30891428
x1,804:31507633,30891428
(1,804:31507633,31009392:316670,225735,101945
x1,804:31772724,31009392
)
k1,804:32092293,30891428:267990
x1,804:32703191,30891428
k1,804:32971180,30891428:267989
x1,804:34149340,30891428
(1,804:34149340,30891428:213900,76458,152916
x1,804:34363240,30891428
)
x1,804:35541400,30891428
$1,804:35522149,30891428
k1,805:35522149,30891428:0
)
(1,805:4736286,32031751:30785863,546132,152916
x1,805:5172642,32031751
x1,804:6241286,32031751
x1,804:6835158,32031751
k1,804:7134138,32031751:298980
x1,804:9228646,32031751
k1,804:9527625,32031751:298979
x1,804:11098506,32031751
k1,804:11397486,32031751:298980
x1,804:12488376,32031751
k1,804:12787355,32031751:298979
x1,804:15235312,32031751
k1,804:15534292,32031751:298980
x1,804:17894978,32031751
k1,804:18193957,32031751:298979
x1,804:18826673,32031751
k1,804:19125653,32031751:298980
$1,804:19125653,32031751
x1,804:19911093,32031751
(1,804:19911093,32031751:213900,76458,152916
x1,804:20124993,32031751
)
x1,804:21303153,32031751
$1,804:21303153,32031751
k1,804:21602133,32031751:298980
x1,804:22169396,32031751
x1,804:22497091,32031751
k1,804:22796070,32031751:298979
x1,804:23625146,32031751
x1,804:24018294,32031751
x1,804:24345989,32031751
k1,804:24644969,32031751:298980
x1,804:28227452,32031751
k1,804:28526431,32031751:298979
x1,804:30184584,32031751
k1,804:30653723,32031751:469139
x1,804:35475177,32031751
x1,804:35629185,32031751
k1,804:35522149,32031751:0
)
(1,805:4736286,33172074:30785863,546132,152916
x1,805:6830794,33172074
k1,804:7098854,33172074:268060
x1,804:7491574,33172074
k1,804:7759635,33172074:268061
x1,804:9265063,33172074
x1,804:9592758,33172074
k1,804:9860818,33172074:268060
x1,804:10798983,33172074
k1,804:11067043,33172074:268060
x1,804:12157933,33172074
x1,804:12572899,33172074
k1,804:12840960,33172074:268061
x1,804:13473676,33172074
k1,804:13741736,33172074:268060
$1,804:13741736,33172074
x1,804:14919896,33172074
(1,804:14919896,33172074:213900,76458,152916
x1,804:15133796,33172074
)
x1,804:16311956,33172074
$1,804:16311956,33172074
k1,804:16580016,33172074:268060
x1,804:17016372,33172074
x1,804:18085016,33172074
x1,804:18678888,33172074
k1,804:18946949,33172074:268061
x1,804:19474940,33172074
k1,804:19743000,33172074:268060
x1,804:20179356,33172074
x1,804:21335271,33172074
k1,804:21603331,33172074:268060
x1,804:23130577,33172074
k1,804:23398637,33172074:268060
x1,804:24664069,33172074
k1,804:24932130,33172074:268061
x1,804:27729172,33172074
k1,804:27997232,33172074:268060
x1,804:28433588,33172074
x1,804:30397617,33172074
k1,804:30665677,33172074:268060
x1,804:31058397,33172074
k1,804:31326458,33172074:268061
x1,804:32831886,33172074
x1,804:33159581,33172074
k1,804:33427641,33172074:268060
x1,804:35522149,33172074
k1,804:35522149,33172074:0
)
(1,805:4736286,34312397:30785863,546132,152916
x1,805:5383761,34312397
k1,804:5639670,34312397:255909
x1,804:6895772,34312397
k1,804:7151681,34312397:255909
x1,804:9698416,34312397
k1,804:9954326,34312397:255910
x1,804:10774461,34312397
x1,804:11447643,34312397
k1,804:11703552,34312397:255909
x1,804:12825842,34312397
k1,804:13081751,34312397:255909
x1,804:14963746,34312397
k1,804:15219655,34312397:255909
x1,804:17036902,34312397
k1,804:17378885,34312397:341983
x1,804:18824637,34312397
x1,804:20227692,34312397
k1,804:20483601,34312397:255909
x1,804:23418821,34312397
k1,804:23674885,34312397:256064
x1,804:24495020,34312397
x1,804:25034775,34312397
x1,804:25768773,34312397
x1,804:26610683,34312397
k1,804:26866746,34312397:256063
x1,804:27389043,34312397
k1,804:27644952,34312397:255909
x1,804:28206097,34312397
x1,804:28961677,34312397
k1,804:29217587,34312397:255910
x1,804:31250659,34312397
k1,804:31506568,34312397:255909
x1,804:32197208,34312397
k1,804:32453117,34312397:255909
x1,804:35522149,34312397
k1,804:35522149,34312397:0
)
(1,805:4736286,35452720:30785863,546132,152916
x1,805:6202870,35452720
k1,804:6459350,35452720:256480
x1,804:8081739,35452720
k1,804:8338219,35452720:256480
x1,804:9832524,35452720
k1,804:10089004,35452720:256480
x1,804:11549155,35452720
k1,804:11891329,35452720:342174
x1,804:13214856,35452720
k1,804:13471336,35452720:256480
x1,804:14922946,35452720
k1,804:15179426,35452720:256480
x1,804:15696029,35452720
k1,804:15952509,35452720:256480
x1,804:16635620,35452720
k1,804:16892100,35452720:256480
x1,804:17963731,35452720
k1,804:18220211,35452720:256480
x1,804:19462619,35452720
k1,804:19719099,35452720:256480
x1,804:21576307,35452720
x1,804:21896473,35452720
k1,804:22152953,35452720:256480
x1,804:24309022,35452720
x1,804:26379745,35452720
x1,804:26763995,35452720
k1,804:27020476,35452720:256481
x1,804:28514781,35452720
k1,804:28771261,35452720:256480
x1,804:29454372,35452720
k1,804:29710852,35452720:256480
x1,804:30820907,35452720
x1,804:32187086,35452720
k1,804:32443566,35452720:256480
x1,804:33510927,35452720
k1,804:33767407,35452720:256480
x1,804:35522149,35452720
k1,804:35522149,35452720:0
)
(1,805:4736286,36593043:30785863,546132,152916
x1,805:7048972,36593043
x1,804:7333031,36593043
k1,804:7612047,36593043:279016
x1,804:8244763,36593043
k1,804:8523780,36593043:279017
x1,804:10360839,36593043
x1,804:10753559,36593043
k1,804:11032575,36593043:279016
x1,804:13345261,36593043
k1,804:13624278,36593043:279017
x1,804:15151523,36593043
k1,804:15430539,36593043:279016
x1,804:16368704,36593043
k1,804:16647721,36593043:279017
x1,804:17738611,36593043
k1,804:18017627,36593043:279016
x1,804:20723033,36593043
k1,804:21002050,36593043:279017
x1,804:21966397,36593043
k1,804:22245413,36593043:279016
$1,804:22245413,36593043
x1,804:22673738,36593043
$1,804:22873623,36593043
k1,804:23152640,36593043:279017
x1,804:24090805,36593043
k1,804:24369821,36593043:279016
x1,804:25504346,36593043
k1,804:25783363,36593043:279017
x1,804:28645858,36593043
k1,804:28924874,36593043:279016
x1,804:30107399,36593043
x1,804:32773107,36593043
x1,804:35522149,36593043
k1,804:35522149,36593043:0
)
(1,805:4736286,37733366:30785863,546132,152916
x1,805:5755819,37733366
x1,804:6966664,37733366
k1,804:7308852,37733366:342188
x1,804:8625748,37733366
k1,804:8882273,37733366:256525
x1,804:10241650,37733366
k1,804:10498175,37733366:256525
x1,804:11012190,37733366
k1,804:11268716,37733366:256526
x1,804:12670574,37733366
k1,804:12927099,37733366:256525
x1,804:13479346,37733366
x1,804:13797800,37733366
k1,804:14054325,37733366:256525
x1,804:15120586,37733366
k1,804:15377111,37733366:256525
x1,804:19410503,37733366
k1,804:19667028,37733366:256525
x1,804:22895550,37733366
k1,804:23152075,37733366:256525
x1,804:23831764,37733366
k1,804:24088289,37733366:256525
x1,804:26934484,37733366
k1,804:27191009,37733366:256525
x1,804:28253022,37733366
k1,804:28509547,37733366:256525
x1,804:31440703,37733366
k1,804:31697228,37733366:256525
x1,804:34033658,37733366
k1,804:34290214,37733366:256556
x1,804:35522149,37733366
k1,804:35522149,37733366:0
)
(1,805:4736286,38873689:30785863,678606,219909
x1,805:5478091,38873689
x1,804:6202870,38873689
k1,804:6468449,38873689:265579
$1,804:6468449,38873689
x1,804:6837176,38873689
(1,804:6865393,38588299:770058,393216,131072
x1,804:7372090,38588299
x1,804:7602683,38588299
)
$1,804:7635451,38873689
x1,804:7853629,38873689
k1,804:8121432,38873689:267803
x1,804:9059597,38873689
k1,804:9325176,38873689:265579
x1,804:10616790,38873689
k1,804:10882369,38873689:265579
$1,804:10882369,38873689
x1,804:11282863,38873689
k1,804:11542857,38873689:233597
x1,804:12153755,38873689
k1,804:12387352,38873689:233597
x1,804:12993972,38873689
k1,804:13125042,38873689:131070
x1,804:13731662,38873689
k1,804:13862732,38873689:131070
x1,804:14469352,38873689
k1,804:14600422,38873689:131070
x1,804:14993142,38873689
$1,804:14993142,38873689
x1,804:15211320,38873689
k1,804:15580257,38873689:368937
x1,804:16387237,38873689
x1,804:16672152,38873689
k1,804:16937730,38873689:265578
x1,804:18115891,38873689
k1,804:18381470,38873689:265579
x1,804:19908716,38873689
k1,804:20174295,38873689:265579
x1,804:22377892,38873689
x1,804:24057434,38873689
k1,804:24323013,38873689:265579
x1,804:25021182,38873689
k1,804:25286761,38873689:265579
x1,804:26595829,38873689
k1,804:26861408,38873689:265579
x1,804:27952298,38873689
k1,804:28217877,38873689:265579
x1,804:28632415,38873689
x1,804:30295787,38873689
k1,804:30561365,38873689:265578
x1,804:31194081,38873689
k1,804:31459660,38873689:265579
$1,804:31459660,38873689
[1,804:31459660,38873689:1167002,678606,152916
(1,804:31487012,38873689:0,546132,0
x1,804:31872032,38873689
)
(1,804:31459660,38873689:1167002,678606,152916
x1,804:31828387,38873689
(1,804:31856604,38588299:770058,393216,131072
x1,804:32363301,38588299
x1,804:32593894,38588299
)
)
]
x1,804:32845116,38873689
(1,804:32845116,38991653:313181,225735,101945
x1,804:33125529,38991653
)
$1,804:33158297,38873689
k1,804:33423876,38873689:265579
x1,804:34558401,38873689
k1,804:34823980,38873689:265579
x1,804:35522149,38873689
k1,804:35522149,38873689:0
)
(1,805:4736286,40014012:30785863,546132,152916
x1,805:5136780,40014012
k1,804:5381627,40014012:218450
x1,804:5968569,40014012
k1,804:6187019,40014012:218450
x1,804:6941659,40014012
$1,804:6941659,40014012
k1,804:7185073,40014012:243414
x1,804:8086448,40014012
k1,804:8329863,40014012:243415
x1,804:8707183,40014012
k1,804:8950597,40014012:243414
x1,804:10673690,40014012
k1,804:10917105,40014012:243415
x1,804:11336349,40014012
x1,804:12363069,40014012
x1,804:12760923,40014012
x1,804:13411179,40014012
k1,804:13654593,40014012:243414
x1,804:14262497,40014012
k1,804:14505912,40014012:243415
x1,804:14925156,40014012
x1,804:15952732,40014012
x1,804:16732098,40014012
k1,804:16978166,40014012:246068
x1,804:17653149,40014012
x1,804:18030041,40014012
k1,804:18273455,40014012:243414
x1,804:20579299,40014012
k1,804:20825367,40014012:246068
x1,804:22041175,40014012
k1,804:22284589,40014012:243414
x1,804:23336891,40014012
k1,804:23580306,40014012:243415
x1,804:24800306,40014012
k1,804:25043720,40014012:243414
x1,804:26511075,40014012
k1,804:26754490,40014012:243415
x1,804:27429473,40014012
k1,804:27672887,40014012:243414
x1,804:28469451,40014012
k1,804:28712866,40014012:243415
x1,804:30473691,40014012
k1,804:30717105,40014012:243414
x1,804:31387896,40014012
k1,804:31631311,40014012:243415
x1,804:32679421,40014012
k1,804:32922835,40014012:243414
x1,804:35522149,40014012
k1,804:35522149,40014012:0
)
(1,805:4736286,41154335:30785863,546132,152916
x1,805:5686451,41154335
k1,804:5943869,41154335:257418
$1,804:5943869,41154335
x1,804:6372194,41154335
$1,804:6572079,41154335
k1,804:6829496,41154335:257417
x1,804:7452907,41154335
k1,804:7710325,41154335:257418
x1,804:8828166,41154335
k1,804:9085584,41154335:257418
x1,804:11905984,41154335
k1,804:12163401,41154335:257417
x1,804:13328536,41154335
x1,804:15955356,41154335
x1,804:18663972,41154335
k1,804:18921390,41154335:257418
x1,804:19953244,41154335
x1,804:21178464,41154335
k1,804:21522917,41154335:344453
x1,804:22318030,41154335
x1,804:22597811,41154335
k1,804:22855228,41154335:257417
x1,804:24016063,41154335
k1,804:24273481,41154335:257418
x1,804:25778267,41154335
k1,804:26035685,41154335:257418
x1,804:27669453,41154335
k1,804:27926870,41154335:257417
x1,804:29177993,41154335
k1,804:29435411,41154335:257418
x1,804:30467265,41154335
x1,804:31477515,41154335
k1,804:31734932,41154335:257417
x1,804:32422834,41154335
k1,804:32680252,41154335:257418
x1,804:35522149,41154335
k1,804:35522149,41154335:0
)
(1,805:4736286,42294658:30785863,546132,219909
x1,805:5827176,42294658
k1,804:6085923,42294658:258747
$1,804:6085923,42294658
x1,804:6486417,42294658
k1,804:6734781,42294658:221967
x1,804:7345679,42294658
k1,804:7567647,42294658:221968
x1,804:8353087,42294658
$1,804:8353087,42294658
k1,804:8611833,42294658:258746
x1,804:9026371,42294658
x1,804:10689743,42294658
k1,804:10948490,42294658:258747
x1,804:11886655,42294658
k1,804:12145401,42294658:258746
x1,804:13236291,42294658
k1,804:13495038,42294658:258747
x1,804:14764834,42294658
k1,804:15023580,42294658:258746
x1,804:15656296,42294658
k1,804:15915043,42294658:258747
x1,804:17005933,42294658
k1,804:17264679,42294658:258746
$1,804:17264679,42294658
x1,804:17881305,42294658
(1,804:17881305,42412622:316670,225735,101945
x1,804:18146396,42412622
)
k1,804:18419943,42294658:221968
x1,804:19030841,42294658
k1,804:19252808,42294658:221967
(1,804:19252808,42294658:2524020,506811,152916
(1,804:19252808,42294658:2524020,506811,152916
x1,804:21776828,42294658
)
)
$1,804:21776828,42294658
k1,804:22035575,42294658:258747
x1,804:22471931,42294658
x1,804:23540575,42294658
x1,804:24352625,42294658
k1,804:24701065,42294658:348440
x1,804:25224414,42294658
k1,804:25483160,42294658:258746
x1,804:26312236,42294658
k1,804:26570983,42294658:258747
x1,804:27138246,42294658
x1,804:27945932,42294658
x1,804:28539804,42294658
k1,804:28798550,42294658:258746
x1,804:29496719,42294658
k1,804:29755466,42294658:258747
x1,804:31937245,42294658
k1,804:32195991,42294658:258746
x1,804:33286881,42294658
k1,804:33545628,42294658:258747
x1,804:34374704,42294658
x1,804:35360441,42294658
x1,804:35753161,42294658
k1,804:35522149,42294658:0
)
(1,805:4736286,43434981:30785863,678606,219909
x1,805:8493311,43434981
k1,804:8749493,43434981:256182
x1,804:9382209,43434981
k1,804:9638390,43434981:256181
$1,804:9638390,43434981
[1,804:9638390,43434981:1167002,678606,152916
(1,804:9665742,43434981:0,546132,0
x1,804:10050762,43434981
)
(1,804:9638390,43434981:1167002,678606,152916
x1,804:10007117,43434981
(1,804:10035334,43149591:770058,393216,131072
x1,804:10542031,43149591
x1,804:10772624,43149591
)
)
]
x1,804:11023846,43434981
(1,804:11023846,43552945:313181,225735,101945
x1,804:11304259,43552945
)
$1,804:11337027,43434981
x1,804:11555205,43434981
k1,804:11811486,43434981:256281
x1,804:12989647,43434981
k1,804:13245829,43434981:256182
x1,804:14358536,43434981
x1,804:14996044,43434981
k1,804:15252225,43434981:256181
$1,804:15252225,43434981
x1,804:15652719,43434981
k1,804:15897566,43434981:218450
x1,804:16684000,43434981
k1,804:16902450,43434981:218450
x1,804:17688884,43434981
$1,804:17688884,43434981
k1,804:17945066,43434981:256182
x1,804:18599600,43434981
k1,804:18855781,43434981:256181
(1,804:18855781,43434981:1967880,589824,196608
x1,804:19155241,43434981
x1,804:20524201,43434981
x1,804:20823661,43434981
)
x1,804:21041839,43434981
k1,804:21298121,43434981:256282
x1,804:24269705,43434981
k1,804:24525886,43434981:256181
x1,804:25180420,43434981
k1,804:25436602,43434981:256182
x1,804:25829322,43434981
k1,804:26085503,43434981:256181
x1,804:29270902,43434981
k1,804:29527084,43434981:256182
x1,804:31185236,43434981
k1,804:31441417,43434981:256181
x1,804:34238459,43434981
k1,804:34494641,43434981:256182
$1,804:34494641,43434981
[1,804:34494641,43434981:1027508,546132,117964
(1,804:34535078,43434981:0,546132,0
x1,804:34920098,43434981
)
(1,804:34494641,43434981:1027508,338603,117964
x1,804:34932317,43434981
(1,804:34932317,43552945:589832,225735,0
x1,804:35489381,43552945
)
)
]
$1,804:35522149,43434981
k1,805:35522149,43434981:0
)
(1,805:4736286,44575304:30785863,546132,152916
x1,805:6135321,44575304
k1,804:6391692,44575304:256371
x1,804:7536357,44575304
k1,804:7792729,44575304:256372
x1,804:8216679,44575304
x1,804:8577229,44575304
k1,804:8833600,44575304:256371
x1,804:12055620,44575304
k1,804:12311991,44575304:256371
x1,804:13795816,44575304
k1,804:14052187,44575304:256371
$1,804:14052187,44575304
x1,804:14489863,44575304
(1,804:14489863,44693268:336786,364089,0
x1,804:14779924,44693268
)
$1,804:14826649,44575304
k1,804:15083021,44575304:256372
x1,804:18347436,44575304
k1,804:18603807,44575304:256371
x1,804:20346241,44575304
k1,804:20602612,44575304:256371
x1,804:24627881,44575304
k1,804:24884253,44575304:256372
x1,804:27809508,44575304
k1,804:28065879,44575304:256371
x1,804:30397604,44575304
k1,804:30739741,44575304:342137
x1,804:31612807,44575304
k1,804:31869178,44575304:256371
x1,804:32420313,44575304
x1,804:32738083,44575304
k1,804:32994455,44575304:256372
x1,804:34181515,44575304
k1,804:34437886,44575304:256371
x1,804:35629185,44575304
k1,804:35522149,44575304:0
)
(1,805:4736286,45715627:30785863,678606,152916
x1,805:5981184,45715627
g1,804:6237864,45715627
x1,804:7350144,45715627
x1,804:9022842,45715627
g1,804:9279522,45715627
x1,804:9664542,45715627
g1,804:9921222,45715627
x1,804:11311572,45715627
x1,804:11696592,45715627
g1,804:11953272,45715627
x1,804:12509412,45715627
x1,804:12873042,45715627
x1,804:13258062,45715627
g1,804:13514742,45715627
x1,804:14199222,45715627
g1,804:14455902,45715627
x1,804:17322162,45715627
g1,804:17578842,45715627
$1,804:17578842,45715627
x1,804:17947569,45715627
(1,804:17975786,45430237:770058,393216,131072
x1,804:18482483,45430237
x1,804:18713076,45430237
)
$1,804:18745844,45715627
g1,804:19002524,45715627
x1,804:21612104,45715627
g1,804:21868784,45715627
x1,804:23413142,45715627
x1,804:25209902,45715627
g1,804:25466582,45715627
x1,804:26108282,45715627
x1,804:26856932,45715627
x1,804:27263342,45715627
g1,804:27520022,45715627
x1,804:28161722,45715627
g1,804:28418402,45715627
x1,804:29487902,45715627
g1,804:29744582,45715627
x1,804:30300722,45715627
x1,804:30664352,45715627
x1,804:31049372,45715627
g1,804:31306052,45715627
x1,804:31926362,45715627
g1,804:32183042,45715627
x1,804:35113472,45715627
x1,804:35263202,45715627
k1,805:35522149,45715627:408335
g1,805:35522149,45715627
)
]
(1,809:4736286,49731007:30785863,506811,0
(1,809:4736286,49731007:30785863,506811,0
k1,809:19744198,49731007:15007912
x1,809:20514238,49731007
k1,809:35522150,49731007:15007912
)
)
]
]
]
!29299
!7
}30
!7
{31
[1,819:4736286,49731007:30785863,44994721,0
[1,819:4736286,4736286:0,0,0
(1,819:4736286,4670505:0,0,0
k1,819:4736286,4670505:65781
)
]
[1,819:4736286,49731007:30785863,44994721,0
[1,819:4736286,49731007:30785863,44994721,0
[1,819:4736286,5683528:30785863,947242,0
(1,819:4736286,5683528:30785863,0,0
h1,819:4736286,5683528:30785863,0,0
)
]
[1,819:4736286,48310107:30785863,41679337,0
(1,806:4736286,7417202:30785863,786431,220200
(1,806:4736286,7417202:1911028,729808,0
g1,806:4736286,7417202
x1,806:5373295,7417202
g1,806:6647314,7417202
)
x1,806:8770678,7417202
x1,806:12725643,7417202
g1,806:13150316,7417202
x1,806:17631664,7417202
g1,806:18056337,7417202
x1,806:20091228,7417202
g1,806:20515901,7417202
x1,806:24112515,7417202
x1,806:28306159,7417202
g1,806:28872389,7417202
x1,806:32536245,7417202
k1,806:35522149,7417202:2985904
g1,806:35522149,7417202
)
(1,809:4736286,9454690:30785863,546132,152916
x1,809:5427771,9454690
k1,808:5661307,9454690:233536
x1,808:6709417,9454690
k1,808:6942953,9454690:233536
x1,808:9693194,9454690
k1,808:9926730,9454690:233536
x1,808:10220201,9454690
x1,808:10743828,9454690
x1,808:11099758,9454690
k1,808:11333295,9454690:233537
x1,808:14108690,9454690
k1,808:14346855,9454690:238165
x1,808:14891872,9454690
x1,808:15205877,9454690
k1,808:15439413,9454690:233536
x1,808:16235977,9454690
x1,808:16612869,9454690
x1,808:16926874,9454690
k1,808:17160410,9454690:233536
x1,808:19948383,9454690
k1,808:20181919,9454690:233536
x1,808:20978483,9454690
x1,808:21502110,9454690
k1,808:21735646,9454690:233536
x1,808:22112966,9454690
k1,808:22346502,9454690:233536
x1,808:25574682,9454690
k1,808:25808219,9454690:233537
x1,808:27317498,9454690
x1,808:28261225,9454690
x1,808:28638117,9454690
k1,808:28871653,9454690:233536
x1,808:29479557,9454690
k1,808:29713093,9454690:233536
x1,808:30509657,9454690
k1,808:30743193,9454690:233536
x1,808:32629792,9454690
x1,808:35522149,9454690
k1,808:35522149,9454690:0
)
(1,809:4736286,10595013:30785863,546132,152916
x1,809:5433771,10595013
k1,808:5689895,10595013:256124
x1,808:6082230,10595013
k1,808:6338354,10595013:256124
x1,808:8561587,10595013
x1,808:8953922,10595013
x1,808:9542147,10595013
x1,808:10306240,10595013
k1,808:10562363,10595013:256123
x1,808:12959969,10595013
k1,808:13216204,10595013:256235
x1,808:15679198,10595013
k1,808:15935322,10595013:256124
x1,808:17025143,10595013
k1,808:17281267,10595013:256124
x1,808:21161028,10595013
x1,808:21662752,10595013
k1,808:21918987,10595013:256235
x1,808:23095993,10595013
k1,808:23352117,10595013:256124
x1,808:23788045,10595013
x1,808:24158178,10595013
k1,808:24414302,10595013:256124
x1,808:27422207,10595013
k1,808:27678330,10595013:256123
x1,808:28114258,10595013
x1,808:28507000,10595013
k1,808:28763124,10595013:256124
x1,808:30158094,10595013
x1,808:31836824,10595013
x1,808:34583171,10595013
k1,808:34839295,10595013:256124
x1,808:35536780,10595013
k1,808:35522149,10595013:0
)
(1,809:4736286,11735336:30785863,546132,152916
x1,809:6905284,11735336
k1,808:7161304,11735336:256020
x1,808:8654926,11735336
x1,808:8979883,11735336
k1,808:9235903,11735336:256020
x1,808:11530453,11735336
k1,808:11872473,11735336:342020
x1,808:13008787,11735336
k1,808:13264807,11735336:256020
x1,808:14005124,11735336
k1,808:14261144,11735336:256020
x1,808:16642280,11735336
k1,808:16898300,11735336:256020
x1,808:19305412,11735336
x1,808:19937752,11735336
k1,808:20193772,11735336:256020
x1,808:20821525,11735336
k1,808:21077544,11735336:256019
x1,808:22246465,11735336
k1,808:22502485,11735336:256020
x1,808:23130238,11735336
k1,808:23386258,11735336:256020
x1,808:24468593,11735336
k1,808:24724613,11735336:256020
x1,808:26417383,11735336
k1,808:26673403,11735336:256020
x1,808:28755815,11735336
k1,808:29011835,11735336:256020
x1,808:29661236,11735336
k1,808:29917256,11735336:256020
x1,808:30999591,11735336
k1,808:31255611,11735336:256020
x1,808:31905012,11735336
x1,808:32879370,11735336
x1,808:35671537,11735336
k1,808:35522149,11735336:0
)
(1,809:4736286,12875659:30785863,546132,152916
x1,809:5259635,12875659
k1,808:5559265,12875659:299630
x1,808:6126528,12875659
x1,808:6454223,12875659
k1,808:6753854,12875659:299631
x1,808:7801108,12875659
k1,808:8100738,12875659:299630
x1,808:8798907,12875659
k1,808:9098538,12875659:299631
x1,808:10193792,12875659
k1,808:10493422,12875659:299630
x1,808:12461387,12875659
k1,808:12761018,12875659:299631
x1,808:14964615,12875659
k1,808:15264245,12875659:299630
x1,808:15962414,12875659
k1,808:16262045,12875659:299631
x1,808:17723837,12875659
x1,808:18051532,12875659
k1,808:18351162,12875659:299630
x1,808:19529323,12875659
x1,808:20860636,12875659
k1,808:21160266,12875659:299630
x1,808:22687512,12875659
k1,808:22987143,12875659:299631
x1,808:25561643,12875659
k1,808:25861273,12875659:299630
x1,808:26733985,12875659
x1,808:28532200,12875659
k1,808:28842568,12875659:310368
x1,808:29409831,12875659
x1,808:29737526,12875659
k1,808:30037157,12875659:299631
x1,808:30691691,12875659
x1,808:31721919,12875659
k1,808:32021549,12875659:299630
x1,808:32457905,12875659
x1,808:32828380,12875659
k1,808:33128011,12875659:299631
x1,808:34524350,12875659
k1,808:34823980,12875659:299630
x1,808:35522149,12875659
k1,808:35522149,12875659:0
)
(1,809:4736286,14015982:30785863,546132,152916
x1,809:7659871,14015982
k1,808:7961945,14015982:302074
x1,808:10505901,14015982
k1,808:10819323,14015982:313422
x1,808:14227263,14015982
k1,808:14540686,14015982:313423
x1,808:15806118,14015982
k1,808:16108191,14015982:302073
x1,808:16810724,14015982
k1,808:17112798,14015982:302074
x1,808:18160052,14015982
k1,808:18473475,14015982:313423
x1,808:20066174,14015982
k1,808:20368248,14015982:302074
x1,808:21725315,14015982
k1,808:22027388,14015982:302073
x1,808:25522600,14015982
k1,808:26001022,14015982:478422
x1,808:26899637,14015982
k1,808:27201711,14015982:302074
x1,808:27594431,14015982
k1,808:27896505,14015982:302074
x1,808:29733563,14015982
k1,808:30046985,14015982:313422
x1,808:31316781,14015982
k1,808:31618855,14015982:302074
x1,808:32840652,14015982
k1,808:33142726,14015982:302074
x1,808:33797260,14015982
x1,808:34190408,14015982
x1,808:35194454,14015982
x1,808:35522149,14015982
k1,808:35522149,14015982:0
)
(1,809:4736286,15156305:30785863,546132,152916
x1,809:8287026,15156305
k1,808:8544280,15156305:257254
x1,808:11474710,15156305
k1,808:11731965,15156305:257255
x1,808:15372543,15156305
k1,808:15629797,15156305:257254
x1,808:17383777,15156305
k1,808:17641031,15156305:257254
x1,808:20982149,15156305
k1,808:21326112,15156305:343963
x1,808:21882252,15156305
x1,808:22203102,15156305
k1,808:22460356,15156305:257254
x1,808:23273176,15156305
k1,808:23530430,15156305:257254
x1,808:24989228,15156305
k1,808:25246626,15156305:257398
x1,808:25802766,15156305
x1,808:26123616,15156305
k1,808:26380871,15156305:257255
x1,808:26937011,15156305
x1,808:28370141,15156305
k1,808:28627395,15156305:257254
x1,808:29461605,15156305
x1,808:29782455,15156305
k1,808:30039709,15156305:257254
x1,808:30724189,15156305
k1,808:30981443,15156305:257254
x1,808:31794263,15156305
x1,808:32179283,15156305
x1,808:32500133,15156305
k1,808:32757388,15156305:257255
x1,808:33142408,15156305
k1,808:33399662,15156305:257254
x1,808:35542940,15156305
k1,808:35522149,15156305:0
)
(1,809:4736286,16296628:30785863,546132,152916
x1,809:5971944,16296628
k1,808:6228206,16296628:256262
x1,808:8379953,16296628
x1,808:9317262,16296628
k1,808:9573524,16296628:256262
x1,808:10958312,16296628
x1,808:11341706,16296628
k1,808:11597967,16296628:256261
x1,808:12024056,16296628
x1,808:14857460,16296628
k1,808:15113722,16296628:256262
x1,808:15757116,16296628
x1,808:17482690,16296628
k1,808:17738952,16296628:256262
x1,808:18655043,16296628
k1,808:18911305,16296628:256262
x1,808:22447842,16296628
k1,808:22704104,16296628:256262
x1,808:24344546,16296628
x1,808:25989162,16296628
k1,808:26245423,16296628:256261
x1,808:27617429,16296628
x1,808:29641436,16296628
k1,808:29897698,16296628:256262
x1,808:31389008,16296628
k1,808:31645270,16296628:256262
x1,808:33818322,16296628
x1,808:34201802,16296628
x1,808:34776750,16296628
x1,808:35522149,16296628
k1,808:35522149,16296628:0
)
(1,809:4736286,17436951:30785863,546132,152916
x1,809:7363700,17436951
k1,808:7706734,17436951:343034
x1,808:11292322,17436951
k1,808:11549267,17436951:256945
x1,808:12272758,17436951
x1,808:14642320,17436951
k1,808:14899331,17436951:257011
x1,808:16130535,17436951
k1,808:16387480,17436951:256945
x1,808:18464872,17436951
k1,808:18721817,17436951:256945
x1,808:19144911,17436951
x1,808:20520202,17436951
k1,808:20777146,17436951:256944
x1,808:22131047,17436951
k1,808:22387992,17436951:256945
x1,808:23064943,17436951
k1,808:23321888,17436951:256945
x1,808:26156618,17436951
k1,808:26413563,17436951:256945
x1,808:27471298,17436951
k1,808:27728242,17436951:256944
x1,808:30055259,17436951
k1,808:30312270,17436951:257011
x1,808:31120380,17436951
k1,808:31377325,17436951:256945
x1,808:35142862,17436951
x1,808:35629185,17436951
k1,808:35522149,17436951:0
)
(1,809:4736286,18577274:30785863,546132,152916
x1,809:6099770,18577274
g1,808:6356450,18577274
x1,808:7379063,18577274
x1,808:8469936,18577274
g1,808:8726616,18577274
x1,808:9344445,18577274
g1,808:9601125,18577274
x1,808:10666347,18577274
g1,808:10923027,18577274
x1,808:14384862,18577274
g1,808:14641542,18577274
x1,808:15877200,18577274
g1,808:16133880,18577274
x1,808:16819883,18577274
g1,808:17076563,18577274
x1,808:18099176,18577274
g1,808:18355856,18577274
x1,808:19037598,18577274
g1,808:19294278,18577274
x1,808:20742980,18577274
g1,808:20999660,18577274
x1,808:23918368,18577274
g1,808:24175048,18577274
x1,808:26774189,18577274
g1,808:27030869,18577274
x1,808:29587402,18577274
g1,808:29844082,18577274
x1,808:30227562,18577274
g1,808:30484242,18577274
x1,808:31638943,18577274
x1,808:35665567,18577274
k1,809:35522149,18577274:5970
g1,809:35522149,18577274
)
(1,811:4736286,19835975:30785863,546132,152916
h1,810:4736286,19835975:1155060,0,0
x1,810:6673800,19835975
x1,810:6948105,19835975
k1,810:7204588,19835975:256483
x1,810:8008467,19835975
x1,810:8389016,19835975
x1,810:8706101,19835975
k1,810:8962583,19835975:256482
x1,810:11395374,19835975
k1,810:11651857,19835975:256483
x1,810:13052298,19835975
k1,810:13308781,19835975:256483
x1,810:14916539,19835975
k1,810:15173061,19835975:256522
x1,810:16167332,19835975
x1,810:16907511,19835975
k1,810:17163993,19835975:256482
x1,810:17544778,19835975
k1,810:17801261,19835975:256483
x1,810:19540178,19835975
k1,810:19796661,19835975:256483
x1,810:22085600,19835975
k1,810:22342082,19835975:256482
x1,810:22955569,19835975
k1,810:23212052,19835975:256483
x1,810:25835236,19835975
k1,810:26091719,19835975:256483
x1,810:27572549,19835975
k1,810:27829031,19835975:256482
$1,810:27829031,19835975
x1,810:28257356,19835975
$1,810:28457241,19835975
x1,810:28668788,19835975
k1,810:28925310,19835975:256522
x1,810:29475332,19835975
x1,810:29792417,19835975
k1,810:30048900,19835975:256483
x1,810:31191254,19835975
k1,810:31447737,19835975:256483
x1,810:33055495,19835975
k1,810:33311977,19835975:256482
x1,810:34115856,19835975
k1,810:34372339,19835975:256483
x1,810:35546020,19835975
k1,810:35522149,19835975:0
)
(1,811:4736286,20976298:30785863,546132,152916
x1,811:5415975,20976298
k1,810:5672737,20976298:256762
x1,810:9092420,20976298
k1,810:9349183,20976298:256763
x1,810:10581118,20976298
k1,810:10837880,20976298:256762
x1,810:12218497,20976298
x1,810:13216640,20976298
k1,810:13473402,20976298:256762
x1,810:15809831,20976298
k1,810:16066593,20976298:256762
x1,810:16470158,20976298
x1,810:18088367,20976298
k1,810:18345130,20976298:256763
x1,810:19258462,20976298
k1,810:19515224,20976298:256762
x1,810:20577237,20976298
k1,810:20833999,20976298:256762
x1,810:24614766,20976298
x1,810:24890740,20976298
k1,810:25147503,20976298:256763
x1,810:25763471,20976298
k1,810:26020233,20976298:256762
x1,810:27082246,20976298
k1,810:27339008,20976298:256762
x1,810:29463035,20976298
k1,810:29719797,20976298:256762
x1,810:30633129,20976298
k1,810:30889892,20976298:256763
x1,810:31951905,20976298
k1,810:32208667,20976298:256762
x1,810:35522149,20976298
k1,810:35522149,20976298:0
)
(1,811:4736286,22116621:30785863,546132,152916
x1,811:5170075,22116621
x1,810:6232559,22116621
x1,810:6822811,22116621
k1,810:7079238,22116621:256427
x1,810:7729922,22116621
k1,810:7986350,22116621:256428
x1,810:9070822,22116621
k1,810:9327249,22116621:256427
x1,810:9739349,22116621
x1,810:12689714,22116621
k1,810:12946142,22116621:256428
x1,810:13904815,22116621
k1,810:14161242,22116621:256427
$1,810:14161242,22116621
x1,810:14643153,22116621
$1,810:14707815,22116621
x1,810:14924710,22116621
k1,810:15266866,22116621:342156
x1,810:16789466,22116621
k1,810:17045894,22116621:256428
x1,810:17570779,22116621
k1,810:17827206,22116621:256427
x1,810:18391132,22116621
x1,810:21167681,22116621
k1,810:21424108,22116621:256427
x1,810:22074792,22116621
k1,810:22331220,22116621:256428
x1,810:25280986,22116621
k1,810:25537413,22116621:256427
x1,810:26708643,22116621
k1,810:26965071,22116621:256428
x1,810:27789270,22116621
x1,810:28465681,22116621
k1,810:28722108,22116621:256427
x1,810:29849959,22116621
k1,810:30106387,22116621:256428
x1,810:31537891,22116621
k1,810:31794318,22116621:256427
x1,810:32536097,22116621
k1,810:32792525,22116621:256428
x1,810:33443209,22116621
x1,810:34202639,22116621
x1,810:34615038,22116621
k1,810:34871465,22116621:256427
x1,810:35522149,22116621
k1,810:35522149,22116621:0
)
(1,811:4736286,23256944:30785863,589824,196608
x1,811:7354166,23256944
k1,810:7610821,23256944:256655
x1,810:7990836,23256944
k1,810:8247492,23256944:256656
x1,810:8796402,23256944
x1,810:9112803,23256944
k1,810:9369458,23256944:256655
x1,810:10598171,23256944
k1,810:10854827,23256944:256656
x1,810:11657081,23256944
x1,810:12036818,23256944
x1,810:12353219,23256944
k1,810:12609874,23256944:256655
x1,810:13285456,23256944
k1,810:13542111,23256944:256655
x1,810:15319736,23256944
x1,810:15699751,23256944
k1,810:15956407,23256944:256656
x1,810:17012004,23256944
k1,810:17268659,23256944:256655
x1,810:19886539,23256944
k1,810:20143195,23256944:256656
x1,810:21621031,23256944
k1,810:21877686,23256944:256655
x1,810:23355521,23256944
k1,810:23612176,23256944:256655
x1,810:25263129,23256944
k1,810:25519785,23256944:256656
x1,810:26132031,23256944
k1,810:26388686,23256944:256655
x1,810:27444283,23256944
k1,810:27700939,23256944:256656
x1,810:30023252,23256944
x1,810:32915588,23256944
k1,810:33172243,23256944:256655
x1,810:35536780,23256944
k1,810:35522149,23256944:0
)
(1,811:4736286,24397267:30785863,589824,196608
x1,811:5136780,24397267
$1,810:5163177,24397267
x1,810:5464134,24397267
k1,810:5721486,24397267:257352
x1,810:7441242,24397267
k1,810:7785497,24397267:344255
x1,810:9294584,24397267
k1,810:9551936,24397267:257352
x1,810:12200360,24397267
k1,810:12457711,24397267:257351
x1,810:14224761,24397267
k1,810:14482113,24397267:257352
x1,810:18564248,24397267
k1,810:18821600,24397267:257352
x1,810:22089137,24397267
k1,810:22346489,24397267:257352
x1,810:23034391,24397267
k1,810:23291742,24397267:257351
x1,810:26172333,24397267
k1,810:26429685,24397267:257352
x1,810:27680808,24397267
k1,810:27938160,24397267:257352
x1,810:30044861,24397267
k1,810:30302213,24397267:257352
$1,810:30302213,24397267
x1,810:30702707,24397267
$1,810:30729104,24397267
k1,810:30986455,24397267:257351
x1,810:33652077,24397267
k1,810:33909429,24397267:257352
x1,810:35629185,24397267
k1,810:35522149,24397267:0
)
(1,811:4736286,25537590:30785863,546132,152916
x1,811:6273286,25537590
x1,810:6686541,25537590
k1,810:6943390,25537590:256849
x1,810:7469310,25537590
k1,810:7726158,25537590:256848
x1,810:13267877,25537590
k1,810:13524726,25537590:256849
x1,810:14720000,25537590
x1,810:16462584,25537590
x1,810:16788910,25537590
k1,810:17045759,25537590:256849
x1,810:18306229,25537590
k1,810:18563077,25537590:256848
x1,810:21909842,25537590
k1,810:22166691,25537590:256849
x1,810:23687947,25537590
k1,810:23944796,25537590:256849
x1,810:27556694,25537590
k1,810:27813542,25537590:256848
x1,810:28748028,25537590
k1,810:29004877,25537590:256849
x1,810:30656526,25537590
k1,810:30913375,25537590:256849
x1,810:31326288,25537590
x1,810:32674371,25537590
k1,810:32931219,25537590:256848
x1,810:33561454,25537590
k1,810:33818303,25537590:256849
$1,810:33818303,25537590
x1,810:34218797,25537590
$1,810:34245194,25537590
x1,810:34462516,25537590
k1,810:34805262,25537590:342746
x1,810:35522149,25537590
k1,810:35522149,25537590:0
)
(1,811:4736286,26677913:30785863,546132,152916
x1,811:5827176,26677913
k1,810:6089605,26677913:262429
x1,810:8952100,26677913
k1,810:9214530,26677913:262430
x1,810:11793394,26677913
k1,810:12057261,26677913:263867
x1,810:12624524,26677913
x1,810:12952219,26677913
k1,810:13214648,26677913:262429
x1,810:13917181,26677913
x1,810:14463054,26677913
k1,810:14725484,26677913:262430
x1,810:16165458,26677913
k1,810:16427887,26677913:262429
x1,810:17606048,26677913
k1,810:17868477,26677913:262429
x1,810:19046638,26677913
k1,810:19309068,26677913:262430
x1,810:22036292,26677913
k1,810:22298721,26677913:262429
x1,810:24502318,26677913
x1,810:26181860,26677913
k1,810:26444290,26677913:262430
x1,810:28036989,26677913
k1,810:28299418,26677913:262429
x1,810:28910316,26677913
x1,810:29456189,26677913
x1,810:30089333,26677913
k1,810:30351763,26677913:262430
$1,810:30351763,26677913
x1,810:30752257,26677913
$1,810:30778654,26677913
k1,810:31041083,26677913:262429
x1,810:32175608,26677913
k1,810:32438038,26677913:262430
x1,810:33136207,26677913
k1,810:33398636,26677913:262429
x1,810:35536780,26677913
k1,810:35522149,26677913:0
)
(1,811:4736286,27818236:30785863,546132,152916
x1,811:5136780,27818236
$1,810:5163177,27818236
k1,810:5420192,27818236:257015
x1,810:7192515,27818236
k1,810:7449531,27818236:257016
x1,810:9609955,27818236
k1,810:9866970,27818236:257015
x1,810:11354687,27818236
x1,810:11678275,27818236
k1,810:11935290,27818236:257015
x1,810:14220768,27818236
k1,810:14564014,27818236:343246
x1,810:19328745,27818236
x1,810:19480186,27818236
k1,810:19737285,27818236:257099
x1,810:20992142,27818236
k1,810:21249158,27818236:257016
x1,810:22736874,27818236
k1,810:22993889,27818236:257015
x1,810:23619161,27818236
k1,810:23876176,27818236:257015
x1,810:25946043,27818236
k1,810:26203058,27818236:257015
x1,810:26724837,27818236
k1,810:26981853,27818236:257016
x1,810:28279832,27818236
k1,810:28536847,27818236:257015
x1,810:28946508,27818236
x1,810:29981613,27818236
k1,810:30238628,27818236:257015
x1,810:31148507,27818236
x1,810:31687706,27818236
k1,810:31944722,27818236:257016
x1,810:32591555,27818236
k1,810:32848570,27818236:257015
x1,810:35522149,27818236
k1,810:35522149,27818236:0
)
(1,811:4736286,28958559:30785863,546132,219909
x1,811:6001718,28958559
k1,810:6259041,28958559:257323
x1,810:7393566,28958559
k1,810:7650890,28958559:257324
x1,810:9706127,28958559
k1,810:9963450,28958559:257323
x1,810:10661619,28958559
k1,810:10918942,28958559:257323
x1,810:15548678,28958559
k1,810:15806001,28958559:257323
x1,810:17333247,28958559
k1,810:17590571,28958559:257324
$1,810:17590571,28958559
x1,810:18207197,28958559
(1,810:18207197,29076523:316670,225735,101945
x1,810:18472288,29076523
)
k1,810:18743412,28958559:219545
x1,810:19354310,28958559
k1,810:19573855,28958559:219545
x1,810:20752015,28958559
(1,810:20752015,28958559:213900,76458,152916
x1,810:20965915,28958559
)
x1,810:22144075,28958559
$1,810:22144075,28958559
k1,810:22401398,28958559:257323
x1,810:22837754,28958559
x1,810:23906398,28958559
x1,810:24718448,28958559
k1,810:24975932,28958559:257484
x1,810:25678465,28958559
k1,810:25935788,28958559:257323
x1,810:26983042,28958559
k1,810:27240365,28958559:257323
x1,810:29596688,28958559
k1,810:29854012,28958559:257324
x1,810:31643072,28958559
k1,810:31900395,28958559:257323
x1,810:35522149,28958559
k1,810:35522149,28958559:0
)
(1,811:4736286,30098882:30785863,546132,152916
x1,811:7998125,30098882
g1,810:8254805,30098882
x1,810:10992725,30098882
x1,810:12301793,30098882
g1,810:12558473,30098882
x1,810:13478243,30098882
g1,810:13734923,30098882
x1,810:16708133,30098882
k1,811:35522149,30098882:18963404
g1,811:35522149,30098882
)
(1,813:4736286,31357583:30785863,546132,152916
h1,812:4736286,31357583:1155060,0,0
x1,812:7244050,31357583
k1,812:7605731,31357583:361681
x1,812:9002070,31357583
k1,812:9363751,31357583:361681
x1,812:9996467,31357583
k1,812:10358148,31357583:361681
x1,812:11627944,31357583
k1,812:11989626,31357583:361682
x1,812:14350312,31357583
k1,812:14711993,31357583:361681
x1,812:15239984,31357583
k1,812:15601665,31357583:361681
x1,812:16299834,31357583
k1,812:16661515,31357583:361681
x1,812:18057854,31357583
x1,812:19476439,31357583
k1,812:19838120,31357583:361681
x1,812:20274476,31357583
x1,812:21430391,31357583
k1,812:21792072,31357583:361681
x1,812:22424788,31357583
k1,812:22786469,31357583:361681
x1,812:24536257,31357583
k1,812:24897939,31357583:361682
x1,812:27603345,31357583
x1,812:28677209,31357583
k1,812:29038890,31357583:361681
x1,812:29737059,31357583
k1,812:30098740,31357583:361681
x1,812:32280519,31357583
k1,812:32642200,31357583:361681
x1,812:35522149,31357583
k1,812:35522149,31357583:0
)
(1,813:4736286,32497906:30785863,546132,152916
x1,813:8493311,32497906
k1,812:8833242,32497906:339931
x1,812:9771407,32497906
k1,812:10111337,32497906:339930
x1,812:11202227,32497906
k1,812:11542158,32497906:339931
x1,812:15425726,32497906
x1,812:15709785,32497906
k1,812:16049716,32497906:339931
x1,812:17489690,32497906
k1,812:17829620,32497906:339930
x1,812:18876874,32497906
k1,812:19216805,32497906:339931
x1,812:19871339,32497906
x1,812:20635390,32497906
x1,812:21050356,32497906
k1,812:21390287,32497906:339931
x1,812:23292799,32497906
k1,812:23632730,32497906:339931
x1,812:25203611,32497906
k1,812:25543541,32497906:339930
x1,812:26634431,32497906
x1,812:27049397,32497906
k1,812:27389328,32497906:339931
x1,812:28022044,32497906
k1,812:28361975,32497906:339931
x1,812:29452865,32497906
k1,812:29792795,32497906:339930
x1,812:30621871,32497906
x1,812:31035981,32497906
x1,812:31429129,32497906
x1,812:31756824,32497906
k1,812:32096755,32497906:339931
x1,812:35522149,32497906
k1,812:35522149,32497906:0
)
(1,813:4736286,33638229:30785863,678606,152916
x1,813:6874430,33638229
x1,812:7641989,33638229
k1,812:7916966,33638229:274977
x1,812:9400576,33638229
k1,812:9680128,33638229:279552
x1,812:11818273,33638229
k1,812:12097824,33638229:279551
x1,812:14087608,33638229
k1,812:14362585,33638229:274977
x1,812:15017119,33638229
k1,812:15292096,33638229:274977
x1,812:18215681,33638229
k1,812:18612813,33638229:397132
x1,812:20558682,33638229
k1,812:20833659,33638229:274977
x1,812:21924549,33638229
k1,812:22199526,33638229:274977
$1,812:22199526,33638229
x1,812:22568253,33638229
(1,812:22596470,33352839:770058,393216,131072
x1,812:23103167,33352839
x1,812:23333760,33352839
)
$1,812:23366528,33638229
k1,812:23641505,33638229:274977
x1,812:25168750,33638229
k1,812:25443727,33638229:274977
x1,812:28803668,33638229
k1,812:29078645,33638229:274977
x1,812:30016810,33638229
k1,812:30291788,33638229:274978
x1,812:30902686,33638229
x1,812:31448559,33638229
k1,812:31723536,33638229:274977
x1,812:32138074,33638229
x1,812:33801446,33638229
k1,812:34076423,33638229:274977
x1,812:34709139,33638229
k1,812:34984116,33638229:274977
$1,812:34984116,33638229
x1,812:35384610,33638229
$1,812:35411007,33638229
x1,812:35629185,33638229
k1,812:35522149,33638229:0
)
(1,813:4736286,34778552:30785863,546132,152916
x1,813:5275828,34778552
x1,812:5603523,34778552
k1,812:5903826,34778552:300303
x1,812:7125623,34778552
k1,812:7425926,34778552:300303
x1,812:8521180,34778552
k1,812:8821483,34778552:300303
x1,812:10326911,34778552
x1,812:10654606,34778552
k1,812:10954908,34778552:300302
x1,812:13049416,34778552
k1,812:13349719,34778552:300303
x1,812:14047888,34778552
k1,812:14348191,34778552:300303
x1,812:16551788,34778552
x1,812:18231330,34778552
k1,812:18531633,34778552:300303
x1,812:19666158,34778552
k1,812:19966461,34778552:300303
x1,812:20664630,34778552
k1,812:20964933,34778552:300303
x1,812:22928534,34778552
k1,812:23228837,34778552:300303
x1,812:23643375,34778552
x1,812:25306747,34778552
k1,812:25607049,34778552:300302
x1,812:26239765,34778552
k1,812:26540068,34778552:300303
$1,812:26540068,34778552
x1,812:26940562,34778552
$1,812:26966959,34778552
x1,812:27185137,34778552
k1,812:27658246,34778552:473109
x1,812:28465226,34778552
x1,812:28750141,34778552
k1,812:29050444,34778552:300303
x1,812:29879520,34778552
x1,812:30272668,34778552
x1,812:30600363,34778552
k1,812:30900665,34778552:300302
x1,812:31598834,34778552
k1,812:31899137,34778552:300303
x1,812:32728213,34778552
k1,812:33028516,34778552:300303
x1,812:34298312,34778552
k1,812:34598615,34778552:300303
x1,812:35536780,34778552
k1,812:35522149,34778552:0
)
(1,813:4736286,35918875:30785863,546132,152916
x1,813:6169416,35918875
k1,812:6426809,35918875:257393
x1,812:6811829,35918875
k1,812:7069222,35918875:257393
x1,812:8827480,35918875
k1,812:9084873,35918875:257393
x1,812:9512673,35918875
x1,812:10560783,35918875
x1,812:10967193,35918875
x1,812:11630283,35918875
k1,812:11887677,35918875:257394
x1,812:12507987,35918875
k1,812:12765380,35918875:257393
x1,812:13193180,35918875
x1,812:14241290,35918875
x1,812:15036998,35918875
k1,812:15294569,35918875:257571
x1,812:15983327,35918875
x1,812:16368347,35918875
k1,812:16625740,35918875:257393
x1,812:18978640,35918875
k1,812:19236212,35918875:257572
x1,812:20866130,35918875
k1,812:21123523,35918875:257393
x1,812:22193023,35918875
k1,812:22450416,35918875:257393
x1,812:23637152,35918875
k1,812:23894544,35918875:257392
x1,812:25738362,35918875
k1,812:25995755,35918875:257393
x1,812:27428885,35918875
k1,812:27686278,35918875:257393
x1,812:28071298,35918875
k1,812:28328692,35918875:257394
x1,812:30086950,35918875
k1,812:30344343,35918875:257393
x1,812:32611683,35918875
x1,812:32889753,35918875
k1,812:33147146,35918875:257393
x1,812:33767456,35918875
k1,812:34024849,35918875:257393
x1,812:35522149,35918875
k1,812:35522149,35918875:0
)
(1,813:4736286,37059198:30785863,678606,196608
x1,813:5434455,37059198
k1,812:5743668,37059198:309213
x1,812:6180024,37059198
x1,812:6550499,37059198
k1,812:6859712,37059198:309213
x1,812:9303305,37059198
k1,812:9612518,37059198:309213
x1,812:10620500,37059198
k1,812:10929713,37059198:309213
x1,812:11496976,37059198
x1,812:11824671,37059198
k1,812:12133883,37059198:309212
x1,812:12836416,37059198
x1,812:13382289,37059198
k1,812:13691502,37059198:309213
x1,812:14346036,37059198
k1,812:14655249,37059198:309213
x1,812:17142478,37059198
k1,812:17451691,37059198:309213
x1,812:18368038,37059198
k1,812:18867877,37059198:499839
x1,812:19674857,37059198
x1,812:19959772,37059198
k1,812:20268985,37059198:309213
x1,812:21447146,37059198
k1,812:21756359,37059198:309213
x1,812:23283605,37059198
k1,812:23592818,37059198:309213
x1,812:24688072,37059198
k1,812:24997284,37059198:309212
x1,812:26088174,37059198
k1,812:26397387,37059198:309213
x1,812:28600984,37059198
x1,812:30716882,37059198
k1,812:31026095,37059198:309213
x1,812:31440633,37059198
x1,812:33104005,37059198
k1,812:33413218,37059198:309213
x1,812:34045934,37059198
k1,812:34355147,37059198:309213
$1,812:34355147,37059198
[1,812:34355147,37059198:1167002,678606,152916
(1,812:34382499,37059198:0,546132,0
x1,812:34767519,37059198
)
(1,812:34355147,37059198:1167002,678606,152916
x1,812:34723874,37059198
(1,812:34752091,36773808:770058,393216,131072
x1,812:35258788,36773808
x1,812:35489381,36773808
)
)
]
$1,812:35522149,37059198
k1,813:35522149,37059198:0
)
(1,813:4736286,38199521:30785863,546132,152916
x1,813:5438819,38199521
k1,812:5706702,38199521:267883
x1,812:6797592,38199521
k1,812:7065475,38199521:267883
x1,812:9687974,38199521
k1,812:9955857,38199521:267883
x1,812:10610391,38199521
k1,812:10878275,38199521:267884
x1,812:11969165,38199521
k1,812:12237048,38199521:267883
x1,812:14942454,38199521
k1,812:15210337,38199521:267883
x1,812:16392862,38199521
k1,812:16768711,38199521:375849
x1,812:18714580,38199521
k1,812:18982463,38199521:267883
x1,812:20164988,38199521
x1,812:22568882,38199521
k1,812:22836765,38199521:267883
x1,812:25803985,38199521
k1,812:26074669,38199521:270684
x1,812:26777202,38199521
k1,812:27045086,38199521:267884
x1,812:27699620,38199521
k1,812:27967503,38199521:267883
x1,812:30454732,38199521
k1,812:30722615,38199521:267883
x1,812:31333513,38199521
k1,812:31604197,38199521:270684
x1,812:32171460,38199521
x1,812:32499155,38199521
k1,812:32767038,38199521:267883
x1,812:34425190,38199521
k1,812:34693073,38199521:267883
x1,812:35522149,38199521
k1,812:35522149,38199521:0
)
(1,813:4736286,39339844:30785863,678606,152916
x1,813:8551408,39339844
k1,812:8781648,39339844:230240
x1,812:9944649,39339844
k1,812:10174862,39339844:230213
x1,812:10845653,39339844
k1,812:11075893,39339844:230240
x1,812:12438436,39339844
x1,812:13423232,39339844
k1,812:13653472,39339844:230240
x1,812:15959314,39339844
k1,812:16189553,39339844:230239
x1,812:17237663,39339844
k1,812:17467903,39339844:230240
x1,812:17866185,39339844
x1,812:19462649,39339844
k1,812:19692889,39339844:230240
x1,812:20300793,39339844
k1,812:20531033,39339844:230240
$1,812:20531033,39339844
x1,812:20899760,39339844
(1,812:20927977,39054454:770058,393216,131072
x1,812:21434674,39054454
x1,812:21665267,39054454
)
$1,812:21698035,39339844
k1,812:21928274,39339844:230239
x1,812:22599065,39339844
k1,812:22829305,39339844:230240
x1,812:23877415,39339844
k1,812:24107655,39339844:230240
x1,812:26161951,39339844
k1,812:26392190,39339844:230239
x1,812:26790472,39339844
x1,812:28089273,39339844
k1,812:28319513,39339844:230240
x1,812:28927417,39339844
k1,812:29157657,39339844:230240
$1,812:29157657,39339844
x1,812:29558151,39339844
$1,812:29584548,39339844
k1,812:29814788,39339844:230240
x1,812:30716163,39339844
k1,812:30946402,39339844:230239
x1,812:31994512,39339844
k1,812:32224752,39339844:230240
x1,812:35536780,39339844
k1,812:35522149,39339844:0
)
(1,813:4736286,40480167:30785863,546132,219909
x1,813:5356596,40480167
g1,812:5613276,40480167
x1,812:6682776,40480167
g1,812:6939456,40480167
$1,812:6939456,40480167
x1,812:7556082,40480167
(1,812:7556082,40598131:316670,225735,101945
x1,812:7821173,40598131
)
g1,812:8091202,40480167
x1,812:8690122,40480167
g1,812:8908572,40480167
(1,812:8908572,40480167:2524020,506811,152916
(1,812:8908572,40480167:2524020,506811,152916
x1,812:11432592,40480167
)
)
$1,812:11432592,40480167
g1,812:11689272,40480167
x1,812:12117072,40480167
x1,812:13165182,40480167
x1,812:13960890,40480167
k1,813:35522150,40480167:21710648
g1,813:35522150,40480167
)
(1,815:4736286,41738868:30785863,546132,152916
h1,814:4736286,41738868:1155060,0,0
x1,814:7014185,41738868
g1,814:7270865,41738868
x1,814:8002403,41738868
g1,814:8259083,41738868
x1,814:8858003,41738868
x1,814:9243023,41738868
g1,814:9499703,41738868
x1,814:10611983,41738868
g1,814:10868663,41738868
x1,814:13948823,41738868
g1,814:14205503,41738868
x1,814:15275003,41738868
g1,814:15531683,41738868
x1,814:17208659,41738868
g1,814:17465339,41738868
x1,814:18021479,41738868
x1,814:18342329,41738868
g1,814:18599009,41738868
x1,814:19796849,41738868
g1,814:20053529,41738868
x1,814:21486659,41738868
x1,814:22235309,41738868
k1,815:35522149,41738868:13393876
g1,815:35522149,41738868
)
(1,817:6661386,43652929:28860763,678606,219909
(1,816:6661386,43652929:0,506811,0
g1,816:6661386,43652929
g1,816:5121306,43652929
g1,816:4736286,43652929
(1,816:4736286,43652929:1540080,506811,0
k1,816:6276366,43652929:1540080
(1,816:6276366,43652929:0,506811,0
k1,816:5677446,43652929:-598920
x1,816:6276366,43652929
)
)
g1,816:6661386,43652929
)
x1,816:7454916,43652929
x1,816:7734013,43652929
k1,816:7991072,43652929:257059
x1,816:8827784,43652929
k1,816:9084842,43652929:257058
$1,816:9084842,43652929
x1,816:9701468,43652929
(1,816:9701468,43770893:316670,225735,101945
x1,816:9966559,43770893
)
k1,816:10237232,43652929:219094
x1,816:10837949,43652929
k1,816:11057044,43652929:219095
x1,816:12215569,43652929
(1,816:12215569,43652929:213900,76458,152916
x1,816:12429469,43652929
)
x1,816:13587994,43652929
$1,816:13587994,43652929
k1,816:13845052,43652929:257058
x1,816:14274135,43652929
x1,816:15325325,43652929
x1,816:15908942,43652929
k1,816:16166001,43652929:257059
x1,816:16981259,43652929
k1,816:17238317,43652929:257058
x1,816:18311025,43652929
k1,816:18568084,43652929:257059
x1,816:20048421,43652929
x1,816:20885198,43652929
k1,816:21142257,43652929:257059
x1,816:22064786,43652929
k1,816:22321844,43652929:257058
x1,816:23866544,43652929
x1,816:24274237,43652929
k1,816:24531296,43652929:257059
x1,816:25089104,43652929
x1,816:25410981,43652929
k1,816:25668039,43652929:257058
x1,816:26225847,43652929
x1,816:27663340,43652929
k1,816:27920399,43652929:257059
x1,816:28757112,43652929
x1,816:29078989,43652929
k1,816:29336047,43652929:257058
x1,816:30022580,43652929
k1,816:30279639,43652929:257059
x1,816:33154497,43652929
k1,816:33411555,43652929:257058
$1,816:33411555,43652929
x1,816:33780282,43652929
(1,816:33808499,43367539:770058,393216,131072
x1,816:34315196,43367539
x1,816:34545789,43367539
)
$1,816:34578557,43652929
k1,816:34835616,43652929:257059
x1,816:35522149,43652929
k1,816:35522149,43652929:0
)
(1,817:6661386,44793252:28860763,546132,152916
x1,817:8115906,44793252
g1,816:8372586,44793252
x1,816:11303016,44793252
x1,816:11452746,44793252
k1,817:35522150,44793252:24218792
g1,817:35522150,44793252
)
(1,819:6661386,46588935:28860763,724481,152916
(1,817:6661386,46588935:0,506811,0
g1,817:6661386,46588935
g1,817:5121306,46588935
g1,817:4736286,46588935
(1,817:4736286,46588935:1540080,506811,0
k1,817:6276366,46588935:1540080
(1,817:6276366,46588935:0,506811,0
k1,817:5677446,46588935:-598920
x1,817:6276366,46588935
)
)
g1,817:6661386,46588935
)
x1,817:7468366,46588935
x1,817:7753281,46588935
k1,817:8041568,46588935:288287
x1,817:9136822,46588935
k1,817:9425109,46588935:288287
x1,817:13568170,46588935
k1,817:13856457,46588935:288287
x1,817:17172761,46588935
k1,817:17461048,46588935:288287
x1,817:18159217,46588935
k1,817:18447504,46588935:288287
x1,817:21371089,46588935
k1,817:21659376,46588935:288287
x1,817:22750266,46588935
k1,817:23038553,46588935:288287
x1,817:26049409,46588935
k1,817:26337696,46588935:288287
x1,817:28519476,46588935
k1,817:28807763,46588935:288287
$1,817:28807763,46588935
x1,817:29251037,46588935
(1,817:29251037,46303545:730067,439091,101945
x1,817:29608820,46303545
[1,817:29608820,46303545:339516,439091,101945
(1,817:29685734,46165191:0,300737,0
x1,817:29964266,46165191
)
(1,817:29608820,46303545:339516,364089,101945
x1,817:29921394,46303545
)
]
)
$1,817:29981104,46588935
k1,817:30269391,46588935:288287
x1,817:30967560,46588935
k1,817:31255847,46588935:288287
$1,817:31255847,46588935
x1,817:31656341,46588935
k1,817:31954987,46588935:272249
x1,817:32565885,46588935
k1,817:32838134,46588935:272249
x1,817:33230854,46588935
$1,817:33230854,46588935
x1,817:33449032,46588935
k1,817:33886093,46588935:437061
x1,817:35522149,46588935
k1,817:35522149,46588935:0
)
(1,819:6661386,47729258:28860763,589824,219909
x1,819:8308159,47729258
k1,817:8565242,47729258:257083
x1,817:10147011,47729258
k1,817:10404013,47729258:257002
(1,817:10404013,47729258:1967880,589824,196608
x1,817:10703473,47729258
x1,817:12072433,47729258
x1,817:12371893,47729258
)
k1,817:12628895,47729258:257002
x1,817:13885642,47729258
k1,817:14142644,47729258:257002
(1,817:14142644,47729258:2160117,589824,196608
x1,817:14442104,47729258
x1,817:16003301,47729258
x1,817:16302761,47729258
)
x1,817:16519442,47729258
k1,817:16776525,47729258:257083
x1,817:17339895,47729258
k1,818:16776525,47729258:-21390
x1,818:17665194,47729258
k1,818:17922196,47729258:257002
x1,818:19482296,47729258
k1,818:19739298,47729258:257002
x1,818:21191058,47729258
k1,818:21448060,47729258:257002
$1,818:21448060,47729258
x1,818:22064686,47729258
(1,818:22064686,47847222:313181,225735,101945
x1,818:22345099,47847222
)
k1,818:22596865,47729258:218998
x1,818:23203571,47729258
k1,818:23422569,47729258:218998
x1,818:24202619,47729258
(1,818:24202619,47729258:213900,76458,152916
x1,818:24416519,47729258
)
x1,818:25586594,47729258
k1,818:25805592,47729258:218998
x1,818:26404512,47729258
k1,818:26623511,47729258:218999
x1,818:27793586,47729258
(1,818:27793586,47729258:213900,76458,152916
x1,818:28007486,47729258
)
x1,818:29177561,47729258
$1,818:29177561,47729258
k1,818:29434563,47729258:257002
x1,818:29867924,47729258
x1,818:30929381,47729258
x1,818:31519031,47729258
k1,818:31776033,47729258:257002
x1,818:32469411,47729258
k1,818:32726413,47729258:257002
x1,818:33484795,47729258
x1,818:35522149,47729258
k1,818:35522149,47729258:0
)
]
(1,819:4736286,49731007:30785863,506811,0
(1,819:4736286,49731007:30785863,506811,0
k1,819:19744198,49731007:15007912
x1,819:20514238,49731007
k1,819:35522150,49731007:15007912
)
)
]
]
]
!36798
}31
!11
{32
[1,839:4736286,49731007:30785863,44994721,0
[1,839:4736286,4736286:0,0,0
(1,839:4736286,4670505:0,0,0
k1,839:4736286,4670505:65781
)
]
[1,839:4736286,49731007:30785863,44994721,0
[1,839:4736286,49731007:30785863,44994721,0
[1,839:4736286,5683528:30785863,947242,0
(1,839:4736286,5683528:30785863,0,0
h1,839:4736286,5683528:30785863,0,0
)
]
[1,839:4736286,48310107:30785863,41679337,0
(1,819:6661386,7417202:28860763,546132,152916
x1,819:7730886,7417202
g1,818:7987566,7417202
$1,818:7987566,7417202
x1,818:8438895,7417202
$1,818:8545845,7417202
x1,818:8802525,7417202
x1,818:9615345,7417202
x1,818:11647395,7417202
g1,818:11904075,7417202
x1,818:12592833,7417202
g1,818:12849513,7417202
x1,818:13405653,7417202
x1,818:13726503,7417202
g1,818:13983183,7417202
x1,818:14796003,7417202
g1,818:15052683,7417202
x1,818:16164963,7417202
g1,818:16421643,7417202
x1,818:17961723,7417202
g1,818:18218403,7417202
x1,818:19031223,7417202
g1,818:19287903,7417202
x1,818:21811923,7417202
g1,818:22068603,7417202
x1,818:22988373,7417202
g1,818:23245053,7417202
x1,818:24400113,7417202
x1,818:24785133,7417202
x1,818:27244983,7417202
g1,818:27501663,7417202
x1,818:28186143,7417202
g1,818:28442823,7417202
x1,818:29512323,7417202
g1,818:29769003,7417202
x1,818:32720823,7417202
g1,818:32977503,7417202
x1,818:35330403,7417202
k1,819:35522149,7417202:341134
g1,819:35522149,7417202
)
(1,820:6661386,9212885:28860763,724481,219909
(1,819:6661386,9212885:0,506811,0
g1,819:6661386,9212885
g1,819:5121306,9212885
g1,819:4736286,9212885
(1,819:4736286,9212885:1540080,506811,0
k1,819:6276366,9212885:1540080
(1,819:6276366,9212885:0,506811,0
k1,819:5677446,9212885:-598920
x1,819:6276366,9212885
)
)
g1,819:6661386,9212885
)
x1,819:8569101,9212885
g1,819:8825781,9212885
x1,819:10070679,9212885
g1,819:10327359,9212885
$1,819:10327359,9212885
x1,819:10770633,9212885
(1,819:10770633,8927495:730067,439091,101945
x1,819:11128416,8927495
[1,819:11128416,8927495:339516,439091,101945
(1,819:11205330,8789141:0,300737,0
x1,819:11483862,8789141
)
(1,819:11128416,8927495:339516,364089,101945
x1,819:11440990,8927495
)
]
)
$1,819:11500700,9212885
x1,819:11714600,9212885
g1,819:11971280,9212885
x1,819:12527420,9212885
x1,819:12848270,9212885
g1,819:13104950,9212885
x1,819:15971210,9212885
g1,819:16227890,9212885
x1,819:17297390,9212885
g1,819:17554070,9212885
x1,819:17960480,9212885
x1,819:19590398,9212885
g1,819:19847078,9212885
x1,819:20467388,9212885
g1,819:20724068,9212885
$1,819:20724068,9212885
x1,819:21092795,9212885
(1,819:21121012,8927495:744572,393216,131072
x1,819:21832816,8927495
)
$1,819:21865584,9212885
g1,819:22122264,9212885
x1,819:23042034,9212885
g1,819:23298714,9212885
x1,819:23888543,9212885
x1,819:24124474,9212885
g1,819:24462709,9212885
$1,819:24462709,9212885
x1,819:25079335,9212885
(1,819:25079335,9330849:316670,225735,101945
x1,819:25344426,9330849
)
g1,819:25614455,9212885
x1,819:26213375,9212885
g1,819:26431825,9212885
(1,819:26431825,9212885:2524020,506811,152916
(1,819:26431825,9212885:2524020,506811,152916
x1,819:28955845,9212885
)
)
$1,819:28955845,9212885
g1,819:29212525,9212885
x1,819:29640325,9212885
x1,819:30688435,9212885
x1,819:31484143,9212885
k1,820:35522149,9212885:4187394
g1,820:35522149,9212885
)
(1,821:6661386,11008568:28860763,589824,196608
(1,820:6661386,11008568:0,506811,0
g1,820:6661386,11008568
g1,820:5121306,11008568
g1,820:4736286,11008568
(1,820:4736286,11008568:1540080,506811,0
k1,820:6276366,11008568:1540080
(1,820:6276366,11008568:0,506811,0
k1,820:5677446,11008568:-598920
x1,820:6276366,11008568
)
)
g1,820:6661386,11008568
)
x1,820:7441467,11008568
x1,820:7714746,11008568
k1,820:7971792,11008568:257046
x1,820:9026320,11008568
x1,820:10060057,11008568
k1,820:10317103,11008568:257046
x1,820:11371631,11008568
k1,820:11628677,11008568:257046
x1,820:14395757,11008568
k1,820:14652803,11008568:257046
x1,820:14948071,11008568
x1,820:15475035,11008568
x1,820:15833275,11008568
k1,820:16090322,11008568:257047
x1,820:17743822,11008568
k1,820:18000868,11008568:257046
x1,820:18907762,11008568
k1,820:19164808,11008568:257046
$1,820:19164808,11008568
x1,820:19565302,11008568
k1,820:19810772,11008568:219073
x1,820:20401307,11008568
k1,820:20620380,11008568:219073
x1,820:21213910,11008568
k1,820:21344980,11008568:131070
x1,820:21938510,11008568
k1,820:22069580,11008568:131070
x1,820:22449210,11008568
$1,820:22449210,11008568
k1,820:22706256,11008568:257046
x1,820:24224775,11008568
x1,820:24836101,11008568
k1,820:25093239,11008568:257138
x1,820:26632849,11008568
k1,820:26889895,11008568:257046
(1,820:26889895,11008568:1967880,589824,196608
x1,820:27189355,11008568
x1,820:28558315,11008568
x1,820:28857775,11008568
)
k1,820:29114821,11008568:257046
x1,820:30338073,11008568
k1,820:30595119,11008568:257046
(1,820:30595119,11008568:2160117,589824,196608
x1,820:30894579,11008568
x1,820:32455776,11008568
x1,820:32755236,11008568
)
x1,820:32966141,11008568
k1,820:33223279,11008568:257138
x1,820:35522149,11008568
k1,820:35522149,11008568:0
)
(1,821:6661386,12148891:28860763,546132,219909
x1,821:7278012,12148891
(1,820:7278012,12266855:313181,225735,101945
x1,820:7558425,12266855
)
k1,820:7829965,12148891:238772
x1,820:8440863,12148891
k1,820:8679634,12148891:238771
x1,820:9857794,12148891
(1,820:9857794,12148891:213900,76458,152916
x1,820:10071694,12148891
)
x1,820:11249854,12148891
$1,820:11249854,12148891
x1,820:11468032,12148891
k1,820:11739636,12148891:271604
$1,820:11739636,12148891
x1,820:12356262,12148891
(1,820:12356262,12266855:313181,225735,101945
x1,820:12636675,12266855
)
k1,820:12908215,12148891:238772
x1,820:13519113,12148891
k1,820:13757884,12148891:238771
x1,820:14936044,12148891
(1,820:14936044,12148891:213900,76458,152916
x1,820:15149944,12148891
)
x1,820:16328104,12148891
$1,820:16328104,12148891
k1,820:16596723,12148891:268619
x1,820:17862155,12148891
k1,820:18130775,12148891:268620
$1,820:18130775,12148891
x1,820:18747401,12148891
(1,820:18747401,12266855:313181,225735,101945
x1,820:19027814,12266855
)
k1,820:19299353,12148891:238771
x1,820:19910251,12148891
k1,820:20149023,12148891:238772
x1,820:20755643,12148891
k1,820:20886713,12148891:131070
x1,820:22064873,12148891
(1,820:22064873,12148891:213900,76458,152916
x1,820:22278773,12148891
)
x1,820:23456933,12148891
$1,820:23456933,12148891
k1,820:23725552,12148891:268619
x1,820:24161908,12148891
x1,820:25230552,12148891
x1,820:25824424,12148891
k1,820:26093043,12148891:268619
x1,820:27493746,12148891
x1,820:29151471,12148891
x1,820:30111882,12148891
k1,820:30380501,12148891:268619
x1,820:31078670,12148891
k1,820:31347289,12148891:268619
x1,820:32110912,12148891
x1,820:34162640,12148891
k1,820:34431259,12148891:268619
x1,820:35522149,12148891
k1,820:35522149,12148891:0
)
(1,821:6661386,13289214:28860763,724481,152916
x1,821:7112715,13289214
$1,820:7219665,13289214
x1,820:7471211,13289214
x1,820:8267775,13289214
x1,820:10469235,13289214
k1,820:10799826,13289214:330591
x1,820:12669387,13289214
k1,820:12891119,13289214:221732
x1,820:13939229,13289214
k1,820:14160961,13289214:221732
x1,820:17016013,13289214
k1,820:17237746,13289214:221733
$1,820:17237746,13289214
x1,820:17681020,13289214
(1,820:17681020,13003824:730067,439091,101945
x1,820:18038803,13003824
[1,820:18038803,13003824:339516,439091,101945
(1,820:18115717,12865470:0,300737,0
x1,820:18394249,12865470
)
(1,820:18038803,13003824:339516,364089,101945
x1,820:18351377,13003824
)
]
)
$1,820:18411087,13289214
k1,820:18632819,13289214:221732
x1,820:21613644,13289214
k1,820:21842366,13289214:228722
x1,820:22387383,13289214
x1,820:22701388,13289214
k1,820:22923120,13289214:221732
x1,820:25732055,13289214
k1,820:25953788,13289214:221733
x1,820:27001898,13289214
k1,820:27223630,13289214:221732
x1,820:27621912,13289214
x1,820:29218376,13289214
k1,820:29440108,13289214:221732
x1,820:30048012,13289214
k1,820:30269745,13289214:221733
x1,820:31317855,13289214
k1,820:31539587,13289214:221732
x1,820:35270859,13289214
x1,820:35542940,13289214
k1,820:35522149,13289214:0
)
(1,821:6661386,14429537:28860763,678606,152916
x1,821:7599551,14429537
k1,820:7903237,14429537:303686
$1,820:7903237,14429537
x1,820:8303731,14429537
k1,820:8628588,14429537:298460
x1,820:9239486,14429537
k1,820:9537946,14429537:298460
x1,820:10144566,14429537
k1,820:10275636,14429537:131070
x1,820:10882256,14429537
k1,820:11013326,14429537:131070
x1,820:11406046,14429537
$1,820:11406046,14429537
k1,820:11709732,14429537:303686
x1,820:12647897,14429537
k1,820:12951583,14429537:303686
x1,820:13780659,14429537
k1,820:14084345,14429537:303686
x1,820:16658843,14429537
k1,820:16962529,14429537:303686
x1,820:17398885,14429537
x1,820:18467529,14429537
x1,820:19279579,14429537
k1,820:19762837,14429537:483258
x1,820:21551618,14429537
k1,820:21855304,14429537:303686
x1,820:23125100,14429537
k1,820:23428786,14429537:303686
x1,820:25047667,14429537
k1,820:25363104,14429537:315437
x1,820:25930367,14429537
x1,820:26258062,14429537
k1,820:26561748,14429537:303686
x1,820:27390824,14429537
x1,820:27783972,14429537
x1,820:28111667,14429537
k1,820:28415353,14429537:303686
x1,820:29506243,14429537
k1,820:29809929,14429537:303686
x1,820:30224467,14429537
x1,820:31887839,14429537
k1,820:32191525,14429537:303686
x1,820:32824241,14429537
k1,820:33127927,14429537:303686
$1,820:33127927,14429537
x1,820:33496654,14429537
(1,820:33524871,14144147:770058,393216,131072
x1,820:34031568,14144147
x1,820:34262161,14144147
)
$1,820:34294929,14429537
k1,820:34598615,14429537:303686
x1,820:35536780,14429537
k1,820:35522149,14429537:0
)
(1,821:6661386,15569860:28860763,546132,219909
x1,821:7061880,15569860
g1,820:7306727,15569860
x1,820:7905647,15569860
g1,820:8124097,15569860
x1,820:8723017,15569860
g1,820:8854087,15569860
x1,820:9453007,15569860
g1,820:9584077,15569860
x1,820:10182997,15569860
g1,820:10314067,15569860
x1,820:10699087,15569860
$1,820:10699087,15569860
g1,820:10955767,15569860
x1,820:11640247,15569860
g1,820:11896927,15569860
x1,820:12709747,15569860
g1,820:12966427,15569860
$1,820:12966427,15569860
x1,820:13583053,15569860
(1,820:13583053,15687824:316670,225735,101945
x1,820:13848144,15687824
)
g1,820:14118173,15569860
x1,820:14717093,15569860
g1,820:14935543,15569860
(1,820:14935543,15569860:2524020,506811,152916
(1,820:14935543,15569860:2524020,506811,152916
x1,820:17459563,15569860
)
)
$1,820:17459563,15569860
g1,820:17716243,15569860
x1,820:18144043,15569860
x1,820:19192153,15569860
x1,820:19987861,15569860
k1,821:35522149,15569860:15683676
g1,821:35522149,15569860
)
(1,822:6661386,17365543:28860763,678606,152916
(1,821:6661386,17365543:0,506811,0
g1,821:6661386,17365543
g1,821:5121306,17365543
g1,821:4736286,17365543
(1,821:4736286,17365543:1540080,506811,0
k1,821:6276366,17365543:1540080
(1,821:6276366,17365543:0,506811,0
k1,821:5677446,17365543:-598920
x1,821:6276366,17365543
)
)
g1,821:6661386,17365543
)
x1,821:8589908,17365543
k1,821:8800317,17365543:210409
x1,821:9177637,17365543
k1,821:9388046,17365543:210409
x1,821:11450726,17365543
k1,821:11661135,17365543:210409
x1,821:12269039,17365543
k1,821:12479447,17365543:210408
$1,821:12479447,17365543
x1,821:13234087,17365543
(1,821:13234087,17365543:213900,76458,152916
x1,821:13447987,17365543
)
x1,821:14579947,17365543
k1,821:14798397,17365543:218450
x1,821:15410068,17365543
k1,821:15628518,17365543:218450
x1,821:16760478,17365543
(1,821:16760478,17365543:213900,76458,152916
x1,821:16974378,17365543
)
x1,821:18106338,17365543
$1,821:18106338,17365543
k1,821:18316747,17365543:210409
x1,821:18735991,17365543
x1,821:19763567,17365543
x1,821:20333311,17365543
k1,821:20543720,17365543:210409
x1,821:22304546,17365543
k1,821:22514955,17365543:210409
x1,821:23982309,17365543
k1,821:24192718,17365543:210409
x1,821:25743921,17365543
k1,821:25954330,17365543:210409
x1,821:26352612,17365543
x1,821:27949076,17365543
k1,821:28159484,17365543:210408
x1,821:28767388,17365543
k1,821:28977797,17365543:210409
$1,821:28977797,17365543
x1,821:29346524,17365543
(1,821:29374741,17080153:770058,393216,131072
x1,821:29881438,17080153
x1,821:30112031,17080153
)
$1,821:30144799,17365543
k1,821:30355208,17365543:210409
x1,821:31256583,17365543
k1,821:31466992,17365543:210409
$1,821:31466992,17365543
x1,821:31867486,17365543
k1,821:32112333,17365543:218450
x1,821:32699275,17365543
k1,821:32917725,17365543:218450
x1,821:33508945,17365543
k1,821:33640015,17365543:131070
x1,821:34231235,17365543
k1,821:34362305,17365543:131070
x1,821:34953525,17365543
k1,821:35084595,17365543:131070
x1,821:35461915,17365543
$1,821:35461915,17365543
x1,821:35671537,17365543
k1,821:35522149,17365543:0
)
(1,822:6661386,18505866:28860763,546132,152916
x1,822:8530947,18505866
k1,821:8763605,18505866:232658
x1,821:9811715,18505866
k1,821:10044372,18505866:232657
x1,821:11490764,18505866
x1,821:11804769,18505866
k1,821:12037427,18505866:232658
x1,821:14049799,18505866
k1,821:14282456,18505866:232657
x1,821:16881770,18505866
x1,821:17279624,18505866
k1,821:17512282,18505866:232658
x1,821:20543415,18505866
k1,821:20776072,18505866:232657
x1,821:21404938,18505866
k1,821:21637596,18505866:232658
x1,821:22685706,18505866
k1,821:22918364,18505866:232658
x1,821:25668605,18505866
k1,821:25901262,18505866:232657
x1,821:28378994,18505866
k1,821:28616456,18505866:237462
x1,821:29161473,18505866
x1,821:29475478,18505866
k1,821:29708136,18505866:232658
x1,821:32013978,18505866
k1,821:32246635,18505866:232657
x1,821:33294745,18505866
k1,821:33527403,18505866:232658
x1,821:33925685,18505866
x1,821:35522149,18505866
k1,821:35522149,18505866:0
)
(1,822:6661386,19646189:28860763,678606,152916
x1,822:7269290,19646189
k1,821:7515473,19646189:246183
$1,821:7515473,19646189
x1,821:7884200,19646189
(1,821:7912417,19360799:770058,393216,131072
x1,821:8419114,19360799
x1,821:8649707,19360799
)
$1,821:8682475,19646189
k1,821:8928657,19646189:246182
x1,821:9830032,19646189
k1,821:10076215,19646189:246183
x1,821:11124325,19646189
x1,821:11522179,19646189
k1,821:11768361,19646189:246182
x1,821:12187605,19646189
x1,821:13215181,19646189
x1,821:13487262,19646189
k1,821:13733445,19646189:246183
x1,821:14571933,19646189
k1,821:14818115,19646189:246182
x1,821:15488906,19646189
k1,821:15735089,19646189:246183
x1,821:16112409,19646189
k1,821:16358591,19646189:246182
x1,821:18245190,19646189
k1,821:18491373,19646189:246183
x1,821:18889655,19646189
x1,821:20188456,19646189
k1,821:20434638,19646189:246182
x1,821:21042542,19646189
k1,821:21288725,19646189:246183
$1,821:21288725,19646189
x1,821:21689219,19646189
$1,821:21715616,19646189
x1,821:21925238,19646189
k1,821:22263978,19646189:338740
x1,821:23735524,19646189
k1,821:23981707,19646189:246183
x1,821:24966931,19646189
x1,821:25578599,19646189
k1,821:25824781,19646189:246182
x1,821:26541688,19646189
k1,821:26787871,19646189:246183
x1,821:28884093,19646189
k1,821:29130275,19646189:246182
x1,821:31247458,19646189
x1,821:33281220,19646189
k1,821:33527403,19646189:246183
x1,821:33925685,19646189
x1,821:35522149,19646189
k1,821:35522149,19646189:0
)
(1,822:6661386,20786512:28860763,678606,152916
x1,822:7281696,20786512
g1,821:7538376,20786512
$1,821:7538376,20786512
[1,821:7538376,20786512:1420048,678606,152916
(1,821:7565728,20786512:0,546132,0
x1,821:7950748,20786512
)
(1,821:7538376,20786512:1420048,678606,152916
x1,821:7907103,20786512
(1,821:7935320,20501122:1023104,393216,131072
x1,821:8925656,20501122
)
)
]
$1,821:8958424,20786512
g1,821:9215104,20786512
x1,821:10626844,20786512
g1,821:10883524,20786512
x1,821:11439664,20786512
x1,821:11760514,20786512
g1,821:12017194,20786512
x1,821:13172254,20786512
g1,821:13428934,20786512
x1,821:14502712,20786512
g1,821:14759392,20786512
x1,821:15448150,20786512
g1,821:15704830,20786512
x1,821:16517650,20786512
g1,821:16774330,20786512
x1,821:18571090,20786512
g1,821:18827770,20786512
x1,821:20325070,20786512
g1,821:20581750,20786512
x1,821:21266230,20786512
g1,821:21522910,20786512
x1,821:23148550,20786512
g1,821:23405230,20786512
x1,821:24218050,20786512
g1,821:24474730,20786512
x1,821:25875366,20786512
k1,822:35522149,20786512:9796171
g1,822:35522149,20786512
)
(1,823:6661386,22582195:28860763,589824,196608
(1,822:6661386,22582195:0,506811,0
g1,822:6661386,22582195
g1,822:5121306,22582195
g1,822:4736286,22582195
(1,822:4736286,22582195:1540080,506811,0
k1,822:6276366,22582195:1540080
(1,822:6276366,22582195:0,506811,0
k1,822:5677446,22582195:-598920
x1,822:6276366,22582195
)
)
g1,822:6661386,22582195
)
x1,822:7436720,22582195
x1,822:7707945,22582195
k1,822:7960349,22582195:252404
x1,822:9553477,22582195
k1,822:9805881,22582195:252404
x1,822:10602445,22582195
k1,822:10854849,22582195:252404
x1,822:12017850,22582195
k1,822:12270250,22582195:252400
x1,822:14286814,22582195
k1,822:14539218,22582195:252404
x1,822:15587328,22582195
k1,822:15839732,22582195:252404
x1,822:18439046,22582195
x1,822:18836900,22582195
k1,822:19089304,22582195:252404
x1,822:21772466,22582195
k1,822:22024870,22582195:252404
x1,822:22653736,22582195
k1,822:22906140,22582195:252404
x1,822:25295831,22582195
k1,822:25548236,22582195:252405
x1,822:26219027,22582195
k1,822:26471431,22582195:252404
x1,822:28194524,22582195
k1,822:28446928,22582195:252404
x1,822:30543150,22582195
k1,822:30795554,22582195:252404
x1,822:33361327,22582195
k1,822:33613731,22582195:252404
x1,822:34221635,22582195
k1,822:34474039,22582195:252404
x1,822:35522149,22582195
k1,822:35522149,22582195:0
)
(1,823:6661386,23722518:28860763,546132,0
x1,823:8222856,23722518
k1,823:35522148,23722518:27299292
g1,823:35522148,23722518
)
(1,825:14507918,24862841:21014231,717927,219909
(1,825:14507918,24862841:13167700,717927,219909
h1,825:14507918,24862841:0,0,0
(1,823:14507918,24862841:0,0,0
$1,823:14507918,24862841
(1,823:14507918,23722518:0,0,0
)
$1,823:14507918,24862841
)
x1,823:15501512,24862841
g1,825:15632582,24862841
x1,825:16001309,24862841
(1,825:16029526,24538130:744572,393216,131072
x1,825:16741330,24538130
)
x1,825:16992552,24862841
(1,825:16992552,24980805:313181,225735,101945
x1,825:17272965,24980805
)
x1,825:17519633,24862841
g1,825:17650703,24862841
x1,825:18019430,24862841
(1,825:18047647,24538130:744572,393216,131072
x1,825:18759451,24538130
)
x1,825:19010673,24862841
(1,825:19010673,24980805:313181,225735,101945
x1,825:19291086,24980805
)
x1,825:19537754,24862841
g1,825:19668824,24862841
x1,825:20037551,24862841
(1,825:20065768,24538130:744572,393216,131072
x1,825:20777572,24538130
)
x1,825:21028794,24862841
(1,825:21028794,24980805:313181,225735,101945
x1,825:21309207,24980805
)
x1,825:21555875,24862841
g1,825:21686945,24862841
x1,825:22055672,24862841
(1,825:22083889,24538130:744572,393216,131072
x1,825:22795693,24538130
)
x1,825:23046915,24862841
(1,825:23046915,24980805:313181,225735,101945
x1,825:23327328,24980805
)
x1,825:23753313,24862841
g1,825:23971763,24862841
x1,825:24758197,24862841
g1,825:24976647,24862841
x1,825:25369864,24862841
[1,825:25369864,24862841:1167002,717927,152916
(1,825:25397216,24862841:0,546132,0
x1,825:25782236,24862841
)
(1,825:25369864,24862841:1167002,717927,152916
x1,825:25738591,24862841
(1,825:25766808,24538130:770058,393216,131072
x1,825:26273505,24538130
x1,825:26504098,24538130
)
)
]
x1,825:26755320,24862841
(1,825:26755320,24980805:313181,225735,101945
x1,825:27035733,24980805
)
x1,825:27675618,24862841
)
(1,825:33554269,24862841:1967880,589824,196608
(1,825:33554269,24862841:1967880,589824,196608
x1,825:35222689,24862841
x1,825:35522149,24862841
)
)
)
(1,827:6661386,26514343:28860763,678606,152916
x1,827:8562187,26514343
k1,826:8799718,26514343:237531
$1,826:8799718,26514343
x1,826:9186195,26514343
$1,826:9186195,26514343
k1,826:9423726,26514343:237531
x1,826:9931011,26514343
k1,826:10168542,26514343:237531
x1,826:11216652,26514343
k1,826:11454182,26514343:237530
x1,826:11831502,26514343
x1,826:13215007,26514343
k1,826:13452538,26514343:237531
x1,826:14165253,26514343
x1,826:16911730,26514343
k1,826:17149261,26514343:237531
x1,826:17757165,26514343
k1,826:17994696,26514343:237531
x1,826:18372016,26514343
k1,826:18609547,26514343:237531
x1,826:19028791,26514343
x1,826:20056367,26514343
x1,826:20538070,26514343
k1,826:20779431,26514343:241361
$1,826:20779431,26514343
x1,826:21148158,26514343
(1,826:21176375,26228953:2044388,393216,131072
x1,826:23187995,26228953
)
$1,826:23220763,26514343
k1,826:23458294,26514343:237531
x1,826:24464480,26514343
k1,826:24702010,26514343:237530
x1,826:25750120,26514343
k1,826:25987651,26514343:237531
x1,826:29718923,26514343
x1,826:30288667,26514343
k1,826:30526198,26514343:237531
x1,826:33754377,26514343
k1,826:33991908,26514343:237531
x1,826:35522149,26514343
k1,826:35522149,26514343:0
)
(1,827:6661386,27654666:28860763,678606,152916
x1,827:7709496,27654666
k1,826:7962746,27654666:253250
x1,826:10855530,27654666
k1,826:11108781,27654666:253251
x1,826:13205001,27654666
k1,826:13458251,27654666:253250
x1,826:14674059,27654666
k1,826:14927309,27654666:253250
$1,826:14927309,27654666
[1,826:14927309,27654666:1167002,678606,152916
(1,826:14954661,27654666:0,546132,0
x1,826:15339681,27654666
)
(1,826:14927309,27654666:1167002,678606,152916
x1,826:15296036,27654666
(1,826:15324253,27369276:770058,393216,131072
x1,826:15830950,27369276
x1,826:16061543,27369276
)
)
]
$1,826:16094311,27654666
k1,826:16347562,27654666:253251
x1,826:17353748,27654666
k1,826:17606998,27654666:253250
x1,826:18655108,27654666
k1,826:18908359,27654666:253251
x1,826:19306641,27654666
x1,826:20903105,27654666
k1,826:21156355,27654666:253250
x1,826:22141579,27654666
x1,826:22874828,27654666
k1,826:23128078,27654666:253250
x1,826:23547322,27654666
x1,826:23924214,27654666
k1,826:24177465,27654666:253251
x1,826:25225575,27654666
k1,826:25478825,27654666:253250
x1,826:26925217,27654666
x1,826:27239222,27654666
k1,826:27492472,27654666:253250
x1,826:29714466,27654666
k1,826:30055563,27654666:341097
x1,826:31774463,27654666
k1,826:32027714,27654666:253251
x1,826:32572731,27654666
x1,826:32886736,27654666
k1,826:33139986,27654666:253250
x1,826:35550640,27654666
k1,826:35522149,27654666:0
)
(1,827:6661386,28794989:28860763,678606,152916
x1,827:7457950,28794989
x1,826:7834842,28794989
x1,826:8148847,28794989
k1,826:8406224,28794989:257377
x1,826:9454334,28794989
k1,826:9711711,28794989:257377
x1,826:10109993,28794989
x1,826:11706457,28794989
k1,826:11963834,28794989:257377
x1,826:12571738,28794989
k1,826:12829116,28794989:257378
$1,826:12829116,28794989
x1,826:13197843,28794989
(1,826:13226060,28509599:770058,393216,131072
x1,826:13732757,28509599
x1,826:13963350,28509599
)
$1,826:13996118,28794989
k1,826:14253495,28794989:257377
x1,826:15154870,28794989
k1,826:15412247,28794989:257377
$1,826:15412247,28794989
x1,826:15812741,28794989
k1,826:16058775,28794989:219637
x1,826:16645717,28794989
k1,826:16865353,28794989:219636
x1,826:17456573,28794989
k1,826:17587643,28794989:131070
x1,826:18178863,28794989
k1,826:18309933,28794989:131070
x1,826:18901153,28794989
k1,826:19032223,28794989:131070
x1,826:19409543,28794989
$1,826:19409543,28794989
x1,826:19619165,28794989
k1,826:19876717,28794989:257552
x1,826:20421734,28794989
x1,826:20735739,28794989
k1,826:20993116,28794989:257377
x1,826:21999302,28794989
x1,826:22376194,28794989
k1,826:22633571,28794989:257377
x1,826:23308554,28794989
k1,826:23565931,28794989:257377
x1,826:24110948,28794989
x1,826:24844197,28794989
k1,826:25101574,28794989:257377
x1,826:27449340,28794989
k1,826:27706718,28794989:257378
x1,826:29383694,28794989
k1,826:29641071,28794989:257377
x1,826:31359971,28794989
k1,826:31617348,28794989:257377
x1,826:34216662,28794989
k1,826:34474039,28794989:257377
x1,826:35522149,28794989
k1,826:35522149,28794989:0
)
(1,827:6661386,29935312:28860763,546132,152916
x1,827:8062022,29935312
g1,826:8318702,29935312
x1,826:9820280,29935312
g1,826:10076960,29935312
x1,826:11873720,29935312
g1,826:12130400,29935312
x1,826:13627700,29935312
g1,826:13884380,29935312
x1,826:15749588,29935312
g1,826:16006268,29935312
x1,826:17118548,29935312
g1,826:17375228,29935312
x1,826:18958088,29935312
g1,826:19214768,29935312
x1,826:21867128,29935312
g1,826:22123808,29935312
x1,826:23069246,29935312
g1,826:23325926,29935312
$1,826:23325926,29935312
x1,826:23754251,29935312
$1,826:23954136,29935312
x1,826:24168036,29935312
k1,827:35522149,29935312:11503501
g1,827:35522149,29935312
)
(1,828:6661386,31730995:28860763,678606,152916
(1,827:6661386,31730995:0,506811,0
g1,827:6661386,31730995
g1,827:5121306,31730995
g1,827:4736286,31730995
(1,827:4736286,31730995:1540080,506811,0
k1,827:6276366,31730995:1540080
(1,827:6276366,31730995:0,506811,0
k1,827:5677446,31730995:-598920
x1,827:6276366,31730995
)
)
g1,827:6661386,31730995
)
x1,827:7468366,31730995
x1,827:7753281,31730995
k1,827:8065529,31730995:312248
x1,827:8894605,31730995
x1,827:9440478,31730995
k1,827:9752726,31730995:312248
x1,827:10581802,31730995
x1,827:10974950,31730995
x1,827:11302645,31730995
k1,827:11614892,31730995:312247
x1,827:12443968,31730995
k1,827:12756216,31730995:312248
x1,827:13966687,31730995
k1,827:14278879,31730995:312192
x1,827:15718853,31730995
k1,827:16031101,31730995:312248
x1,827:17209262,31730995
k1,827:17521509,31730995:312247
x1,827:17957865,31730995
x1,827:18328340,31730995
k1,827:18640588,31730995:312248
x1,827:20172198,31730995
k1,827:20484446,31730995:312248
x1,827:21182615,31730995
k1,827:21494863,31730995:312248
x1,827:22913020,31730995
x1,827:23938884,31730995
k1,827:24251131,31730995:312247
x1,827:26651089,31730995
k1,827:26963337,31730995:312248
x1,827:28054227,31730995
k1,827:28366475,31730995:312248
x1,827:28781013,31730995
x1,827:30444385,31730995
k1,827:30756633,31730995:312248
x1,827:31389349,31730995
k1,827:31701596,31730995:312247
$1,827:31701596,31730995
[1,827:31701596,31730995:1167002,678606,152916
(1,827:31728948,31730995:0,546132,0
x1,827:32113968,31730995
)
(1,827:31701596,31730995:1167002,678606,152916
x1,827:32070323,31730995
(1,827:32098540,31445605:770058,393216,131072
x1,827:32605237,31445605
x1,827:32835830,31445605
)
)
]
$1,827:32868598,31730995
k1,827:33180846,31730995:312248
x1,827:34119011,31730995
k1,827:34431259,31730995:312248
x1,827:35522149,31730995
k1,827:35522149,31730995:0
)
(1,828:6661386,32871318:28860763,546132,152916
x1,828:7766395,32871318
(1,827:7766395,32871318:213900,76458,152916
x1,827:7980295,32871318
)
x1,827:9112255,32871318
k1,827:9330705,32871318:218450
x1,827:9917647,32871318
k1,827:10136097,32871318:218450
x1,827:11268057,32871318
(1,827:11268057,32871318:213900,76458,152916
x1,827:11481957,32871318
)
x1,827:12613917,32871318
k1,827:12723076,32871318:109159
x1,827:13334747,32871318
k1,827:13443906,32871318:109159
x1,827:14198546,32871318
(1,827:14198546,32871318:213900,76458,152916
x1,827:14412446,32871318
)
x1,827:15544406,32871318
$1,827:15544406,32871318
k1,827:15768969,32871318:224563
x1,827:19039073,32871318
k1,827:19263635,32871318:224562
x1,827:19661917,32871318
x1,827:22511922,32871318
k1,827:22736485,32871318:224563
x1,827:25302258,32871318
k1,827:25526821,32871318:224563
$1,827:25526821,32871318
x1,827:26008732,32871318
$1,827:26073394,32871318
x1,827:26283016,32871318
k1,827:26614550,32871318:331534
x1,827:27389884,32871318
x1,827:27661109,32871318
k1,827:27885672,32871318:224563
x1,827:30296326,32871318
k1,827:30520889,32871318:224563
x1,827:31317453,32871318
x1,827:31694345,32871318
x1,827:32008350,32871318
k1,827:32232912,32871318:224562
x1,827:33281022,32871318
k1,827:33505585,32871318:224563
x1,827:33924829,32871318
x1,827:34952405,32871318
x1,827:35522149,32871318
k1,827:35522149,32871318:0
)
(1,828:6661386,34011641:28860763,678606,152916
x1,828:7889600,34011641
k1,827:8147026,34011641:257426
x1,827:8549372,34011641
x1,827:10162564,34011641
k1,827:10419990,34011641:257426
x1,827:11034097,34011641
k1,827:11291523,34011641:257426
$1,827:11291523,34011641
x1,827:11660250,34011641
(1,827:11688467,33726251:2044388,393216,131072
x1,827:13700087,33726251
)
$1,827:13732855,34011641
k1,827:13990281,34011641:257426
x1,827:14900853,34011641
k1,827:15158278,34011641:257425
x1,827:16217083,34011641
k1,827:16474509,34011641:257426
x1,827:19777981,34011641
k1,827:20035407,34011641:257426
x1,827:22839124,34011641
k1,827:23096737,34011641:257613
x1,827:24642592,34011641
k1,827:24900017,34011641:257425
x1,827:26424697,34011641
x1,827:26826829,34011641
k1,827:27084255,34011641:257426
x1,827:28143060,34011641
k1,827:28400486,34011641:257426
x1,827:30772209,34011641
k1,827:31029635,34011641:257426
x1,827:32204504,34011641
k1,827:32461929,34011641:257425
x1,827:32974391,34011641
k1,827:33231817,34011641:257426
x1,827:34587088,34011641
k1,827:34844514,34011641:257426
x1,827:35522149,34011641
k1,827:35522149,34011641:0
)
(1,828:6661386,35151964:28860763,678606,152916
x1,828:9014286,35151964
g1,827:9270966,35151964
$1,827:9270966,35151964
[1,827:9270966,35151964:1167002,678606,152916
(1,827:9298318,35151964:0,546132,0
x1,827:9683338,35151964
)
(1,827:9270966,35151964:1167002,678606,152916
x1,827:9639693,35151964
(1,827:9667910,34866574:770058,393216,131072
x1,827:10174607,34866574
x1,827:10405200,34866574
)
)
]
$1,827:10437968,35151964
x1,827:10651868,35151964
k1,828:35522148,35151964:25019668
g1,828:35522148,35151964
)
(1,829:6661386,36947647:28860763,678606,219909
(1,828:6661386,36947647:0,506811,0
g1,828:6661386,36947647
g1,828:5121306,36947647
g1,828:4736286,36947647
(1,828:4736286,36947647:1540080,506811,0
k1,828:6276366,36947647:1540080
(1,828:6276366,36947647:0,506811,0
k1,828:5677446,36947647:-598920
x1,828:6276366,36947647
)
)
g1,828:6661386,36947647
)
x1,828:8530947,36947647
k1,828:8767046,36947647:236099
x1,828:9815156,36947647
k1,828:10051255,36947647:236099
x1,828:13111736,36947647
k1,828:13347835,36947647:236099
x1,828:13746117,36947647
x1,828:15342581,36947647
k1,828:15578680,36947647:236099
$1,828:15578680,36947647
[1,828:15578680,36947647:1167002,678606,152916
(1,828:15606032,36947647:0,546132,0
x1,828:15991052,36947647
)
(1,828:15578680,36947647:1167002,678606,152916
x1,828:15947407,36947647
(1,828:15975624,36662257:770058,393216,131072
x1,828:16482321,36662257
x1,828:16712914,36662257
)
)
]
$1,828:16745682,36947647
k1,828:16981781,36947647:236099
x1,828:17883156,36947647
k1,828:18119254,36947647:236098
x1,828:18915818,36947647
k1,828:19151917,36947647:236099
$1,828:19151917,36947647
x1,828:19768543,36947647
(1,828:19768543,37065611:316670,225735,101945
x1,828:20033634,37065611
)
k1,828:20303663,36947647:218450
x1,828:20890605,36947647
k1,828:21109055,36947647:218450
(1,828:21109055,36947647:2524020,506811,152916
(1,828:21109055,36947647:2524020,506811,152916
x1,828:23633075,36947647
)
)
$1,828:23633075,36947647
k1,828:23869174,36947647:236099
x1,828:24288418,36947647
x1,828:25315994,36947647
x1,828:26095360,36947647
k1,828:26335575,36947647:240215
x1,828:26880592,36947647
x1,828:27194597,36947647
k1,828:27430696,36947647:236099
x1,828:28562655,36947647
k1,828:28798754,36947647:236099
x1,828:31607689,36947647
k1,828:31843788,36947647:236099
$1,828:31843788,36947647
[1,828:31843788,36947647:774462,546132,117964
(1,828:31884225,36947647:0,546132,0
x1,828:32269245,36947647
)
(1,828:31843788,36947647:774462,338603,117964
x1,828:32281464,36947647
(1,828:32281464,37065611:336786,364089,0
x1,828:32571525,37065611
)
)
]
$1,828:32618250,36947647
k1,828:32854349,36947647:236099
x1,828:33525140,36947647
k1,828:33761239,36947647:236099
x1,828:34096634,36947647
x1,828:35165278,36947647
x1,828:35542170,36947647
k1,828:35522149,36947647:0
)
(1,829:6661386,38087970:28860763,546132,152916
x1,829:7730886,38087970
g1,828:7987566,38087970
x1,828:10917996,38087970
g1,828:11174676,38087970
x1,828:11794986,38087970
g1,828:12051666,38087970
x1,828:13121166,38087970
g1,828:13377846,38087970
x1,828:17275104,38087970
k1,829:35522148,38087970:18396432
g1,829:35522148,38087970
)
(1,831:4736286,40002031:30785863,678606,152916
x1,831:5240323,40002031
x1,830:6377587,40002031
x1,830:7943805,40002031
k1,830:8200710,40002031:256905
x1,830:9921334,40002031
k1,830:10178239,40002031:256905
x1,830:12074787,40002031
k1,830:12331748,40002031:256961
x1,830:12889556,40002031
x1,830:13211433,40002031
k1,830:13468338,40002031:256905
x1,830:14283596,40002031
x1,830:14669835,40002031
x1,830:14991712,40002031
k1,830:15248617,40002031:256905
x1,830:18552558,40002031
k1,830:18809463,40002031:256905
x1,830:19882171,40002031
k1,830:20139076,40002031:256905
$1,830:20139076,40002031
[1,830:20139076,40002031:774462,546132,117964
(1,830:20179513,40002031:0,546132,0
x1,830:20564533,40002031
)
(1,830:20139076,40002031:774462,338603,117964
x1,830:20576752,40002031
(1,830:20576752,40119995:336786,364089,0
x1,830:20866813,40119995
)
)
]
$1,830:20913538,40002031
k1,830:21170443,40002031:256905
x1,830:21578072,40002031
x1,830:23213008,40002031
k1,830:23469913,40002031:256905
x1,830:25036067,40002031
k1,830:25292972,40002031:256905
x1,830:26365680,40002031
k1,830:26622585,40002031:256905
x1,830:29754893,40002031
k1,830:30011798,40002031:256905
x1,830:30419427,40002031
x1,830:32054363,40002031
k1,830:32311268,40002031:256905
x1,830:32933439,40002031
k1,830:33190344,40002031:256905
$1,830:33190344,40002031
[1,830:33190344,40002031:1167002,678606,152916
(1,830:33217696,40002031:0,546132,0
x1,830:33602716,40002031
)
(1,830:33190344,40002031:1167002,678606,152916
x1,830:33559071,40002031
(1,830:33587288,39716641:770058,393216,131072
x1,830:34093985,39716641
x1,830:34324578,39716641
)
)
]
$1,830:34357346,40002031
k1,830:34614251,40002031:256905
x1,830:35536780,40002031
k1,830:35522149,40002031:0
)
(1,831:4736286,41142354:30785863,546132,152916
x1,831:5136780,41142354
k1,830:5381627,41142354:218450
x1,830:5982344,41142354
k1,830:6200794,41142354:218450
x1,830:6586969,41142354
k1,830:6718039,41142354:131070
(1,830:6718039,41142354:903840,76458,0
x1,830:6931939,41142354
g1,830:7063009,41142354
x1,830:7276909,41142354
g1,830:7407979,41142354
x1,830:7621879,41142354
)
k1,830:7752949,41142354:131070
x1,830:7966849,41142354
k1,830:8097919,41142354:131070
x1,830:8870269,41142354
$1,830:8870269,41142354
x1,830:9084811,41142354
k1,830:9340871,41142354:256060
x1,830:10885571,41142354
x1,830:11293264,41142354
k1,830:11549170,41142354:255906
x1,830:12106978,41142354
x1,830:12428855,41142354
k1,830:12684760,41142354:255905
x1,830:13804667,41142354
x1,830:14341085,41142354
k1,830:14596991,41142354:255906
x1,830:15240616,41142354
k1,830:15496521,41142354:255905
x1,830:17673983,41142354
k1,830:17929888,41142354:255905
x1,830:18316063,41142354
x1,830:18530605,41142354
k1,830:18872587,41142354:341982
x1,830:19666117,41142354
x1,830:19945214,41142354
k1,830:20201120,41142354:255906
x1,830:21492661,41142354
k1,830:21748566,41142354:255905
x1,830:23078724,41142354
k1,830:23334629,41142354:255905
x1,830:24407337,41142354
k1,830:24663243,41142354:255906
x1,830:25070872,41142354
x1,830:26705808,41142354
k1,830:26961713,41142354:255905
x1,830:27583884,41142354
k1,830:27839790,41142354:255906
$1,830:27839790,41142354
x1,830:28277466,41142354
(1,830:28277466,41260318:336786,364089,0
x1,830:28567527,41260318
)
$1,830:28614252,41142354
k1,830:28870157,41142354:255905
x1,830:32174098,41142354
k1,830:32430004,41142354:255906
x1,830:34193536,41142354
k1,830:34449441,41142354:255905
x1,830:35522149,41142354
k1,830:35522149,41142354:0
)
(1,831:4736286,42282677:30785863,589824,196608
x1,831:7688106,42282677
g1,830:7944786,42282677
x1,830:10083786,42282677
g1,830:10340466,42282677
x1,830:11948994,42282677
g1,830:12205674,42282677
x1,830:13193892,42282677
g1,830:13450572,42282677
x1,830:14092272,42282677
g1,830:14348952,42282677
x1,830:16787412,42282677
g1,830:17044092,42282677
x1,830:17942472,42282677
k1,831:35522148,42282677:17729064
g1,831:35522148,42282677
)
(1,835:4736286,43541378:30785863,678606,152916
h1,834:4736286,43541378:1155060,0,0
x1,834:6457497,43541378
x1,834:8244202,43541378
k1,834:8501117,43541378:256915
$1,834:8501117,43541378
x1,834:8901611,43541378
k1,834:9146859,43541378:218851
x1,834:9933293,43541378
k1,834:10152144,43541378:218851
x1,834:10938578,43541378
$1,834:10938578,43541378
k1,834:11195493,43541378:256915
x1,834:11848743,43541378
k1,834:12105659,43541378:256916
$1,834:12105659,43541378
[1,834:12105659,43541378:1167002,678606,152916
(1,834:12133011,43541378:0,546132,0
x1,834:12518031,43541378
)
(1,834:12105659,43541378:1167002,678606,152916
x1,834:12474386,43541378
(1,834:12502603,43255988:770058,393216,131072
x1,834:13009300,43255988
x1,834:13239893,43255988
)
)
]
$1,834:13272661,43541378
k1,834:13529576,43541378:256915
x1,834:14226376,43541378
k1,834:14483291,43541378:256915
x1,834:16660791,43541378
k1,834:16917707,43541378:256916
x1,834:18006457,43541378
k1,834:18263372,43541378:256915
x1,834:19090822,43541378
x1,834:20074667,43541378
x1,834:20466617,43541378
k1,834:20723533,43541378:256916
x1,834:21159033,43541378
x1,834:23410183,43541378
k1,834:23667098,43541378:256915
x1,834:27325298,43541378
k1,834:27582272,43541378:256974
x1,834:28975873,43541378
x1,834:31088433,43541378
k1,834:31345349,43541378:256916
x1,834:32847824,43541378
x1,834:33174834,43541378
k1,834:33431749,43541378:256915
x1,834:35522149,43541378
k1,834:35522149,43541378:0
)
(1,835:4736286,44681701:30785863,546132,152916
x1,835:6001718,44681701
k1,834:6327139,44681701:325421
x1,834:7723478,44681701
x1,834:9142063,44681701
k1,834:9467484,44681701:325421
x1,834:12216526,44681701
k1,834:12541946,44681701:325420
x1,834:14069192,44681701
k1,834:14394613,44681701:325421
x1,834:15420049,44681701
x1,834:16057557,44681701
k1,834:16382978,44681701:325421
x1,834:16775698,44681701
k1,834:17101119,44681701:325421
x1,834:20286518,44681701
k1,834:20611939,44681701:325421
x1,834:22270091,44681701
k1,834:22595511,44681701:325420
x1,834:25392553,44681701
k1,834:25717974,44681701:325421
$1,834:25717974,44681701
[1,834:25717974,44681701:1027508,546132,117964
(1,834:25758411,44681701:0,546132,0
x1,834:26143431,44681701
)
(1,834:25717974,44681701:1027508,338603,117964
x1,834:26155650,44681701
(1,834:26155650,44799665:589832,225735,0
x1,834:26712714,44799665
)
)
]
$1,834:26745482,44681701
k1,834:27070903,44681701:325421
x1,834:28881780,44681701
k1,834:29207201,44681701:325421
x1,834:29905370,44681701
k1,834:30230790,44681701:325420
x1,834:31670764,44681701
k1,834:31996185,44681701:325421
x1,834:32628901,44681701
k1,834:32954322,44681701:325421
x1,834:35550640,44681701
k1,834:35522149,44681701:0
)
(1,835:4736286,45822024:30785863,546132,152916
x1,835:8287026,45822024
g1,834:8543706,45822024
x1,834:9613206,45822024
g1,834:9869886,45822024
x1,834:12821706,45822024
g1,834:13078386,45822024
x1,834:15217386,45822024
g1,834:15474066,45822024
x1,834:16158546,45822024
g1,834:16415226,45822024
$1,834:16415226,45822024
x1,834:16815720,45822024
g1,834:17060567,45822024
x1,834:17659487,45822024
g1,834:17877937,45822024
x1,834:18647977,45822024
$1,834:18647977,45822024
x1,834:18861877,45822024
g1,834:19118557,45822024
x1,834:20273617,45822024
g1,834:20530297,45822024
x1,834:22117435,45822024
k1,835:35522149,45822024:13404714
g1,835:35522149,45822024
)
(1,837:18583800,47906063:16938349,589824,196608
(1,837:18583800,47906063:3090836,546132,117964
h1,837:18583800,47906063:0,0,0
(1,835:18583800,47906063:0,0,0
$1,835:18583800,47906063
(1,835:18583800,46765740:0,0,0
)
$1,835:18583800,47906063
)
[1,837:18583800,47906063:1027508,546132,117964
(1,837:18624237,47906063:0,546132,0
x1,837:19009257,47906063
)
(1,837:18583800,47906063:1027508,338603,117964
x1,837:19021476,47906063
(1,837:19021476,48024027:589832,225735,0
x1,837:19578540,48024027
)
)
]
g1,837:19829758,47906063
x1,837:20428678,47906063
g1,837:20647128,47906063
x1,837:21084804,47906063
(1,837:21084804,48024027:589832,337875,0
x1,837:21641868,48024027
)
)
(1,837:33554269,47906063:1967880,589824,196608
(1,837:33554269,47906063:1967880,589824,196608
x1,837:35222689,47906063
x1,837:35522149,47906063
)
)
)
]
(1,839:4736286,49731007:30785863,506811,0
(1,839:4736286,49731007:30785863,506811,0
k1,839:19744198,49731007:15007912
x1,839:20514238,49731007
k1,839:35522150,49731007:15007912
)
)
]
]
]
!39898
}32
!11
{33
[1,853:4736286,49731007:30785863,44994721,0
[1,853:4736286,4736286:0,0,0
(1,853:4736286,4670505:0,0,0
k1,853:4736286,4670505:65781
)
]
[1,853:4736286,49731007:30785863,44994721,0
[1,853:4736286,49731007:30785863,44994721,0
[1,853:4736286,5683528:30785863,947242,0
(1,853:4736286,5683528:30785863,0,0
h1,853:4736286,5683528:30785863,0,0
)
]
[1,853:4736286,48310107:30785863,41679337,0
(1,839:4736286,7417202:30785863,589824,152916
x1,839:5407077,7417202
k1,838:5627850,7417202:220773
x1,838:7514449,7417202
x1,838:10343919,7417202
k1,838:10564691,7417202:220772
x1,838:11780499,7417202
k1,838:12110770,7417202:330271
x1,838:13582316,7417202
k1,838:13803089,7417202:220773
x1,838:15861577,7417202
k1,838:16082350,7417202:220773
x1,838:16627367,7417202
x1,838:16941372,7417202
k1,838:17162144,7417202:220772
x1,838:19304481,7417202
k1,838:19525254,7417202:220773
x1,838:22292265,7417202
k1,838:22513038,7417202:220773
x1,838:23603073,7417202
k1,838:23823845,7417202:220772
x1,838:25165426,7417202
x1,838:26946785,7417202
k1,838:27167558,7417202:220773
x1,838:28613950,7417202
x1,838:28927955,7417202
k1,838:29148728,7417202:220773
x1,838:31161100,7417202
k1,838:31381872,7417202:220772
x1,838:32597680,7417202
k1,838:32818453,7417202:220773
x1,838:34160034,7417202
x1,838:35522149,7417202
k1,838:35522149,7417202:0
)
(1,839:4736286,8557525:30785863,546132,152916
x1,839:7485328,8557525
k1,838:7766754,8557525:281426
x1,838:10472160,8557525
x1,838:10887126,8557525
k1,838:11168552,8557525:281426
x1,838:12695798,8557525
k1,838:12977224,8557525:281426
x1,838:16686249,8557525
k1,838:16967675,8557525:281426
x1,838:18058565,8557525
k1,838:18339992,8557525:281427
x1,838:21350848,8557525
k1,838:21632274,8557525:281426
x1,838:23814054,8557525
k1,838:24095480,8557525:281426
x1,838:24793649,8557525
k1,838:25075075,8557525:281426
$1,838:25075075,8557525
x1,838:25475569,8557525
k1,838:25762537,8557525:260571
x1,838:26373435,8557525
k1,838:26634005,8557525:260570
x1,838:27419445,8557525
$1,838:27419445,8557525
x1,838:27637623,8557525
k1,838:28054102,8557525:416479
x1,838:30639373,8557525
x1,838:31054339,8557525
x1,838:31730263,8557525
k1,838:32011689,8557525:281426
x1,838:33451663,8557525
k1,838:33733089,8557525:281426
x1,838:35522149,8557525
k1,838:35522149,8557525:0
)
(1,839:4736286,9697848:30785863,546132,152916
x1,839:5825036,9697848
k1,838:6080511,9697848:255475
x1,838:7953161,9697848
k1,838:8208636,9697848:255475
x1,838:10150966,9697848
k1,838:10406442,9697848:255476
x1,838:11151147,9697848
k1,838:11406622,9697848:255475
x1,838:12103422,9697848
k1,838:12358897,9697848:255475
x1,838:13817822,9697848
x1,838:14362583,9697848
k1,838:14618058,9697848:255475
x1,838:18752993,9697848
k1,838:19008468,9697848:255475
x1,838:22318269,9697848
k1,838:22573744,9697848:255475
x1,838:23510069,9697848
k1,838:23765545,9697848:255476
$1,838:23765545,9697848
x1,838:24166039,9697848
k1,838:24410886,9697848:218450
x1,838:25020587,9697848
k1,838:25239037,9697848:218450
x1,838:26022937,9697848
$1,838:26022937,9697848
x1,838:26240687,9697848
k1,838:26496403,9697848:255716
x1,838:27585153,9697848
k1,838:27840628,9697848:255475
x1,838:29234229,9697848
x1,838:31085489,9697848
k1,838:31340964,9697848:255475
x1,838:32843439,9697848
x1,838:33431749,9697848
x1,838:35522149,9697848
k1,838:35522149,9697848:0
)
(1,839:4736286,10838171:30785863,546132,152916
x1,839:5957056,10838171
k1,838:6213573,10838171:256517
x1,838:7560630,10838171
x1,838:9180965,10838171
x1,838:11832984,10838171
k1,838:12089502,10838171:256518
x1,838:14152183,10838171
x1,838:14594528,10838171
k1,838:14851045,10838171:256517
x1,838:16261245,10838171
k1,838:16517763,10838171:256518
x1,838:19110847,10838171
k1,838:19367364,10838171:256517
x1,838:20087197,10838171
k1,838:20343715,10838171:256518
x1,838:21017244,10838171
k1,838:21273761,10838171:256517
x1,838:22330358,10838171
k1,838:22586876,10838171:256518
x1,838:26583713,10838171
k1,838:26840230,10838171:256517
x1,838:30039492,10838171
k1,838:30296010,10838171:256518
x1,838:31201064,10838171
k1,838:31457581,10838171:256517
$1,838:31457581,10838171
x1,838:31858075,10838171
k1,838:32102922,10838171:218450
x1,838:32692259,10838171
k1,838:32910709,10838171:218450
x1,838:33503469,10838171
k1,838:33634539,10838171:131070
x1,838:34227299,10838171
k1,838:34358369,10838171:131070
x1,838:34951129,10838171
k1,838:35082199,10838171:131070
x1,838:35461059,10838171
$1,838:35461059,10838171
x1,838:35671537,10838171
k1,838:35522149,10838171:0
)
(1,839:4736286,11978494:30785863,546132,117964
x1,839:6372342,11978494
k1,838:6689809,11978494:317467
x1,838:8003240,11978494
k1,838:8320708,11978494:317468
x1,838:9760682,11978494
k1,838:10078149,11978494:317467
x1,838:11169039,11978494
k1,838:11486507,11978494:317468
x1,838:11901045,11978494
x1,838:13254604,11978494
k1,838:13572071,11978494:317467
x1,838:14204787,11978494
k1,838:14522254,11978494:317467
$1,838:14522254,11978494
[1,838:14522254,11978494:1027508,546132,117964
(1,838:14562691,11978494:0,546132,0
x1,838:14947711,11978494
)
(1,838:14522254,11978494:1027508,338603,117964
x1,838:14959930,11978494
(1,838:14959930,12096458:589832,225735,0
x1,838:15516994,12096458
)
)
]
$1,838:15549762,11978494
k1,838:15867230,11978494:317468
x1,838:16395221,11978494
k1,838:16712688,11978494:317467
x1,838:17367222,11978494
x1,838:18131273,11978494
x1,838:18546239,11978494
k1,838:18863707,11978494:317468
x1,838:21311664,11978494
k1,838:21629131,11978494:317467
x1,838:23200012,11978494
k1,838:23517479,11978494:317467
$1,838:23517479,11978494
x1,838:23955155,11978494
(1,838:23955155,12096458:311300,337875,0
x1,838:24233687,12096458
)
$1,838:24266455,11978494
k1,838:24583923,11978494:317468
x1,838:26111169,11978494
k1,838:26428636,11978494:317467
x1,838:28130424,11978494
k1,838:28447891,11978494:317467
x1,838:30018772,11978494
k1,838:30336240,11978494:317468
x1,838:30728960,11978494
k1,838:31046427,11978494:317467
x1,838:33031846,11978494
k1,838:33349314,11978494:317468
x1,838:33982030,11978494
k1,838:34299497,11978494:317467
x1,838:34604946,11978494
x1,838:35150819,11978494
x1,838:35522149,11978494
k1,838:35522149,11978494:0
)
(1,839:4736286,13118817:30785863,589824,196608
x1,839:6668745,13118817
x1,838:7046450,13118817
x1,838:8747469,13118817
x1,838:9020149,13118817
k1,838:9277003,13118817:256854
x1,838:11335493,13118817
k1,838:11592347,13118817:256854
x1,838:12978677,13118817
k1,838:13235530,13118817:256853
$1,838:13235530,13118817
x1,838:13636024,13118817
k1,838:13881167,13118817:218746
x1,838:14469306,13118817
k1,838:14688052,13118817:218746
x1,838:15066142,13118817
$1,838:15066142,13118817
k1,838:15322996,13118817:256854
x1,838:15831317,13118817
k1,838:16088171,13118817:256854
x1,838:17138421,13118817
k1,838:17395274,13118817:256853
x1,838:18995854,13118817
k1,838:19252708,13118817:256854
x1,838:22025368,13118817
k1,838:22282222,13118817:256854
x1,838:25180912,13118817
k1,838:25437766,13118817:256854
x1,838:27538265,13118817
k1,838:27795119,13118817:256854
x1,838:29181449,13118817
k1,838:29438302,13118817:256853
x1,838:30572572,13118817
k1,838:30829426,13118817:256854
x1,838:31459575,13118817
x1,838:32450626,13118817
k1,838:32707480,13118817:256854
x1,838:35522149,13118817
k1,838:35522149,13118817:0
)
(1,839:4736286,14259140:30785863,678606,196608
x1,839:5639501,14259140
k1,838:5895889,14259140:256388
x1,838:6946139,14259140
k1,838:7202527,14259140:256388
x1,838:8651872,14259140
x1,838:8966562,14259140
k1,838:9222950,14259140:256388
x1,838:11743550,14259140
k1,838:12085693,14259140:342143
x1,838:12950830,14259140
k1,838:13207218,14259140:256388
x1,838:13585308,14259140
k1,838:13841696,14259140:256388
x1,838:15442277,14259140
x1,838:15819982,14259140
k1,838:16076370,14259140:256388
x1,838:16412450,14259140
x1,838:17483320,14259140
x1,838:18071075,14259140
k1,838:18327522,14259140:256447
x1,838:18873651,14259140
x1,838:19188341,14259140
k1,838:19444729,14259140:256388
x1,838:20709230,14259140
k1,838:20965618,14259140:256388
x1,838:24200387,14259140
k1,838:24456775,14259140:256388
x1,838:25507025,14259140
k1,838:25763413,14259140:256388
x1,838:26162508,14259140
x1,838:28413858,14259140
k1,838:28670247,14259140:256389
$1,838:28670247,14259140
(1,838:28670247,14259140:1112007,546132,0
(1,838:28670247,14259140:1112007,546132,0
x1,838:29247504,14259140
x1,838:29782254,14259140
)
)
(1,838:29782254,14377104:465494,358263,0
x1,838:30214980,14377104
)
$1,838:30247748,14259140
k1,838:30504136,14259140:256388
x1,838:31260316,14259140
x1,838:32856696,14259140
k1,838:33113084,14259140:256388
x1,838:33533184,14259140
x1,838:33910889,14259140
k1,838:34167277,14259140:256388
$1,838:34167277,14259140
x1,838:34536004,14259140
(1,838:34564221,13973750:1023104,393216,131072
x1,838:35554557,13973750
)
$1,838:35522149,14259140
k1,839:35522149,14259140:0
)
(1,839:4736286,15399463:30785863,678606,196608
x1,839:5976906,15399463
g1,838:6233586,15399463
$1,838:6233586,15399463
[1,838:6233586,15399463:1420048,678606,152916
(1,838:6260938,15399463:0,546132,0
x1,838:6645958,15399463
)
(1,838:6233586,15399463:1420048,678606,152916
x1,838:6602313,15399463
(1,838:6630530,15114073:1023104,393216,131072
x1,838:7620866,15114073
)
)
]
$1,838:7653634,15399463
g1,838:7910314,15399463
x1,838:8915644,15399463
g1,838:9172324,15399463
(1,838:9172324,15399463:2160117,589824,196608
x1,838:9471784,15399463
x1,838:11032981,15399463
x1,838:11332441,15399463
)
g1,838:11589121,15399463
x1,838:12829741,15399463
g1,838:13086421,15399463
x1,838:14990131,15399463
g1,838:15246811,15399463
x1,838:18412531,15399463
x1,838:18690601,15399463
g1,838:18947281,15399463
x1,838:19631761,15399463
g1,838:19888441,15399463
x1,838:20316241,15399463
x1,838:21920491,15399463
g1,838:22177171,15399463
x1,838:23717251,15399463
g1,838:23973931,15399463
x1,838:25813471,15399463
k1,839:35522149,15399463:9858066
g1,839:35522149,15399463
)
[1,845:4736286,33214800:30785863,16701225,0
[1,845:4736286,33214800:30785863,16701225,0
(1,843:4736286,28758353:30785863,12244778,0
k1,843:11896709,28758353:7160423
g1,843:12153389,28758353
g1,843:9458249,28758353
(1,843:9458249,28758353:18646798,12244778,0
(1,843:9458249,28758353:18648010,12244778,0
(1,843:9458249,28758353:18648010,12244778,0
(1,843:9458249,28758353:0,12244778,0
(1,843:9458249,28758353:0,14340388,0
(1,843:9458249,28758353:21839490,14340388,0
f605:9458249,28758353
)
k1,843:9458249,28758353:-21839490
)
)
g1,843:28106259,28758353
)
)
)
g1,843:28361727,28758353
k1,843:35522149,28758353:7160422
)
(1,844:4736286,32929716:30785863,3516003,285084
h1,844:4736286,32929716:0,0,0
g1,844:4736286,32929716
[1,844:4736286,32929716:30785863,3516003,285084
(1,844:4736286,30078900:30785863,665187,219909
h1,844:4736286,30078900:0,0,0
x1,844:6907235,30078900
k1,844:7164079,30078900:256844
x1,844:7762999,30078900
k1,844:8105567,30078900:342568
r1,844:8105567,30078900:0,885096,219909
k1,844:8105567,30078900:0
x1,844:8682824,30078900
k1,844:8939668,30078900:256844
x1,844:12751366,30078900
k1,844:13008210,30078900:256844
x1,844:13628520,30078900
k1,844:13885363,30078900:256843
x1,844:14954863,30078900
k1,844:15211707,30078900:256844
$1,844:15211707,30078900
x1,844:15649383,30078900
$1,844:15677600,30078900
k1,844:15934444,30078900:256844
x1,844:18676642,30078900
k1,844:18933486,30078900:256844
x1,844:22227546,30078900
k1,844:22484390,30078900:256844
x1,844:23404160,30078900
k1,844:23661004,30078900:256844
$1,844:23661004,30078900
x1,844:24277630,30078900
(1,844:24277630,30196864:233930,322479,0
x1,844:24478792,30196864
)
k1,844:24730289,30078900:218729
x1,844:25329209,30078900
k1,844:25547938,30078900:218729
x1,844:26164564,30078900
(1,844:26164564,30196864:316670,225735,101945
x1,844:26429655,30196864
)
k1,844:26699963,30078900:218729
x1,844:27298883,30078900
k1,844:27517612,30078900:218729
(1,844:27517612,30078900:2524020,506811,152916
(1,844:27517612,30078900:2524020,506811,152916
x1,844:30041632,30078900
)
)
$1,844:30041632,30078900
k1,844:30298476,30078900:256844
x1,844:30726276,30078900
x1,844:31774386,30078900
x1,844:32356194,30078900
k1,844:32613038,30078900:256844
x1,844:34585196,30078900
k1,844:34927764,30078900:342568
x1,844:35612244,30078900
k1,844:35522149,30078900:0
)
(1,844:4736286,31029172:30785863,678606,152916
x1,844:5827176,31029172
k1,844:6088826,31029172:261650
x1,844:9274225,31029172
k1,844:9535876,31029172:261651
x1,844:9950414,31029172
x1,844:11613786,31029172
k1,844:11875436,31029172:261650
$1,844:11875436,31029172
[1,844:11875436,31029172:1167002,678606,152916
(1,844:11902788,31029172:0,546132,0
x1,844:12287808,31029172
)
(1,844:11875436,31029172:1167002,678606,152916
x1,844:12244163,31029172
(1,844:12272380,30743782:770058,393216,131072
x1,844:12779077,30743782
x1,844:13009670,30743782
)
)
]
$1,844:13042438,31029172
k1,844:13304088,31029172:261650
x1,844:15097511,31029172
k1,844:15359162,31029172:261651
x1,844:16188238,31029172
k1,844:16449888,31029172:261650
x1,844:17660359,31029172
k1,844:17922004,31029172:261645
x1,844:20365597,31029172
k1,844:20627248,31029172:261651
x1,844:21456324,31029172
k1,844:21717974,31029172:261650
x1,844:22808864,31029172
k1,844:23070514,31029172:261650
x1,844:23485052,31029172
x1,844:25148424,31029172
k1,844:25410075,31029172:261651
x1,844:26042791,31029172
k1,844:26304441,31029172:261650
$1,844:26304441,31029172
x1,844:26673168,31029172
(1,844:26701385,30743782:770058,393216,131072
x1,844:27208082,30743782
x1,844:27438675,30743782
)
$1,844:27471443,31029172
k1,844:27733093,31029172:261650
x1,844:31573026,31029172
k1,844:31834677,31029172:261651
x1,844:33427376,31029172
k1,844:33689026,31029172:261650
x1,844:35194454,31029172
x1,844:35522149,31029172
k1,844:35522149,31029172:0
)
(1,844:4736286,31979444:30785863,678606,196608
x1,844:6830794,31979444
k1,844:7111942,31979444:281148
x1,844:8905365,31979444
k1,844:9186513,31979444:281148
$1,844:9186513,31979444
x1,844:9587007,31979444
k1,844:9873501,31979444:260097
x1,844:10484399,31979444
k1,844:10744496,31979444:260097
x1,844:11351116,31979444
k1,844:11482186,31979444:131070
x1,844:12088806,31979444
k1,844:12219876,31979444:131070
x1,844:12826496,31979444
k1,844:12957566,31979444:131070
x1,844:13350286,31979444
$1,844:13350286,31979444
k1,844:13631434,31979444:281148
x1,844:14024154,31979444
k1,844:14305301,31979444:281147
x1,844:15396191,31979444
k1,844:15677339,31979444:281148
x1,844:17252584,31979444
k1,844:17533732,31979444:281148
x1,844:18973707,31979444
k1,844:19254855,31979444:281148
x1,844:20760283,31979444
x1,844:21306156,31979444
k1,844:21599537,31979444:293381
x1,844:22341342,31979444
k1,844:22622490,31979444:281148
x1,844:23713380,31979444
k1,844:23994528,31979444:281148
x1,844:24409066,31979444
x1,844:26072438,31979444
k1,844:26353586,31979444:281148
x1,844:26986302,31979444
k1,844:27267450,31979444:281148
$1,844:27267450,31979444
x1,844:27636177,31979444
(1,844:27664394,31694054:770058,393216,131072
x1,844:28171091,31694054
x1,844:28401684,31694054
)
$1,844:28434452,31979444
k1,844:28715599,31979444:281147
x1,844:32075540,31979444
k1,844:32356688,31979444:281148
x1,844:34150111,31979444
k1,844:34431259,31979444:281148
x1,844:35522149,31979444
k1,844:35522149,31979444:0
)
(1,844:4736286,32929716:30785863,546132,285084
x1,844:7688106,32929716
g1,844:7944786,32929716
x1,844:10083786,32929716
g1,844:10340466,32929716
x1,844:11901936,32929716
g1,844:12158616,32929716
x1,844:16220441,32929716
g1,844:16477121,32929716
x1,844:19728401,32929716
g1,844:19985081,32929716
x1,844:20370101,32929716
g1,844:20626781,32929716
x1,844:21696281,32929716
g1,844:21952961,32929716
x1,844:24267359,32929716
g1,844:24524039,32929716
x1,844:25892999,32929716
x1,844:26278019,32929716
g1,844:26534699,32929716
x1,844:28010609,32929716
x1,844:28545359,32929716
g1,844:28887599,32929716
r1,844:28887599,32929716:0,285084,285084
k1,844:35522149,32929716:6634550
g1,844:35522149,32929716
)
]
g1,844:35522149,32929716
g1,844:35522149,32929716
)
]
]
(1,848:4736286,35076019:30785863,546132,152916
h1,847:4736286,35076019:1155060,0,0
x1,847:7558060,35076019
k1,847:7814401,35076019:256341
x1,847:9077267,35076019
x1,847:10866670,35076019
x1,847:11750334,35076019
x1,847:11896642,35076019
k1,847:12153051,35076019:256409
x1,847:13756890,35076019
k1,847:14013232,35076019:256342
x1,847:15065620,35076019
k1,847:15321961,35076019:256341
x1,847:16795305,35076019
k1,847:17051647,35076019:256342
x1,847:18440800,35076019
k1,847:18697141,35076019:256341
x1,847:22693978,35076019
k1,847:22950319,35076019:256341
x1,847:26149581,35076019
k1,847:26405923,35076019:256342
x1,847:27479359,35076019
x1,847:28093611,35076019
k1,847:28349952,35076019:256341
x1,847:30210574,35076019
k1,847:30466916,35076019:256342
x1,847:33792464,35076019
k1,847:34048805,35076019:256341
x1,847:35522149,35076019
k1,847:35522149,35076019:0
)
(1,848:4736286,36216342:30785863,546132,152916
x1,848:5136780,36216342
$1,847:5163177,36216342
x1,847:5372799,36216342
k1,847:5623333,36216342:250534
x1,847:6126426,36216342
k1,847:6375422,36216342:248996
x1,847:8098515,36216342
k1,847:8347512,36216342:248997
x1,847:9437547,36216342
k1,847:9686544,36216342:248997
x1,847:11070050,36216342
k1,847:11319047,36216342:248997
x1,847:12409082,36216342
k1,847:12658079,36216342:248997
x1,847:13957735,36216342
k1,847:14206732,36216342:248997
x1,847:15548313,36216342
x1,847:17329672,36216342
k1,847:17578669,36216342:248997
x1,847:19632965,36216342
x1,847:20073599,36216342
k1,847:20322596,36216342:248997
x1,847:20829881,36216342
k1,847:21078878,36216342:248997
x1,847:22832244,36216342
k1,847:23140041,36216342:248997
x1,847:24502584,36216342
x1,847:24879476,36216342
x1,847:25486952,36216342
k1,847:25735949,36216342:248997
x1,847:26113269,36216342
k1,847:26362265,36216342:248996
x1,847:27200753,36216342
k1,847:27449750,36216342:248997
x1,847:28166657,36216342
k1,847:28415654,36216342:248997
x1,847:29547613,36216342
k1,847:29796610,36216342:248997
x1,847:31435854,36216342
k1,847:31684851,36216342:248997
x1,847:32104095,36216342
x1,847:33130815,36216342
x1,847:33528669,36216342
x1,847:34476588,36216342
k1,847:34725585,36216342:248997
x1,847:35522149,36216342
k1,847:35522149,36216342:0
)
(1,848:4736286,37356665:30785863,546132,152916
x1,848:6202379,37356665
k1,847:6544541,37356665:342162
x1,847:7429941,37356665
k1,847:7686385,37356665:256444
x1,847:8245306,37356665
x1,847:8567867,37356665
k1,847:8824312,37356665:256445
x1,847:9516514,37356665
x1,847:10054045,37356665
k1,847:10310489,37356665:256444
x1,847:10955398,37356665
k1,847:11211843,37356665:256445
x1,847:13393647,37356665
k1,847:13650091,37356665:256444
x1,847:14037036,37356665
k1,847:14293481,37356665:256445
x1,847:14938390,37356665
k1,847:15194835,37356665:256445
x1,847:17645487,37356665
k1,847:17901931,37356665:256444
x1,847:18503846,37356665
k1,847:18760338,37356665:256492
x1,847:20200634,37356665
x1,847:21770019,37356665
k1,847:22026464,37356665:256445
x1,847:26108599,37356665
k1,847:26365043,37356665:256444
x1,847:29632580,37356665
k1,847:29889025,37356665:256445
x1,847:31393812,37356665
k1,847:31650256,37356665:256444
$1,847:31650256,37356665
x1,847:32050750,37356665
k1,847:32295597,37356665:218450
x1,847:32897512,37356665
k1,847:33115962,37356665:218450
x1,847:33889852,37356665
$1,847:33889852,37356665
x1,847:34104822,37356665
k1,847:34361314,37356665:256492
x1,847:35522149,37356665
k1,847:35522149,37356665:0
)
(1,848:4736286,38496988:30785863,724481,152916
x1,848:5868245,38496988
k1,847:6112516,38496988:244271
x1,847:7370248,38496988
k1,847:7614518,38496988:244270
x1,847:8662628,38496988
k1,847:8906899,38496988:244271
x1,847:11799683,38496988
k1,847:12043953,38496988:244270
$1,847:12043953,38496988
x1,847:12487227,38496988
(1,847:12487227,38211598:730067,439091,101945
x1,847:12845010,38211598
[1,847:12845010,38211598:339516,439091,101945
(1,847:12921924,38073244:0,300737,0
x1,847:13200456,38073244
)
(1,847:12845010,38211598:339516,364089,101945
x1,847:13157584,38211598
)
]
)
$1,847:13217294,38496988
x1,847:13468840,38496988
x1,847:15669872,38496988
k1,847:15914143,38496988:244271
x1,847:16543009,38496988
k1,847:16787279,38496988:244270
x1,847:18673878,38496988
x1,847:21503348,38496988
k1,847:21747619,38496988:244271
x1,847:24221161,38496988
k1,847:24465431,38496988:244270
x1,847:27156977,38496988
k1,847:27495081,38496988:338104
x1,847:28695101,38496988
x1,847:29428350,38496988
k1,847:29672620,38496988:244270
$1,847:29672620,38496988
x1,847:30115894,38496988
(1,847:30115894,38211598:730067,439091,101945
x1,847:30473677,38211598
[1,847:30473677,38211598:339516,439091,101945
(1,847:30550591,38073244:0,300737,0
x1,847:30829123,38073244
)
(1,847:30473677,38211598:339516,364089,101945
x1,847:30786251,38211598
)
]
)
$1,847:30845961,38496988
x1,847:31055583,38496988
k1,847:31302336,38496988:246753
x1,847:32434295,38496988
k1,847:32678565,38496988:244270
x1,847:33810524,38496988
k1,847:34054795,38496988:244271
x1,847:35522149,38496988
k1,847:35522149,38496988:0
)
(1,848:4736286,39637311:30785863,678606,219909
x1,848:7664492,39637311
k1,847:7921337,39637311:256845
x1,847:8982281,39637311
k1,847:9239125,39637311:256844
x1,847:9642284,39637311
x1,847:11258821,39637311
k1,847:11515666,39637311:256845
x1,847:12131014,39637311
k1,847:12387858,39637311:256844
$1,847:12387858,39637311
x1,847:12756585,39637311
(1,847:12784802,39351921:1023104,393216,131072
x1,847:13775138,39351921
)
$1,847:13807906,39637311
k1,847:14064751,39637311:256845
x1,847:14977163,39637311
k1,847:15234007,39637311:256844
x1,847:16294951,39637311
k1,847:16551796,39637311:256845
$1,847:16551796,39637311
x1,847:17168422,39637311
(1,847:17168422,39755275:316670,225735,101945
x1,847:17433513,39755275
)
k1,847:17703822,39637311:218730
x1,847:18297951,39637311
k1,847:18516680,39637311:218729
(1,847:18516680,39637311:2524020,506811,152916
(1,847:18516680,39637311:2524020,506811,152916
x1,847:21040700,39637311
)
)
$1,847:21040700,39637311
k1,847:21297545,39637311:256845
x1,847:21721923,39637311
x1,847:22761820,39637311
x1,847:23338802,39637311
k1,847:23595646,39637311:256844
x1,847:24210994,39637311
k1,847:24467839,39637311:256845
x1,847:25104406,39637311
x1,847:26954520,39637311
k1,847:27211364,39637311:256844
x1,847:27847931,39637311
k1,847:28104776,39637311:256845
x1,847:30651042,39637311
k1,847:30907886,39637311:256844
x1,847:32647835,39637311
k1,847:32904680,39637311:256845
x1,847:35629185,39637311
k1,847:35522149,39637311:0
)
(1,848:4736286,40777634:30785863,589824,196608
x1,848:6737857,40777634
k1,847:6995323,40777634:257466
x1,847:7374568,40777634
k1,847:7632035,40777634:257467
x1,847:9191153,40777634
k1,847:9448619,40777634:257466
x1,847:10586353,40777634
x1,847:12039804,40777634
k1,847:12297271,40777634:257467
x1,847:12908277,40777634
k1,847:13165743,40777634:257466
x1,847:15651905,40777634
k1,847:15909372,40777634:257467
x1,847:18403959,40777634
k1,847:18661425,40777634:257466
x1,847:19630606,40777634
k1,847:19888073,40777634:257467
x1,847:20646563,40777634
k1,847:20904029,40777634:257466
x1,847:23225850,40777634
k1,847:23570449,40777634:344599
x1,847:24286532,40777634
k1,847:24544196,40777634:257664
x1,847:27118847,40777634
k1,847:27376510,40777634:257663
x1,847:27924308,40777634
x1,847:28240024,40777634
k1,847:28497490,40777634:257466
x1,847:29845916,40777634
x1,847:31215090,40777634
k1,847:31472557,40777634:257467
x1,847:32926328,40777634
x1,847:33242044,40777634
k1,847:33499510,40777634:257466
x1,847:35522149,40777634
k1,847:35522149,40777634:0
)
(1,848:4736286,41917957:30785863,724481,196608
x1,848:6001718,41917957
k1,847:6257733,41917957:256015
x1,847:7654072,41917957
x1,847:9072657,41917957
k1,847:9328671,41917957:256014
x1,847:12077713,41917957
k1,847:12333728,41917957:256015
x1,847:12900991,41917957
x1,847:13228686,41917957
k1,847:13484701,41917957:256015
x1,847:14313777,41917957
x1,847:14706925,41917957
x1,847:15034620,41917957
k1,847:15290635,41917957:256015
x1,847:15988804,41917957
k1,847:16244818,41917957:256014
x1,847:17863699,41917957
k1,847:18205607,41917957:341908
x1,847:18903776,41917957
k1,847:19159790,41917957:256014
x1,847:20337950,41917957
k1,847:20593965,41917957:256015
x1,847:23177193,41917957
k1,847:23433208,41917957:256015
x1,847:24131377,41917957
k1,847:24387391,41917957:256014
x1,847:25696459,41917957
k1,847:25952474,41917957:256015
$1,847:25952474,41917957
x1,847:26395748,41917957
(1,847:26395748,41632567:730067,439091,101945
x1,847:26753531,41632567
[1,847:26753531,41632567:339516,439091,101945
(1,847:26830445,41494213:0,300737,0
x1,847:27108977,41494213
)
(1,847:26753531,41632567:339516,364089,101945
x1,847:27066105,41632567
)
]
)
$1,847:27125815,41917957
k1,847:27381830,41917957:256015
x1,847:28319995,41917957
k1,847:28576010,41917957:256015
$1,847:28576010,41917957
x1,847:28976504,41917957
k1,847:29221351,41917957:218450
x1,847:29832249,41917957
k1,847:30050699,41917957:218450
x1,847:30657319,41917957
k1,847:30788389,41917957:131070
x1,847:31395009,41917957
k1,847:31526079,41917957:131070
x1,847:32132699,41917957
k1,847:32263769,41917957:131070
x1,847:32656489,41917957
$1,847:32656489,41917957
x1,847:32874667,41917957
k1,847:33130814,41917957:256147
x1,847:34658060,41917957
k1,847:34914075,41917957:256015
x1,847:35612244,41917957
k1,847:35522149,41917957:0
)
(1,848:4736286,43058280:30785863,678606,196608
x1,848:6416686,43058280
k1,847:6647448,43058280:230762
x1,847:9129372,43058280
k1,847:9360135,43058280:230763
x1,847:10030926,43058280
k1,847:10261688,43058280:230762
x1,847:13154472,43058280
k1,847:13385235,43058280:230763
x1,847:14433345,43058280
k1,847:14664107,43058280:230762
x1,847:15062389,43058280
x1,847:16658853,43058280
k1,847:16889616,43058280:230763
x1,847:17497520,43058280
k1,847:17728282,43058280:230762
$1,847:17728282,43058280
x1,847:18097009,43058280
(1,847:18125226,42772890:770058,393216,131072
x1,847:18631923,42772890
x1,847:18862516,42772890
)
$1,847:18895284,43058280
k1,847:19126047,43058280:230763
x1,847:20027422,43058280
k1,847:20258184,43058280:230762
$1,847:20258184,43058280
x1,847:20658678,43058280
k1,847:20903525,43058280:218450
x1,847:21490467,43058280
k1,847:21708917,43058280:218450
x1,847:22300137,43058280
k1,847:22431207,43058280:131070
x1,847:23022427,43058280
k1,847:23153497,43058280:131070
x1,847:23744717,43058280
k1,847:23875787,43058280:131070
x1,847:24253107,43058280
$1,847:24253107,43058280
k1,847:24483870,43058280:230763
x1,847:25385245,43058280
k1,847:25616007,43058280:230762
x1,847:26412571,43058280
k1,847:26643334,43058280:230763
x1,847:29116876,43058280
k1,847:29347638,43058280:230762
x1,847:29766882,43058280
x1,847:30794458,43058280
x1,847:31573824,43058280
k1,847:31809770,43058280:235946
x1,847:33277124,43058280
k1,847:33507887,43058280:230763
x1,847:34178678,43058280
k1,847:34409440,43058280:230762
x1,847:35541400,43058280
k1,847:35522149,43058280:0
)
(1,848:4736286,44198603:30785863,678606,219909
x1,848:7253668,44198603
k1,847:7510010,44198603:256342
x1,847:8190383,44198603
k1,847:8446724,44198603:256341
x1,847:9913779,44198603
x1,847:10232576,44198603
k1,847:10488918,44198603:256342
x1,847:11211814,44198603
k1,847:11468156,44198603:256342
$1,847:11468156,44198603
x1,847:11836883,44198603
(1,847:11865100,43913213:770058,393216,131072
x1,847:12371797,43913213
x1,847:12602390,43913213
)
x1,847:12853612,44198603
(1,847:12853612,44316567:313181,225735,101945
x1,847:13134025,44316567
)
$1,847:13166793,44198603
k1,847:13423135,44198603:256342
x1,847:14656311,44198603
k1,847:14912652,44198603:256341
x1,847:17060080,44198603
x1,847:18697357,44198603
k1,847:18953699,44198603:256342
x1,847:20059305,44198603
k1,847:20315647,44198603:256342
x1,847:20996020,44198603
k1,847:21252361,44198603:256341
$1,847:21252361,44198603
x1,847:21652855,44198603
k1,847:21897702,44198603:218450
x1,847:22684136,44198603
k1,847:22902586,44198603:218450
x1,847:23689020,44198603
$1,847:23689020,44198603
k1,847:23945362,44198603:256342
x1,847:24859613,44198603
k1,847:25115955,44198603:256342
x1,847:27242122,44198603
k1,847:27498463,44198603:256341
x1,847:27923696,44198603
x1,847:28965646,44198603
x1,847:29756452,44198603
k1,847:30012907,44198603:256455
x1,847:31458700,44198603
k1,847:31715109,44198603:256409
x1,847:33777491,44198603
k1,847:34033833,44198603:256342
x1,847:35522149,44198603
k1,847:35522149,44198603:0
)
(1,848:4736286,45338926:30785863,678606,196608
x1,848:5380810,45338926
k1,847:5637400,45338926:256590
x1,847:6392810,45338926
k1,847:6649399,45338926:256589
x1,847:9133856,45338926
k1,847:9390446,45338926:256590
x1,847:10061921,45338926
k1,847:10318511,45338926:256590
x1,847:11913264,45338926
k1,847:12169853,45338926:256589
x1,847:12967230,45338926
k1,847:13223820,45338926:256590
x1,847:14388008,45338926
k1,847:14644597,45338926:256589
x1,847:16369449,45338926
k1,847:16626039,45338926:256590
x1,847:17675218,45338926
k1,847:17931808,45338926:256590
x1,847:20051150,45338926
x1,847:22086965,45338926
k1,847:22343554,45338926:256589
x1,847:23812406,45338926
k1,847:24068996,45338926:256590
x1,847:25286045,45338926
k1,847:25542634,45338926:256589
x1,847:27850828,45338926
k1,847:28107418,45338926:256590
$1,847:28107418,45338926
[1,847:28107418,45338926:1420048,678606,152916
(1,847:28134770,45338926:0,546132,0
x1,847:28519790,45338926
)
(1,847:28107418,45338926:1420048,678606,152916
x1,847:28476145,45338926
(1,847:28504362,45053536:1023104,393216,131072
x1,847:29494698,45053536
)
)
]
$1,847:29527466,45338926
k1,847:29784056,45338926:256590
x1,847:30686350,45338926
k1,847:30942939,45338926:256589
x1,847:31992118,45338926
k1,847:32248708,45338926:256590
x1,847:35522149,45338926
k1,847:35522149,45338926:0
)
(1,848:4736286,46479249:30785863,589824,196608
x1,848:7182877,46479249
k1,847:7438064,46479249:255187
x1,847:7857308,46479249
x1,847:8884884,46479249
x1,847:9664250,46479249
k1,847:10005992,46479249:341742
x1,847:11477538,46479249
k1,847:11732725,46479249:255187
x1,847:12717949,46479249
x1,847:13329617,46479249
k1,847:13584804,46479249:255187
x1,847:13962124,46479249
k1,847:14217311,46479249:255187
x1,847:15768515,46479249
k1,847:16023702,46479249:255187
x1,847:17491056,46479249
k1,847:17746243,46479249:255187
x1,847:18354147,46479249
k1,847:18609335,46479249:255188
x1,847:20495934,46479249
x1,847:23325404,46479249
k1,847:23580591,46479249:255187
x1,847:25299493,46479249
k1,847:25554680,46479249:255187
x1,847:28036604,46479249
k1,847:28291791,46479249:255187
x1,847:29339902,46479249
k1,847:29595089,46479249:255187
x1,847:30852821,46479249
x1,847:32680297,46479249
k1,847:33022039,46479249:341742
x1,847:34657091,46479249
k1,847:34912278,46479249:255187
x1,847:35629185,46479249
k1,847:35522149,46479249:0
)
]
(1,853:4736286,49731007:30785863,506811,0
(1,853:4736286,49731007:30785863,506811,0
k1,853:19744198,49731007:15007912
x1,853:20514238,49731007
k1,853:35522150,49731007:15007912
)
)
]
]
]
!30680
!7
}33
!7
{34
[1,864:4736286,49731007:30785863,44994721,0
[1,864:4736286,4736286:0,0,0
(1,864:4736286,4670505:0,0,0
k1,864:4736286,4670505:65781
)
]
[1,864:4736286,49731007:30785863,44994721,0
[1,864:4736286,49731007:30785863,44994721,0
[1,864:4736286,5683528:30785863,947242,0
(1,864:4736286,5683528:30785863,0,0
h1,864:4736286,5683528:30785863,0,0
)
]
[1,864:4736286,48310107:30785863,41679337,0
(1,848:4736286,7417202:30785863,546132,219909
x1,848:5656056,7417202
g1,847:5912736,7417202
$1,847:5912736,7417202
x1,847:6529362,7417202
(1,847:6529362,7535166:316670,225735,101945
x1,847:6794453,7535166
)
g1,847:7064482,7417202
x1,847:7663402,7417202
g1,847:7881852,7417202
(1,847:7881852,7417202:2524020,506811,152916
(1,847:7881852,7417202:2524020,506811,152916
x1,847:10405872,7417202
)
)
$1,847:10405872,7417202
g1,847:10662552,7417202
x1,847:13229352,7417202
g1,847:13486032,7417202
x1,847:13913832,7417202
x1,847:14961942,7417202
x1,847:15543750,7417202
g1,847:15800430,7417202
x1,847:16613250,7417202
g1,847:16869930,7417202
x1,847:17939430,7417202
g1,847:18196110,7417202
x1,847:19672020,7417202
x1,847:20506230,7417202
k1,848:35522149,7417202:15015919
g1,848:35522149,7417202
)
(1,853:4736286,10179902:30785863,1336931,943714
h1,853:4736286,10179902:0,0,0
(1,848:4736286,10179902:0,0,0
$1,848:4736286,10179902
(1,848:4736286,9039579:0,0,0
)
$1,848:4736286,10179902
)
[1,853:4736286,10179902:30785863,1336931,943714
(1,853:4736286,10081598:30785863,1435235,1042018
k1,852:4736286,10081598:0
(1,853:4736286,10081598:25310076,1435235,1042018
(1,852:4736286,10081598:0,798222,342100
[1,852:4736286,10081598:0,798222,342100
(1,116:4736286,10081598:0,798222,342100
r1,852:4736286,10081598:0,1140322,342100
)
]
)
k1,853:4736286,10081598:5475786
(1,853:10212072,10081598:19834290,1435235,1042018
$1,853:10212072,10081598
(1,853:10212072,10081598:19834290,1435235,1042018
[1,852:10212072,10081598:19834290,1435235,1042018
[1,852:10212072,11123616:19834290,2477253,0
(1,852:10212072,9444585:19834290,798222,342100
g1,852:10212072,9444585
(1,852:10212072,9444585:14307114,798222,342100
k1,852:12988221,9444585:2776149
(1,852:12988221,9444585:0,798222,342100
[1,852:12988221,9444585:0,798222,342100
(1,116:12988221,9444585:0,798222,342100
r1,852:12988221,9444585:0,1140322,342100
)
]
)
$1,852:12988221,9444585
(1,852:12988221,9444585:11530965,717927,152916
(1,852:12988221,9444585:4491900,546132,0
(1,852:12988221,9444585:4491900,546132,0
x1,852:14742201,9444585
g1,852:14998881,9444585
x1,852:15683361,9444585
g1,852:15940041,9444585
x1,852:17223441,9444585
g1,852:17480121,9444585
)
)
x1,852:17848848,9444585
(1,852:17877065,9119874:1023104,393216,131072
x1,852:18867401,9119874
)
(1,852:18900169,9444585:5619017,546132,0
(1,852:18900169,9444585:5619017,546132,0
g1,852:19156849,9444585
x1,852:20162179,9444585
g1,852:20418859,9444585
x1,852:24176946,9444585
g1,852:24519186,9444585
)
)
)
$1,852:24519186,9444585
)
g1,852:24519186,9444585
(1,852:24519186,9444585:5527176,798222,342100
$1,852:24519186,9444585
(1,852:24519186,9444585:5527176,546132,152916
h1,852:24519186,9444585:0,0,0
x1,852:25674246,9444585
(1,852:25674246,9444585:213900,76458,152916
x1,852:25888146,9444585
)
x1,852:27043206,9444585
(1,852:27043206,9444585:2789256,546132,0
(1,852:27043206,9444585:2789256,546132,0
g1,852:27299886,9444585
x1,852:29832462,9444585
)
)
x1,852:30046362,9444585
)
$1,852:30046362,9444585
g1,852:30046362,9444585
)
g1,852:30046362,9444585
)
(1,852:10212072,10781516:19834290,798222,342100
g1,852:10212072,10781516
(1,852:10212072,10781516:14307114,798222,342100
g1,852:10212072,10781516
(1,852:10212072,10781516:0,798222,342100
[1,852:10212072,10781516:0,798222,342100
(1,116:10212072,10781516:0,798222,342100
r1,852:10212072,10781516:0,1140322,342100
)
]
)
$1,852:10212072,10781516
(1,852:10212072,10781516:14307114,717927,152916
(1,852:10212072,10781516:4491900,546132,0
(1,852:10212072,10781516:4491900,546132,0
x1,852:11966052,10781516
g1,852:12222732,10781516
x1,852:12907212,10781516
g1,852:13163892,10781516
x1,852:14447292,10781516
g1,852:14703972,10781516
)
)
[1,852:14703972,10781516:1420048,717927,152916
(1,852:14731324,10781516:0,546132,0
x1,852:15116344,10781516
)
(1,852:14703972,10781516:1420048,717927,152916
x1,852:15072699,10781516
(1,852:15100916,10456805:1023104,393216,131072
x1,852:16091252,10456805
)
)
]
(1,852:16124020,10781516:8395166,546132,152916
(1,852:16124020,10781516:8395166,546132,152916
g1,852:16380700,10781516
x1,852:17386030,10781516
g1,852:17642710,10781516
x1,852:19118620,10781516
x1,852:19439470,10781516
g1,852:19696150,10781516
x1,852:21749590,10781516
g1,852:22006270,10781516
x1,852:22605190,10781516
g1,852:22861870,10781516
x1,852:24262506,10781516
g1,852:24519186,10781516
)
)
)
$1,852:24519186,10781516
)
g1,852:24519186,10781516
(1,852:24519186,10781516:5527176,798222,342100
$1,852:24519186,10781516
(1,852:24519186,10781516:4757136,546132,152916
h1,852:24519186,10781516:0,0,0
x1,852:24904206,10781516
(1,852:24904206,10781516:213900,76458,152916
x1,852:25118106,10781516
)
x1,852:26273166,10781516
(1,852:26273166,10781516:2789256,546132,0
(1,852:26273166,10781516:2789256,546132,0
g1,852:26529846,10781516
x1,852:29062422,10781516
)
)
x1,852:29276322,10781516
)
$1,852:29276322,10781516
k1,852:30046362,10781516:770040
)
g1,852:30046362,10781516
)
]
]
)
$1,853:30046362,10081598
)
g1,853:30046362,10081598
)
k1,853:35522149,10081598:5475787
(1,853:35522149,10081598:0,1435235,1042018
(1,853:35522149,10081598:0,798222,342100
k1,853:33554269,10081598:-1967880
(1,853:33554269,10081598:1967880,798222,342100
(1,852:33554269,10081598:0,798222,342100
[1,852:33554269,10081598:0,798222,342100
(1,116:33554269,10081598:0,798222,342100
r1,853:33554269,10081598:0,1140322,342100
)
]
)
(1,853:33554269,10081598:1967880,589824,196608
x1,853:35222689,10081598
x1,853:35522149,10081598
)
)
)
)
k1,853:35522149,10081598:0
)
]
)
(1,855:4736286,12679000:30785863,546132,152916
x1,855:8406041,12679000
k1,854:8663571,12679000:257530
x1,854:9718099,12679000
k1,854:9975629,12679000:257530
x1,854:10270897,12679000
x1,854:10797861,12679000
x1,854:11156101,12679000
k1,854:11413631,12679000:257530
x1,854:13400360,12679000
k1,854:13658103,12679000:257743
x1,854:14206457,12679000
x1,854:14522516,12679000
k1,854:14780046,12679000:257530
x1,854:15754430,12679000
k1,854:16011961,12679000:257531
x1,854:17403938,12679000
k1,854:17661468,12679000:257530
x1,854:20361057,12679000
k1,854:20618587,12679000:257530
x1,854:22073835,12679000
x1,854:22389894,12679000
k1,854:22647424,12679000:257530
x1,854:24672117,12679000
k1,854:24929647,12679000:257530
x1,854:26152899,12679000
k1,854:26410429,12679000:257530
x1,854:27760224,12679000
x1,854:29130810,12679000
k1,854:29388341,12679000:257531
x1,854:32045750,12679000
k1,854:32303280,12679000:257530
x1,854:33952561,12679000
k1,854:34210091,12679000:257530
x1,854:34884989,12679000
k1,854:35142519,12679000:257530
x1,854:35522149,12679000
k1,854:35522149,12679000:0
)
(1,855:4736286,13819323:30785863,546132,152916
x1,855:5467824,13819323
x1,854:6858174,13819323
x1,854:7713774,13819323
g1,854:7970454,13819323
x1,854:8398254,13819323
x1,854:8783274,13819323
g1,854:9039954,13819323
x1,854:9424974,13819323
g1,854:9681654,13819323
x1,854:11628144,13819323
g1,854:11884824,13819323
x1,854:12505134,13819323
g1,854:12761814,13819323
x1,854:13745754,13819323
g1,854:14002434,13819323
x1,854:16231272,13819323
g1,854:16487952,13819323
x1,854:16787412,13819323
x1,854:17322162,13819323
x1,854:17685792,13819323
g1,854:17942472,13819323
x1,854:20000190,13819323
g1,854:20256870,13819323
x1,854:20877180,13819323
g1,854:21133860,13819323
x1,854:24898500,13819323
k1,855:35522149,13819323:10773037
g1,855:35522149,13819323
)
(1,857:4736286,15078024:30785863,546132,152916
h1,856:4736286,15078024:1155060,0,0
x1,856:6462830,15078024
k1,856:6719103,15078024:256273
x1,856:7231565,15078024
k1,856:7487838,15078024:256273
x1,856:8123121,15078024
x1,856:10985916,15078024
k1,856:11242189,15078024:256273
x1,856:11919824,15078024
k1,856:12176096,15078024:256272
x1,856:13472074,15078024
k1,856:13814111,15078024:342037
x1,856:15847016,15078024
k1,856:16103289,15078024:256273
x1,856:17627968,15078024
k1,856:17884241,15078024:256273
x1,856:19624917,15078024
k1,856:19881189,15078024:256272
x1,856:20304711,15078024
x1,856:21427258,15078024
k1,856:21683531,15078024:256273
x1,856:23144682,15078024
x1,856:23462110,15078024
k1,856:23718383,15078024:256273
x1,856:25751288,15078024
k1,856:26007561,15078024:256273
x1,856:27235775,15078024
k1,856:27492048,15078024:256273
x1,856:28847319,15078024
x1,856:30223552,15078024
k1,856:30479825,15078024:256273
x1,856:33359775,15078024
k1,856:33616129,15078024:256354
x1,856:35267865,15078024
x1,856:35542940,15078024
k1,856:35522149,15078024:0
)
(1,857:4736286,16218347:30785863,678606,152916
x1,857:5868245,16218347
k1,856:6112854,16218347:244609
x1,856:8276153,16218347
k1,856:8520763,16218347:244610
x1,856:9573065,16218347
k1,856:9817674,16218347:244609
x1,856:11264066,16218347
x1,856:11578071,16218347
k1,856:11822680,16218347:244609
x1,856:13835052,16218347
k1,856:14079662,16218347:244610
x1,856:16008185,16218347
k1,856:16346401,16218347:338216
x1,856:17981453,16218347
k1,856:18226062,16218347:244609
x1,856:18942969,16218347
k1,856:19189993,16218347:247024
x1,856:20321952,16218347
k1,856:20566561,16218347:244609
x1,856:22327386,16218347
k1,856:22571996,16218347:244610
x1,856:24735295,16218347
k1,856:24979904,16218347:244609
x1,856:27285746,16218347
k1,856:27530355,16218347:244609
x1,856:28578465,16218347
k1,856:28823075,16218347:244610
x1,856:29221357,16218347
x1,856:30817821,16218347
k1,856:31062430,16218347:244609
x1,856:31670334,16218347
k1,856:31914943,16218347:244609
$1,856:31914943,16218347
[1,856:31914943,16218347:1420048,678606,152916
(1,856:31942295,16218347:0,546132,0
x1,856:32327315,16218347
)
(1,856:31914943,16218347:1420048,678606,152916
x1,856:32283670,16218347
(1,856:32311887,15932957:1023104,393216,131072
x1,856:33302223,15932957
)
)
]
$1,856:33334991,16218347
k1,856:33579601,16218347:244610
x1,856:34480976,16218347
k1,856:34725585,16218347:244609
x1,856:35522149,16218347
k1,856:35522149,16218347:0
)
(1,857:4736286,17358670:30785863,546132,152916
x1,857:7298165,17358670
k1,856:7555411,17358670:257246
x1,856:7989628,17358670
x1,856:9053139,17358670
x1,856:9861104,17358670
k1,856:10205044,17358670:343940
x1,856:15002865,17358670
x1,856:15155804,17358670
k1,856:15413192,17358670:257388
x1,856:16112281,17358670
k1,856:16369528,17358670:257247
x1,856:16934010,17358670
x1,856:17259994,17358670
k1,856:17517240,17358670:257246
x1,856:18950157,17358670
x1,856:21056431,17358670
k1,856:21313678,17358670:257247
x1,856:21965004,17358670
k1,856:22222250,17358670:257246
x1,856:24697288,17358670
k1,856:24954534,17358670:257246
x1,856:25345329,17358670
x1,856:25562438,17358670
k1,856:25819827,17358670:257389
x1,856:27083399,17358670
k1,856:27340645,17358670:257246
x1,856:27866048,17358670
k1,856:28123295,17358670:257247
x1,856:30207537,17358670
k1,856:30464783,17358670:257246
x1,856:31380981,17358670
x1,856:31924073,17358670
k1,856:32181320,17358670:257247
x1,856:33440549,17358670
k1,856:33697795,17358670:257246
x1,856:34349121,17358670
x1,856:35109322,17358670
x1,856:35522149,17358670
k1,856:35522149,17358670:0
)
(1,857:4736286,18498993:30785863,546132,152916
x1,857:5620891,18498993
x1,856:6144518,18498993
x1,856:6751994,18498993
k1,856:7007640,18498993:255646
x1,856:8516919,18498993
k1,856:8772565,18498993:255646
x1,856:10495658,18498993
k1,856:10751304,18498993:255646
x1,856:12092885,18498993
x1,856:13455000,18498993
k1,856:13710645,18498993:255645
x1,856:16561505,18498993
k1,856:16903401,18498993:341896
x1,856:17406226,18498993
k1,856:17661872,18498993:255646
x1,856:18206889,18498993
x1,856:18520894,18498993
k1,856:18776539,18498993:255645
x1,856:19992347,18498993
k1,856:20247993,18498993:255646
x1,856:21719539,18498993
k1,856:21975185,18498993:255646
x1,856:23421577,18498993
x1,856:23735582,18498993
k1,856:23991228,18498993:255646
x1,856:26003600,18498993
k1,856:26259246,18498993:255646
x1,856:28187769,18498993
k1,856:28443621,18498993:255852
x1,856:29491731,18498993
k1,856:29747377,18498993:255646
x1,856:32183185,18498993
k1,856:32438831,18498993:255646
x1,856:32983848,18498993
x1,856:34387888,18498993
k1,856:34643534,18498993:255646
x1,856:35062778,18498993
x1,856:35629185,18498993
k1,856:35522149,18498993:0
)
(1,857:4736286,19639316:30785863,724481,196608
x1,857:5368575,19639316
k1,856:5584375,19639316:215800
x1,856:6716335,19639316
k1,856:6932135,19639316:215800
x1,856:9414059,19639316
k1,856:9629859,19639316:215800
x1,856:10300650,19639316
k1,856:10516450,19639316:215800
x1,856:11774182,19639316
k1,856:11989981,19639316:215799
$1,856:11989981,19639316
x1,856:12433255,19639316
(1,856:12433255,19353926:730067,439091,101945
x1,856:12791038,19353926
[1,856:12791038,19353926:339516,439091,101945
(1,856:12867952,19215572:0,300737,0
x1,856:13146484,19215572
)
(1,856:12791038,19353926:339516,364089,101945
x1,856:13103612,19353926
)
]
)
$1,856:13163322,19639316
k1,856:13379122,19639316:215800
x1,856:14280497,19639316
k1,856:14496297,19639316:215800
$1,856:14496297,19639316
x1,856:14896791,19639316
k1,856:15141638,19639316:218450
x1,856:15728580,19639316
k1,856:15947030,19639316:218450
x1,856:16538250,19639316
k1,856:16669320,19639316:131070
x1,856:17260540,19639316
k1,856:17391610,19639316:131070
x1,856:17982830,19639316
k1,856:18113900,19639316:131070
x1,856:18491220,19639316
$1,856:18491220,19639316
x1,856:18700842,19639316
k1,856:18924818,19639316:223976
x1,856:20392172,19639316
k1,856:20607972,19639316:215800
x1,856:21278763,19639316
k1,856:21494563,19639316:215800
x1,856:23213465,19639316
k1,856:23429265,19639316:215800
x1,856:25911189,19639316
k1,856:26126989,19639316:215800
x1,856:26797780,19639316
k1,856:27013579,19639316:215799
x1,856:29906363,19639316
k1,856:30122163,19639316:215800
x1,856:31170273,19639316
k1,856:31386073,19639316:215800
x1,856:31784355,19639316
x1,856:33380819,19639316
k1,856:33596619,19639316:215800
x1,856:34204523,19639316
k1,856:34420323,19639316:215800
$1,856:34420323,19639316
x1,856:34789050,19639316
(1,856:34817267,19353926:770058,393216,131072
x1,856:35323964,19353926
x1,856:35554557,19353926
)
$1,856:35522149,19639316
k1,857:35522149,19639316:0
)
(1,857:4736286,20779639:30785863,678606,219909
x1,857:5637661,20779639
k1,856:5861414,20779639:223753
$1,856:5861414,20779639
x1,856:6261908,20779639
k1,856:6506755,20779639:218450
x1,856:7093697,20779639
k1,856:7312147,20779639:218450
x1,856:7903367,20779639
k1,856:8034437,20779639:131070
x1,856:8625657,20779639
k1,856:8756727,20779639:131070
x1,856:9347947,20779639
k1,856:9479017,20779639:131070
x1,856:9856337,20779639
$1,856:9856337,20779639
k1,856:10080090,20779639:223753
x1,856:10981465,20779639
k1,856:11205218,20779639:223753
x1,856:12001782,20779639
k1,856:12225534,20779639:223752
x1,856:14699076,20779639
k1,856:14922829,20779639:223753
x1,856:15342073,20779639
x1,856:16369649,20779639
x1,856:17149015,20779639
k1,856:17379353,20779639:230338
x1,856:18846707,20779639
k1,856:19070460,20779639:223753
x1,856:19741251,20779639
k1,856:19965004,20779639:223753
x1,856:21683906,20779639
k1,856:21907659,20779639:223753
x1,856:24389583,20779639
k1,856:24613336,20779639:223753
x1,856:25284127,20779639
k1,856:25507880,20779639:223753
x1,856:26954272,20779639
x1,856:27268277,20779639
k1,856:27492029,20779639:223752
x1,856:28204744,20779639
k1,856:28428497,20779639:223753
$1,856:28428497,20779639
x1,856:28797224,20779639
(1,856:28825441,20494249:770058,393216,131072
x1,856:29332138,20494249
x1,856:29562731,20494249
)
x1,856:29813953,20779639
(1,856:29813953,20897603:313181,225735,101945
x1,856:30094366,20897603
)
$1,856:30127134,20779639
k1,856:30350887,20779639:223753
x1,856:31566695,20779639
k1,856:31790448,20779639:223753
x1,856:33907631,20779639
x1,856:35522149,20779639
k1,856:35522149,20779639:0
)
(1,857:4736286,21919962:30785863,546132,152916
x1,857:5826321,21919962
k1,856:6068233,21919962:241912
x1,856:6739024,21919962
k1,856:6980936,21919962:241912
$1,856:6980936,21919962
x1,856:7381430,21919962
k1,856:7626277,21919962:218450
x1,856:8412711,21919962
k1,856:8631161,21919962:218450
x1,856:9417595,21919962
$1,856:9417595,21919962
k1,856:9659507,21919962:241912
x1,856:10560882,21919962
k1,856:10802794,21919962:241912
x1,856:12899016,21919962
k1,856:13140928,21919962:241912
x1,856:13560172,21919962
x1,856:14587748,21919962
x1,856:15367114,21919962
k1,856:15704432,21919962:337318
x1,856:17175978,21919962
k1,856:17417890,21919962:241912
x1,856:17962907,21919962
x1,856:19366947,21919962
k1,856:19608859,21919962:241912
x1,856:20594083,21919962
x1,856:20908088,21919962
k1,856:21150000,21919962:241912
x1,856:21527320,21919962
k1,856:21769232,21919962:241912
x1,856:23320436,21919962
k1,856:23562348,21919962:241912
x1,856:25029702,21919962
k1,856:25271614,21919962:241912
x1,856:25879518,21919962
k1,856:26121430,21919962:241912
x1,856:28008029,21919962
x1,856:30837499,21919962
k1,856:31079411,21919962:241912
x1,856:32798313,21919962
k1,856:33040225,21919962:241912
x1,856:35522149,21919962
k1,856:35522149,21919962:0
)
(1,857:4736286,23060285:30785863,589824,196608
x1,857:6080349,23060285
k1,856:6336143,23060285:255794
x1,856:7601575,23060285
x1,856:9440372,23060285
k1,856:9782317,23060285:341945
x1,856:11262873,23060285
k1,856:11518667,23060285:255794
x1,856:12029058,23060285
k1,856:12284853,23060285:255795
x1,856:13512322,23060285
k1,856:13768116,23060285:255794
x1,856:14147746,23060285
k1,856:14403540,23060285:255794
x1,856:16322781,23060285
k1,856:16578576,23060285:255795
x1,856:17190202,23060285
k1,856:17445996,23060285:255794
x1,856:18205256,23060285
k1,856:18461050,23060285:255794
x1,856:20300147,23060285
k1,856:20555941,23060285:255794
x1,856:22074461,23060285
k1,856:22330256,23060285:255795
x1,856:24063899,23060285
k1,856:24319693,23060285:255794
x1,856:28324654,23060285
k1,856:28580448,23060285:255794
x1,856:31786211,23060285
k1,856:32042006,23060285:255795
x1,856:32948900,23060285
k1,856:33204694,23060285:255794
$1,856:33204694,23060285
x1,856:33605188,23060285
k1,856:33850035,23060285:218450
x1,856:34440570,23060285
k1,856:34659020,23060285:218450
x1,856:35418280,23060285
$1,856:35418280,23060285
x1,856:35629185,23060285
k1,856:35522149,23060285:0
)
(1,857:4736286,24200608:30785863,546132,152916
x1,857:5902897,24200608
k1,856:6160219,24200608:257322
x1,856:6683033,24200608
k1,856:6940356,24200608:257323
x1,856:7934135,24200608
k1,856:8191457,24200608:257322
x1,856:10010505,24200608
k1,856:10267828,24200608:257323
x1,856:11179512,24200608
x1,856:11719823,24200608
x1,856:12346550,24200608
k1,856:12603872,24200608:257322
x1,856:14159353,24200608
k1,856:14416675,24200608:257322
x1,856:15799324,24200608
x1,856:17895116,24200608
k1,856:18152439,24200608:257323
x1,856:19643108,24200608
x1,856:19967380,24200608
k1,856:20224702,24200608:257322
x1,856:22298677,24200608
k1,856:22555999,24200608:257322
x1,856:23484967,24200608
k1,856:23742290,24200608:257323
x1,856:24131160,24200608
k1,856:24388482,24200608:257322
x1,856:26164322,24200608
k1,856:26421645,24200608:257323
x1,856:28759186,24200608
k1,856:29016508,24200608:257322
x1,856:29643021,24200608
k1,856:29900343,24200608:257322
x1,856:30332421,24200608
x1,856:31390798,24200608
x1,856:31978638,24200608
k1,856:32235961,24200608:257323
x1,856:33488987,24200608
k1,856:33746309,24200608:257322
x1,856:35522149,24200608
k1,856:35522149,24200608:0
)
(1,857:4736286,25340931:30785863,546132,152916
x1,857:6077867,25340931
x1,856:7439982,25340931
k1,856:7664430,25340931:224448
x1,856:10305668,25340931
k1,856:10530117,25340931:224449
x1,856:11200908,25340931
k1,856:11425356,25340931:224448
x1,856:13731198,25340931
k1,856:13955646,25340931:224448
x1,856:15003756,25340931
k1,856:15228205,25340931:224449
x1,856:16657827,25340931
k1,856:16989323,25340931:331496
x1,856:17764657,25340931
x1,856:18035882,25340931
k1,856:18260330,25340931:224448
x1,856:21111189,25340931
k1,856:21335638,25340931:224449
x1,856:22719144,25340931
k1,856:22943592,25340931:224448
x1,856:23991702,25340931
k1,856:24216150,25340931:224448
x1,856:27402406,25340931
k1,856:27626855,25340931:224449
x1,856:28255721,25340931
x1,856:29198593,25340931
x1,856:31148505,25340931
k1,856:31372953,25340931:224448
x1,856:32001819,25340931
k1,856:32226268,25340931:224449
x1,856:33446268,25340931
k1,856:33670716,25340931:224448
x1,856:34886524,25340931
x1,856:35536780,25340931
k1,856:35522149,25340931:0
)
(1,857:4736286,26481254:30785863,546132,152916
x1,857:6262505,26481254
x1,856:6672765,26481254
k1,856:6930012,26481254:257247
x1,856:8311292,26481254
x1,856:10020819,26481254
k1,856:10278065,26481254:257246
x1,856:10709715,26481254
x1,856:11853395,26481254
k1,856:12110642,26481254:257247
x1,856:13491922,26481254
x1,856:14894977,26481254
k1,856:15152224,26481254:257247
x1,856:17871619,26481254
k1,856:18128865,26481254:257246
x1,856:19639640,26481254
k1,856:19896887,26481254:257247
x1,856:21386080,26481254
x1,856:21710010,26481254
k1,856:21967257,26481254:257247
x1,856:24039177,26481254
k1,856:24296423,26481254:257246
x1,856:24684908,26481254
k1,856:24942155,26481254:257247
x1,856:26716237,26481254
k1,856:26973484,26481254:257247
x1,856:27405134,26481254
x1,856:28462869,26481254
x1,856:28873129,26481254
x1,856:29541994,26481254
k1,856:29799240,26481254:257246
x1,856:30425133,26481254
k1,856:30682380,26481254:257247
x1,856:32193155,26481254
k1,856:32450402,26481254:257247
x1,856:32882052,26481254
x1,856:33939402,26481254
x1,856:34742464,26481254
k1,856:34999852,26481254:257388
x1,856:35522149,26481254
k1,856:35522149,26481254:0
)
(1,857:4736286,27621577:30785863,678606,152916
x1,857:5805786,27621577
g1,856:6062466,27621577
x1,856:7606824,27621577
g1,856:7863504,27621577
x1,856:9360804,27621577
g1,856:9617484,27621577
x1,856:13172502,27621577
g1,856:13429182,27621577
x1,856:14669802,27621577
g1,856:14926482,27621577
x1,856:16556400,27621577
g1,856:16813080,27621577
x1,856:17155320,27621577
x1,856:19123200,27621577
x1,856:19401270,27621577
g1,856:19657950,27621577
x1,856:22310310,27621577
x1,856:22716720,27621577
g1,856:22973400,27621577
x1,856:23657880,27621577
g1,856:23914560,27621577
x1,856:27465300,27621577
g1,856:27721980,27621577
$1,856:27721980,27621577
x1,856:28090707,27621577
(1,856:28118924,27336187:770058,393216,131072
x1,856:28625621,27336187
x1,856:28856214,27336187
)
$1,856:28888982,27621577
x1,856:29102882,27621577
k1,857:35522149,27621577:6568655
g1,857:35522149,27621577
)
(1,860:4736286,28880278:30785863,795169,294034
h1,859:4736286,28880278:1155060,0,0
x1,859:6789961,28880278
k1,859:7047761,28880278:257800
x1,859:7615024,28880278
x1,859:7942719,28880278
k1,859:8200520,28880278:257801
x1,859:9029596,28880278
x1,859:9422744,28880278
x1,859:9750439,28880278
k1,859:10008239,28880278:257800
x1,859:11448214,28880278
x1,859:13783146,28880278
k1,859:14041227,28880278:258081
x1,859:14695761,28880278
k1,859:14953561,28880278:257800
x1,859:17658968,28880278
k1,859:17916768,28880278:257800
x1,859:19094929,28880278
k1,859:19352730,28880278:257801
x1,859:19919993,28880278
x1,859:21382213,28880278
k1,859:21640013,28880278:257800
x1,859:22490907,28880278
x1,859:22818602,28880278
k1,859:23076402,28880278:257800
x1,859:23774571,28880278
k1,859:24032372,28880278:257801
x1,859:25341440,28880278
k1,859:25599240,28880278:257800
x1,859:26690130,28880278
k1,859:26947931,28880278:257801
x1,859:27362469,28880278
x1,859:29025841,28880278
k1,859:29283641,28880278:257800
x1,859:29916357,28880278
k1,859:30174157,28880278:257800
$1,859:30174157,28880278
x1,859:30542884,28880278
[1,859:30542884,29174312:798275,1089203,0
(1,859:30571101,28478325:770058,393216,131072
x1,859:31077798,28478325
x1,859:31308391,28478325
)
(1,859:30542884,29174312:566955,439091,0
x1,859:30838771,29174312
[1,859:30838771,29174312:238300,439091,0
(1,859:30818655,29035958:0,300737,0
x1,859:31097187,29035958
)
(1,859:30838771,29174312:238300,364089,0
x1,859:31077071,29174312
)
]
)
]
$1,859:31341159,28880278
k1,859:31598960,28880278:257801
x1,859:33693468,28880278
k1,859:33951268,28880278:257800
x1,859:35522149,28880278
k1,859:35522149,28880278:0
)
(1,860:4736286,30020601:30785863,795169,294034
x1,860:5105013,30020601
(1,859:5133230,29735211:770058,393216,131072
x1,859:5639927,29735211
x1,859:5870520,29735211
)
$1,859:5903288,30020601
x1,859:6112910,30020601
k1,859:6453190,30020601:340280
x1,859:7752846,30020601
k1,859:8003644,30020601:250798
x1,859:10439452,30020601
k1,859:10690251,30020601:250799
x1,859:11591626,30020601
k1,859:11842424,30020601:250798
x1,859:15823013,30020601
k1,859:16073812,30020601:250799
x1,859:19260068,30020601
k1,859:19510866,30020601:250798
x1,859:20055883,30020601
x1,859:21459923,30020601
k1,859:21710722,30020601:250799
x1,859:23974640,30020601
k1,859:24225439,30020601:250799
x1,859:25399322,30020601
x1,859:27725699,30020601
k1,859:27976497,30020601:250798
x1,859:29867287,30020601
k1,859:30118086,30020601:250799
$1,859:30118086,30020601
x1,859:30486813,30020601
[1,859:30486813,30314635:798275,1089203,0
(1,859:30515030,29618648:770058,393216,131072
x1,859:31021727,29618648
x1,859:31252320,29618648
)
(1,859:30486813,30314635:566955,439091,0
x1,859:30782700,30314635
[1,859:30782700,30314635:238300,439091,0
(1,859:30762584,30176281:0,300737,0
x1,859:31041116,30176281
)
(1,859:30782700,30314635:238300,364089,0
x1,859:31021000,30314635
)
]
)
]
$1,859:31285088,30020601
k1,859:31535886,30020601:250798
x1,859:32043171,30020601
k1,859:32293970,30020601:250799
x1,859:35522149,30020601
k1,859:35522149,30020601:0
)
(1,860:4736286,31160924:30785863,678606,196608
x1,860:5390820,31160924
k1,859:5662667,31160924:271847
x1,859:7451726,31160924
k1,859:7723574,31160924:271848
x1,859:8421743,31160924
k1,859:8693590,31160924:271847
x1,859:10002658,31160924
k1,859:10274506,31160924:271848
$1,859:10274506,31160924
x1,859:10643233,31160924
(1,859:10671450,30875534:770058,393216,131072
x1,859:11178147,30875534
x1,859:11408740,30875534
)
$1,859:11441508,31160924
x1,859:11965135,31160924
k1,859:12352877,31160924:387742
x1,859:12865457,31160924
x1,859:13499456,31160924
k1,859:13771304,31160924:271848
x1,859:14905829,31160924
k1,859:15177676,31160924:271847
x1,859:16574015,31160924
x1,859:18428956,31160924
k1,859:18700803,31160924:271847
x1,859:21406209,31160924
x1,859:22039353,31160924
k1,859:22314993,31160924:275640
x1,859:23405883,31160924
k1,859:23677730,31160924:271847
x1,859:25183158,31160924
x1,859:25510853,31160924
k1,859:25782701,31160924:271848
x1,859:27877209,31160924
k1,859:28149056,31160924:271847
x1,859:29414488,31160924
k1,859:29686336,31160924:271848
x1,859:31082675,31160924
x1,859:32501260,31160924
k1,859:32773107,31160924:271847
x1,859:35522149,31160924
k1,859:35522149,31160924:0
)
(1,860:4736286,32301247:30785863,795169,294034
x1,860:5914447,32301247
x1,859:9257361,32301247
k1,859:9577123,32301247:319762
x1,859:10275292,32301247
k1,859:10595054,32301247:319762
x1,859:11685944,32301247
k1,859:12005706,32301247:319762
x1,859:14231121,32301247
k1,859:14550883,32301247:319762
x1,859:15118146,32301247
x1,859:16580366,32301247
k1,859:16900128,32301247:319762
x1,859:19609899,32301247
k1,859:19929661,32301247:319762
x1,859:20366017,32301247
x1,859:20759165,32301247
k1,859:21078927,32301247:319762
x1,859:21471647,32301247
k1,859:21791409,32301247:319762
x1,859:23776828,32301247
k1,859:24096590,32301247:319762
x1,859:24729306,32301247
k1,859:25049068,32301247:319762
x1,859:26489043,32301247
k1,859:26808805,32301247:319762
x1,859:27506974,32301247
k1,859:27826736,32301247:319762
x1,859:28529269,32301247
k1,859:28849031,32301247:319762
x1,859:30816997,32301247
k1,859:31136759,32301247:319762
$1,859:31136759,32301247
x1,859:31505486,32301247
[1,859:31505486,32595281:798275,1089203,0
(1,859:31533703,31899294:770058,393216,131072
x1,859:32040400,31899294
x1,859:32270993,31899294
)
(1,859:31505486,32595281:566955,439091,0
x1,859:31801373,32595281
[1,859:31801373,32595281:238300,439091,0
(1,859:31781257,32456927:0,300737,0
x1,859:32059789,32456927
)
(1,859:31801373,32595281:238300,364089,0
x1,859:32039673,32595281
)
]
)
]
$1,859:32303761,32301247
k1,859:32623523,32301247:319762
x1,859:33762412,32301247
k1,859:34082174,32301247:319762
x1,859:35522149,32301247
k1,859:35522149,32301247:0
)
(1,860:4736286,33441570:30785863,589824,196608
x1,860:6559271,33441570
x1,859:8530831,33441570
x1,859:8806206,33441570
k1,859:9063040,33441570:256834
x1,859:10843630,33441570
x1,859:12433635,33441570
x1,859:13221989,33441570
k1,859:13478862,33441570:256873
x1,859:14538737,33441570
x1,859:14941297,33441570
k1,859:15198131,33441570:256834
x1,859:15812858,33441570
k1,859:16069692,33441570:256834
x1,859:17595912,33441570
x1,859:17998472,33441570
k1,859:18255306,33441570:256834
x1,859:18891231,33441570
x1,859:19891560,33441570
k1,859:20148394,33441570:256834
x1,859:20572344,33441570
x1,859:20932894,33441570
k1,859:21189728,33441570:256834
x1,859:24793303,33441570
k1,859:25136005,33441570:342702
x1,859:25835252,33441570
k1,859:26092086,33441570:256834
x1,859:27325780,33441570
k1,859:27582614,33441570:256834
x1,859:29155468,33441570
k1,859:29412341,33441570:256873
x1,859:30514611,33441570
k1,859:30771445,33441570:256834
x1,859:32848800,33441570
x1,859:33294140,33441570
k1,859:33550974,33441570:256834
x1,859:34102109,33441570
x1,859:35522149,33441570
k1,859:35522149,33441570:0
)
(1,860:4736286,34581893:30785863,546132,152916
x1,860:5721510,34581893
x1,859:6035515,34581893
k1,859:6276765,34581893:241250
x1,859:6654085,34581893
k1,859:6895336,34581893:241251
x1,859:7612243,34581893
x1,859:8975213,34581893
x1,859:9813701,34581893
k1,859:10054951,34581893:241250
x1,859:10474195,34581893
x1,859:10851087,34581893
k1,859:11092337,34581893:241250
x1,859:11469657,34581893
k1,859:11710908,34581893:241251
x1,859:13618469,34581893
k1,859:13859719,34581893:241250
x1,859:14467623,34581893
k1,859:14708873,34581893:241250
x1,859:15463513,34581893
k1,859:15704763,34581893:241250
x1,859:16375554,34581893
k1,859:16616805,34581893:241251
x1,859:17501410,34581893
k1,859:17838507,34581893:337097
x1,859:18529992,34581893
k1,859:18771242,34581893:241250
x1,859:19819352,34581893
k1,859:20060602,34581893:241250
x1,859:21465070,34581893
x1,859:22994883,34581893
k1,859:23236133,34581893:241250
x1,859:25504243,34581893
k1,859:25745494,34581893:241251
x1,859:26290511,34581893
x1,859:26604516,34581893
k1,859:26845766,34581893:241250
x1,859:27939993,34581893
x1,859:28463620,34581893
k1,859:28704870,34581893:241250
x1,859:30088376,34581893
k1,859:30329627,34581893:241251
x1,859:31377737,34581893
k1,859:31618987,34581893:241250
x1,859:33379812,34581893
x1,859:34952405,34581893
x1,859:35522149,34581893
k1,859:35522149,34581893:0
)
(1,860:4736286,35722216:30785863,546132,152916
x1,860:5359077,35722216
k1,859:5615685,35722216:256608
x1,859:6689463,35722216
k1,859:6946071,35722216:256608
x1,859:9952650,35722216
k1,859:10209258,35722216:256608
x1,859:12399766,35722216
x1,859:12786326,35722216
x1,859:13365892,35722216
x1,859:14117793,35722216
k1,859:14374401,35722216:256608
x1,859:16521958,35722216
k1,859:16778566,35722216:256608
x1,859:17938246,35722216
k1,859:18194854,35722216:256608
x1,859:20385361,35722216
k1,859:20641968,35722216:256607
x1,859:21071479,35722216
x1,859:21436478,35722216
k1,859:21693086,35722216:256608
x1,859:24076874,35722216
k1,859:24333482,35722216:256608
x1,859:27640718,35722216
k1,859:27897326,35722216:256608
x1,859:28584544,35722216
k1,859:28841152,35722216:256608
x1,859:30301490,35722216
k1,859:30558098,35722216:256608
x1,859:33500250,35722216
k1,859:33756858,35722216:256608
x1,859:35522149,35722216
k1,859:35522149,35722216:0
)
(1,860:4736286,36862539:30785863,546132,152916
x1,860:5848566,36862539
g1,859:6105246,36862539
x1,859:7474206,36862539
x1,859:9292356,36862539
g1,859:9549036,36862539
x1,859:13014216,36862539
k1,860:35522148,36862539:22657320
g1,860:35522148,36862539
)
(1,861:4736286,39896173:30785863,786431,220200
(1,861:4736286,39896173:1911028,729808,0
g1,861:4736286,39896173
x1,861:5373295,39896173
g1,861:6647314,39896173
)
x1,861:12441349,39896173
g1,861:12866022,39896173
x1,861:14650566,39896173
g1,861:15075239,39896173
x1,861:18654159,39896173
k1,861:35522149,39896173:16867990
g1,861:35522149,39896173
)
(1,864:4736286,41933661:30785863,546132,152916
x1,864:5503994,41933661
x1,863:5788909,41933661
k1,863:6097120,41933661:308211
x1,863:6926196,41933661
x1,863:7319344,41933661
x1,863:7647039,41933661
k1,863:7955251,41933661:308212
x1,863:8784327,41933661
x1,863:9330200,41933661
k1,863:9638411,41933661:308211
x1,863:11082750,41933661
k1,863:11390961,41933661:308211
x1,863:13049113,41933661
k1,863:13370207,41933661:321094
x1,863:15163630,41933661
k1,863:15471842,41933661:308212
x1,863:15864562,41933661
k1,863:16172773,41933661:308211
x1,863:17569112,41933661
x1,863:20384035,41933661
k1,863:20692246,41933661:308211
x1,863:21324962,41933661
k1,863:21633173,41933661:308211
x1,863:23138601,41933661
x1,863:23466296,41933661
k1,863:23774508,41933661:308212
x1,863:25869016,41933661
k1,863:26177227,41933661:308211
x1,863:27442659,41933661
k1,863:27750870,41933661:308211
x1,863:29147209,41933661
x1,863:30565794,41933661
k1,863:30874006,41933661:308212
x1,863:33841226,41933661
k1,863:34162320,41933661:321094
x1,863:34685947,41933661
k1,863:34994158,41933661:308211
x1,863:35522149,41933661
k1,863:35522149,41933661:0
)
(1,864:4736286,43073984:30785863,546132,152916
x1,864:5167936,43073984
x1,863:7399375,43073984
k1,863:7656325,43073984:256950
x1,863:8346965,43073984
k1,863:8603915,43073984:256950
x1,863:10977990,43073984
k1,863:11234941,43073984:256951
x1,863:12314066,43073984
k1,863:12571016,43073984:256950
x1,863:12981084,43073984
x1,863:14626056,43073984
k1,863:14883006,43073984:256950
x1,863:15508899,43073984
k1,863:15765849,43073984:256950
x1,863:16844974,43073984
k1,863:17101924,43073984:256950
x1,863:20943609,43073984
x1,863:21224374,43073984
k1,863:21481325,43073984:256951
x1,863:22409373,43073984
k1,863:22666323,43073984:256950
x1,863:25213058,43073984
k1,863:25470008,43073984:256950
x1,863:25901658,43073984
x1,863:26959008,43073984
x1,863:27546245,43073984
k1,863:27803195,43073984:256950
x1,863:28623330,43073984
k1,863:28880280,43073984:256950
x1,863:29959405,43073984
k1,863:30216356,43073984:256951
x1,863:31705549,43073984
x1,863:32547459,43073984
k1,863:32804409,43073984:256950
x1,863:33451884,43073984
k1,863:33708834,43073984:256950
x1,863:34356309,43073984
x1,863:35111889,43073984
x1,863:35522149,43073984
k1,863:35522149,43073984:0
)
(1,864:4736286,44214307:30785863,546132,152916
x1,864:5890593,44214307
k1,863:6146993,44214307:256400
x1,863:7632314,44214307
k1,863:7888714,44214307:256400
x1,863:9416474,44214307
k1,863:9672874,44214307:256400
x1,863:13702206,44214307
k1,863:13958605,44214307:256399
x1,863:17183875,44214307
k1,863:17440275,44214307:256400
x1,863:19180224,44214307
k1,863:19436624,44214307:256400
x1,863:21435443,44214307
k1,863:21691843,44214307:256400
x1,863:22413285,44214307
x1,863:24789630,44214307
k1,863:25046030,44214307:256400
x1,863:27299475,44214307
k1,863:27555875,44214307:256400
x1,863:30462862,44214307
x1,863:30610881,44214307
k1,863:30953027,44214307:342146
x1,863:31907606,44214307
x1,863:32437907,44214307
x1,863:33159178,44214307
x1,863:33986543,44214307
k1,863:34242999,44214307:256456
x1,863:34752252,44214307
k1,863:35008652,44214307:256400
x1,863:35522149,44214307
k1,863:35522149,44214307:0
)
(1,864:4736286,45354630:30785863,546132,152916
x1,864:5826321,45354630
k1,863:6080140,45354630:253819
x1,863:7128250,45354630
k1,863:7382068,45354630:253818
x1,863:11113340,45354630
x1,863:11385421,45354630
k1,863:11639240,45354630:253819
x1,863:12184257,45354630
x1,863:12498262,45354630
k1,863:12752080,45354630:253818
x1,863:13758266,45354630
k1,863:14012085,45354630:253819
x1,863:15835797,45354630
k1,863:16089615,45354630:253818
x1,863:16718481,45354630
x1,863:19300596,45354630
k1,863:19554415,45354630:253819
x1,863:20392903,45354630
k1,863:20647675,45354630:254772
x1,863:21192692,45354630
x1,863:21506697,45354630
k1,863:21760516,45354630:253819
x1,863:23584228,45354630
k1,863:23838047,45354630:253819
x1,863:24383064,45354630
x1,863:25158238,45354630
x1,863:25430319,45354630
k1,863:25684137,45354630:253818
x1,863:26732247,45354630
k1,863:26986066,45354630:253819
x1,863:29082286,45354630
k1,863:29336104,45354630:253818
x1,863:30912461,45354630
k1,863:31166280,45354630:253819
x1,863:31841263,45354630
k1,863:32095081,45354630:253818
x1,863:33315081,45354630
k1,863:33568900,45354630:253819
x1,863:34323539,45354630
x1,863:35522149,45354630
k1,863:35522149,45354630:0
)
(1,864:4736286,46494953:30785863,546132,152916
x1,864:5170931,46494953
x1,863:8061660,46494953
k1,863:8317301,46494953:255641
x1,863:12320378,46494953
k1,863:12576020,46494953:255642
x1,863:13206255,46494953
k1,863:13461896,46494953:255641
x1,863:15417797,46494953
k1,863:15673438,46494953:255641
x1,863:19633052,46494953
k1,863:19888694,46494953:255642
x1,863:21149164,46494953
k1,863:21404805,46494953:255641
x1,863:24577711,46494953
k1,863:24833352,46494953:255641
x1,863:25876499,46494953
x1,863:27206170,46494953
k1,863:27548064,46494953:341894
x1,863:28443155,46494953
k1,863:28698796,46494953:255641
x1,863:29263834,46494953
x1,863:29590160,46494953
k1,863:29845802,46494953:255642
x1,863:30671627,46494953
x1,863:31063150,46494953
x1,863:31389476,46494953
k1,863:31645117,46494953:255641
x1,863:35522149,46494953
k1,863:35522149,46494953:0
)
(1,864:4736286,47635276:30785863,546132,152916
x1,864:8576217,47635276
k1,863:8883780,47635276:307563
x1,863:9974670,47635276
k1,863:10282233,47635276:307563
x1,863:11547665,47635276
x1,863:12441767,47635276
k1,863:12762050,47635276:320283
x1,863:13525673,47635276
x1,863:16362414,47635276
k1,863:16669977,47635276:307563
x1,863:17237240,47635276
x1,863:17564935,47635276
k1,863:17872498,47635276:307563
x1,863:18701574,47635276
x1,863:19094722,47635276
x1,863:19422417,47635276
k1,863:19729980,47635276:307563
x1,863:21344497,47635276
k1,863:21652060,47635276:307563
x1,863:22590225,47635276
k1,863:22897788,47635276:307563
x1,863:23988678,47635276
k1,863:24296240,47635276:307562
x1,863:28179808,47635276
x1,863:28463867,47635276
k1,863:28771430,47635276:307563
x1,863:31132116,47635276
k1,863:31439679,47635276:307563
x1,863:33883272,47635276
k1,863:34190835,47635276:307563
x1,863:34758098,47635276
x1,863:35522149,47635276
k1,863:35522149,47635276:0
)
]
(1,864:4736286,49731007:30785863,506811,0
(1,864:4736286,49731007:30785863,506811,0
k1,864:19744198,49731007:15007912
x1,864:20514238,49731007
k1,864:35522150,49731007:15007912
)
)
]
]
]
!38600
}34
!11
{35
[1,879:4736286,49731007:30785863,44994721,0
[1,879:4736286,4736286:0,0,0
(1,879:4736286,4670505:0,0,0
k1,879:4736286,4670505:65781
)
]
[1,879:4736286,49731007:30785863,44994721,0
[1,879:4736286,49731007:30785863,44994721,0
[1,879:4736286,5683528:30785863,947242,0
(1,879:4736286,5683528:30785863,0,0
h1,879:4736286,5683528:30785863,0,0
)
]
[1,879:4736286,48310107:30785863,41679337,0
(1,864:4736286,7417202:30785863,546132,152916
x1,864:5434455,7417202
k1,863:5728005,7417202:293550
x1,863:6818895,7417202
k1,863:7112445,7417202:293550
x1,863:8945140,7417202
x1,863:10581047,7417202
x1,863:11174919,7417202
k1,863:11468468,7417202:293549
x1,863:12101184,7417202
k1,863:12394734,7417202:293550
x1,863:13485624,7417202
k1,863:13779174,7417202:293550
x1,863:15960954,7417202
k1,863:16254504,7417202:293550
x1,863:18113381,7417202
k1,863:18566230,7417202:452849
x1,863:19464845,7417202
k1,863:19758395,7417202:293550
x1,863:20325658,7417202
x1,863:20653353,7417202
k1,863:20946903,7417202:293550
x1,863:22866869,7417202
k1,863:23160419,7417202:293550
x1,863:23814953,7417202
k1,863:24108503,7417202:293550
x1,863:27651714,7417202
k1,863:27945263,7417202:293549
x1,863:28948881,7417202
x1,863:29167059,7417202
k1,863:29469827,7417202:302768
x1,863:30407992,7417202
k1,863:30701541,7417202:293549
x1,863:31792431,7417202
x1,863:32207397,7417202
k1,863:32500947,7417202:293550
x1,863:33984557,7417202
x1,863:34399523,7417202
k1,863:34693073,7417202:293550
x1,863:35522149,7417202
k1,863:35522149,7417202:0
)
(1,864:4736286,8557525:30785863,589824,196608
x1,864:5827176,8557525
k1,863:6103555,8557525:276379
x1,863:7608983,8557525
x1,863:8460305,8557525
k1,863:8736683,8557525:276378
x1,863:9827573,8557525
k1,863:10103952,8557525:276379
x1,863:12285732,8557525
k1,863:12562110,8557525:276378
$1,863:12562110,8557525
x1,863:12930837,8557525
(1,863:12930837,8725735:566955,439091,0
x1,863:13226724,8725735
[1,863:13226724,8725735:238300,439091,0
(1,863:13206608,8587381:0,300737,0
x1,863:13485140,8587381
)
(1,863:13226724,8725735:238300,364089,0
x1,863:13465024,8725735
)
]
)
x1,863:14454727,8557525
k1,863:14585797,8557525:131070
[1,863:14585797,8557525:437586,444186,0
(1,863:14633470,8557525:0,444186,0
x1,863:15018490,8557525
)
(1,863:14585797,8557525:437586,338603,0
x1,863:15023383,8557525
)
]
x1,863:15328832,8557525
$1,863:15328832,8557525
k1,863:15605211,8557525:276379
x1,863:16783372,8557525
k1,863:17059751,8557525:276379
x1,863:17496107,8557525
x1,863:17866582,8557525
k1,863:18142960,8557525:276378
x1,863:20542917,8557525
x1,863:20826976,8557525
k1,863:21103355,8557525:276379
x1,863:21736071,8557525
k1,863:22012449,8557525:276378
x1,863:22714982,8557525
k1,863:22991361,8557525:276379
x1,863:23384081,8557525
k1,863:23660460,8557525:276379
x1,863:26889494,8557525
k1,863:27165872,8557525:276378
x1,863:27798588,8557525
k1,863:28074967,8557525:276379
x1,863:29514942,8557525
k1,863:29791320,8557525:276378
x1,863:31667651,8557525
x1,863:33696279,8557525
x1,863:33980338,8557525
k1,863:34256717,8557525:276379
x1,863:35522149,8557525
k1,863:35522149,8557525:0
)
(1,864:4736286,9697848:30785863,546132,152916
x1,864:8078773,9697848
k1,863:8541656,9697848:462883
x1,863:9817858,9697848
x1,863:10232824,9697848
k1,863:10529719,9697848:296895
x1,863:11162435,9697848
k1,863:11459329,9697848:296894
x1,863:13209117,9697848
k1,863:13506011,9697848:296894
x1,863:16630320,9697848
k1,863:16927215,9697848:296895
x1,863:18105376,9697848
k1,863:18402270,9697848:296894
x1,863:18838626,9697848
x1,863:19209101,9697848
k1,863:19505996,9697848:296895
x1,863:22691395,9697848
k1,863:22988289,9697848:296894
x1,863:24781712,9697848
k1,863:25078606,9697848:296894
x1,863:27522199,9697848
k1,863:27819094,9697848:296895
x1,863:28909984,9697848
k1,863:29206878,9697848:296894
x1,863:30913030,9697848
k1,863:31209925,9697848:296895
x1,863:33915331,9697848
x1,863:34330297,9697848
k1,863:34627191,9697848:296894
x1,863:35194454,9697848
x1,863:35522149,9697848
k1,863:35522149,9697848:0
)
(1,864:4736286,10838171:30785863,546132,152916
x1,864:7431426,10838171
g1,863:7688106,10838171
x1,863:8607876,10838171
g1,863:8864556,10838171
x1,863:9934056,10838171
g1,863:10190736,10838171
x1,863:13998156,10838171
x1,863:14490126,10838171
k1,864:35522150,10838171:21181412
g1,864:35522150,10838171
)
(1,866:4736286,12096872:30785863,546132,152916
h1,865:4736286,12096872:1155060,0,0
x1,865:6383824,12096872
x1,865:6990445,12096872
k1,865:7224103,12096872:233658
x1,865:8272213,12096872
k1,865:8505871,12096872:233658
x1,865:12237143,12096872
x1,865:12718846,12096872
k1,865:12957108,12096872:238262
x1,865:14047143,12096872
k1,865:14280801,12096872:233658
x1,865:15999702,12096872
x1,865:16376594,12096872
k1,865:16610251,12096872:233657
x1,865:17281042,12096872
k1,865:17514700,12096872:233658
x1,865:19631883,12096872
x1,865:21246401,12096872
k1,865:21480059,12096872:233658
x1,865:22570094,12096872
k1,865:22803752,12096872:233658
x1,865:23474543,12096872
k1,865:23708200,12096872:233657
x1,865:25594799,12096872
k1,865:25828457,12096872:233658
x1,865:26226739,12096872
x1,865:27823203,12096872
k1,865:28056861,12096872:233658
x1,865:28664765,12096872
k1,865:28898423,12096872:233658
$1,865:28898423,12096872
x1,865:29298917,12096872
$1,865:29325314,12096872
k1,865:29558971,12096872:233657
x1,865:31282064,12096872
k1,865:31515722,12096872:233658
x1,865:32962114,12096872
x1,865:33276119,12096872
k1,865:33509777,12096872:233658
x1,865:35522149,12096872
k1,865:35522149,12096872:0
)
(1,866:4736286,13237195:30785863,678606,219909
x1,866:6548233,13237195
k1,865:6804791,13237195:256558
x1,865:7605419,13237195
k1,865:7861978,13237195:256559
$1,865:7861978,13237195
x1,865:8230705,13237195
(1,865:8258922,12951805:770058,393216,131072
x1,865:8765619,12951805
x1,865:8996212,12951805
)
x1,865:9247434,13237195
(1,865:9247434,13355159:313181,225735,101945
x1,865:9527847,13355159
)
$1,865:9560615,13237195
k1,865:9817173,13237195:256558
x1,865:10238556,13237195
x1,865:11397680,13237195
x1,865:12787924,13237195
k1,865:13044483,13237195:256559
x1,865:13722910,13237195
k1,865:13979468,13237195:256558
x1,865:16823804,13237195
k1,865:17080363,13237195:256559
(1,865:17080363,13237195:1967880,589824,196608
x1,865:17379823,13237195
x1,865:18748783,13237195
x1,865:19048243,13237195
)
x1,865:19258935,13237195
k1,865:19601134,13237195:342199
x1,865:20570315,13237195
x1,865:21480182,13237195
k1,865:21736765,13237195:256583
x1,865:22410978,13237195
k1,865:22667537,13237195:256559
x1,865:23088920,13237195
x1,865:23447416,13237195
k1,865:23703974,13237195:256558
x1,865:25979442,13237195
k1,865:26236001,13237195:256559
x1,865:27626565,13237195
k1,865:27883123,13237195:256558
x1,865:28936580,13237195
k1,865:29193139,13237195:256559
x1,865:30840747,13237195
k1,865:31097305,13237195:256558
x1,865:33225289,13237195
x1,865:35522149,13237195
k1,865:35522149,13237195:0
)
(1,866:4736286,14377518:30785863,795169,294034
x1,866:5918383,14377518
k1,865:6174582,14377518:256199
x1,865:6736283,14377518
x1,865:7816692,14377518
k1,865:8072890,14377518:256198
x1,865:9001858,14377518
k1,865:9258057,14377518:256199
x1,865:10338252,14377518
k1,865:10594451,14377518:256199
x1,865:12409178,14377518
x1,865:14029256,14377518
x1,865:14617096,14377518
k1,865:14873294,14377518:256198
x1,865:15499807,14377518
k1,865:15756006,14377518:256199
x1,865:16836201,14377518
k1,865:17092400,14377518:256199
x1,865:19468829,14377518
k1,865:19725124,14377518:256295
x1,865:20286825,14377518
x1,865:20611097,14377518
k1,865:20867295,14377518:256198
x1,865:23075213,14377518
k1,865:23331412,14377518:256199
x1,865:23677074,14377518
x1,865:24779086,14377518
x1,865:25168170,14377518
k1,865:25424369,14377518:256199
x1,865:26245317,14377518
x1,865:26785628,14377518
k1,865:27041826,14377518:256198
$1,865:27041826,14377518
x1,865:27410553,14377518
[1,865:27410553,14671552:798275,1089203,0
(1,865:27438770,13975565:770058,393216,131072
x1,865:27945467,13975565
x1,865:28176060,13975565
)
(1,865:27410553,14671552:566955,439091,0
x1,865:27706440,14671552
[1,865:27706440,14671552:238300,439091,0
(1,865:27686324,14533198:0,300737,0
x1,865:27964856,14533198
)
(1,865:27706440,14671552:238300,364089,0
x1,865:27944740,14671552
)
]
)
]
x1,865:28427282,14377518
(1,865:28427282,14495482:313181,225735,101945
x1,865:28707695,14495482
)
$1,865:28740463,14377518
k1,865:28996662,14377518:256199
x1,865:29428740,14377518
x1,865:30616740,14377518
x1,865:31005824,14377518
x1,865:31636871,14377518
k1,865:31893070,14377518:256199
x1,865:32588715,14377518
k1,865:32844913,14377518:256198
$1,865:32844913,14377518
x1,865:33245407,14377518
$1,865:33271804,14377518
k1,865:33528003,14377518:256199
x1,865:33938477,14377518
x1,865:35671537,14377518
k1,865:35522149,14377518:0
)
(1,866:4736286,15517841:30785863,795169,267820
x1,866:5836668,15517841
k1,865:6070514,15517841:233846
x1,865:6787421,15517841
k1,865:7021267,15517841:233846
x1,865:7629171,15517841
x1,865:8702863,15517841
k1,865:8936709,15517841:233846
x1,865:9733273,15517841
k1,865:9967120,15517841:233847
$1,865:9967120,15517841
x1,865:10335847,15517841
[1,865:10335847,15785661:798275,1062989,0
(1,865:10364064,15115888:770058,393216,131072
x1,865:10870761,15115888
x1,865:11101354,15115888
)
(1,865:10335847,15785661:589832,412877,0
x1,865:10614379,15785661
[1,865:10614379,15785661:278532,412877,0
(1,865:10614379,15673521:0,300737,0
x1,865:10892911,15673521
)
(1,865:10614379,15785661:278532,337875,0
x1,865:10892911,15785661
)
]
)
]
$1,865:11134122,15517841
k1,865:11367968,15517841:233846
x1,865:12042951,15517841
k1,865:12276797,15517841:233846
x1,865:12779890,15517841
k1,865:13013736,15517841:233846
x1,865:13521021,15517841
k1,865:13754867,15517841:233846
x1,865:14970675,15517841
k1,865:15204521,15517841:233846
x1,865:15581841,15517841
k1,865:15815687,15517841:233846
x1,865:16549364,15517841
x1,865:19274023,15517841
k1,865:19507870,15517841:233847
x1,865:20052887,15517841
x1,865:20366892,15517841
k1,865:20600738,15517841:233846
x1,865:21275721,15517841
x1,865:21652613,15517841
k1,865:21886459,15517841:233846
x1,865:24154569,15517841
k1,865:24388415,15517841:233846
x1,865:25059206,15517841
k1,865:25293052,15517841:233846
x1,865:26341162,15517841
k1,865:26575008,15517841:233846
x1,865:27790816,15517841
k1,865:28024663,15517841:233847
x1,865:29240471,15517841
k1,865:29474317,15517841:233846
x1,865:32765384,15517841
k1,865:32999230,15517841:233846
x1,865:34680399,15517841
k1,865:34914245,15517841:233846
x1,865:35522149,15517841
k1,865:35522149,15517841:0
)
(1,866:4736286,16658164:30785863,795169,294034
x1,866:5784396,16658164
k1,865:6029173,16658164:244777
x1,865:9299277,16658164
k1,865:9544054,16658164:244777
x1,865:11304879,16658164
x1,865:12877472,16658164
x1,865:13447216,16658164
k1,865:13691993,16658164:244777
x1,865:14299897,16658164
k1,865:14544673,16658164:244776
$1,865:14544673,16658164
x1,865:14913400,16658164
[1,865:14913400,16952198:798275,1089203,0
(1,865:14941617,16256211:770058,393216,131072
x1,865:15448314,16256211
x1,865:15678907,16256211
)
(1,865:14913400,16952198:566955,439091,0
x1,865:15209287,16952198
[1,865:15209287,16952198:238300,439091,0
(1,865:15189171,16813844:0,300737,0
x1,865:15467703,16813844
)
(1,865:15209287,16952198:238300,364089,0
x1,865:15447587,16952198
)
]
)
]
$1,865:15711675,16658164
x1,865:15921297,16658164
k1,865:16259570,16658164:338273
x1,865:16951055,16658164
k1,865:17195832,16658164:244777
x1,865:19323362,16658164
k1,865:19568138,16658164:244776
x1,865:20322778,16658164
k1,865:20567555,16658164:244777
x1,865:21112572,16658164
x1,865:21426577,16658164
k1,865:21671354,16658164:244777
x1,865:22765581,16658164
x1,865:23289208,16658164
k1,865:23533985,16658164:244777
x1,865:24330549,16658164
x1,865:24854176,16658164
k1,865:25098953,16658164:244777
x1,865:26147063,16658164
k1,865:26391840,16658164:244777
x1,865:26790122,16658164
x1,865:28088923,16658164
k1,865:28333700,16658164:244777
x1,865:28941604,16658164
k1,865:29186380,16658164:244776
$1,865:29186380,16658164
x1,865:29555107,16658164
[1,865:29555107,16925984:798275,1062989,0
(1,865:29583324,16256211:770058,393216,131072
x1,865:30090021,16256211
x1,865:30320614,16256211
)
(1,865:29555107,16925984:589832,412877,0
x1,865:29833639,16925984
[1,865:29833639,16925984:278532,412877,0
(1,865:29833639,16813844:0,300737,0
x1,865:30112171,16813844
)
(1,865:29833639,16925984:278532,337875,0
x1,865:30112171,16925984
)
]
)
]
$1,865:30353382,16658164
k1,865:30598159,16658164:244777
x1,865:30933554,16658164
x1,865:33138350,16658164
k1,865:33383127,16658164:244777
x1,865:34850481,16658164
k1,865:35095258,16658164:244777
$1,865:35095258,16658164
x1,865:35495752,16658164
$1,865:35522149,16658164
k1,866:35522149,16658164:0
)
(1,866:4736286,17798487:30785863,546132,152916
x1,866:5651458,17798487
k1,865:5907828,17798487:256370
x1,865:6971981,17798487
k1,865:7228352,17798487:256371
x1,865:10399528,17798487
k1,865:10655898,17798487:256370
x1,865:13256688,17798487
k1,865:13513058,17798487:256370
x1,865:13938719,17798487
x1,865:14981696,17798487
x1,865:15560488,17798487
k1,865:15816859,17798487:256371
x1,865:16625615,17798487
k1,865:16881985,17798487:256370
x1,865:17946138,17798487
k1,865:18202508,17798487:256370
x1,865:19671039,17798487
x1,865:20713803,17798487
k1,865:21055940,17798487:342137
x1,865:21932530,17798487
k1,865:22188900,17798487:256370
x1,865:22614561,17798487
x1,865:24232181,17798487
k1,865:24488552,17798487:256371
x1,865:25978366,17798487
k1,865:26234736,17798487:256370
x1,865:27298889,17798487
k1,865:27555259,17798487:256370
x1,865:31343644,17798487
x1,865:31833048,17798487
k1,865:32089480,17798487:256432
x1,865:32642839,17798487
x1,865:32961978,17798487
k1,865:33218349,17798487:256371
x1,865:34201626,17798487
k1,865:34457996,17798487:256370
x1,865:35522149,17798487
k1,865:35522149,17798487:0
)
(1,866:4736286,18938810:30785863,546132,152916
x1,866:5159380,18938810
x1,865:6323124,18938810
x1,865:8015265,18938810
k1,865:8271713,18938810:256448
x1,865:9414067,18938810
k1,865:9670515,18938810:256448
x1,865:10093609,18938810
x1,865:10453474,18938810
k1,865:10709922,18938810:256448
x1,865:11259944,18938810
x1,865:12000123,18938810
k1,865:12256571,18938810:256448
x1,865:14160495,18938810
x1,865:16825752,18938810
k1,865:17082199,18938810:256447
x1,865:17505293,18938810
x1,865:17885842,18938810
k1,865:18142290,18938810:256448
x1,865:18523075,18938810
k1,865:18779523,18938810:256448
x1,865:20260352,18938810
x1,865:21656327,18938810
k1,865:21912775,18938810:256448
x1,865:23076283,18938810
x1,865:24663121,18938810
x1,865:25741776,18938810
k1,865:25998224,18938810:256448
x1,865:27356356,18938810
k1,865:27612804,18938810:256448
x1,865:27993589,18938810
k1,865:28250037,18938810:256448
x1,865:30792833,18938810
x1,865:31067609,18938810
k1,865:31324057,18938810:256448
x1,865:33101052,18938810
k1,865:33357546,18938810:256494
x1,865:34753757,18938810
k1,865:35010205,18938810:256448
x1,865:35522149,18938810
k1,866:35522149,18938810:0
k1,866:35522149,18938810:0
)
(1,868:16285334,21022849:19236815,821400,296364
(1,868:16285334,21022849:7687768,821400,296364
h1,868:16285334,21022849:0,0,0
(1,866:16285334,21022849:0,0,0
$1,866:16285334,21022849
(1,866:16285334,19882526:0,0,0
)
$1,866:16285334,21022849
)
x1,866:16654061,21022849
[1,868:16654061,21290669:798275,1062989,0
(1,868:16682278,20620896:770058,393216,131072
x1,868:17188975,20620896
x1,868:17419568,20620896
)
(1,868:16654061,21290669:589832,412877,0
x1,868:16932593,21290669
[1,868:16932593,21290669:278532,412877,0
(1,868:16932593,21178529:0,300737,0
x1,868:17211125,21178529
)
(1,868:16932593,21290669:278532,337875,0
x1,868:17211125,21290669
)
]
)
]
x1,868:17670790,21022849
(1,868:17670790,21140813:313181,225735,101945
x1,868:17951203,21140813
)
g1,868:18202421,21022849
x1,868:18801341,21022849
g1,868:19019791,21022849
x1,868:19424016,21022849
[1,868:19424016,21217268:589832,932007,101945
(1,868:19424016,20698138:589832,412877,0
x1,868:19702548,20698138
[1,868:19702548,20698138:278532,412877,0
(1,868:19702548,20585998:0,300737,0
x1,868:19981080,20585998
)
(1,868:19702548,20698138:278532,337875,0
x1,868:19981080,20698138
)
]
)
(1,868:19424016,21217268:313181,225735,101945
x1,868:19704429,21217268
)
]
g1,868:20188608,21022849
x1,868:20800279,21022849
g1,868:20975039,21022849
x1,868:21302441,21022849
[1,868:21302441,21217268:589832,932007,101945
(1,868:21302441,20698138:589832,412877,0
x1,868:21580973,20698138
[1,868:21580973,20698138:278532,412877,0
(1,868:21580973,20585998:0,300737,0
x1,868:21859505,20585998
)
(1,868:21580973,20698138:278532,337875,0
x1,868:21859505,20698138
)
]
)
(1,868:21302441,21217268:313181,225735,101945
x1,868:21582854,21217268
)
]
x1,868:22234513,21022849
(1,868:22234513,20698138:1524689,496689,207531
x1,868:22909058,20698138
[1,868:22909058,20829210:513358,627761,76459
(1,868:22909058,20513108:513358,311659,0
x1,868:23149353,20513108
[1,868:23149353,20513108:240295,311659,0
(1,868:23149353,20429003:0,227554,0
x1,868:23389648,20429003
)
(1,868:23149353,20513108:240295,253405,0
x1,868:23389648,20513108
)
]
)
(1,868:22909058,20829210:285399,169300,76459
x1,868:23161689,20829210
)
]
x1,868:23712477,20698138
)
x1,868:23973102,21022849
)
(1,868:33554269,21022849:1967880,589824,196608
(1,868:33554269,21022849:1967880,589824,196608
x1,868:35222689,21022849
x1,868:35522149,21022849
)
)
)
(1,877:4736286,23106888:30785863,698267,296364
x1,877:6676445,23106888
g1,869:6933125,23106888
$1,869:6933125,23106888
x1,869:7337350,23106888
[1,869:7337350,23301307:589832,892686,101945
(1,869:7337350,22821498:589832,412877,0
x1,869:7615882,22821498
[1,869:7615882,22821498:278532,412877,0
(1,869:7615882,22709358:0,300737,0
x1,869:7894414,22709358
)
(1,869:7615882,22821498:278532,337875,0
x1,869:7894414,22821498
)
]
)
(1,869:7337350,23301307:313181,225735,101945
x1,869:7617763,23301307
)
]
$1,869:7927182,23106888
x1,869:8141082,23106888
g1,869:8397762,23106888
$1,869:8397762,23106888
x1,869:8725164,23106888
[1,869:8725164,23301307:589832,892686,101945
(1,869:8725164,22821498:589832,412877,0
x1,869:9003696,22821498
[1,869:9003696,22821498:278532,412877,0
(1,869:9003696,22709358:0,300737,0
x1,869:9282228,22709358
)
(1,869:9003696,22821498:278532,337875,0
x1,869:9282228,22821498
)
]
)
(1,869:8725164,23301307:313181,225735,101945
x1,869:9005577,23301307
)
]
$1,869:9314996,23106888
g1,869:9571676,23106888
x1,869:10812296,23106888
g1,869:11068976,23106888
$1,869:11068976,23106888
x1,869:11400383,23106888
[1,869:11400383,23301307:589832,892686,101945
(1,869:11400383,22821498:589832,412877,0
x1,869:11678915,22821498
[1,869:11678915,22821498:278532,412877,0
(1,869:11678915,22709358:0,300737,0
x1,869:11957447,22709358
)
(1,869:11678915,22821498:278532,337875,0
x1,869:11957447,22821498
)
]
)
(1,869:11400383,23301307:313181,225735,101945
x1,869:11680796,23301307
)
]
$1,869:11990215,23106888
g1,869:12246895,23106888
x1,869:13273615,23106888
g1,869:13530295,23106888
x1,869:15134545,23106888
g1,869:15391225,23106888
x1,869:19117363,23106888
g1,869:19374043,23106888
x1,869:20785783,23106888
g1,869:21042463,23106888
x1,869:22240303,23106888
x1,869:23459533,23106888
g1,869:23716213,23106888
x1,869:24529033,23106888
g1,869:24785713,23106888
x1,869:25855213,23106888
g1,869:26111893,23106888
x1,869:26454133,23106888
x1,869:28143943,23106888
g1,869:28400623,23106888
x1,869:29020933,23106888
g1,869:29277613,23106888
x1,869:29705413,23106888
x1,869:30753523,23106888
x1,869:31031593,23106888
g1,869:31288273,23106888
$1,869:31288273,23106888
x1,869:31674750,23106888
$1,869:31674750,23106888
x1,869:31888650,23106888
g1,869:32230890,23106888
k1,877:35522149,23106888:3291259
g1,877:35522149,23106888
)
[1,876:4736286,40813830:30785863,16578254,0
[1,876:4736286,40813830:30785863,16578254,0
(1,873:4736286,36227401:30785863,11991825,0
k1,873:12474239,36227401:7737953
g1,873:12730919,36227401
g1,873:8880719,36227401
(1,873:8880719,36227401:18646798,11991825,0
(1,873:8880719,36227401:18647839,11991825,0
(1,873:8880719,36227401:18647839,11991825,0
(1,873:8880719,36227401:0,11991825,0
(1,873:8880719,36227401:0,14340388,0
(1,873:8880719,36227401:22299962,14340388,0
f631:8880719,36227401
)
k1,873:8880719,36227401:-22299962
)
)
g1,873:27528558,36227401
)
)
)
g1,873:27784197,36227401
k1,873:35522149,36227401:7737952
)
(1,875:4736286,40528746:30785863,3645985,285084
h1,875:4736286,40528746:0,0,0
g1,875:4736286,40528746
[1,875:4736286,40528746:30785863,3645985,285084
(1,875:4736286,37677930:30785863,795169,267820
h1,875:4736286,37677930:0,0,0
x1,875:6950654,37677930
k1,875:7266899,37677930:316245
x1,875:8270517,37677930
k1,875:8731887,37677930:461370
r1,875:8731887,37677930:0,933007,267820
k1,875:8731887,37677930:0
x1,875:9320689,37677930
k1,875:9636874,37677930:316185
x1,875:10989577,37677930
k1,875:11305822,37677930:316245
x1,875:11938538,37677930
k1,875:12254783,37677930:316245
x1,875:13345673,37677930
k1,875:13661918,37677930:316245
x1,875:14076456,37677930
x1,875:15430015,37677930
k1,875:15746260,37677930:316245
x1,875:16378976,37677930
k1,875:16695221,37677930:316245
$1,875:16695221,37677930
x1,875:17063948,37677930
[1,875:17063948,37945750:798275,1062989,0
(1,875:17092165,37275977:770058,393216,131072
x1,875:17598862,37275977
x1,875:17829455,37275977
)
(1,875:17063948,37945750:589832,412877,0
x1,875:17342480,37945750
[1,875:17342480,37945750:278532,412877,0
(1,875:17342480,37833610:0,300737,0
x1,875:17621012,37833610
)
(1,875:17342480,37945750:278532,337875,0
x1,875:17621012,37945750
)
]
)
]
$1,875:17862223,37677930
k1,875:18178468,37677930:316245
x1,875:21756587,37677930
k1,875:22087723,37677930:331136
x1,875:23881146,37677930
k1,875:24197391,37677930:316245
x1,875:28340452,37677930
k1,875:28656697,37677930:316245
x1,875:32191179,37677930
k1,875:32522315,37677930:331136
x1,875:34115014,37677930
k1,875:34431259,37677930:316245
x1,875:35522149,37677930
k1,875:35522149,37677930:0
)
(1,875:4736286,38628202:30785863,546132,152916
x1,875:7629070,38628202
k1,875:7881055,38628202:251985
x1,875:9977275,38628202
k1,875:10229261,38628202:251986
x1,875:10904244,38628202
k1,875:11156229,38628202:251985
x1,875:11533549,38628202
k1,875:11785534,38628202:251985
x1,875:14489658,38628202
k1,875:14741644,38628202:251986
x1,875:15349548,38628202
k1,875:15601533,38628202:251985
$1,875:15601533,38628202
x1,875:16002027,38628202
$1,875:16028424,38628202
k1,875:16280409,38628202:251985
x1,875:17181784,38628202
k1,875:17433769,38628202:251985
x1,875:18481879,38628202
k1,875:18733865,38628202:251986
x1,875:21857234,38628202
k1,875:22109219,38628202:251985
x1,875:22444614,38628202
x1,875:24272090,38628202
k1,875:24524075,38628202:251985
x1,875:24943319,38628202
x1,875:25970895,38628202
x1,875:26540639,38628202
k1,875:26792625,38628202:251986
x1,875:27589189,38628202
k1,875:27841174,38628202:251985
x1,875:28889284,38628202
k1,875:29141269,38628202:251985
x1,875:30587661,38628202
x1,875:31614381,38628202
k1,875:31955056,38628202:340675
x1,875:32730390,38628202
x1,875:33001615,38628202
k1,875:33253601,38628202:251986
x1,875:34222054,38628202
k1,875:34474039,38628202:251985
x1,875:35522149,38628202
k1,875:35522149,38628202:0
)
(1,875:4736286,39578474:30785863,589824,196608
x1,875:7058599,39578474
k1,875:7315686,39578474:257087
x1,875:7737925,39578474
x1,875:8899360,39578474
x1,875:10588037,39578474
k1,875:10845125,39578474:257088
x1,875:11356033,39578474
k1,875:11613120,39578474:257087
x1,875:13006508,39578474
k1,875:13263596,39578474:257088
x1,875:13875842,39578474
k1,875:14132929,39578474:257087
x1,875:14512944,39578474
k1,875:14770031,39578474:257087
x1,875:16885446,39578474
k1,875:17142534,39578474:257088
x1,875:17818116,39578474
k1,875:18075203,39578474:257087
x1,875:20418627,39578474
k1,875:20675715,39578474:257088
x1,875:22153551,39578474
x1,875:23546661,39578474
k1,875:23803748,39578474:257087
x1,875:24964905,39578474
x1,875:26548579,39578474
x1,875:27625009,39578474
k1,875:27882096,39578474:257087
x1,875:28262111,39578474
k1,875:28519199,39578474:257088
x1,875:29574796,39578474
k1,875:29831883,39578474:257087
x1,875:30233010,39578474
x1,875:31841183,39578474
k1,875:32098271,39578474:257088
x1,875:34589480,39578474
k1,875:34846567,39578474:257087
x1,875:35522149,39578474
k1,875:35522149,39578474:0
)
(1,875:4736286,40528746:30785863,546132,285084
x1,875:7307364,40528746
x1,875:7889172,40528746
g1,875:8145852,40528746
x1,875:9065622,40528746
g1,875:9322302,40528746
x1,875:10947942,40528746
g1,875:11204622,40528746
$1,875:11204622,40528746
x1,875:11605116,40528746
$1,875:11631513,40528746
x1,875:11845413,40528746
g1,875:12187653,40528746
r1,875:12187653,40528746:0,285084,285084
k1,875:35522149,40528746:23334496
g1,875:35522149,40528746
)
]
g1,875:35522149,40528746
g1,875:35522149,40528746
)
]
]
(1,879:4736286,42608492:30785863,678606,152916
h1,878:4736286,42608492:1155060,0,0
x1,878:7589017,42608492
k1,878:7840307,42608492:251290
x1,878:9060307,42608492
k1,878:9311596,42608492:251289
x1,878:11160462,42608492
k1,878:11411752,42608492:251290
x1,878:12040618,42608492
k1,878:12291908,42608492:251290
x1,878:14136582,42608492
k1,878:14388949,42608492:252367
x1,878:15520908,42608492
k1,878:15772198,42608492:251290
x1,878:16904157,42608492
k1,878:17155447,42608492:251290
x1,878:18245482,42608492
x1,878:19692301,42608492
k1,878:19943591,42608492:251290
x1,878:22291358,42608492
k1,878:22542647,42608492:251289
x1,878:23217630,42608492
k1,878:23468920,42608492:251290
x1,878:24097786,42608492
k1,878:24349076,42608492:251290
x1,878:25397186,42608492
k1,878:25648475,42608492:251289
x1,878:28398716,42608492
k1,878:28650006,42608492:251290
x1,878:30918116,42608492
k1,878:31169406,42608492:251290
x1,878:32636760,42608492
k1,878:32888049,42608492:251289
$1,878:32888049,42608492
x1,878:33256776,42608492
(1,878:33284993,42323102:770058,393216,131072
x1,878:33791690,42323102
x1,878:34022283,42323102
)
$1,878:34055051,42608492
k1,878:34306341,42608492:251290
x1,878:35522149,42608492
k1,878:35522149,42608492:0
)
(1,879:4736286,43748815:30785863,795169,294034
[1,878:4736286,43748815:1167002,678606,152916
(1,878:4763638,43748815:0,546132,0
x1,878:5148658,43748815
)
(1,878:4736286,43748815:1167002,678606,152916
x1,878:5105013,43748815
(1,878:5133230,43463425:770058,393216,131072
x1,878:5639927,43463425
x1,878:5870520,43463425
)
)
]
$1,878:5903288,43748815
k1,878:6165597,43748815:262309
x1,878:9001911,43748815
k1,878:9264219,43748815:262308
x1,878:10791465,43748815
k1,878:11053774,43748815:262309
$1,878:11053774,43748815
x1,878:11422501,43748815
[1,878:11422501,44042849:798275,1089203,0
(1,878:11450718,43346862:770058,393216,131072
x1,878:11957415,43346862
x1,878:12188008,43346862
)
(1,878:11422501,44042849:566955,439091,0
x1,878:11718388,44042849
[1,878:11718388,44042849:238300,439091,0
(1,878:11698272,43904495:0,300737,0
x1,878:11976804,43904495
)
(1,878:11718388,44042849:238300,364089,0
x1,878:11956688,44042849
)
]
)
]
$1,878:12220776,43748815
k1,878:12483084,43748815:262308
x1,878:13748516,43748815
k1,878:14010825,43748815:262309
$1,878:14010825,43748815
[1,878:14010825,43748815:1167002,795169,294034
(1,878:14038177,43748815:0,546132,0
x1,878:14423197,43748815
)
(1,878:14010825,43748815:1167002,795169,294034
x1,878:14379552,43748815
[1,878:14379552,44042849:798275,1089203,0
(1,878:14407769,43346862:770058,393216,131072
x1,878:14914466,43346862
x1,878:15145059,43346862
)
(1,878:14379552,44042849:566955,439091,0
x1,878:14675439,44042849
[1,878:14675439,44042849:238300,439091,0
(1,878:14655323,43904495:0,300737,0
x1,878:14933855,43904495
)
(1,878:14675439,44042849:238300,364089,0
x1,878:14913739,44042849
)
]
)
]
)
]
$1,878:15177827,43748815
x1,878:15396005,43748815
k1,878:15755131,43748815:359126
x1,878:17544191,43748815
k1,878:17806500,43748815:262309
x1,878:18984661,43748815
k1,878:19246969,43748815:262308
x1,878:20385858,43748815
k1,878:20648167,43748815:262309
x1,878:21346336,43748815
k1,878:21608644,43748815:262308
x1,878:24532229,43748815
k1,878:24794538,43748815:262309
$1,878:24794538,43748815
x1,878:25237812,43748815
(1,878:25237812,43463425:730067,439091,101945
x1,878:25595595,43463425
[1,878:25595595,43463425:339516,439091,101945
(1,878:25672509,43325071:0,300737,0
x1,878:25951041,43325071
)
(1,878:25595595,43463425:339516,364089,101945
x1,878:25908169,43463425
)
]
)
$1,878:25967879,43748815
k1,878:26230188,43748815:262309
x1,878:27495620,43748815
k1,878:27757928,43748815:262308
$1,878:27757928,43748815
x1,878:28126655,43748815
[1,878:28126655,44042849:798275,1089203,0
(1,878:28154872,43346862:770058,393216,131072
x1,878:28661569,43346862
x1,878:28892162,43346862
)
(1,878:28126655,44042849:566955,439091,0
x1,878:28422542,44042849
[1,878:28422542,44042849:238300,439091,0
(1,878:28402426,43904495:0,300737,0
x1,878:28680958,43904495
)
(1,878:28422542,44042849:238300,364089,0
x1,878:28660842,44042849
)
]
)
]
x1,878:29143384,43748815
(1,878:29143384,43866779:313181,225735,101945
x1,878:29423797,43866779
)
$1,878:29456565,43748815
k1,878:29718874,43748815:262309
x1,878:30417043,43748815
k1,878:30679352,43748815:262309
x1,878:31988420,43748815
k1,878:32250728,43748815:262308
$1,878:32250728,43748815
x1,878:32619455,43748815
(1,878:32647672,43463425:770058,393216,131072
x1,878:33154369,43463425
x1,878:33384962,43463425
)
x1,878:33636184,43748815
(1,878:33636184,43866779:313181,225735,101945
x1,878:33916597,43866779
)
$1,878:33949365,43748815
x1,878:34167543,43748815
k1,878:34431259,43748815:263716
x1,878:35522149,43748815
k1,878:35522149,43748815:0
)
(1,879:4736286,44889138:30785863,546132,152916
x1,879:7271514,44889138
k1,878:7529183,44889138:257669
x1,878:8161899,44889138
k1,878:8419568,44889138:257669
x1,878:9510458,44889138
k1,878:9768127,44889138:257669
x1,878:12630622,44889138
k1,878:12888291,44889138:257669
x1,878:15248977,44889138
k1,878:15506646,44889138:257669
x1,878:17862968,44889138
k1,878:18120637,44889138:257669
x1,878:18818806,44889138
k1,878:19076475,44889138:257669
x1,878:23219536,44889138
k1,878:23477205,44889138:257669
x1,878:26793509,44889138
k1,878:27051178,44889138:257669
x1,878:28098432,44889138
k1,878:28356101,44889138:257669
x1,878:29577898,44889138
x1,878:32000101,44889138
k1,878:32257770,44889138:257669
x1,878:32650490,44889138
k1,878:32908159,44889138:257669
x1,878:33431786,44889138
k1,878:33689455,44889138:257669
x1,878:35522149,44889138
k1,878:35522149,44889138:0
)
(1,879:4736286,46029461:30785863,724481,152916
x1,879:5848993,46029461
x1,878:6486501,46029461
k1,878:6767643,46029461:281142
x1,878:7945803,46029461
k1,878:8226946,46029461:281143
x1,878:10810174,46029461
k1,878:11091316,46029461:281142
x1,878:11789485,46029461
k1,878:12070628,46029461:281143
x1,878:13379696,46029461
k1,878:13660838,46029461:281142
$1,878:13660838,46029461
x1,878:14104112,46029461
(1,878:14104112,45744071:730067,439091,101945
x1,878:14461895,45744071
[1,878:14461895,45744071:339516,439091,101945
(1,878:14538809,45605717:0,300737,0
x1,878:14817341,45605717
)
(1,878:14461895,45744071:339516,364089,101945
x1,878:14774469,45744071
)
]
)
$1,878:14834179,46029461
k1,878:15115322,46029461:281143
x1,878:16053487,46029461
k1,878:16334629,46029461:281142
$1,878:16334629,46029461
x1,878:16735123,46029461
k1,878:17021608,46029461:260088
x1,878:17632506,46029461
k1,878:17892594,46029461:260088
x1,878:18499214,46029461
k1,878:18630284,46029461:131070
x1,878:19236904,46029461
k1,878:19367974,46029461:131070
x1,878:19974594,46029461
k1,878:20105664,46029461:131070
x1,878:20498384,46029461
$1,878:20498384,46029461
k1,878:20779526,46029461:281142
x1,878:22044958,46029461
k1,878:22326101,46029461:281143
x1,878:24944236,46029461
k1,878:25225378,46029461:281142
x1,878:27014436,46029461
k1,878:27295579,46029461:281143
x1,878:29878807,46029461
k1,878:30159949,46029461:281142
x1,878:30858118,46029461
k1,878:31139261,46029461:281143
x1,878:34150117,46029461
k1,878:34431259,46029461:281142
x1,878:35522149,46029461
k1,878:35522149,46029461:0
)
(1,879:4736286,47169784:30785863,795169,294034
x1,879:5114547,47169784
x1,878:6711011,47169784
k1,878:6937285,47169784:226274
x1,878:7545189,47169784
k1,878:7771462,47169784:226273
$1,878:7771462,47169784
x1,878:8140189,47169784
[1,878:8140189,47463818:798275,1089203,0
(1,878:8168406,46767831:770058,393216,131072
x1,878:8675103,46767831
x1,878:8905696,46767831
)
(1,878:8140189,47463818:566955,439091,0
x1,878:8436076,47463818
[1,878:8436076,47463818:238300,439091,0
(1,878:8415960,47325464:0,300737,0
x1,878:8694492,47325464
)
(1,878:8436076,47463818:238300,364089,0
x1,878:8674376,47463818
)
]
)
]
x1,878:9156918,47169784
(1,878:9156918,47287748:313181,225735,101945
x1,878:9437331,47287748
)
$1,878:9470099,47169784
k1,878:9696373,47169784:226274
x1,878:10597748,47169784
k1,878:10824022,47169784:226274
x1,878:11620586,47169784
k1,878:11846859,47169784:226273
$1,878:11846859,47169784
x1,878:12463485,47169784
(1,878:12463485,47287748:316670,225735,101945
x1,878:12728576,47287748
)
k1,878:12998605,47169784:218450
x1,878:13585547,47169784
k1,878:13803997,47169784:218450
x1,878:14935957,47169784
(1,878:14935957,47169784:213900,76458,152916
x1,878:15149857,47169784
)
x1,878:16281817,47169784
$1,878:16281817,47169784
k1,878:16508091,47169784:226274
x1,878:16927335,47169784
x1,878:17954911,47169784
x1,878:18734277,47169784
k1,878:19066381,47169784:332104
x1,878:20785281,47169784
k1,878:21011555,47169784:226274
x1,878:22688531,47169784
k1,878:22914805,47169784:226274
x1,878:23920991,47169784
k1,878:24147264,47169784:226273
x1,878:25530769,47169784
k1,878:25757043,47169784:226274
x1,878:26972851,47169784
k1,878:27199124,47169784:226273
x1,878:29593007,47169784
k1,878:29819281,47169784:226274
x1,878:30427185,47169784
k1,878:30653459,47169784:226274
x1,878:33273734,47169784
k1,878:33500007,47169784:226273
x1,878:34128873,47169784
k1,878:34355147,47169784:226274
$1,878:34355147,47169784
x1,878:34723874,47169784
[1,878:34723874,47463818:798275,1089203,0
(1,878:34752091,46767831:770058,393216,131072
x1,878:35258788,46767831
x1,878:35489381,46767831
)
(1,878:34723874,47463818:566955,439091,0
x1,878:35019761,47463818
[1,878:35019761,47463818:238300,439091,0
(1,878:34999645,47325464:0,300737,0
x1,878:35278177,47325464
)
(1,878:35019761,47463818:238300,364089,0
x1,878:35258061,47463818
)
]
)
]
$1,878:35522149,47169784
k1,879:35522149,47169784:0
)
(1,879:4736286,48310107:30785863,678606,196608
x1,879:5614645,48310107
k1,878:5832195,48310107:217550
x1,878:6335288,48310107
k1,878:6552839,48310107:217551
x1,878:7060124,48310107
k1,878:7277674,48310107:217550
x1,878:10967022,48310107
k1,878:11192398,48310107:225376
x1,878:12240508,48310107
k1,878:12458058,48310107:217550
x1,878:13925412,48310107
k1,878:14142963,48310107:217551
x1,878:14813754,48310107
k1,878:15031304,48310107:217550
x1,878:16477696,48310107
x1,878:16791701,48310107
k1,878:17009251,48310107:217550
x1,878:17931588,48310107
k1,878:18156964,48310107:225376
x1,878:19750092,48310107
k1,878:19967643,48310107:217551
x1,878:20764207,48310107
k1,878:20981757,48310107:217550
x1,878:22144758,48310107
k1,878:22362269,48310107:217511
x1,878:23578077,48310107
k1,878:23795627,48310107:217550
x1,878:26101469,48310107
k1,878:26319020,48310107:217551
$1,878:26319020,48310107
[1,878:26319020,48310107:1420048,678606,152916
(1,878:26346372,48310107:0,546132,0
x1,878:26731392,48310107
)
(1,878:26319020,48310107:1420048,678606,152916
x1,878:26687747,48310107
(1,878:26715964,48024717:1023104,393216,131072
x1,878:27706300,48024717
)
)
]
$1,878:27739068,48310107
k1,878:27956618,48310107:217550
x1,878:28857993,48310107
k1,878:29075543,48310107:217550
x1,878:29872107,48310107
k1,878:30089657,48310107:217550
x1,878:32563199,48310107
k1,878:32780750,48310107:217551
x1,878:33199994,48310107
x1,878:34227570,48310107
x1,878:34797314,48310107
k1,878:35014864,48310107:217550
x1,878:35522149,48310107
k1,878:35522149,48310107:0
)
]
(1,879:4736286,49731007:30785863,506811,0
(1,879:4736286,49731007:30785863,506811,0
k1,879:19744198,49731007:15007912
x1,879:20514238,49731007
k1,879:35522150,49731007:15007912
)
)
]
]
]
!35888
!7
}35
!7
{36
[1,888:4736286,49731007:30785863,44994721,0
[1,888:4736286,4736286:0,0,0
(1,888:4736286,4670505:0,0,0
k1,888:4736286,4670505:65781
)
]
[1,888:4736286,49731007:30785863,44994721,0
[1,888:4736286,49731007:30785863,44994721,0
[1,888:4736286,5683528:30785863,947242,0
(1,888:4736286,5683528:30785863,0,0
h1,888:4736286,5683528:30785863,0,0
)
]
[1,888:4736286,48310107:30785863,41679337,0
(1,879:4736286,7417202:30785863,589824,196608
x1,879:6899585,7417202
k1,878:7148327,7417202:248742
x1,878:8531832,7417202
k1,878:8780574,7417202:248742
x1,878:10545591,7417202
k1,878:10794333,7417202:248742
x1,878:13100176,7417202
k1,878:13348917,7417202:248741
x1,878:14858196,7417202
k1,878:15106938,7417202:248742
x1,878:15610031,7417202
k1,878:15858773,7417202:248742
x1,878:16403790,7417202
x1,878:17057383,7417202
k1,878:17306125,7417202:248742
x1,878:18207500,7417202
k1,878:18456242,7417202:248742
x1,878:19504352,7417202
k1,878:19753094,7417202:248742
x1,878:23484366,7417202
x1,878:23966069,7417202
k1,878:24216398,7417202:250329
x1,878:25180659,7417202
k1,878:25429401,7417202:248742
x1,878:25932494,7417202
k1,878:26181236,7417202:248742
x1,878:27250309,7417202
x1,878:27861977,7417202
k1,878:28110719,7417202:248742
$1,878:28110719,7417202
x1,878:28488039,7417202
k1,878:28646585,7417202:158546
x1,878:29258256,7417202
k1,878:29416802,7417202:158546
x1,878:30464913,7417202
k1,878:30623459,7417202:158546
x1,878:31210401,7417202
k1,878:31368947,7417202:158546
x1,878:32794378,7417202
k1,878:33012828,7417202:218450
x1,878:33599770,7417202
k1,878:33818220,7417202:218450
x1,878:34195540,7417202
(1,878:34195540,7417202:213900,76458,152916
x1,878:34409440,7417202
)
x1,878:35541400,7417202
$1,878:35522149,7417202
k1,879:35522149,7417202:0
)
(1,879:4736286,8557525:30785863,546132,152916
x1,879:7537692,8557525
k1,878:8009028,8557525:471336
x1,878:9540638,8557525
k1,878:9840350,8557525:299712
x1,878:10865786,8557525
x1,878:11503294,8557525
k1,878:11803006,8557525:299712
x1,878:12195726,8557525
k1,878:12495438,8557525:299712
x1,878:14109954,8557525
k1,878:14409667,8557525:299713
x1,878:15936913,8557525
k1,878:16236625,8557525:299712
x1,878:18200226,8557525
x1,878:21146056,8557525
k1,878:21445768,8557525:299712
x1,878:22231208,8557525
k1,878:22530920,8557525:299712
x1,878:24367979,8557525
k1,878:24667691,8557525:299712
x1,878:27115648,8557525
k1,878:27415360,8557525:299712
x1,878:28986241,8557525
k1,878:29285953,8557525:299712
x1,878:31079376,8557525
k1,878:31379088,8557525:299712
x1,878:35522149,8557525
k1,878:35522149,8557525:0
)
(1,879:4736286,9697848:30785863,795169,294034
x1,879:7977813,9697848
k1,878:8234962,9697848:257149
x1,878:9983680,9697848
k1,878:10240829,9697848:257149
x1,878:10923256,9697848
k1,878:11180405,9697848:257149
$1,878:11180405,9697848
x1,878:11580899,9697848
k1,878:11826544,9697848:219248
x1,878:12423667,9697848
k1,878:12642915,9697848:219248
x1,878:13410645,9697848
$1,878:13410645,9697848
x1,878:13623903,9697848
k1,878:13967550,9697848:343647
x1,878:14543075,9697848
x1,878:14820247,9697848
k1,878:15077396,9697848:257149
x1,878:16143688,9697848
k1,878:16400837,9697848:257149
x1,878:17595084,9697848
k1,878:17852233,9697848:257149
x1,878:18470682,9697848
k1,878:18727831,9697848:257149
x1,878:20182253,9697848
k1,878:20439519,9697848:257266
x1,878:21591114,9697848
k1,878:21848263,9697848:257149
x1,878:22961472,9697848
k1,878:23218620,9697848:257148
x1,878:23602485,9697848
k1,878:23859634,9697848:257149
x1,878:26973206,9697848
k1,878:27230355,9697848:257149
x1,878:27635546,9697848
x1,878:28957619,9697848
k1,878:29214768,9697848:257149
$1,878:29214768,9697848
[1,878:29214768,9697848:1420048,795169,294034
(1,878:29242120,9697848:0,546132,0
x1,878:29627140,9697848
)
(1,878:29214768,9697848:1420048,795169,294034
x1,878:29583495,9697848
[1,878:29583495,9991882:1051321,1089203,0
(1,878:29611712,9295895:1023104,393216,131072
x1,878:30602048,9295895
)
(1,878:29583495,9991882:566955,439091,0
x1,878:29879382,9991882
[1,878:29879382,9991882:238300,439091,0
(1,878:29859266,9853528:0,300737,0
x1,878:30137798,9853528
)
(1,878:29879382,9991882:238300,364089,0
x1,878:30117682,9991882
)
]
)
]
)
]
$1,878:30634816,9697848
k1,878:30891965,9697848:257149
x1,878:31808976,9697848
k1,878:32066125,9697848:257149
x1,878:33132417,9697848
k1,878:33389566,9697848:257149
x1,878:35522149,9697848
k1,878:35522149,9697848:0
)
(1,879:4736286,10838171:30785863,546132,219909
x1,879:5434455,10838171
k1,878:5742514,10838171:308059
x1,878:6833404,10838171
x1,878:7248370,10838171
k1,878:7556429,10838171:308059
x1,878:8189145,10838171
k1,878:8497204,10838171:308059
$1,878:8497204,10838171
x1,878:9113830,10838171
(1,878:9113830,10956135:316670,225735,101945
x1,878:9378921,10956135
)
k1,878:9736403,10838171:305903
x1,878:10347301,10838171
k1,878:10653204,10838171:305903
x1,878:11831364,10838171
(1,878:11831364,10838171:213900,76458,152916
x1,878:12045264,10838171
)
x1,878:13223424,10838171
$1,878:13223424,10838171
k1,878:13531483,10838171:308059
x1,878:13967839,10838171
x1,878:15036483,10838171
x1,878:15630355,10838171
k1,878:15938414,10838171:308059
x1,878:16767490,10838171
k1,878:17075549,10838171:308059
x1,878:18166439,10838171
k1,878:18474498,10838171:308059
x1,878:19979926,10838171
x1,878:21049426,10838171
k1,878:21370330,10838171:320904
x1,878:22395766,10838171
x1,878:23159817,10838171
k1,878:23467876,10838171:308059
x1,878:26609639,10838171
k1,878:26917698,10838171:308059
x1,878:27620231,10838171
k1,878:27928290,10838171:308059
x1,878:28321010,10838171
k1,878:28629069,10838171:308059
x1,878:29593416,10838171
k1,878:29901475,10838171:308059
x1,878:30534191,10838171
k1,878:30842250,10838171:308059
x1,878:33416748,10838171
k1,878:33724807,10838171:308059
$1,878:33724807,10838171
x1,878:34117527,10838171
k1,878:34327268,10838171:209741
x1,878:34938939,10838171
k1,878:35148680,10838171:209741
x1,878:35541400,10838171
$1,878:35522149,10838171
k1,879:35522149,10838171:0
)
(1,879:4736286,11978494:30785863,546132,152916
x1,879:5155530,11978494
x1,878:7943075,11978494
k1,878:8158454,11978494:215379
x1,878:11344709,11978494
k1,878:11560087,11978494:215378
x1,878:14540912,11978494
k1,878:14869385,11978494:328473
x1,878:15414402,11978494
x1,878:17132020,11978494
k1,878:17347399,11978494:215379
x1,878:18395509,11978494
k1,878:18610888,11978494:215379
x1,878:22342160,11978494
x1,878:22614241,11978494
k1,878:22829620,11978494:215379
x1,878:23437524,11978494
k1,878:23652902,11978494:215378
x1,878:24701012,11978494
x1,878:25098866,11978494
k1,878:25314245,11978494:215379
x1,878:25922149,11978494
k1,878:26137528,11978494:215379
x1,878:28028318,11978494
k1,878:28251957,11978494:223639
x1,878:29383916,11978494
k1,878:29599295,11978494:215379
x1,878:30731254,11978494
k1,878:30946632,11978494:215378
x1,878:32413986,11978494
k1,878:32629365,11978494:215379
x1,878:35522149,11978494
k1,878:35522149,11978494:0
)
(1,879:4736286,13118817:30785863,546132,152916
x1,879:5812203,13118817
k1,878:6069044,13118817:256841
x1,878:8483401,13118817
x1,878:10785735,13118817
k1,878:11042575,13118817:256840
$1,878:11042575,13118817
[1,878:11042575,13118817:1027508,546132,117964
(1,878:11083012,13118817:0,546132,0
x1,878:11468032,13118817
)
(1,878:11042575,13118817:1027508,338603,117964
x1,878:11480251,13118817
(1,878:11480251,13236781:589832,225735,0
x1,878:12037315,13236781
)
)
]
$1,878:12070083,13118817
k1,878:12326924,13118817:256841
x1,878:13962318,13118817
k1,878:14219159,13118817:256841
x1,878:17192992,13118817
k1,878:17449873,13118817:256881
x1,878:19773854,13118817
k1,878:20030695,13118817:256841
x1,878:20547135,13118817
k1,878:20803975,13118817:256840
x1,878:21324718,13118817
k1,878:21581559,13118817:256841
x1,878:23389099,13118817
k1,878:23645940,13118817:256841
x1,878:27519240,13118817
k1,878:27776081,13118817:256841
x1,878:28464668,13118817
k1,878:28721508,13118817:256840
x1,878:29797425,13118817
k1,878:30054266,13118817:256841
$1,878:30054266,13118817
x1,878:30454760,13118817
k1,878:30699881,13118817:218724
x1,878:31302395,13118817
k1,878:31521118,13118817:218723
x1,878:32295778,13118817
$1,878:32295778,13118817
k1,878:32552619,13118817:256841
x1,878:35522149,13118817
k1,878:35522149,13118817:0
)
(1,879:4736286,14259140:30785863,521949,0
x1,879:7089186,14259140
k1,879:35522150,14259140:28582352
g1,879:35522150,14259140
)
(1,880:4736286,17292774:30785863,786431,0
(1,880:4736286,17292774:1911028,729808,0
g1,880:4736286,17292774
x1,880:5373295,17292774
g1,880:6647314,17292774
)
x1,880:12457998,17292774
k1,880:35522150,17292774:23064152
g1,880:35522150,17292774
)
(1,883:4736286,19330262:30785863,546132,152916
x1,883:5455995,19330262
k1,882:5807867,19330262:351872
x1,882:7077663,19330262
k1,882:7429535,19330262:351872
x1,882:8694967,19330262
x1,882:9589069,19330262
k1,882:9964739,19330262:375670
x1,882:10532002,19330262
x1,882:10859697,19330262
k1,882:11211569,19330262:351872
x1,882:12040645,19330262
x1,882:12433793,19330262
x1,882:12761488,19330262
k1,882:13113360,19330262:351872
x1,882:15600589,19330262
k1,882:15952461,19330262:351872
x1,882:17348800,19330262
x1,882:18767385,19330262
k1,882:19119257,19330262:351872
x1,882:21868299,19330262
k1,882:22220171,19330262:351872
x1,882:22918340,19330262
k1,882:23270212,19330262:351872
x1,882:24361102,19330262
k1,882:24712974,19330262:351872
x1,882:27505652,19330262
k1,882:27857524,19330262:351872
x1,882:28490240,19330262
k1,882:28842112,19330262:351872
x1,882:31198434,19330262
k1,882:31550306,19330262:351872
x1,882:33775721,19330262
x1,882:34168441,19330262
x1,882:34757243,19330262
x1,882:35522149,19330262
k1,882:35522149,19330262:0
)
(1,883:4736286,20470585:30785863,546132,152916
x1,883:7446057,20470585
k1,882:7859408,20470585:413351
x1,882:8666388,20470585
x1,882:8951303,20470585
k1,882:9231687,20470585:280384
x1,882:11435285,20470585
x1,882:12199336,20470585
k1,882:12479720,20470585:280384
x1,882:13308796,20470585
x1,882:13854669,20470585
k1,882:14135053,20470585:280384
x1,882:18278114,20470585
k1,882:18558497,20470585:280383
x1,882:21874801,20470585
k1,882:22155185,20470585:280384
x1,882:23289710,20470585
x1,882:24996290,20470585
k1,882:25276674,20470585:280384
x1,882:25669394,20470585
k1,882:25949778,20470585:280384
x1,882:26386134,20470585
x1,882:29288329,20470585
k1,882:29568712,20470585:280383
x1,882:31532313,20470585
x1,882:34543596,20470585
k1,882:34823980,20470585:280384
x1,882:35522149,20470585
k1,882:35522149,20470585:0
)
(1,883:4736286,21610908:30785863,546132,152916
x1,883:5820758,21610908
k1,882:6076757,21610908:255999
x1,882:8039516,21610908
x1,882:9167367,21610908
k1,882:9423366,21610908:255999
x1,882:10030394,21610908
x1,882:10420804,21610908
x1,882:11727561,21610908
k1,882:11983561,21610908:256000
x1,882:14152506,21610908
k1,882:14408505,21610908:255999
x1,882:15232704,21610908
k1,882:15488703,21610908:255999
x1,882:15879113,21610908
k1,882:16135112,21610908:255999
x1,882:18347437,21610908
x1,882:18737847,21610908
x1,882:19323186,21610908
x1,882:20083215,21610908
k1,882:20339215,21610908:256000
x1,882:23310671,21610908
k1,882:23566670,21610908:255999
x1,882:24824658,21610908
k1,882:25080657,21610908:255999
x1,882:25514446,21610908
x1,882:26576930,21610908
x1,882:27640012,21610908
k1,882:27896011,21610908:255999
x1,882:29023862,21610908
k1,882:29279862,21610908:256000
x1,882:30364334,21610908
k1,882:30620333,21610908:255999
x1,882:35522149,21610908
k1,882:35522149,21610908:0
)
(1,883:4736286,22751231:30785863,546132,152916
x1,883:7747528,22751231
k1,882:8004488,22751231:256960
x1,882:9368230,22751231
x1,882:11380174,22751231
k1,882:11637135,22751231:256961
x1,882:13119462,22751231
k1,882:13376422,22751231:256960
x1,882:15964142,22751231
k1,882:16221103,22751231:256961
x1,882:17279908,22751231
k1,882:17536868,22751231:256960
x1,882:20755635,22751231
k1,882:21012595,22751231:256960
x1,882:21690230,22751231
k1,882:21947191,22751231:256961
x1,882:24022449,22751231
k1,882:24279409,22751231:256960
x1,882:27180536,22751231
x1,882:27328127,22751231
k1,882:27671208,22751231:343081
x1,882:28369749,22751231
k1,882:28626710,22751231:256961
x1,882:29685515,22751231
k1,882:29942475,22751231:256960
x1,882:31170689,22751231
x1,882:31530897,22751231
k1,882:31787858,22751231:256961
x1,882:32401965,22751231
k1,882:32658925,22751231:256960
x1,882:33383148,22751231
x1,882:35522149,22751231
k1,882:35522149,22751231:0
)
(1,883:4736286,23891554:30785863,546132,152916
x1,883:5574774,23891554
k1,882:5782744,23891554:207970
x1,882:7463912,23891554
k1,882:7671882,23891554:207970
x1,882:11742742,23891554
k1,882:11960454,23891554:217712
x1,882:12505471,23891554
x1,882:12819476,23891554
k1,882:13027446,23891554:207970
x1,882:15710608,23891554
k1,882:15918578,23891554:207970
x1,882:16715142,23891554
x1,882:17238769,23891554
k1,882:17446739,23891554:207970
x1,882:18788320,23891554
x1,882:20150435,23891554
k1,882:20358406,23891554:207971
x1,882:23209266,23891554
k1,882:23426978,23891554:217712
x1,882:24642786,23891554
k1,882:24850756,23891554:207970
x1,882:25986907,23891554
x1,882:28297369,23891554
k1,882:28505339,23891554:207970
x1,882:31146577,23891554
k1,882:31354547,23891554:207970
x1,882:31983413,23891554
k1,882:32191383,23891554:207970
x1,882:35629185,23891554
k1,882:35522149,23891554:0
)
(1,883:4736286,25031877:30785863,546132,152916
x1,883:6438074,25031877
x1,882:6722133,25031877
k1,882:7017230,25031877:295097
x1,882:7453586,25031877
x1,882:7824061,25031877
k1,882:8119158,25031877:295097
x1,882:9650768,25031877
k1,882:9945865,25031877:295097
x1,882:10644034,25031877
k1,882:10939131,25031877:295097
x1,882:13339089,25031877
k1,882:13634186,25031877:295097
x1,882:15772330,25031877
k1,882:16067427,25031877:295097
x1,882:19056465,25031877
k1,882:19351562,25031877:295097
x1,882:22061333,25031877
k1,882:22518825,25031877:457492
x1,882:23086088,25031877
x1,882:23414638,25031877
k1,882:23709735,25031877:295097
x1,882:24102455,25031877
x1,882:24495603,25031877
x1,882:25521467,25031877
k1,882:25816564,25031877:295097
x1,882:26645640,25031877
x1,882:28086042,25031877
k1,882:28381139,25031877:295097
x1,882:29079308,25031877
k1,882:29374405,25031877:295097
x1,882:31207100,25031877
k1,882:31502197,25031877:295097
x1,882:33208349,25031877
k1,882:33503446,25031877:295097
x1,882:34136162,25031877
k1,882:34431259,25031877:295097
x1,882:35522149,25031877
k1,882:35522149,25031877:0
)
(1,883:4736286,26172200:30785863,546132,152916
x1,883:6874430,26172200
k1,882:7172882,26172200:298452
x1,882:10161920,26172200
k1,882:10460372,26172200:298452
x1,882:11987617,26172200
k1,882:12286070,26172200:298453
x1,882:14079493,26172200
k1,882:14377945,26172200:298452
x1,882:18521006,26172200
k1,882:18819458,26172200:298452
x1,882:22353940,26172200
k1,882:22662835,26172200:308895
x1,882:23230098,26172200
x1,882:23557793,26172200
k1,882:23856245,26172200:298452
x1,882:27137642,26172200
k1,882:27436095,26172200:298453
x1,882:27828815,26172200
k1,882:28127267,26172200:298452
x1,882:30487952,26172200
x1,882:32277439,26172200
x1,882:33390574,26172200
k1,882:33689026,26172200:298452
x1,882:35194454,26172200
x1,882:35522149,26172200
k1,882:35522149,26172200:0
)
(1,883:4736286,27312523:30785863,546132,152916
x1,883:6818473,27312523
k1,882:7075559,27312523:257086
x1,882:9504777,27312523
k1,882:9761862,27312523:257085
x1,882:11193365,27312523
k1,882:11450451,27312523:257086
x1,882:12968712,27312523
k1,882:13225798,27312523:257086
x1,882:14353649,27312523
x1,882:16050064,27312523
k1,882:16307150,27312523:257086
x1,882:18996642,27312523
k1,882:19253727,27312523:257085
x1,882:20771988,27312523
k1,882:21029074,27312523:257086
x1,882:21961720,27312523
k1,882:22218806,27312523:257086
x1,882:23043005,27312523
k1,882:23300091,27312523:257086
x1,882:24503441,27312523
k1,882:24760526,27312523:257085
x1,882:25454588,27312523
k1,882:25711674,27312523:257086
x1,882:27403451,27312523
k1,882:27660536,27312523:257085
x1,882:29460761,27312523
k1,882:29804219,27312523:343458
x1,882:30313783,27312523
x1,882:30640023,27312523
x1,882:33099307,27312523
k1,882:33356392,27312523:257085
x1,882:34180591,27312523
k1,882:34437677,27312523:257086
x1,882:35522149,27312523
k1,882:35522149,27312523:0
)
(1,883:4736286,28452846:30785863,546132,152916
x1,883:8501823,28452846
x1,882:8776599,28452846
k1,882:9033190,28452846:256591
x1,882:9646677,28452846
k1,882:9903267,28452846:256590
x1,882:10961002,28452846
k1,882:11217593,28452846:256591
x1,882:13333063,28452846
k1,882:13589653,28452846:256590
x1,882:14270835,28452846
k1,882:14527426,28452846:256591
x1,882:15331305,28452846
k1,882:15587895,28452846:256590
x1,882:18528398,28452846
k1,882:18785007,28452846:256609
x1,882:19335029,28452846
x1,882:19652114,28452846
k1,882:19908704,28452846:256590
x1,882:21012980,28452846
x1,882:21541612,28452846
x1,882:22281791,28452846
k1,882:22538382,28452846:256591
x1,882:23934593,28452846
k1,882:24191183,28452846:256590
x1,882:25333537,28452846
k1,882:25590128,28452846:256591
x1,882:26732482,28452846
k1,882:26989072,28452846:256590
x1,882:28342973,28452846
x1,882:29717793,28452846
k1,882:29974384,28452846:256591
x1,882:31434058,28452846
x1,882:31751143,28452846
k1,882:32007733,28452846:256590
x1,882:34038585,28452846
k1,882:34295176,28452846:256591
x1,882:35522149,28452846
k1,882:35522149,28452846:0
)
(1,883:4736286,29593169:30785863,546132,152916
x1,883:5887508,29593169
x1,882:8228335,29593169
k1,882:8485590,29593169:257255
x1,882:11161864,29593169
k1,882:11419119,29593169:257255
x1,882:12098808,29593169
k1,882:12356063,29593169:257255
x1,882:14480090,29593169
k1,882:14737345,29593169:257255
x1,882:16436566,29593169
x1,882:19346482,29593169
k1,882:19603737,29593169:257255
x1,882:21515361,29593169
x1,882:24747981,29593169
k1,882:25005235,29593169:257254
x1,882:25684924,29593169
k1,882:25942179,29593169:257255
x1,882:27004192,29593169
k1,882:27261447,29593169:257255
x1,882:29183556,29593169
x1,882:30288050,29593169
k1,882:30545305,29593169:257255
x1,882:32669332,29593169
k1,882:32926587,29593169:257255
x1,882:35522149,29593169
k1,882:35522149,29593169:0
)
(1,883:4736286,30733492:30785863,546132,152916
x1,883:6318055,30733492
k1,882:6575025,30733492:256970
x1,882:7181731,30733492
x1,882:7723711,30733492
x1,882:8612380,30733492
x1,882:11580904,30733492
k1,882:11837875,30733492:256971
x1,882:13571320,30733492
k1,882:13914431,30733492:343111
x1,882:15279242,30733492
x1,882:17120749,30733492
x1,882:18031086,30733492
x1,882:18183597,30733492
k1,882:18440639,30733492:257042
x1,882:19701721,30733492
k1,882:19958692,30733492:256971
x1,882:22645531,30733492
x1,882:23057502,30733492
k1,882:23314472,30733492:256970
x1,882:25008915,30733492
k1,882:25265885,30733492:256970
x1,882:25959263,30733492
k1,882:26216234,30733492:256971
x1,882:26606259,30733492
k1,882:26863229,30733492:256970
x1,882:28596674,30733492
k1,882:28853644,30733492:256970
x1,882:30847106,30733492
x1,882:31237409,30733492
x1,882:32992800,30733492
x1,882:33274763,30733492
k1,882:33531734,30733492:256971
x1,882:34181776,30733492
k1,882:34438746,30733492:256970
x1,882:35522149,30733492
k1,882:35522149,30733492:0
)
(1,883:4736286,31873815:30785863,546132,152916
x1,883:5482455,31873815
x1,882:6638371,31873815
k1,882:6918973,31873815:280602
x1,882:7551689,31873815
k1,882:7832292,31873815:280603
x1,882:12069308,31873815
k1,882:12355891,31873815:286583
x1,882:14428581,31873815
k1,882:14709183,31873815:280602
x1,882:15101903,31873815
k1,882:15382505,31873815:280602
x1,882:16128674,31873815
x1,882:17546404,31873815
x1,882:18419116,31873815
k1,882:18699718,31873815:280602
x1,882:19136074,31873815
x1,882:19529222,31873815
k1,882:19809825,31873815:280603
x1,882:22406142,31873815
k1,882:22686744,31873815:280602
x1,882:23079464,31873815
k1,882:23360066,31873815:280602
x1,882:25345485,31873815
k1,882:25626088,31873815:280603
x1,882:26258804,31873815
k1,882:26539406,31873815:280602
x1,882:27324846,31873815
k1,882:27605448,31873815:280602
x1,882:27998168,31873815
x1,882:28391316,31873815
x1,882:29024460,31873815
k1,882:29305063,31873815:280603
x1,882:31098486,31873815
k1,882:31379088,31873815:280602
x1,882:35522149,31873815
k1,882:35522149,31873815:0
)
(1,883:4736286,33014138:30785863,546132,152916
x1,883:7987566,33014138
g1,882:8244246,33014138
x1,882:10212126,33014138
k1,883:35522150,33014138:25459412
g1,883:35522150,33014138
)
(1,885:4736286,34272839:30785863,546132,152916
h1,884:4736286,34272839:1155060,0,0
x1,884:9152968,34272839
k1,884:9455027,34272839:302059
x1,884:10153196,34272839
k1,884:10455255,34272839:302059
x1,884:11546145,34272839
k1,884:11848204,34272839:302059
x1,884:15557229,34272839
k1,884:15859288,34272839:302059
x1,884:16492004,34272839
k1,884:16794062,34272839:302058
x1,884:17884952,34272839
k1,884:18187011,34272839:302059
x1,884:20368791,34272839
k1,884:20670850,34272839:302059
x1,884:22529727,34272839
k1,884:22843131,34272839:313404
x1,884:23410394,34272839
x1,884:23738089,34272839
k1,884:24040148,34272839:302059
x1,884:26440106,34272839
k1,884:26742165,34272839:302059
x1,884:27134885,34272839
k1,884:27436943,34272839:302058
x1,884:28183112,34272839
x1,884:29600842,34272839
x1,884:30473554,34272839
k1,884:30775613,34272839:302059
x1,884:31211969,34272839
x1,884:31605117,34272839
k1,884:31907176,34272839:302059
x1,884:32299896,34272839
k1,884:32601955,34272839:302059
x1,884:34587374,34272839
k1,884:34889433,34272839:302059
x1,884:35522149,34272839
k1,884:35522149,34272839:0
)
(1,885:4736286,35413162:30785863,546132,152916
x1,885:5521726,35413162
k1,884:5803120,35413162:281394
x1,884:6501289,35413162
k1,884:6782684,35413162:281395
x1,884:7703395,35413162
k1,884:8119777,35413162:416382
x1,884:8643126,35413162
k1,884:8924521,35413162:281395
x1,884:10102682,35413162
k1,884:10384076,35413162:281394
x1,884:10951339,35413162
x1,884:11759025,35413162
x1,884:12352897,35413162
k1,884:12634291,35413162:281394
x1,884:13332460,35413162
k1,884:13613854,35413162:281394
x1,884:15795633,35413162
k1,884:16077028,35413162:281395
x1,884:17822452,35413162
x1,884:20837672,35413162
k1,884:21119066,35413162:281394
x1,884:23344481,35413162
x1,884:23737201,35413162
x1,884:24326003,35413162
x1,884:25090909,35413162
k1,884:25372303,35413162:281394
x1,884:27863896,35413162
k1,884:28145290,35413162:281394
x1,884:29083455,35413162
k1,884:29364850,35413162:281395
x1,884:31162637,35413162
k1,884:31444031,35413162:281394
x1,884:31836751,35413162
x1,884:32229899,35413162
x1,884:32863043,35413162
k1,884:33144437,35413162:281394
x1,884:34191691,35413162
x1,884:35522149,35413162
k1,884:35522149,35413162:0
)
(1,885:4736286,36553485:30785863,546132,152916
x1,885:5434455,36553485
k1,884:5699581,36553485:265126
x1,884:6397750,36553485
k1,884:6662875,36553485:265125
x1,884:7011960,36553485
x1,884:8125096,36553485
x1,884:8518244,36553485
k1,884:8783370,36553485:265126
x1,884:11096057,36553485
k1,884:11361182,36553485:265125
x1,884:13765503,36553485
x1,884:14158651,36553485
x1,884:14312659,36553485
k1,884:14579897,36553485:267238
x1,884:15849693,36553485
k1,884:16114818,36553485:265125
x1,884:18100237,36553485
k1,884:18365363,36553485:265126
x1,884:18998079,36553485
k1,884:19263204,36553485:265125
x1,884:20048644,36553485
k1,884:20313770,36553485:265126
x1,884:20841761,36553485
k1,884:21106887,36553485:265126
x1,884:23594116,36553485
k1,884:23861353,36553485:267237
x1,884:26784938,36553485
k1,884:27050063,36553485:265125
x1,884:28140953,36553485
k1,884:28406079,36553485:265126
x1,884:29191519,36553485
k1,884:29456645,36553485:265126
x1,884:30154814,36553485
k1,884:30419939,36553485:265125
x1,884:31122472,36553485
k1,884:31387598,36553485:265126
x1,884:33268292,36553485
k1,884:33533417,36553485:265125
x1,884:34166133,36553485
k1,884:34431259,36553485:265126
x1,884:35522149,36553485
k1,884:35522149,36553485:0
)
(1,885:4736286,37693808:30785863,546132,152916
x1,885:5136780,37693808
k1,884:5406066,37693808:242889
x1,884:6016964,37693808
k1,884:6259853,37693808:242889
x1,884:7045293,37693808
$1,884:7045293,37693808
k1,884:7316331,37693808:271038
x1,884:11025356,37693808
k1,884:11296393,37693808:271037
x1,884:11994562,37693808
k1,884:12265600,37693808:271038
x1,884:12658320,37693808
k1,884:12929358,37693808:271038
x1,884:14853688,37693808
k1,884:15124726,37693808:271038
x1,884:16913785,37693808
k1,884:17299099,37693808:385314
x1,884:19000888,37693808
x1,884:20441290,37693808
k1,884:20712328,37693808:271038
x1,884:21890488,37693808
k1,884:22161526,37693808:271038
x1,884:22859695,37693808
k1,884:23130732,37693808:271037
x1,884:23894355,37693808
x1,884:24658406,37693808
k1,884:24929444,37693808:271038
x1,884:26718502,37693808
k1,884:26989540,37693808:271038
x1,884:27644074,37693808
x1,884:29542223,37693808
x1,884:29826282,37693808
k1,884:30097320,37693808:271038
x1,884:31493659,37693808
x1,884:34618395,37693808
k1,884:34889433,37693808:271038
x1,884:35522149,37693808
k1,884:35522149,37693808:0
)
(1,885:4736286,38834131:30785863,546132,152916
x1,885:7512150,38834131
k1,884:7767887,38834131:255737
x1,884:11042978,38834131
k1,884:11298904,38834131:255926
x1,884:11901143,38834131
x1,884:12288473,38834131
x1,884:13581883,38834131
k1,884:13837620,38834131:255737
x1,884:15085684,38834131
k1,884:15341421,38834131:255737
x1,884:17622365,38834131
k1,884:17878102,38834131:255737
x1,884:18910982,38834131
x1,884:20223472,38834131
k1,884:20479209,38834131:255737
x1,884:20999952,38834131
k1,884:21255689,38834131:255737
x1,884:22761973,38834131
k1,884:23017711,38834131:255738
x1,884:23448078,38834131
x1,884:25672944,38834131
k1,884:25928681,38834131:255737
x1,884:26574231,38834131
k1,884:26829968,38834131:255737
x1,884:27647665,38834131
x1,884:28340683,38834131
k1,884:28596420,38834131:255737
x1,884:30662181,38834131
k1,884:30917918,38834131:255737
x1,884:32467239,38834131
k1,884:32722976,38834131:255737
x1,884:33131824,38834131
x1,884:34664057,38834131
k1,884:35005983,38834131:341926
x1,884:35522149,38834131
k1,884:35522149,38834131:0
)
(1,885:4736286,39974454:30785863,546132,152916
x1,885:5914447,39974454
k1,884:6211770,39974454:297323
x1,884:7608109,39974454
x1,884:9336507,39974454
k1,884:9633831,39974454:297324
x1,884:10903627,39974454
k1,884:11200950,39974454:297323
x1,884:11947119,39974454
x1,884:13364849,39974454
x1,884:14237561,39974454
k1,884:14534885,39974454:297324
x1,884:16062131,39974454
k1,884:16359454,39974454:297323
x1,884:16752174,39974454
k1,884:17049498,39974454:297324
x1,884:18794922,39974454
x1,884:19231278,39974454
x1,884:23027147,39974454
k1,884:23324470,39974454:297323
x1,884:26946224,39974454
k1,884:27243548,39974454:297324
x1,884:29735141,39974454
k1,884:30042625,39974454:307484
x1,884:31220786,39974454
k1,884:31518110,39974454:297324
x1,884:33350805,39974454
k1,884:33648128,39974454:297323
x1,884:35550640,39974454
k1,884:35522149,39974454:0
)
(1,885:4736286,41114777:30785863,546132,152916
x1,885:7398057,41114777
k1,884:7732305,41114777:334248
x1,884:8866830,41114777
k1,884:9201079,41114777:334249
x1,884:10662871,41114777
k1,884:10997119,41114777:334248
x1,884:14160699,41114777
k1,884:14494948,41114777:334249
x1,884:15585838,41114777
k1,884:15920086,41114777:334248
x1,884:16967340,41114777
x1,884:18297798,41114777
k1,884:18632046,41114777:334248
x1,884:20469105,41114777
k1,884:20803354,41114777:334249
x1,884:21436070,41114777
k1,884:21770318,41114777:334248
x1,884:22163038,41114777
k1,884:22497286,41114777:334248
x1,884:24421616,41114777
k1,884:24755865,41114777:334249
x1,884:26981280,41114777
x1,884:27374000,41114777
x1,884:27962802,41114777
x1,884:28945886,41114777
k1,884:29299526,41114777:353640
x1,884:30477687,41114777
k1,884:30811936,41114777:334249
x1,884:33783520,41114777
k1,884:34117768,41114777:334248
x1,884:34510488,41114777
x1,884:34903636,41114777
x1,884:35536780,41114777
k1,884:35522149,41114777:0
)
(1,885:4736286,42255100:30785863,589824,196608
x1,885:5377986,42255100
x1,885:7238916,42255100
x1,884:7516986,42255100
g1,884:7773666,42255100
x1,884:8115906,42255100
x1,884:10109454,42255100
g1,884:10366134,42255100
x1,884:10986444,42255100
g1,884:11243124,42255100
x1,884:13424904,42255100
x1,884:13809924,42255100
x1,884:14387181,42255100
x1,884:15135831,42255100
g1,884:15392511,42255100
x1,884:16765749,42255100
x1,884:17172159,42255100
g1,884:17428839,42255100
x1,884:18117597,42255100
g1,884:18374277,42255100
x1,884:19443777,42255100
g1,884:19700457,42255100
x1,884:22763505,42255100
g1,884:23020185,42255100
x1,884:23640495,42255100
g1,884:23897175,42255100
x1,884:24111075,42255100
x1,884:24496095,42255100
x1,884:24709995,42255100
g1,884:24810103,42255100
x1,884:25195123,42255100
x1,884:25409023,42255100
g1,884:25509131,42255100
x1,884:25894151,42255100
(1,884:25894151,42255100:385020,338603,0
x1,884:26279171,42255100
)
x1,884:26664191,42255100
x1,884:27391451,42255100
k1,885:35522149,42255100:8280086
g1,885:35522149,42255100
)
(1,888:4736286,43513801:30785863,546132,152916
h1,886:4736286,43513801:1155060,0,0
x1,886:7610246,43513801
k1,886:7855593,43513801:245347
x1,886:9075593,43513801
k1,886:9320940,43513801:245347
x1,886:9828225,43513801
k1,886:10073572,43513801:245347
x1,886:11121682,43513801
k1,886:11367029,43513801:245347
x1,886:12670878,43513801
k1,886:12916225,43513801:245347
x1,886:14383579,43513801
k1,886:14628926,43513801:245347
x1,886:15970507,43513801
x1,886:17584168,43513801
x1,886:20225406,43513801
k1,886:20470752,43513801:245346
x1,886:21435013,43513801
x1,886:23912317,43513801
k1,886:24157664,43513801:245347
x1,886:24954228,43513801
x1,886:25331120,43513801
x1,886:25645125,43513801
k1,886:25890472,43513801:245347
x1,886:26309716,43513801
x1,886:27421140,43513801
k1,886:27666487,43513801:245347
x1,886:30056178,43513801
k1,886:30301525,43513801:245347
x1,886:30972316,43513801
k1,886:31217663,43513801:245347
x1,886:32265773,43513801
k1,886:32511120,43513801:245347
x1,886:35550640,43513801
k1,886:35522149,43513801:0
)
(1,888:4736286,44654124:30785863,546132,152916
x1,888:5348532,44654124
k1,886:5605810,44654124:257278
x1,886:7759227,44654124
x1,886:8139242,44654124
x1,886:8708995,44654124
x1,886:9447079,44654124
k1,886:9704358,44654124:257279
x1,886:11992891,44654124
k1,886:12250318,44654124:257427
x1,886:12757004,44654124
k1,886:13014283,44654124:257279
x1,886:13525191,44654124
k1,886:13782469,44654124:257278
x1,886:14880290,44654124
k1,886:15137568,44654124:257278
x1,886:18397250,44654124
k1,886:18654528,44654124:257278
x1,886:20047916,44654124
k1,886:20305195,44654124:257279
x1,886:21994150,44654124
k1,886:22251428,44654124:257278
x1,886:23264801,44654124
k1,886:23522079,44654124:257278
x1,886:24957691,44654124
x1,886:25337428,44654124
k1,886:25594706,44654124:257278
x1,886:28807942,44654124
k1,886:29065221,44654124:257279
x1,886:29973034,44654124
k1,886:30230312,44654124:257278
x1,886:32235946,44654124
k1,886:32493224,44654124:257278
x1,886:33042134,44654124
x1,886:34308572,44654124
k1,886:34652607,44654124:344035
x1,886:35522149,44654124
k1,887:35522149,44654124:0
)
(1,888:4736286,45794447:30785863,546132,152916
x1,888:5827176,45794447
k1,887:6116047,45794447:288871
x1,887:7621475,45794447
k1,887:7910345,45794447:288870
x1,887:9529226,45794447
k1,887:9826145,45794447:296919
x1,887:11004306,45794447
k1,887:11293176,45794447:288870
x1,887:13125871,45794447
k1,887:13414742,45794447:288871
x1,887:14505632,45794447
x1,887:15574276,45794447
k1,887:15863147,45794447:288871
x1,887:16626770,45794447
x1,887:19463511,45794447
k1,887:19752381,45794447:288870
x1,887:20319644,45794447
x1,887:20647339,45794447
k1,887:20936210,45794447:288871
x1,887:21765286,45794447
x1,887:22158434,45794447
x1,887:22486129,45794447
k1,887:22774999,45794447:288870
x1,887:24389516,45794447
k1,887:24678387,45794447:288871
x1,887:25616552,45794447
k1,887:25905423,45794447:288871
x1,887:27607211,45794447
k1,887:27896081,45794447:288870
x1,887:31997827,45794447
k1,887:32286698,45794447:288871
x1,887:35629185,45794447
k1,887:35522149,45794447:0
)
(1,888:4736286,46934770:30785863,589824,196608
x1,888:5831540,46934770
x1,887:6246506,46934770
k1,887:6513806,46934770:267300
x1,887:7216339,46934770
k1,887:7483639,46934770:267300
x1,887:8574529,46934770
k1,887:8841829,46934770:267300
x1,887:10853430,46934770
x1,887:12817032,46934770
k1,887:13084332,46934770:267300
x1,887:13869773,46934770
x1,887:14677459,46934770
x1,887:15484290,46934770
k1,887:15751590,46934770:267300
x1,887:17977005,46934770
x1,887:18369725,46934770
x1,887:18958527,46934770
x1,887:19723433,46934770
k1,887:19990733,46934770:267300
x1,887:23023407,46934770
k1,887:23290706,46934770:267299
x1,887:24817952,46934770
k1,887:25085252,46934770:267300
$1,887:25085252,46934770
x1,887:25522064,46934770
(1,887:25522064,47052734:311300,337875,0
x1,887:25800596,47052734
)
x1,887:26777897,46934770
x1,887:27145173,46934770
k1,887:27381700,46934770:236527
x1,887:27992598,46934770
k1,887:28229124,46934770:236526
x1,887:28753413,46934770
(1,887:28753413,47052734:311300,337875,0
x1,887:29031945,47052734
)
k1,887:29246704,46934770:181991
x1,887:29858375,46934770
k1,887:30040365,46934770:181990
x1,887:30564654,46934770
(1,887:30564654,47052734:311300,337875,0
x1,887:30843186,47052734
)
$1,887:30875954,46934770
k1,887:31143254,46934770:267300
x1,887:32583228,46934770
k1,887:32850528,46934770:267300
x1,887:34556680,46934770
k1,887:34823980,46934770:267300
x1,887:35522149,46934770
k1,887:35522149,46934770:0
)
(1,888:4736286,48075093:30785863,589824,196608
x1,888:5129006,48075093
k1,887:5418814,48075093:289808
x1,887:8429670,48075093
k1,887:8719478,48075093:289808
x1,887:11734697,48075093
k1,887:12024505,48075093:289808
x1,887:13071759,48075093
x1,887:14096768,48075093
k1,887:14386576,48075093:289808
x1,887:14604754,48075093
x1,887:14997474,48075093
x1,887:15433830,48075093
k1,887:15875454,48075093:441624
x1,887:17511510,48075093
k1,887:17801317,48075093:289807
x1,887:19241291,48075093
k1,887:19531099,48075093:289808
x1,887:20233632,48075093
k1,887:20523440,48075093:289808
x1,887:21614330,48075093
k1,887:21904138,48075093:289808
x1,887:24129553,48075093
x1,887:24522273,48075093
x1,887:25111075,48075093
x1,887:25875981,48075093
k1,887:26165789,48075093:289808
x1,887:26602145,48075093
x1,887:29027857,48075093
k1,887:29317665,48075093:289808
x1,887:31019453,48075093
k1,887:31309261,48075093:289808
x1,887:35629185,48075093
k1,887:35522149,48075093:0
)
]
(1,888:4736286,49731007:30785863,506811,0
(1,888:4736286,49731007:30785863,506811,0
k1,888:19744198,49731007:15007912
x1,888:20514238,49731007
k1,888:35522150,49731007:15007912
)
)
]
]
]
!34297
}36
!11
{37
[1,905:4736286,49731007:30785863,44994721,0
[1,905:4736286,4736286:0,0,0
(1,905:4736286,4670505:0,0,0
k1,905:4736286,4670505:65781
)
]
[1,905:4736286,49731007:30785863,44994721,0
[1,905:4736286,49731007:30785863,44994721,0
[1,905:4736286,5683528:30785863,947242,0
(1,905:4736286,5683528:30785863,0,0
h1,905:4736286,5683528:30785863,0,0
)
]
[1,905:4736286,48310107:30785863,41679337,0
(1,888:4736286,7417202:30785863,589824,196608
x1,888:5818621,7417202
k1,887:6075748,7417202:257127
x1,887:8725303,7417202
k1,887:8982430,7417202:257127
x1,887:10367819,7417202
k1,887:10624946,7417202:257127
x1,887:11057880,7417202
x1,887:15001649,7417202
k1,887:15258776,7417202:257127
x1,887:16687458,7417202
k1,887:16944585,7417202:257127
x1,887:17723866,7417202
x1,887:18654931,7417202
k1,887:18912058,7417202:257127
x1,887:19994393,7417202
k1,887:20251520,7417202:257127
x1,887:23931457,7417202
k1,887:24188584,7417202:257127
x1,887:24816337,7417202
k1,887:25073464,7417202:257127
x1,887:26155799,7417202
k1,887:26412926,7417202:257127
$1,887:26412926,7417202
x1,887:26864255,7417202
$1,887:26971205,7417202
x1,887:27230965,7417202
x1,887:28053539,7417202
x1,887:30109718,7417202
k1,887:30366845,7417202:257127
x1,887:31669975,7417202
k1,887:31927102,7417202:257127
x1,887:34615621,7417202
k1,887:34872748,7417202:257127
x1,887:35522149,7417202
k1,887:35522149,7417202:0
)
(1,888:4736286,8557525:30785863,546132,152916
x1,888:8048229,8557525
x1,887:8438126,8557525
k1,887:8695431,8557525:257305
x1,887:9950939,8557525
k1,887:10208244,8557525:257305
x1,887:11312225,8557525
x1,887:11637182,8557525
k1,887:11894486,8557525:257304
x1,887:13972568,8557525
k1,887:14229873,8557525:257305
x1,887:14922567,8557525
k1,887:15179872,8557525:257305
x1,887:15937506,8557525
x1,887:18189275,8557525
k1,887:18533389,8557525:344114
x1,887:21070381,8557525
k1,887:21327686,8557525:257305
x1,887:22020380,8557525
k1,887:22277685,8557525:257305
x1,887:23753990,8557525
k1,887:24011451,8557525:257461
x1,887:26656677,8557525
k1,887:26913981,8557525:257304
x1,887:31024549,8557525
k1,887:31281854,8557525:257305
x1,887:34572150,8557525
k1,887:34829455,8557525:257305
x1,887:35522149,8557525
k1,887:35522149,8557525:0
)
(1,888:4736286,9697848:30785863,546132,152916
x1,888:6790582,9697848
k1,887:7034209,9697848:243627
$1,887:7034209,9697848
x1,887:7434703,9697848
$1,887:7461100,9697848
k1,887:7704727,9697848:243627
x1,887:8123971,9697848
x1,887:10455395,9697848
k1,887:10699022,9697848:243627
x1,887:11432699,9697848
x1,887:12165948,9697848
k1,887:12409574,9697848:243626
x1,887:14044626,9697848
k1,887:14288253,9697848:243627
x1,887:16200006,9697848
k1,887:16443633,9697848:243627
x1,887:17952912,9697848
k1,887:18196539,9697848:243627
x1,887:18825405,9697848
k1,887:19069032,9697848:243627
x1,887:20117142,9697848
k1,887:20360769,9697848:243627
x1,887:21706542,9697848
k1,887:21950169,9697848:243627
x1,887:22558073,9697848
k1,887:22801700,9697848:243627
x1,887:23849810,9697848
k1,887:24093436,9697848:243626
x1,887:24585914,9697848
x1,887:26450267,9697848
k1,887:26693894,9697848:243627
x1,887:28140286,9697848
x1,887:29167006,9697848
k1,887:29504895,9697848:337889
x1,887:30976441,9697848
k1,887:31220068,9697848:243627
x1,887:33915807,9697848
k1,887:34159434,9697848:243627
x1,887:35542940,9697848
k1,887:35522149,9697848:0
)
(1,888:4736286,10838171:30785863,546132,152916
x1,888:5891346,10838171
g1,887:6148026,10838171
x1,887:7345866,10838171
g1,887:7602546,10838171
x1,887:8590764,10838171
g1,887:8847444,10838171
x1,887:9660264,10838171
g1,887:9916944,10838171
x1,887:10665594,10838171
x1,887:11414244,10838171
g1,887:11670924,10838171
x1,887:14023824,10838171
g1,887:14280504,10838171
x1,887:16440894,10838171
x1,887:16761744,10838171
g1,887:17018424,10838171
x1,887:19675062,10838171
g1,887:19931742,10838171
x1,887:20573442,10838171
g1,887:20830122,10838171
x1,887:21561660,10838171
x1,887:22695330,10838171
g1,887:22952010,10838171
x1,887:24710268,10838171
g1,887:24966948,10838171
x1,887:26079228,10838171
g1,887:26335908,10838171
x1,887:28988268,10838171
x1,887:29608578,10838171
k1,888:35522149,10838171:6062959
g1,888:35522149,10838171
)
(1,890:4736286,12096872:30785863,546132,152916
h1,889:4736286,12096872:1155060,0,0
x1,889:6666680,12096872
x1,889:6937905,12096872
k1,889:7160421,12096872:222516
x1,889:8422346,12096872
k1,889:8644863,12096872:222517
x1,889:10070293,12096872
k1,889:10292809,12096872:222516
x1,889:11676315,12096872
k1,889:11898832,12096872:222517
x1,889:15879421,12096872
k1,889:16101937,12096872:222516
x1,889:19288193,12096872
k1,889:19510709,12096872:222516
x1,889:20726517,12096872
k1,889:20949034,12096872:222517
x1,889:21997144,12096872
k1,889:22219660,12096872:222516
x1,889:24818974,12096872
x1,889:25216828,12096872
k1,889:25439344,12096872:222516
x1,889:25984361,12096872
x1,889:26298366,12096872
k1,889:26520883,12096872:222517
x1,889:27317447,12096872
x1,889:27694339,12096872
x1,889:28008344,12096872
k1,889:28230860,12096872:222516
x1,889:31383575,12096872
k1,889:31606092,12096872:222517
x1,889:32612278,12096872
k1,889:32834794,12096872:222516
x1,889:35522149,12096872
k1,889:35522149,12096872:0
)
(1,890:4736286,13237195:30785863,546132,152916
x1,890:5563736,13237195
x1,889:6717426,13237195
k1,889:6974448,13237195:257022
x1,889:8063198,13237195
k1,889:8320220,13237195:257022
x1,889:11765026,13237195
k1,889:12022047,13237195:257021
x1,889:12653522,13237195
k1,889:12910544,13237195:257022
x1,889:13999294,13237195
k1,889:14256316,13237195:257022
x1,889:16477367,13237195
x1,889:16869317,13237195
x1,889:17456965,13237195
x1,889:18220245,13237195
k1,889:18477267,13237195:257022
x1,889:21678193,13237195
k1,889:22021458,13237195:343265
x1,889:22739755,13237195
k1,889:22996777,13237195:257022
x1,889:26567877,13237195
k1,889:26824984,13237195:257107
x1,889:27587109,13237195
x1,889:30418244,13237195
k1,889:30675265,13237195:257021
x1,889:31851115,13237195
k1,889:32108137,13237195:257022
x1,889:32543637,13237195
x1,889:32913427,13237195
k1,889:33170449,13237195:257022
x1,889:35522149,13237195
k1,889:35522149,13237195:0
)
(1,890:4736286,14377518:30785863,546132,152916
x1,890:5113606,14377518
x1,889:5490498,14377518
x1,889:6097974,14377518
k1,889:6330493,14377518:232519
x1,889:7001284,14377518
k1,889:7233803,14377518:232519
x1,889:8281913,14377518
k1,889:8514432,14377518:232519
x1,889:10342336,14377518
k1,889:10574855,14377518:232519
x1,889:11182759,14377518
k1,889:11415277,14377518:232518
x1,889:12987442,14377518
x1,889:14521875,14377518
k1,889:14754394,14377518:232519
x1,889:15970202,14377518
x1,889:18003964,14377518
k1,889:18236483,14377518:232519
x1,889:18865349,14377518
k1,889:19097868,14377518:232519
x1,889:19841892,14377518
x1,889:21959075,14377518
k1,889:22191594,14377518:232519
x1,889:25168227,14377518
x1,889:28107128,14377518
k1,889:28441314,14377518:334186
x1,889:29641334,14377518
x1,889:30374583,14377518
k1,889:30607102,14377518:232519
x1,889:32326002,14377518
x1,889:32598083,14377518
k1,889:32830602,14377518:232519
x1,889:35522149,14377518
k1,889:35522149,14377518:0
)
(1,890:4736286,15517841:30785863,589824,196608
x1,890:5545855,15517841
k1,889:5801652,15517841:255797
x1,889:8102532,15517841
k1,889:8358330,15517841:255798
x1,889:10871711,15517841
x1,889:11702583,15517841
x1,889:12022064,15517841
k1,889:12277861,15517841:255797
x1,889:13300474,15517841
x1,889:14604391,15517841
k1,889:14860188,15517841:255797
x1,889:16990631,15517841
k1,889:17246429,15517841:255798
x1,889:18002601,15517841
x1,889:20154349,15517841
k1,889:20410146,15517841:255797
x1,889:20623190,15517841
x1,889:21390150,15517841
(1,889:21390150,15517841:385020,338603,0
x1,889:21775170,15517841
)
x1,889:22542130,15517841
x1,889:22968218,15517841
k1,889:23224192,15517841:255974
x1,889:23735498,15517841
k1,889:23991295,15517841:255797
x1,889:25013908,15517841
x1,889:25397302,15517841
k1,889:25653100,15517841:255798
x1,889:26339103,15517841
x1,889:27170062,15517841
k1,889:27425859,15517841:255797
x1,889:27851948,15517841
x1,889:29918564,15517841
k1,889:30174361,15517841:255797
x1,889:31452627,15517841
x1,889:33263590,15517841
x1,889:33540462,15517841
k1,889:33796260,15517841:255798
x1,889:34478002,15517841
k1,889:34733799,15517841:255797
x1,889:35159888,15517841
x1,889:35522149,15517841
k1,889:35522149,15517841:0
)
(1,890:4736286,16658164:30785863,546132,152916
x1,890:6103877,16658164
k1,889:6359774,16658164:255897
x1,889:7043570,16658164
k1,889:7299467,16658164:255897
x1,889:9316664,16658164
k1,889:9572562,16658164:255898
x1,889:10640993,16658164
k1,889:10896890,16658164:255897
x1,889:13076488,16658164
x1,889:13461123,16658164
x1,889:14037803,16658164
x1,889:14785640,16658164
k1,889:15041537,16658164:255897
x1,889:17481833,16658164
k1,889:17737730,16658164:255897
x1,889:18378788,16658164
k1,889:18634686,16658164:255898
x1,889:19707390,16658164
x1,889:20113372,16658164
k1,889:20369269,16658164:255897
x1,889:21394962,16658164
x1,889:22702742,16658164
k1,889:22958639,16658164:255897
x1,889:23386011,16658164
x1,889:26847705,16658164
x1,889:26997221,16658164
k1,889:27339200,16658164:341979
x1,889:32061392,16658164
x1,889:32210908,16658164
k1,889:32466962,16658164:256054
x1,889:33535393,16658164
k1,889:33791290,16658164:255897
x1,889:35522149,16658164
k1,889:35522149,16658164:0
)
(1,890:4736286,17798487:30785863,546132,152916
x1,890:5029757,17798487
x1,889:5553384,17798487
x1,889:5909314,17798487
k1,889:6166191,17798487:256877
x1,889:9780074,17798487
k1,889:10036951,17798487:256877
x1,889:11378532,17798487
k1,889:11635409,17798487:256877
x1,889:12306200,17798487
k1,889:12563077,17798487:256877
x1,889:12940397,17798487
k1,889:13197274,17798487:256877
x1,889:13616518,17798487
x1,889:14727087,17798487
k1,889:14983964,17798487:256877
x1,889:17587469,17798487
k1,889:17844346,17798487:256877
x1,889:18473212,17798487
k1,889:18730089,17798487:256877
x1,889:19778199,17798487
k1,889:20035076,17798487:256877
x1,889:20454320,17798487
x1,889:21481040,17798487
x1,889:21878894,17798487
x1,889:22529150,17798487
k1,889:22786027,17798487:256877
x1,889:23393931,17798487
k1,889:23650808,17798487:256877
x1,889:24070052,17798487
x1,889:25097628,17798487
x1,889:25667372,17798487
k1,889:25924249,17798487:256877
x1,889:27056208,17798487
k1,889:27313086,17798487:256878
x1,889:29120027,17798487
k1,889:29376904,17798487:256877
x1,889:30047695,17798487
k1,889:30304572,17798487:256877
x1,889:31356874,17798487
k1,889:31613751,17798487:256877
x1,889:31991071,17798487
k1,889:32247948,17798487:256877
x1,889:34742451,17798487
x1,889:34887903,17798487
k1,889:35144829,17798487:256926
x1,889:35522149,17798487
k1,889:35522149,17798487:0
)
(1,890:4736286,18938810:30785863,623265,152916
x1,890:8314407,18938810
k1,889:8571894,18938810:257487
x1,889:10045238,18938810
k1,889:10302724,18938810:257486
$1,889:10302724,18938810
x1,889:11060444,18938810
(1,889:11060444,18653420:311300,337875,0
x1,889:11338976,18653420
)
$1,889:11371744,18938810
k1,889:11629231,18938810:257487
x1,889:12050186,18938810
x1,889:13081869,18938810
x1,889:13654026,18938810
k1,889:13911512,18938810:257486
x1,889:14711327,18938810
k1,889:14968814,18938810:257487
x1,889:15347674,18938810
k1,889:15605160,18938810:257486
x1,889:18530799,18938810
k1,889:18788286,18938810:257487
x1,889:19335528,18938810
x1,889:20745386,18938810
k1,889:21002873,18938810:257487
x1,889:22518311,18938810
k1,889:22775797,18938810:257486
$1,889:22775797,18938810
x1,889:23533517,18938810
(1,889:23533517,18653420:311300,337875,0
x1,889:23812049,18653420
)
$1,889:23844817,18938810
k1,889:24102304,18938810:257487
x1,889:24523259,18938810
x1,889:25554942,18938810
x1,889:26127099,18938810
k1,889:26384585,18938810:257486
x1,889:27184400,18938810
k1,889:27441887,18938810:257487
x1,889:27820747,18938810
k1,889:28078233,18938810:257486
x1,889:30646060,18938810
k1,889:30903547,18938810:257487
x1,889:31577076,18938810
k1,889:31834562,18938810:257486
x1,889:32550186,18938810
x1,889:33896900,18938810
x1,889:34212274,18938810
k1,889:34469761,18938810:257487
x1,889:35522149,18938810
k1,889:35522149,18938810:0
)
(1,890:4736286,20079133:30785863,546132,152916
x1,890:6375530,20079133
k1,889:6627323,20079133:251793
x1,889:9499145,20079133
x1,889:9644597,20079133
k1,889:9985208,20079133:340611
x1,889:11185228,20079133
x1,889:11918477,20079133
k1,889:12170269,20079133:251792
x1,889:13599891,20079133
k1,889:13852661,20079133:252770
x1,889:14229981,20079133
k1,889:14481774,20079133:251793
x1,889:16389335,20079133
k1,889:16641128,20079133:251793
x1,889:17249032,20079133
k1,889:17500824,20079133:251792
x1,889:18255464,20079133
k1,889:18507257,20079133:251793
x1,889:19224164,20079133
x1,889:20587134,20079133
x1,889:21425622,20079133
k1,889:21677414,20079133:251792
x1,889:22683600,20079133
x1,889:23060492,20079133
k1,889:23312285,20079133:251793
x1,889:23731529,20079133
x1,889:24088314,20079133
k1,889:24340107,20079133:251793
x1,889:26025467,20079133
x1,889:27094112,20079133
k1,889:27345904,20079133:251792
x1,889:28247279,20079133
k1,889:28499072,20079133:251793
x1,889:29547182,20079133
k1,889:29798975,20079133:251793
x1,889:33362550,20079133
k1,889:33614342,20079133:251792
x1,889:34222246,20079133
k1,889:34474039,20079133:251793
x1,889:35522149,20079133
k1,889:35522149,20079133:0
)
(1,890:4736286,21219456:30785863,546132,0
x1,890:6875286,21219456
g1,889:7131966,21219456
x1,889:7816446,21219456
g1,889:8073126,21219456
x1,889:8821776,21219456
x1,889:9570426,21219456
g1,889:9827106,21219456
x1,889:10254906,21219456
x1,889:10618536,21219456
g1,889:10875216,21219456
x1,889:13553244,21219456
k1,890:35522148,21219456:22118292
g1,890:35522148,21219456
)
(1,892:4736286,22478157:30785863,546132,152916
h1,891:4736286,22478157:1155060,0,0
x1,891:8302074,22478157
x1,891:8456082,22478157
k1,891:8733813,22478157:277731
x1,891:9824703,22478157
k1,891:10098225,22478157:273522
x1,891:11101844,22478157
x1,891:13681136,22478157
k1,891:13954657,22478157:273521
x1,891:14521920,22478157
x1,891:14849615,22478157
k1,891:15123136,22478157:273521
x1,891:15952212,22478157
x1,891:16345360,22478157
x1,891:16673055,22478157
k1,891:16946576,22478157:273521
x1,891:18478186,22478157
k1,891:18751707,22478157:273521
x1,891:19406241,22478157
k1,891:19679762,22478157:273521
x1,891:20949558,22478157
k1,891:21223079,22478157:273521
x1,891:22488511,22478157
x1,891:23164435,22478157
k1,891:23437957,22478157:273522
x1,891:24485211,22478157
k1,891:24758732,22478157:273521
x1,891:26962329,22478157
x1,891:27922740,22478157
k1,891:28196261,22478157:273521
x1,891:30556946,22478157
x1,891:32346433,22478157
x1,891:33459568,22478157
k1,891:33733089,22478157:273521
x1,891:35522149,22478157
k1,891:35522149,22478157:0
)
(1,892:4736286,23618480:30785863,546132,152916
x1,892:7964806,23618480
k1,891:8222091,23618480:257285
x1,891:9708910,23618480
k1,891:9966194,23618480:257284
x1,891:11028207,23618480
k1,891:11285492,23618480:257285
x1,891:11689057,23618480
x1,891:12627578,23618480
k1,891:12884863,23618480:257285
x1,891:14244241,23618480
x1,891:14626416,23618480
k1,891:14883701,23618480:257285
x1,891:15499669,23618480
k1,891:15756953,23618480:257284
x1,891:17116330,23618480
x1,891:18751680,23618480
x1,891:21427954,23618480
k1,891:21685239,23618480:257285
x1,891:22662291,23618480
x1,891:25253454,23618480
k1,891:25510739,23618480:257285
x1,891:25893064,23618480
x1,891:26275239,23618480
x1,891:28398967,23618480
k1,891:28656251,23618480:257284
x1,891:29335940,23618480
x1,891:30164460,23618480
x1,891:30546635,23618480
x1,891:30694868,23618480
k1,891:31038923,23618480:344055
x1,891:31612139,23618480
k1,891:31869423,23618480:257284
x1,891:32383438,23618480
k1,891:32640723,23618480:257285
x1,891:35550640,23618480
k1,891:35522149,23618480:0
)
(1,892:4736286,24758803:30785863,546132,152916
x1,892:5553812,24758803
x1,891:6475721,24758803
k1,891:6717139,24758803:241418
x1,891:8100645,24758803
k1,891:8342063,24758803:241418
x1,891:8970929,24758803
x1,891:9704178,24758803
x1,891:10102032,24758803
k1,891:10343450,24758803:241418
x1,891:10951354,24758803
k1,891:11192772,24758803:241418
x1,891:12827824,24758803
k1,891:13069242,24758803:241418
x1,891:13614259,24758803
x1,891:13928264,24758803
k1,891:14169682,24758803:241418
x1,891:14966246,24758803
x1,891:15343138,24758803
x1,891:15657143,24758803
k1,891:15898561,24758803:241418
x1,891:17449764,24758803
k1,891:17691182,24758803:241418
x1,891:19452007,24758803
k1,891:19693425,24758803:241418
x1,891:20112669,24758803
x1,891:20469454,24758803
k1,891:20710872,24758803:241418
x1,891:22639395,24758803
x1,891:23016287,24758803
x1,891:23749536,24758803
k1,891:23990954,24758803:241418
x1,891:24829442,24758803
x1,891:25857018,24758803
k1,891:26101489,24758803:244471
x1,891:29375785,24758803
k1,891:29617203,24758803:241418
x1,891:30036447,24758803
x1,891:31147872,24758803
k1,891:31389290,24758803:241418
x1,891:32437400,24758803
k1,891:32678818,24758803:241418
x1,891:35550640,24758803
k1,891:35522149,24758803:0
)
(1,892:4736286,25899126:30785863,546132,152916
x1,892:6001718,25899126
k1,891:6292668,25899126:290950
x1,891:7383558,25899126
k1,891:7674507,25899126:290949
x1,891:8420676,25899126
x1,891:9576592,25899126
k1,891:9867542,25899126:290950
x1,891:10500258,25899126
k1,891:10791207,25899126:290949
x1,891:11925732,25899126
k1,891:12216682,25899126:290950
x1,891:14922088,25899126
x1,891:15555232,25899126
k1,891:15854749,25899126:299517
x1,891:16792914,25899126
k1,891:17083863,25899126:290949
x1,891:19898359,25899126
k1,891:20189309,25899126:290950
x1,891:20625665,25899126
x1,891:21018813,25899126
k1,891:21309763,25899126:290950
x1,891:24015169,25899126
k1,891:24306118,25899126:290949
x1,891:25397008,25899126
k1,891:25687958,25899126:290950
x1,891:27520653,25899126
x1,891:29156560,25899126
x1,891:29750432,25899126
k1,891:30041381,25899126:290949
x1,891:30674097,25899126
k1,891:30965047,25899126:290950
x1,891:32055937,25899126
k1,891:32346886,25899126:290949
x1,891:34528666,25899126
k1,891:34819616,25899126:290950
x1,891:35522149,25899126
k1,891:35522149,25899126:0
)
(1,892:4736286,27039449:30785863,546132,152916
x1,892:5129006,27039449
k1,891:5401526,27039449:272520
x1,891:7325856,27039449
k1,891:7598376,27039449:272520
x1,891:8427452,27039449
x1,891:9932025,27039449
k1,891:10321784,27039449:389759
x1,891:11041493,27039449
k1,891:11314013,27039449:272520
x1,891:11706733,27039449
k1,891:11979253,27039449:272520
x1,891:12633787,27039449
x1,891:14531936,27039449
x1,891:14815995,27039449
k1,891:15088515,27039449:272520
x1,891:18317549,27039449
k1,891:18594028,27039449:276479
x1,891:19772189,27039449
k1,891:20044709,27039449:272520
x1,891:21746497,27039449
x1,891:22030556,27039449
k1,891:22303076,27039449:272520
x1,891:23328512,27039449
k1,891:23601032,27039449:272520
x1,891:24299201,27039449
k1,891:24571721,27039449:272520
x1,891:25968060,27039449
x1,891:27386645,27039449
k1,891:27659164,27039449:272519
x1,891:28750054,27039449
k1,891:29022574,27039449:272520
x1,891:31662527,27039449
k1,891:31935047,27039449:272520
x1,891:35360441,27039449
x1,891:35753161,27039449
k1,891:35522149,27039449:0
)
(1,892:4736286,28179772:30785863,589824,196608
x1,892:6832506,28179772
x1,891:7281696,28179772
k1,891:7537866,28179772:256170
x1,891:8757096,28179772
x1,891:9120726,28179772
x1,891:10938876,28179772
k1,891:11195045,28179772:256169
x1,891:11622845,28179772
x1,891:12007865,28179772
k1,891:12264035,28179772:256170
x1,891:14851952,28179772
x1,891:15236972,28179772
k1,891:15493141,28179772:256169
x1,891:16733761,28179772
k1,891:16989931,28179772:256170
x1,891:19244164,28179772
k1,891:19500334,28179772:256170
x1,891:19714234,28179772
x1,891:20484274,28179772
x1,891:20698174,28179772
k1,891:20954343,28179772:256169
x1,891:22194963,28179772
k1,891:22451133,28179772:256170
x1,891:23520633,28179772
k1,891:23776803,28179772:256170
x1,891:25873023,28179772
k1,891:26129192,28179772:256169
x1,891:27198692,28179772
x1,891:27733442,28179772
x1,891:28802942,28179772
k1,891:29059112,28179772:256170
x1,891:31711472,28179772
x1,891:32117882,28179772
k1,891:32374051,28179772:256169
x1,891:32994361,28179772
k1,891:33250531,28179772:256170
x1,891:35522149,28179772
k1,891:35522149,28179772:0
)
(1,892:4736286,29320095:30785863,589824,196608
x1,892:5390820,29320095
k1,891:5698845,29320095:308025
x1,891:6527921,29320095
k1,891:6835945,29320095:308024
x1,891:7054123,29320095
x1,891:7839563,29320095
x1,891:8275919,29320095
k1,891:8596780,29320095:320861
x1,891:10390203,29320095
k1,891:10698228,29320095:308025
x1,891:11789118,29320095
k1,891:12097142,29320095:308024
$1,891:12097142,29320095
x1,891:12534818,29320095
$1,891:12563035,29320095
k1,891:12871060,29320095:308025
x1,891:15668102,29320095
k1,891:15976127,29320095:308025
x1,891:16678660,29320095
k1,891:16986684,29320095:308024
x1,891:17379404,29320095
k1,891:17687429,29320095:308025
x1,891:18917953,29320095
k1,891:19225977,29320095:308024
x1,891:22040473,29320095
k1,891:22348498,29320095:308025
x1,891:23046667,29320095
k1,891:23354692,29320095:308025
x1,891:23791048,29320095
x1,891:24161523,29320095
k1,891:24469547,29320095:308024
x1,891:28182937,29320095
k1,891:28679211,29320095:496274
x1,891:29928211,29320095
x1,891:30692262,29320095
k1,891:31000287,29320095:308025
x1,891:32091177,29320095
k1,891:32399201,29320095:308024
x1,891:34188260,29320095
x1,891:34581408,29320095
k1,891:34889433,29320095:308025
x1,891:35522149,29320095
k1,891:35522149,29320095:0
)
(1,892:4736286,30460418:30785863,546132,152916
x1,892:6124411,30460418
x1,891:7794799,30460418
x1,891:10527670,30460418
k1,891:10783980,30460418:256310
x1,891:11781694,30460418
x1,891:14345687,30460418
k1,891:14601996,30460418:256309
x1,891:15859984,30460418
k1,891:16116294,30460418:256310
x1,891:18241860,30460418
k1,891:18498170,30460418:256310
x1,891:19582642,30460418
x1,891:20125178,30460418
x1,891:21517940,30460418
k1,891:21774250,30460418:256310
x1,891:22468312,30460418
k1,891:22724621,30460418:256309
x1,891:24980324,30460418
k1,891:25236634,30460418:256310
x1,891:26971791,30460418
x1,891:31010368,30460418
k1,891:31266678,30460418:256310
x1,891:35522149,30460418
k1,891:35522149,30460418:0
)
(1,892:4736286,31600741:30785863,546132,152916
x1,892:7939756,31600741
k1,891:8196242,31600741:256486
x1,891:9421222,31600741
k1,891:9677659,31600741:256437
x1,891:10687952,31600741
x1,891:11066469,31600741
k1,891:11322907,31600741:256438
x1,891:12312152,31600741
x1,891:12627526,31600741
k1,891:12883963,31600741:256437
x1,891:15830651,31600741
k1,891:16087088,31600741:256437
x1,891:18490743,31600741
k1,891:18747181,31600741:256438
x1,891:20136334,31600741
k1,891:20392771,31600741:256437
x1,891:21403064,31600741
k1,891:21659502,31600741:256438
x1,891:23301228,31600741
k1,891:23557665,31600741:256437
x1,891:26335970,31600741
k1,891:26592407,31600741:256437
x1,891:28107846,31600741
k1,891:28364284,31600741:256438
x1,891:32361121,31600741
k1,891:32617558,31600741:256437
x1,891:35522149,31600741
k1,891:35522149,31600741:0
)
(1,892:4736286,32741064:30785863,546132,152916
x1,892:7227879,32741064
k1,891:7486106,32741064:258227
x1,891:8140640,32741064
k1,891:8398867,32741064:258227
x1,891:9585756,32741064
k1,891:9843983,32741064:258227
x1,891:11371229,32741064
k1,891:11629456,32741064:258227
x1,891:13200337,32741064
k1,891:13458564,32741064:258227
x1,891:13851284,32741064
k1,891:14109511,32741064:258227
x1,891:16204020,32741064
x1,891:17840355,32741064
k1,891:18098582,32741064:258227
x1,891:22597411,32741064
k1,891:22944291,32741064:346880
x1,891:23751271,32741064
x1,891:24036186,32741064
k1,891:24294413,32741064:258227
x1,891:25559845,32741064
x1,891:25930320,32741064
k1,891:26188547,32741064:258227
x1,891:26886716,32741064
k1,891:27144943,32741064:258227
x1,891:28606735,32741064
x1,891:28934430,32741064
k1,891:29192657,32741064:258227
x1,891:31994062,32741064
k1,891:32252289,32741064:258227
x1,891:33081365,32741064
k1,891:33339592,32741064:258227
x1,891:34609388,32741064
k1,891:34867615,32741064:258227
x1,891:35522149,32741064
k1,891:35522149,32741064:0
)
(1,892:4736286,33881387:30785863,546132,0
x1,892:5805786,33881387
g1,891:6062466,33881387
x1,891:8308416,33881387
k1,892:35522148,33881387:27363120
g1,892:35522148,33881387
)
(1,895:4736286,36915021:30785863,786431,220200
(1,895:4736286,36915021:0,0,0
g1,895:4736286,36915021
)
(1,895:4736286,36915021:0,0,0
(1,895:4736286,36915021:0,0,0
(1,895:4736286,35184875:0,0,0
)
)
g1,895:4736286,36915021
)
x1,895:6264586,36915021
x1,895:8246392,36915021
x1,895:14343201,36915021
x1,895:15305794,36915021
k1,895:35522150,36915021:20216356
g1,895:35522150,36915021
)
(1,897:4736286,38952509:30785863,546132,152916
x1,897:5732953,38952509
x1,896:7282444,38952509
x1,896:7675592,38952509
k1,896:7937617,38952509:262025
x1,896:10974376,38952509
k1,896:11236401,38952509:262025
x1,896:12501833,38952509
k1,896:12763858,38952509:262025
x1,896:14367327,38952509
k1,896:14629352,38952509:262025
x1,896:16702042,38952509
k1,896:16964067,38952509:262025
x1,896:18011321,38952509
k1,896:18273346,38952509:262025
x1,896:19892227,38952509
x1,896:21702676,38952509
k1,896:21964701,38952509:262025
x1,896:22619235,38952509
k1,896:22881260,38952509:262025
x1,896:24321234,38952509
k1,896:24583259,38952509:262025
x1,896:25019615,38952509
x1,896:25412763,38952509
k1,896:25674788,38952509:262025
x1,896:28035474,38952509
x1,896:28450440,38952509
k1,896:28712465,38952509:262025
x1,896:30239710,38952509
x1,896:30523769,38952509
k1,896:30785793,38952509:262024
x1,896:32530939,38952509
k1,896:32792959,38952509:262020
x1,896:33992659,38952509
k1,896:34254684,38952509:262025
x1,896:35650746,38952509
k1,897:35522149,38952509:0
)
(1,897:4736286,40092832:30785863,546132,152916
x1,897:8582551,40092832
k1,896:8927070,40092832:344519
x1,896:9497400,40092832
x1,896:10870296,40092832
x1,896:12074625,40092832
k1,896:12332065,40092832:257440
x1,896:13240528,40092832
k1,896:13497968,40092832:257440
x1,896:14047434,40092832
x1,896:15463109,40092832
k1,896:15720548,40092832:257439
x1,896:16544747,40092832
x1,896:16861490,40092832
k1,896:17118930,40092832:257440
x1,896:17795196,40092832
k1,896:18052636,40092832:257440
x1,896:19975767,40092832
k1,896:20233206,40092832:257439
x1,896:21289871,40092832
k1,896:21547311,40092832:257440
x1,896:23956508,40092832
k1,896:24213948,40092832:257440
x1,896:25439680,40092832
k1,896:25697120,40092832:257440
x1,896:26246586,40092832
x1,896:26858682,40092832
x1,896:29436690,40092832
k1,896:29694129,40092832:257439
x1,896:30190628,40092832
x1,896:32624415,40092832
k1,896:32881855,40092832:257440
x1,896:35629185,40092832
k1,896:35522149,40092832:0
)
(1,897:4736286,41233155:30785863,589824,196608
x1,897:6098294,41233155
k1,896:6309908,41233155:211614
x1,896:7211283,41233155
k1,896:7422896,41233155:211613
x1,896:8890251,41233155
x1,896:9162332,41233155
k1,896:9373946,41233155:211614
x1,896:14519768,41233155
k1,896:14846986,41233155:327218
x1,896:15622320,41233155
x1,896:15893545,41233155
k1,896:16105159,41233155:211614
x1,896:18012720,41233155
k1,896:18224333,41233155:211613
x1,896:18790045,41233155
x1,896:19711099,41233155
x1,896:20318575,41233155
k1,896:20530189,41233155:211614
x1,896:22573871,41233155
k1,896:22785485,41233155:211614
x1,896:23686860,41233155
k1,896:23898473,41233155:211613
x1,896:26292357,41233155
k1,896:26503971,41233155:211614
x1,896:27552081,41233155
k1,896:27763695,41233155:211614
x1,896:28308712,41233155
x1,896:29118082,41233155
k1,896:29329696,41233155:211614
x1,896:30042411,41233155
x1,896:30818440,41233155
k1,896:31030053,41233155:211613
x1,896:32560294,41233155
k1,896:32771908,41233155:211614
x1,896:35522149,41233155
k1,896:35522149,41233155:0
)
(1,897:4736286,42373478:30785863,546132,152916
x1,897:5264149,42373478
x1,896:6332559,42373478
k1,896:6589718,42373478:257159
x1,896:7401725,42373478
k1,896:7658885,42373478:257160
x1,896:8086257,42373478
x1,896:10928261,42373478
k1,896:11185420,42373478:257159
x1,896:13365018,42373478
x1,896:13749653,42373478
x1,896:14326333,42373478
x1,896:15074170,42373478
k1,896:15331329,42373478:257159
x1,896:17985311,42373478
k1,896:18328989,42373478:343678
x1,896:19333041,42373478
x1,896:20850191,42373478
x1,896:21234805,42373478
k1,896:21491964,42373478:257159
x1,896:24466202,42373478
k1,896:24723362,42373478:257160
x1,896:25278946,42373478
x1,896:26710621,42373478
k1,896:26967780,42373478:257159
x1,896:28254170,42373478
k1,896:28511329,42373478:257159
x1,896:29344705,42373478
x1,896:29665213,42373478
k1,896:29922372,42373478:257159
x1,896:30606168,42373478
k1,896:30863328,42373478:257160
x1,896:32807872,42373478
k1,896:33065031,42373478:257159
x1,896:35522149,42373478
k1,896:35522149,42373478:0
)
(1,897:4736286,43513801:30785863,546132,152916
x1,897:7388646,43513801
g1,896:7645326,43513801
x1,896:10212126,43513801
g1,896:10468806,43513801
x1,896:11388576,43513801
g1,896:11645256,43513801
x1,896:13232394,43513801
x1,896:14237724,43513801
g1,896:14494404,43513801
x1,896:15178884,43513801
g1,896:15435564,43513801
x1,896:16505064,43513801
g1,896:16761744,43513801
x1,896:18348882,43513801
g1,896:18605562,43513801
x1,896:19225872,43513801
g1,896:19482552,43513801
x1,896:20727450,43513801
g1,896:20984130,43513801
x1,896:22096410,43513801
x1,896:23572320,43513801
k1,897:35522149,43513801:12099217
g1,897:35522149,43513801
)
]
(1,905:4736286,49731007:30785863,506811,0
(1,905:4736286,49731007:30785863,506811,0
k1,905:19744198,49731007:15007912
x1,905:20514238,49731007
k1,905:35522150,49731007:15007912
)
)
]
]
]
!29321
}37
!11
{38
[1,941:4736286,49731007:30785863,44994721,0
[1,941:4736286,4736286:0,0,0
(1,941:4736286,4670505:0,0,0
k1,941:4736286,4670505:65781
)
]
[1,941:4736286,49731007:30785863,44994721,0
[1,941:4736286,49731007:30785863,44994721,0
[1,941:4736286,5683528:30785863,947242,0
(1,941:4736286,5683528:30785863,0,0
h1,941:4736286,5683528:30785863,0,0
)
]
[1,941:4736286,48310107:30785863,41679337,0
(1,902:4736286,7417202:30785863,786431,220200
(1,902:4736286,7417202:2236088,776995,0
g1,902:4736286,7417202
x1,902:5698355,7417202
g1,902:6972374,7417202
)
x1,902:13678408,7417202
g1,902:14103081,7417202
x1,902:19489481,7417202
g1,902:19914154,7417202
x1,902:20975836,7417202
g1,902:21400509,7417202
x1,902:24512156,7417202
k1,902:35522149,7417202:11009993
g1,902:35522149,7417202
)
(1,905:4736286,9454690:30785863,546132,152916
x1,905:5428477,9454690
k1,904:5686145,9454690:257668
x1,904:6907390,9454690
k1,904:7165058,9454690:257668
x1,904:7962435,9454690
x1,904:8382107,9454690
x1,904:10396938,9454690
k1,904:10654854,9454690:257916
x1,904:11200427,9454690
x1,904:11514774,9454690
k1,904:11772442,9454690:257668
x1,904:12699917,9454690
x1,904:14051260,9454690
k1,904:14308928,9454690:257668
x1,904:14938436,9454690
k1,904:15196104,9454690:257668
x1,904:16832824,9454690
k1,904:17090493,9454690:257669
x1,904:17845902,9454690
x1,904:18937049,9454690
k1,904:19194717,9454690:257668
x1,904:19992094,9454690
x1,904:20516277,9454690
k1,904:20773945,9454690:257668
x1,904:21445420,9454690
k1,904:21703088,9454690:257668
x1,904:22542432,9454690
x1,904:23507677,9454690
x1,904:24892594,9454690
x1,904:25164974,9454690
k1,904:25422643,9454690:257669
x1,904:26796935,9454690
x1,904:27804148,9454690
x1,904:29407295,9454690
k1,904:29664963,9454690:257668
x1,904:30252504,9454690
x1,904:31007914,9454690
x1,904:32854470,9454690
k1,904:33112138,9454690:257668
x1,904:33531810,9454690
x1,904:33930092,9454690
x1,904:35189107,9454690
x1,904:35398943,9454690
x1,904:35650746,9454690
k1,905:35522149,9454690:0
)
(1,905:4736286,10595013:30785863,546132,152916
x1,905:6283703,10595013
x1,905:6431508,10595013
k1,904:6775912,10595013:344404
x1,904:7327047,10595013
x1,904:7644432,10595013
k1,904:7901834,10595013:257402
x1,904:8325784,10595013
x1,904:8686334,10595013
k1,904:8943735,10595013:257401
x1,904:10300375,10595013
x1,904:12526112,10595013
k1,904:12783513,10595013:257401
x1,904:13928178,10595013
x1,904:15751163,10595013
k1,904:16008745,10595013:257582
x1,904:16559880,10595013
x1,904:16877650,10595013
k1,904:17135051,10595013:257401
x1,904:18322111,10595013
k1,904:18579513,10595013:257402
x1,904:18812685,10595013
x1,904:19194240,10595013
x1,904:20279744,10595013
k1,904:20537145,10595013:257401
x1,904:21342650,10595013
k1,904:21600052,10595013:257402
x1,904:22659927,10595013
k1,904:22917328,10595013:257401
x1,904:25079473,10595013
x1,904:25461028,10595013
x1,904:26033090,10595013
x1,904:26774425,10595013
k1,904:27031826,10595013:257401
x1,904:28727626,10595013
x1,904:29978278,10595013
k1,904:30235680,10595013:257402
$1,904:30235680,10595013
x1,904:30845559,10595013
$1,904:30845559,10595013
k1,904:31102960,10595013:257401
x1,904:32311217,10595013
x1,904:33264912,10595013
k1,904:33522314,10595013:257402
x1,904:34204873,10595013
k1,904:34462274,10595013:257401
x1,904:35522149,10595013
k1,904:35522149,10595013:0
)
(1,905:4736286,11735336:30785863,537395,152916
x1,905:5238815,11735336
x1,905:5816345,11735336
x1,905:7142525,11735336
g1,904:7399205,11735336
x1,904:8447315,11735336
x1,904:8875115,11735336
x1,904:9923225,11735336
k1,905:35522149,11735336:25748312
g1,905:35522149,11735336
)
(1,906:4736286,14369747:30785863,655359,183500
(1,906:4736286,14369747:2689158,647495,0
g1,906:4736286,14369747
x1,906:6363762,14369747
g1,906:7425444,14369747
)
x1,906:9238058,14369747
g1,906:9591952,14369747
x1,906:10259326,14369747
x1,906:12902608,14369747
g1,906:13256502,14369747
x1,906:15291391,14369747
x1,906:16441545,14369747
k1,906:35522149,14369747:19080604
g1,906:35522149,14369747
)
(1,909:4736286,16136352:30785863,623265,152916
x1,909:6837436,16136352
k1,908:7093469,16136352:256033
x1,908:8530619,16136352
k1,908:8786652,16136352:256033
$1,908:8786652,16136352
x1,908:9396531,16136352
$1,908:9396531,16136352
k1,908:9652564,16136352:256033
x1,908:10179519,16136352
k1,908:10435552,16136352:256033
x1,908:11458977,16136352
x1,908:12221487,16136352
k1,908:12477520,16136352:256033
x1,908:12913020,16136352
x1,908:13305355,16136352
k1,908:13561388,16136352:256033
x1,908:14650138,16136352
k1,908:14906171,16136352:256033
x1,908:16299771,16136352
k1,908:16555804,16136352:256033
x1,908:17165504,16136352
x1,908:18279999,16136352
k1,908:18536032,16136352:256033
x1,908:19167507,16136352
k1,908:19423540,16136352:256033
x1,908:19815490,16136352
k1,908:20071523,16136352:256033
x1,908:24605079,16136352
k1,908:24861112,16136352:256033
x1,908:26363587,16136352
x1,908:27213197,16136352
k1,908:27469230,16136352:256033
x1,908:27904730,16136352
x1,908:31257696,16136352
k1,908:31513729,16136352:256033
x1,908:32166979,16136352
k1,908:32423012,16136352:256033
$1,908:32423012,16136352
x1,908:32903610,16136352
(1,908:32903610,15850962:311300,337875,0
x1,908:33182142,15850962
)
$1,908:33214910,16136352
k1,908:33470943,16136352:256033
x1,908:35522149,16136352
k1,908:35522149,16136352:0
)
(1,909:4736286,17276675:30785863,589824,196608
x1,909:5848566,17276675
x1,908:7730886,17276675
x1,908:8051736,17276675
g1,908:8308416,17276675
x1,908:9035676,17276675
x1,908:12141504,17276675
g1,908:12398184,17276675
x1,908:12954324,17276675
x1,908:13275174,17276675
g1,908:13531854,17276675
x1,908:14729694,17276675
g1,908:14986374,17276675
x1,908:16077264,17276675
x1,908:16398114,17276675
g1,908:16654794,17276675
x1,908:17339274,17276675
g1,908:17595954,17276675
x1,908:18023754,17276675
x1,908:18387384,17276675
g1,908:18644064,17276675
$1,908:18644064,17276675
x1,908:19215678,17276675
(1,908:19215678,17394639:311300,337875,0
x1,908:19494210,17394639
)
g1,908:19745428,17276675
(1,908:19745428,17276675:213900,365909,0
(1,908:19745428,17249369:213900,338603,0
x1,908:19959328,17249369
)
)
g1,908:20177778,17276675
x1,908:20535492,17276675
(1,908:20535492,17394639:311300,337875,0
x1,908:20814024,17394639
)
g1,908:21065242,17276675
(1,908:21065242,17276675:213900,365909,0
(1,908:21065242,17249369:213900,338603,0
x1,908:21279142,17249369
)
)
g1,908:21497592,17276675
x1,908:21855306,17276675
(1,908:21855306,17394639:311300,337875,0
x1,908:22133838,17394639
)
g1,908:22385056,17276675
(1,908:22385056,17276675:213900,365909,0
(1,908:22385056,17249369:213900,338603,0
x1,908:22598956,17249369
)
)
g1,908:22817406,17276675
x1,908:23175120,17276675
(1,908:23175120,17394639:311300,337875,0
x1,908:23453652,17394639
)
g1,908:23704870,17276675
(1,908:23704870,17276675:213900,365909,0
(1,908:23704870,17249369:213900,338603,0
x1,908:23918770,17249369
)
)
g1,908:24137220,17276675
x1,908:24494934,17276675
(1,908:24494934,17394639:311300,337875,0
x1,908:24773466,17394639
)
x1,908:25020134,17276675
$1,908:25020134,17276675
k1,909:35522149,17276675:10502015
g1,909:35522149,17276675
)
(1,911:16083053,19882097:19439096,1399562,988858
(1,911:16083053,19882097:8092329,1399562,988858
h1,911:16083053,19882097:0,0,0
(1,909:16083053,19882097:0,0,0
$1,909:16083053,19882097
(1,909:16083053,18741774:0,0,0
)
$1,909:16083053,19882097
)
x1,909:16692932,19882097
g1,911:16911382,19882097
(1,911:16911382,19882097:213900,365909,0
[1,911:16911382,19882097:213900,365909,0
(1,911:16911382,19882097:213900,365909,0
(1,911:16911382,19854791:213900,338603,0
x1,911:17125282,19854791
)
)
]
)
x1,911:17724202,19882097
g1,911:17942652,19882097
x1,911:18335869,19882097
[1,911:18335869,19882097:1135960,1399562,988858
(1,911:18335869,18899053:1135960,337875,0
k1,911:18764583,18899053:428714
x1,911:19043115,18899053
k1,911:19471829,18899053:428714
)
(1,911:18335869,19882097:1135960,825758,432543
(1,911:18335869,19134983:1135960,78644,1179657
x1,911:19471829,19134983
)
)
(1,911:18335869,20792312:1135960,346600,0
k1,911:18453118,20792312:117249
x1,911:19354580,20792312
k1,911:19471829,20792312:117249
)
]
g1,911:19602899,19882097
x1,911:19960613,19882097
[1,911:19960613,20076516:346343,857005,0
(1,911:19995656,19557386:311300,337875,0
x1,911:20274188,19557386
)
(1,911:19960613,20076516:222426,346600,0
x1,911:20150271,20076516
)
]
g1,911:20525406,19882097
x1,911:21124326,19882097
g1,911:21342776,19882097
x1,911:22121013,19882097
g1,911:22339463,19882097
x1,911:22951134,19882097
g1,911:23169584,19882097
x1,911:23650182,19882097
(1,911:23650182,19557386:311300,337875,0
x1,911:23928714,19557386
)
x1,911:24175382,19882097
)
(1,911:33362032,19882097:2160117,589824,196608
(1,911:33362032,19882097:2160117,589824,196608
x1,911:35222689,19882097
x1,911:35522149,19882097
)
)
)
(1,913:4736286,22426339:30785863,546132,152916
x1,913:6429331,22426339
g1,912:6686011,22426339
x1,912:7930909,22426339
g1,912:8187589,22426339
x1,912:8919127,22426339
x1,912:9838897,22426339
x1,912:10608937,22426339
g1,912:10865617,22426339
x1,912:11207857,22426339
x1,912:13111567,22426339
g1,912:13368247,22426339
x1,912:14223847,22426339
g1,912:14480527,22426339
x1,912:15212065,22426339
g1,912:15468745,22426339
x1,912:16200283,22426339
x1,912:16991713,22426339
g1,912:17248393,22426339
x1,912:18360673,22426339
g1,912:18617353,22426339
x1,912:22679178,22426339
g1,912:22935858,22426339
x1,912:26187138,22426339
g1,912:26443818,22426339
x1,912:27085518,22426339
g1,912:27342198,22426339
x1,912:29010618,22426339
g1,912:29267298,22426339
x1,912:31363518,22426339
k1,913:35522149,22426339:4308019
g1,913:35522149,22426339
)
(1,916:4736286,23685040:30785863,589824,196608
h1,914:4736286,23685040:1155060,0,0
x1,914:8083896,23685040
k1,914:8344464,23685040:260568
x1,914:8737184,23685040
k1,914:8997752,23685040:260568
x1,914:9434108,23685040
x1,914:11314374,23685040
x1,914:11642069,23685040
k1,914:11902637,23685040:260568
x1,914:12557171,23685040
x1,914:14237569,23685040
k1,914:14498137,23685040:260568
$1,914:14498137,23685040
x1,914:14898631,23685040
$1,914:14925028,23685040
x1,914:15143206,23685040
k1,914:15404746,23685040:261540
$1,914:15404746,23685040
x1,914:16160684,23685040
(1,914:16160684,23803004:390551,225735,0
x1,914:16518467,23803004
)
x1,914:16944452,23685040
$1,914:16944452,23685040
k1,914:17205020,23685040:260568
x1,914:18383181,23685040
k1,914:18643749,23685040:260568
x1,914:19080105,23685040
x1,914:19450580,23685040
k1,914:19711148,23685040:260568
x1,914:20060233,23685040
x1,914:21963173,23685040
k1,914:22223741,23685040:260568
x1,914:22921910,23685040
k1,914:23182479,23685040:260569
x1,914:23618835,23685040
x1,914:23989310,23685040
k1,914:24249878,23685040:260568
x1,914:27919631,23685040
k1,914:28180199,23685040:260568
x1,914:28812915,23685040
k1,914:29073483,23685040:260568
x1,914:31255263,23685040
k1,914:31515831,23685040:260568
$1,914:31515831,23685040
x1,914:31916325,23685040
$1,914:31942722,23685040
k1,914:32203290,23685040:260568
x1,914:33032366,23685040
k1,914:33292934,23685040:260568
$1,914:33292934,23685040
x1,914:33902813,23685040
$1,914:33902813,23685040
x1,914:34120991,23685040
k1,914:34474895,23685040:353904
x1,914:35522149,23685040
k1,914:35522149,23685040:0
)
(1,916:4736286,24825363:30785863,546132,152916
x1,916:5216884,24825363
(1,914:5216884,24539973:370768,225735,0
x1,914:5554884,24539973
)
$1,914:5587652,24825363
x1,914:5797274,24825363
k1,914:6044918,24825363:247644
x1,914:8308836,24825363
k1,914:8554220,24825363:245384
x1,914:9350784,24825363
k1,914:9596168,24825363:245384
x1,914:13122011,24825363
k1,914:13367396,24825363:245385
x1,914:13975300,24825363
k1,914:14220684,24825363:245384
x1,914:16316904,24825363
k1,914:16562288,24825363:245384
$1,914:16562288,24825363
x1,914:16962782,24825363
$1,914:16989179,24825363
k1,914:17234564,24825363:245385
x1,914:17741849,24825363
k1,914:17987233,24825363:245384
x1,914:18364553,24825363
k1,914:18609938,24825363:245385
x1,914:21506915,24825363
k1,914:21752299,24825363:245384
x1,914:24435461,24825363
k1,914:24680845,24825363:245384
x1,914:25309711,24825363
k1,914:25555096,24825363:245385
x1,914:26896677,24825363
x1,914:30107659,24825363
k1,914:30353043,24825363:245384
x1,914:31568851,24825363
k1,914:31814236,24825363:245385
x1,914:34036230,24825363
x1,914:34605974,24825363
k1,914:34851358,24825363:245384
x1,914:35522149,24825363
k1,914:35522149,24825363:0
)
(1,916:4736286,25965686:30785863,713053,275256
x1,916:5071681,25965686
x1,914:5846855,25965686
x1,914:7549414,25965686
k1,914:7800657,25965686:251243
$1,914:7800657,25965686
x1,914:8201151,25965686
$1,914:8227548,25965686
k1,914:8478791,25965686:251243
x1,914:10742708,25965686
x1,914:11312452,25965686
k1,914:11563694,25965686:251242
x1,914:13093935,25965686
k1,914:13345178,25965686:251243
$1,914:13345178,25965686
x1,914:13804835,25965686
k1,914:13968489,25965686:163654
x1,914:14555431,25965686
k1,914:14719086,25965686:163655
x1,914:15119580,25965686
k1,914:15309631,25965686:163654
x1,914:15921302,25965686
k1,914:16084956,25965686:163654
x1,914:16462276,25965686
$1,914:16462276,25965686
x1,914:16671898,25965686
k1,914:17012326,25965686:340428
x1,914:18731226,25965686
k1,914:18982469,25965686:251243
x1,914:20030579,25965686
k1,914:20281821,25965686:251242
x1,914:21288007,25965686
x1,914:22650122,25965686
x1,914:22922203,25965686
k1,914:23173446,25965686:251243
x1,914:24938463,25965686
k1,914:25189706,25965686:251243
x1,914:25696991,25965686
k1,914:25948234,25965686:251243
$1,914:25948234,25965686
x1,914:26428832,25965686
(1,914:26428832,25680296:311300,337875,0
x1,914:26707364,25680296
)
$1,914:26740132,25965686
x1,914:26949754,25965686
k1,914:27202084,25965686:252330
x1,914:28879060,25965686
k1,914:29130303,25965686:251243
x1,914:30136489,25965686
k1,914:30387731,25965686:251242
$1,914:30387731,25965686
(1,914:30387731,25965686:2448526,713053,275256
(1,914:30387731,25965686:2448526,713053,275256
(1,914:30387731,25328671:360450,31456,912271
x1,914:30748181,25328671
)
[1,914:30748181,25965686:1727626,713053,271194
(1,914:30748181,25616722:1727626,364089,54616
x1,914:31750046,25616722
x1,914:32475807,25616722
)
(1,914:30748181,26236880:1727626,364089,0
k1,914:31459985,26236880:711804
x1,914:31750046,26236880
k1,914:32475807,26236880:711804
)
]
(1,914:32475807,25328671:360450,31456,912271
x1,914:32836257,25328671
)
)
)
$1,914:32836257,25965686
k1,914:33087500,25965686:251243
x1,914:33632517,25965686
x1,914:33988447,25965686
x1,914:34663002,25965686
k1,914:34914245,25965686:251243
x1,914:35522149,25965686
k1,914:35522149,25965686:0
)
(1,916:4736286,27106009:30785863,546132,152916
x1,916:6575826,27106009
g1,914:6832506,27106009
x1,914:7735164,27106009
g1,914:8077404,27106009
x1,914:11339243,27106009
k1,915:8077404,27106009:-64170
x1,915:11488973,27106009
g1,915:11745653,27106009
x1,915:12665423,27106009
g1,915:12922103,27106009
x1,915:13991603,27106009
g1,915:14248283,27106009
x1,915:15578741,27106009
g1,915:15835421,27106009
x1,915:16969091,27106009
g1,915:17225771,27106009
x1,915:17632181,27106009
x1,915:19262099,27106009
g1,915:19518779,27106009
x1,915:20139089,27106009
g1,915:20395769,27106009
$1,915:20395769,27106009
x1,915:20796263,27106009
$1,915:20822660,27106009
x1,915:21036560,27106009
g1,915:21293240,27106009
x1,915:22362740,27106009
g1,915:22619420,27106009
x1,915:25913480,27106009
g1,915:26170160,27106009
x1,915:27932696,27106009
g1,915:28189376,27106009
x1,915:29216096,27106009
k1,916:35522149,27106009:6306053
g1,916:35522149,27106009
)
(1,924:13165444,32214526:22356705,3946349,3553132
(1,924:13165444,32214526:13927548,3946349,3553132
h1,924:13165444,32214526:0,0,0
(1,916:13165444,32214526:0,0,0
$1,916:13165444,32214526
(1,916:13165444,31074203:0,0,0
)
$1,916:13165444,32214526
)
[1,923:13165444,32214526:13927548,3946349,3553132
(1,918:13165444,29405002:13927548,1136825,342100
g1,918:13165444,29405002
(1,918:13165444,29405002:1108465,1136825,342100
r1,918:13165444,29405002:0,1478925,342100
g1,918:13493124,29405002
g1,918:13493124,29405002
$1,918:13493124,29405002
x1,918:13893618,29405002
$1,918:13920015,29405002
g1,918:13920015,29405002
g1,918:14247695,29405002
r1,918:14273909,29405002:26214,1478925,342100
)
g1,918:14273909,29405002
(1,918:14273909,29405002:1634986,1136825,342100
g1,918:14601589,29405002
g1,918:14601589,29405002
$1,918:14601589,29405002
x1,918:15218215,29405002
(1,918:15218215,29522966:336786,364089,0
x1,918:15508276,29522966
)
$1,918:15555001,29405002
g1,918:15555001,29405002
g1,918:15882681,29405002
r1,918:15908895,29405002:26214,1478925,342100
)
g1,918:15908895,29405002
(1,918:15908895,29405002:11184097,1136825,342100
g1,918:16236575,29405002
k1,918:20731091,29405002:4494516
$1,918:20731091,29405002
x1,918:21487029,29405002
(1,918:21487029,29522966:390551,225735,0
x1,918:21844812,29522966
)
x1,918:22270797,29405002
$1,918:22270797,29405002
k1,918:26765312,29405002:4494515
g1,918:27092992,29405002
)
g1,918:27092992,29405002
)
(1,919:13165444,30910141:13927548,1136825,342100
g1,919:13165444,30910141
(1,919:13165444,30910141:1108465,1136825,342100
r1,919:13165444,30910141:0,1478925,342100
g1,919:13493124,30910141
k1,919:13514060,30910141:20936
$1,919:13514060,30910141
x1,919:13899080,30910141
$1,919:13899080,30910141
k1,919:13920015,30910141:20935
g1,919:14247695,30910141
r1,919:14273909,30910141:26214,1478925,342100
)
g1,919:14273909,30910141
(1,919:14273909,30910141:1634986,1136825,342100
g1,919:14601589,30910141
k1,919:14885785,30910141:284196
$1,919:14885785,30910141
x1,919:15270805,30910141
$1,919:15270805,30910141
k1,919:15555001,30910141:284196
g1,919:15882681,30910141
r1,919:15908895,30910141:26214,1478925,342100
)
g1,919:15908895,30910141
(1,919:15908895,30910141:11184097,1136825,342100
g1,919:16236575,30910141
k1,919:20328856,30910141:4092281
$1,919:20328856,30910141
x1,919:20686570,30910141
(1,919:20686570,31028105:1986462,346600,101945
x1,919:21742772,31028105
(1,919:21742772,31028105:464220,58254,0
x1,919:22206992,31028105
)
x1,919:22640264,31028105
)
$1,919:22673032,30910141
k1,919:26765312,30910141:4092280
g1,919:27092992,30910141
)
g1,919:27092992,30910141
)
(1,920:13165444,32415280:13927548,1136825,342100
g1,920:13165444,32415280
(1,920:13165444,32415280:1108465,1136825,342100
r1,920:13165444,32415280:0,1478925,342100
g1,920:13493124,32415280
k1,920:13514060,32415280:20936
$1,920:13514060,32415280
x1,920:13899080,32415280
$1,920:13899080,32415280
k1,920:13920015,32415280:20935
g1,920:14247695,32415280
r1,920:14273909,32415280:26214,1478925,342100
)
g1,920:14273909,32415280
(1,920:14273909,32415280:1634986,1136825,342100
g1,920:14601589,32415280
k1,920:14693275,32415280:91686
$1,920:14693275,32415280
x1,920:15463315,32415280
$1,920:15463315,32415280
k1,920:15555001,32415280:91686
g1,920:15882681,32415280
r1,920:15908895,32415280:26214,1478925,342100
)
g1,920:15908895,32415280
(1,920:15908895,32415280:11184097,1136825,342100
g1,920:16236575,32415280
k1,920:18316425,32415280:2079850
$1,920:18316425,32415280
x1,920:18674139,32415280
(1,920:18674139,32533244:222426,346600,0
x1,920:18863797,32533244
)
x1,920:19254279,32415280
(1,920:19254279,32533244:288266,346600,101945
x1,920:19479561,32533244
)
g1,920:19799225,32415280
x1,920:20013125,32415280
g1,920:20144195,32415280
x1,920:20529215,32415280
g1,920:20747665,32415280
x1,920:21359336,32415280
g1,920:21577786,32415280
x1,920:21840481,32415280
g1,920:22058931,32415280
x1,920:22670602,32415280
g1,920:22889052,32415280
x1,920:23207628,32415280
g1,920:23470321,32415280
x1,920:24081992,32415280
g1,920:24300442,32415280
x1,920:24685462,32415280
$1,920:24685462,32415280
k1,920:26765312,32415280:2079850
g1,920:27092992,32415280
)
g1,920:27092992,32415280
)
(1,921:13165444,33920419:13927548,1136825,342100
g1,921:13165444,33920419
(1,921:13165444,33920419:1108465,1136825,342100
r1,921:13165444,33920419:0,1478925,342100
g1,921:13493124,33920419
k1,921:13514060,33920419:20936
$1,921:13514060,33920419
x1,921:13899080,33920419
$1,921:13899080,33920419
k1,921:13920015,33920419:20935
g1,921:14247695,33920419
r1,921:14273909,33920419:26214,1478925,342100
)
g1,921:14273909,33920419
(1,921:14273909,33920419:1634986,1136825,342100
g1,921:14601589,33920419
k1,921:14693275,33920419:91686
$1,921:14693275,33920419
x1,921:15463315,33920419
$1,921:15463315,33920419
k1,921:15555001,33920419:91686
g1,921:15882681,33920419
r1,921:15908895,33920419:26214,1478925,342100
)
g1,921:15908895,33920419
(1,921:15908895,33920419:11184097,1136825,342100
g1,921:16236575,33920419
k1,921:17231444,33920419:994869
$1,921:17231444,33920419
x1,921:17589158,33920419
(1,921:17589158,34038383:222426,346600,0
x1,921:17778816,34038383
)
x1,921:18169298,33920419
(1,921:18169298,34038383:288266,346600,101945
x1,921:18394580,34038383
)
x1,921:18815278,33920419
(1,921:18815278,34038383:336786,364089,0
x1,921:19105339,34038383
)
g1,921:19408744,33920419
x1,921:19622644,33920419
g1,921:19753714,33920419
x1,921:20138734,33920419
g1,921:20357184,33920419
x1,921:20968855,33920419
g1,921:21187305,33920419
x1,921:21450000,33920419
g1,921:21668450,33920419
x1,921:22280121,33920419
g1,921:22498571,33920419
x1,921:22817147,33920419
g1,921:23079840,33920419
x1,921:23691511,33920419
g1,921:23909961,33920419
x1,921:24310455,33920419
g1,921:24555302,33920419
x1,921:25166973,33920419
g1,921:25385423,33920419
x1,921:25770443,33920419
$1,921:25770443,33920419
k1,921:26765312,33920419:994869
g1,921:27092992,33920419
)
g1,921:27092992,33920419
)
(1,923:13165444,35425558:13927548,1136825,342100
g1,922:13165444,35425558
(1,922:13165444,35425558:1108465,1136825,342100
r1,922:13165444,35425558:0,1478925,342100
g1,922:13493124,35425558
k1,922:13514060,35425558:20936
$1,922:13514060,35425558
x1,922:13899080,35425558
$1,922:13899080,35425558
k1,922:13920015,35425558:20935
g1,922:14247695,35425558
r1,922:14273909,35425558:26214,1478925,342100
)
g1,922:14273909,35425558
(1,922:14273909,35425558:1634986,1136825,342100
g1,922:14601589,35425558
k1,922:14693275,35425558:91686
$1,922:14693275,35425558
x1,922:15463315,35425558
$1,922:15463315,35425558
k1,922:15555001,35425558:91686
g1,922:15882681,35425558
r1,922:15908895,35425558:26214,1478925,342100
)
g1,922:15908895,35425558
(1,923:15908895,35425558:11184097,1136825,342100
g1,922:16236575,35425558
g1,922:16236575,35425558
$1,923:16236575,35425558
x1,923:16594289,35425558
(1,923:16594289,35543522:222426,346600,0
x1,923:16783947,35543522
)
x1,923:17174429,35425558
(1,923:17174429,35543522:288266,346600,101945
x1,923:17399711,35543522
)
x1,923:17820409,35425558
(1,923:17820409,35543522:336786,364089,0
x1,923:18110470,35543522
)
x1,923:18514909,35425558
(1,923:18514909,35543522:260326,364089,0
x1,923:18742467,35543522
)
g1,922:19031915,35425558
x1,922:19245815,35425558
g1,923:19376885,35425558
x1,923:19761905,35425558
g1,923:19980355,35425558
x1,923:20592026,35425558
g1,923:20810476,35425558
x1,923:21073171,35425558
g1,923:21291621,35425558
x1,923:21903292,35425558
g1,923:22121742,35425558
x1,923:22440318,35425558
g1,923:22703011,35425558
x1,923:23314682,35425558
g1,923:23533132,35425558
x1,923:23933626,35425558
g1,923:24178473,35425558
x1,923:24790144,35425558
g1,923:25008594,35425558
x1,923:25331721,35425558
g1,923:25550171,35425558
x1,923:26161842,35425558
g1,923:26380292,35425558
x1,923:26765312,35425558
$1,923:26765312,35425558
g1,923:26765312,35425558
g1,923:27092992,35425558
)
g1,923:27092992,35425558
)
]
)
(1,924:33362032,32214526:2160117,589824,196608
(1,924:33362032,32214526:2160117,589824,196608
x1,924:35222689,32214526
x1,924:35522149,32214526
)
)
)
(1,928:4736286,37366734:30785863,589824,196608
x1,928:5742472,37366734
k1,925:5987306,37366734:244834
$1,925:5987306,37366734
x1,925:6597185,37366734
$1,925:6597185,37366734
k1,925:6842018,37366734:244833
x1,925:7387035,37366734
x1,925:7701040,37366734
k1,925:7945874,37366734:244834
x1,925:9455152,37366734
k1,925:9699986,37366734:244834
x1,925:10370777,37366734
k1,925:10615610,37366734:244833
x1,925:11873342,37366734
x1,925:12905110,37366734
k1,925:13149944,37366734:244834
x1,925:14198054,37366734
k1,925:14442888,37366734:244834
x1,925:15197527,37366734
x1,925:17042201,37366734
k1,925:17287034,37366734:244833
x1,925:18733426,37366734
x1,925:19550524,37366734
k1,925:19795358,37366734:244834
x1,925:22625256,37366734
k1,925:22870090,37366734:244834
(1,925:22870090,37366734:2160117,589824,196608
x1,925:23169550,37366734
x1,925:24730747,37366734
x1,925:25030207,37366734
)
k1,925:25275040,37366734:244833
x1,925:26993940,37366734
k1,925:27238774,37366734:244834
x1,925:27783791,37366734
x1,925:28097796,37366734
k1,925:28342630,37366734:244834
x1,925:30648472,37366734
x1,925:31549419,37366734
k1,925:31794252,37366734:244833
x1,925:32192534,37366734
x1,925:34669411,37366734
k1,925:34914245,37366734:244834
x1,925:35522149,37366734
k1,925:35522149,37366734:0
)
(1,928:4736286,38507057:30785863,720173,229381
x1,928:5172642,38507057
x1,925:5586752,38507057
x1,925:6132625,38507057
x1,925:7075582,38507057
k1,925:7335307,38507057:259725
x1,925:9735264,38507057
k1,925:9994990,38507057:259726
x1,925:11565871,38507057
k1,925:11825596,38507057:259725
x1,925:12523765,38507057
k1,925:12783490,38507057:259725
x1,925:14594367,38507057
k1,925:14854093,38507057:259726
x1,925:15552262,38507057
k1,925:15811987,38507057:259725
x1,925:16422885,38507057
k1,925:16774261,38507057:351376
x1,925:17286841,38507057
x1,925:17920840,38507057
k1,925:18180565,38507057:259725
x1,925:21213239,38507057
k1,925:21473726,38507057:260487
x1,925:22040989,38507057
x1,925:22368684,38507057
k1,925:22628410,38507057:259726
x1,925:23806571,38507057
k1,925:24066296,38507057:259725
x1,925:24415381,38507057
x1,925:25223067,38507057
x1,925:26296075,38507057
k1,925:26555800,38507057:259725
x1,925:27253969,38507057
k1,925:27513695,38507057:259726
x1,925:29913653,38507057
k1,925:30173378,38507057:259725
$1,925:30173378,38507057
x1,925:30531092,38507057
[1,925:30531092,38701476:346343,817684,0
(1,925:30566135,38221667:311300,337875,0
x1,925:30844667,38221667
)
(1,925:30531092,38701476:311300,337875,0
x1,925:30809624,38701476
)
]
k1,925:31101068,38507057:223633
x1,925:31887502,38507057
k1,925:32111136,38507057:223634
x1,925:32722807,38507057
k1,925:32853877,38507057:131070
(1,925:32853877,37917228:830125,0,786442
x1,925:33684002,37917228
)
[1,925:33684002,38736438:934230,949554,0
(1,925:33684002,38124759:311300,337875,0
x1,925:33962534,38124759
)
(1,925:33684002,38736438:934230,346600,0
x1,925:34585464,38736438
)
]
k1,925:34749302,38507057:131070
x1,925:35107016,38507057
[1,925:35107016,38701476:346343,817684,0
(1,925:35142059,38221667:311300,337875,0
x1,925:35420591,38221667
)
(1,925:35107016,38701476:222426,346600,0
x1,925:35296674,38701476
)
]
$1,925:35453359,38507057
x1,925:35671537,38507057
k1,925:35522149,38507057:0
)
(1,928:4736286,39647380:30785863,546132,152916
x1,928:6237171,39647380
k1,926:6493441,39647380:256270
x1,926:8801592,39647380
x1,926:9394257,39647380
k1,926:9650526,39647380:256269
x1,926:10347326,39647380
k1,926:10603596,39647380:256270
x1,926:10995546,39647380
k1,926:11251816,39647380:256270
x1,926:14474516,39647380
k1,926:14730786,39647380:256270
x1,926:15362261,39647380
k1,926:15618530,39647380:256269
x1,926:16707280,39647380
k1,926:16963550,39647380:256270
x1,926:17399050,39647380
x1,926:18466411,39647380
x1,926:18880521,39647380
x1,926:19555161,39647380
k1,926:19811431,39647380:256270
x1,926:20442906,39647380
k1,926:20699176,39647380:256270
x1,926:22571826,39647380
x1,926:24596516,39647380
x1,926:24879976,39647380
k1,926:25136245,39647380:256269
x1,926:28798802,39647380
k1,926:29055072,39647380:256270
x1,926:29686547,39647380
k1,926:29942817,39647380:256270
x1,926:32120317,39647380
k1,926:32376587,39647380:256270
$1,926:32376587,39647380
x1,926:32777081,39647380
k1,926:33021928,39647380:218450
x1,926:33633599,39647380
k1,926:33852049,39647380:218450
x1,926:34243999,39647380
$1,926:34243999,39647380
x1,926:34461749,39647380
k1,926:34803852,39647380:342103
x1,926:35522149,39647380
k1,927:35522149,39647380:0
)
(1,928:4736286,40787703:30785863,546132,152916
x1,928:7345866,40787703
g1,927:7602546,40787703
x1,927:8158686,40787703
x1,927:8479536,40787703
g1,927:8736216,40787703
x1,927:9549036,40787703
x1,927:9934056,40787703
x1,927:10254906,40787703
g1,927:10511586,40787703
x1,927:11923326,40787703
k1,928:35522149,40787703:23619614
g1,928:35522149,40787703
)
(1,935:13769563,42681688:21752586,1675533,1282317
(1,935:13769563,42681688:12719309,1675533,1282317
h1,935:13769563,42681688:0,0,0
(1,928:13769563,42681688:0,0,0
$1,928:13769563,42681688
(1,928:13769563,41541365:0,0,0
)
$1,928:13769563,42681688
)
x1,928:14386189,42681688
(1,935:14386189,42799652:336786,364089,0
x1,935:14676250,42799652
)
g1,935:14941425,42681688
x1,935:15540345,42681688
g1,935:15758795,42681688
h1,935:15758795,42681688:0,0,0
(1,935:15758795,42681688:10730077,1675533,1282317
(1,935:15758795,42681688:10730077,1675533,1282317
[1,935:15758795,41069488:699052,0,2831184
(1,935:15758795,41069488:699052,0,707796
x1,935:16457847,41069488
)
(1,935:15758795,41777284:699052,0,1415592
x1,935:16457847,41777284
)
(1,935:15758795,43192876:699052,0,707796
x1,935:16457847,43192876
)
]
[1,933:16457847,42681688:9952382,1675533,1282317
(1,932:16457847,42142980:9952382,1136825,342100
g1,931:16457847,42142980
(1,931:16457847,42142980:6015700,1136825,342100
r1,931:16457847,42142980:0,1478925,342100
g1,931:16785527,42142980
g1,931:16785528,42142980
$1,931:16785528,42142980
(1,931:16785528,42142980:2448526,713053,275256
(1,931:16785528,42142980:2448526,713053,275256
(1,931:16785528,41505965:360450,31456,912271
x1,931:17145978,41505965
)
[1,931:17145978,42142980:1727626,713053,271194
(1,931:17145978,41794016:1727626,364089,54616
x1,931:18147843,41794016
x1,931:18873604,41794016
)
(1,931:17145978,42414174:1727626,364089,0
k1,931:17857782,42414174:711804
x1,931:18147843,42414174
k1,931:18873604,42414174:711804
)
]
(1,931:18873604,41505965:360450,31456,912271
x1,931:19234054,41505965
)
)
)
x1,931:19447954,42142980
$1,931:19447954,42142980
k1,931:22145867,42142980:2697913
g1,931:22473547,42142980
)
g1,931:22473547,42142980
(1,932:22473547,42142980:3936682,1136825,342100
g1,931:22801227,42142980
g1,931:22801227,42142980
$1,932:22801227,42142980
x1,932:23186247,42142980
g1,932:23404697,42142980
x1,932:24003617,42142980
g1,932:24222067,42142980
x1,932:24622561,42142980
g1,932:24867408,42142980
x1,932:25479079,42142980
g1,932:25697529,42142980
x1,932:26082549,42142980
$1,932:26082549,42142980
g1,932:26082549,42142980
g1,932:26410229,42142980
)
g1,932:26410229,42142980
)
(1,933:16457847,43621905:9952382,1136825,342100
g1,932:16457847,43621905
(1,932:16457847,43621905:6015700,1136825,342100
r1,932:16457847,43621905:0,1478925,342100
g1,932:16785527,43621905
g1,932:16785528,43621905
$1,932:16785528,43621905
(1,932:16785528,43621905:2448526,713053,275256
(1,932:16785528,43621905:2448526,713053,275256
(1,932:16785528,42984890:360450,31456,912271
x1,932:17145978,42984890
)
[1,932:17145978,43621905:1727626,713053,271194
(1,932:17145978,43272941:1727626,364089,54616
x1,932:18147843,43272941
x1,932:18873604,43272941
)
(1,932:17145978,43893099:1727626,364089,0
k1,932:17857782,43893099:711804
x1,932:18147843,43893099
k1,932:18873604,43893099:711804
)
]
(1,932:18873604,42984890:360450,31456,912271
x1,932:19234054,42984890
)
)
)
g1,932:19408814,43621905
x1,932:20020485,43621905
g1,932:20195245,43621905
(1,932:20195245,43621905:1736722,713053,325810
(1,932:20195245,43621905:1736722,713053,325810
(1,932:20195245,42984890:360450,31456,912271
x1,932:20555695,42984890
)
[1,932:20555695,43621905:1015822,713053,325810
(1,932:20555695,43272941:1015822,364089,54616
x1,932:20845756,43272941
x1,932:21571517,43272941
)
(1,932:20555695,43893099:1015822,364089,54616
x1,932:20845756,43893099
x1,932:21571517,43893099
)
]
(1,932:21571517,42984890:360450,31456,912271
x1,932:21931967,42984890
)
)
)
x1,932:22145867,43621905
$1,932:22145867,43621905
g1,932:22145867,43621905
g1,932:22473547,43621905
)
g1,932:22473547,43621905
(1,933:22473547,43621905:3936682,1136825,342100
g1,932:22801227,43621905
k1,932:23511647,43621905:710420
$1,933:23511647,43621905
x1,933:23912141,43621905
g1,933:24156988,43621905
x1,933:24768659,43621905
g1,933:24987109,43621905
x1,933:25372129,43621905
$1,933:25372129,43621905
k1,933:26082549,43621905:710420
g1,933:26410229,43621905
)
g1,933:26410229,43621905
)
]
h1,935:26410229,42681688:78643,0,0
)
)
)
(1,935:33362032,42681688:2160117,589824,196608
(1,935:33362032,42681688:2160117,589824,196608
x1,935:35222689,42681688
x1,935:35522149,42681688
)
)
)
(1,938:4736286,45205230:30785863,546132,152916
h1,937:4736286,45205230:1155060,0,0
x1,937:7680406,45205230
k1,937:7943884,45205230:263478
x1,937:9034774,45205230
k1,937:9298251,45205230:263477
x1,937:11480031,45205230
k1,937:11743509,45205230:263478
x1,937:12271500,45205230
k1,937:12534977,45205230:263477
x1,937:12927697,45205230
k1,937:13191175,45205230:263478
x1,937:13802073,45205230
x1,937:14783446,45205230
k1,937:15046923,45205230:263477
x1,937:16726893,45205230
x1,937:17534579,45205230
x1,937:17927727,45205230
x1,937:18081735,45205230
k1,937:18346912,45205230:265177
x1,937:18914175,45205230
x1,937:19241870,45205230
k1,937:19505348,45205230:263478
x1,937:21076230,45205230
k1,937:21339707,45205230:263477
x1,937:22037876,45205230
k1,937:22301354,45205230:263478
x1,937:22934070,45205230
x1,937:24050714,45205230
k1,937:24314191,45205230:263477
x1,937:25143267,45205230
k1,937:25406745,45205230:263478
x1,937:28766685,45205230
k1,937:29030162,45205230:263477
x1,937:29422882,45205230
x1,937:30862857,45205230
k1,937:31126335,45205230:263478
x1,937:32609945,45205230
x1,937:33683809,45205230
k1,937:33947286,45205230:263477
x1,937:34580002,45205230
k1,937:34843480,45205230:263478
$1,937:34843480,45205230
x1,937:35453359,45205230
$1,937:35453359,45205230
x1,937:35671537,45205230
k1,937:35522149,45205230:0
)
(1,938:4736286,46345553:30785863,546132,152916
x1,938:6416686,46345553
x1,937:7450517,46345553
k1,937:7707594,46345553:257077
x1,937:8253723,46345553
x1,937:8568413,46345553
k1,937:8825490,46345553:257077
x1,937:9833730,46345553
k1,937:10090807,46345553:257077
x1,937:10720957,46345553
k1,937:10978034,46345553:257077
x1,937:12028284,46345553
k1,937:12285361,46345553:257077
$1,937:12285361,46345553
x1,937:12643075,46345553
(1,937:12643075,46463517:311300,337875,0
x1,937:12921607,46463517
)
k1,937:13173501,46345553:219126
x1,937:13761640,46345553
k1,937:13980766,46345553:219126
x1,937:14358856,46345553
$1,937:14358856,46345553
k1,937:14615933,46345553:257077
x1,937:16044273,46345553
x1,937:16653033,46345553
k1,937:16996464,46345553:343431
x1,937:17773380,46345553
x1,937:18045290,46345553
k1,937:18302367,46345553:257077
x1,937:19436637,46345553
k1,937:19693714,46345553:257077
x1,937:22718433,46345553
k1,937:22975510,46345553:257077
x1,937:24109780,46345553
k1,937:24366857,46345553:257077
x1,937:24976002,46345553
k1,937:25233079,46345553:257077
x1,937:26283329,46345553
k1,937:26540406,46345553:257077
x1,937:29817185,46345553
k1,937:30074262,46345553:257077
x1,937:31397577,46345553
k1,937:31654654,46345553:257077
x1,937:32368824,46345553
x1,937:35629185,46345553
k1,937:35522149,46345553:0
)
(1,938:4736286,47485876:30785863,678606,196608
x1,938:5411269,47485876
x1,937:5788161,47485876
x1,937:5933613,47485876
k1,937:6189190,47485876:255577
$1,937:6189190,47485876
x1,937:6546904,47485876
(1,937:6546904,47603840:311300,337875,0
x1,937:6825436,47603840
)
k1,937:7076654,47485876:218450
x1,937:7663596,47485876
k1,937:7882046,47485876:218450
x1,937:9164508,47485876
k1,937:9336451,47485876:171943
x1,937:9948122,47485876
k1,937:10120066,47485876:171944
x1,937:10477780,47485876
[1,937:10477780,47680295:346343,817684,0
(1,937:10512823,47200486:311300,337875,0
x1,937:10791355,47200486
)
(1,937:10477780,47680295:311300,337875,0
x1,937:10756312,47680295
)
]
k1,937:10996067,47485876:171944
x1,937:11607738,47485876
k1,937:11779681,47485876:171943
(1,937:11779681,47485876:903840,76458,0
x1,937:11993581,47485876
g1,937:12124651,47485876
x1,937:12338551,47485876
g1,937:12469621,47485876
x1,937:12683521,47485876
)
k1,937:12855465,47485876:171944
x1,937:13467136,47485876
k1,937:13639079,47485876:171943
x1,937:13996793,47485876
[1,937:13996793,47680295:346343,817684,0
(1,937:14031836,47200486:311300,337875,0
x1,937:14310368,47200486
)
(1,937:13996793,47680295:311300,337875,0
x1,937:14275325,47680295
)
]
x1,937:14636607,47485876
(1,937:14636607,47200486:868364,393216,131072
x1,937:15472203,47200486
)
$1,937:15504971,47485876
x1,937:15714593,47485876
k1,937:15970170,47485876:255577
x1,937:16645153,47485876
k1,937:16900454,47485876:255301
x1,937:18283960,47485876
k1,937:18539261,47485876:255301
x1,937:19587371,47485876
k1,937:19842673,47485876:255302
x1,937:20597313,47485876
x1,937:20996023,47485876
x1,937:21436657,47485876
k1,937:21691958,47485876:255301
x1,937:22278900,47485876
x1,937:23222627,47485876
k1,937:23477928,47485876:255301
x1,937:24190643,47485876
x1,937:27234783,47485876
k1,937:27490084,47485876:255301
x1,937:28496270,47485876
k1,937:28751571,47485876:255301
$1,937:28751571,47485876
x1,937:29402756,47485876
(1,937:29402756,47603840:311300,337875,0
x1,937:29681288,47603840
)
x1,937:29927956,47485876
k1,937:30059026,47485876:131070
x1,937:30416740,47485876
(1,937:30416740,47603840:311300,337875,0
x1,937:30695272,47603840
)
x1,937:30941940,47485876
k1,937:31073010,47485876:131070
x1,937:31430724,47485876
(1,937:31430724,47603840:311300,337875,0
x1,937:31709256,47603840
)
x1,937:32035495,47485876
$1,937:32035495,47485876
x1,937:32245117,47485876
k1,937:32500694,47485876:255577
x1,937:34009972,47485876
x1,937:34407826,47485876
k1,937:34663127,47485876:255301
x1,937:35208144,47485876
x1,937:35522149,47485876
k1,937:35522149,47485876:0
)
]
(1,941:4736286,49731007:30785863,506811,0
(1,941:4736286,49731007:30785863,506811,0
k1,941:19744198,49731007:15007912
x1,941:20514238,49731007
k1,941:35522150,49731007:15007912
)
)
]
]
]
!37849
}38
!11
{39
[1,977:4736286,49731007:30785863,44994721,0
[1,977:4736286,4736286:0,0,0
(1,977:4736286,4670505:0,0,0
k1,977:4736286,4670505:65781
)
]
[1,977:4736286,49731007:30785863,44994721,0
[1,977:4736286,49731007:30785863,44994721,0
[1,977:4736286,5683528:30785863,947242,0
(1,977:4736286,5683528:30785863,0,0
h1,977:4736286,5683528:30785863,0,0
)
]
[1,977:4736286,48310107:30785863,41679337,0
(1,938:4736286,7417202:30785863,546132,152916
x1,938:6233586,7417202
g1,937:6490266,7417202
x1,937:7435704,7417202
g1,937:7692384,7417202
x1,937:8376864,7417202
g1,937:8633544,7417202
x1,937:9061344,7417202
x1,937:9424974,7417202
g1,937:9681654,7417202
$1,937:9681654,7417202
x1,937:10119240,7417202
(1,937:10119240,7131812:328655,225735,0
x1,937:10415127,7131812
)
$1,937:10447895,7417202
x1,937:10661795,7417202
g1,937:11004035,7417202
x1,937:12330215,7417202
g1,937:12586895,7417202
x1,937:16736555,7417202
g1,937:16993235,7417202
x1,937:17399645,7417202
x1,937:19388915,7417202
g1,937:19645595,7417202
x1,937:21207065,7417202
g1,937:21463745,7417202
x1,937:21981383,7417202
g1,937:22238063,7417202
x1,937:23735363,7417202
k1,938:35522149,7417202:11786786
g1,938:35522149,7417202
)
(1,941:12008272,9657529:23513877,1078159,811928
(1,941:12008272,9657529:16241891,1078159,811928
h1,941:12008272,9657529:0,0,0
(1,938:12008272,9657529:0,0,0
$1,938:12008272,9657529
(1,938:12008272,8517206:0,0,0
)
$1,938:12008272,9657529
)
x1,938:12564412,9657529
g1,941:12782862,9657529
x1,941:13381782,9657529
g1,941:13600232,9657529
(1,941:13600232,8587099:436908,0,1747645
x1,941:14037140,8587099
)
(1,941:14037140,10367512:470918,358263,101945
x1,941:14475290,10367512
)
g1,941:14639128,9657529
(1,941:14639128,9657529:7165969,1078159,732272
(1,941:14639128,9657529:7165969,1078159,732272
h1,941:14639128,9657529:78643,0,0
[1,941:14717771,9657529:7008683,1078159,732272
(1,941:14717771,9125502:7008683,546132,117964
x1,941:15503285,9125502
(1,941:15503285,9243466:311300,337875,0
x1,941:15781817,9243466
)
g1,941:15989345,9125502
x1,941:16513634,9125502
g1,941:16688394,9125502
x1,941:17473908,9125502
(1,941:17473908,9243466:311300,337875,0
x1,941:17752440,9243466
)
g1,941:17959968,9125502
x1,941:18484257,9125502
g1,941:18659017,9125502
x1,941:19444531,9125502
(1,941:19444531,9243466:311300,337875,0
x1,941:19723063,9243466
)
g1,941:19930591,9125502
x1,941:20454880,9125502
g1,941:20629640,9125502
x1,941:21415154,9125502
(1,941:21415154,9243466:311300,337875,0
x1,941:21693686,9243466
)
)
(1,941:14717771,10196983:7008683,608756,192818
k1,941:14724609,10196983:6838
x1,941:15109629,10196983
g1,941:15284389,10196983
x1,941:15883309,10196983
g1,941:16058069,10196983
x1,941:16415783,10196983
[1,941:16415783,10389801:346343,801574,0
(1,941:16450826,9926102:311300,337875,0
x1,941:16729358,9926102
)
(1,941:16415783,10389801:311300,337875,0
x1,941:16694315,10389801
)
]
g1,941:16936886,10196983
x1,941:17535806,10196983
g1,941:17710566,10196983
x1,941:18068280,10196983
[1,941:18068280,10389801:346343,801574,0
(1,941:18103323,9926102:311300,337875,0
x1,941:18381855,9926102
)
(1,941:18068280,10389801:311300,337875,0
x1,941:18346812,10389801
)
]
g1,941:18589383,10196983
x1,941:19188303,10196983
g1,941:19363063,10196983
x1,941:19720777,10196983
[1,941:19720777,10389801:346343,801574,0
(1,941:19755820,9926102:311300,337875,0
x1,941:20034352,9926102
)
(1,941:19720777,10389801:311300,337875,0
x1,941:19999309,10389801
)
]
g1,941:20241880,10196983
x1,941:20840800,10196983
g1,941:21015560,10196983
x1,941:21373274,10196983
[1,941:21373274,10389801:346343,801574,0
(1,941:21408317,9926102:311300,337875,0
x1,941:21686849,9926102
)
(1,941:21373274,10389801:311300,337875,0
x1,941:21651806,10389801
)
]
k1,941:21726454,10196983:6837
)
]
h1,941:21726454,9657529:78643,0,0
)
)
g1,941:22023547,9657529
x1,941:22622467,9657529
g1,941:22840917,9657529
(1,941:22840917,9657529:5195346,1078159,732272
(1,941:22840917,9657529:5195346,1078159,732272
h1,941:22840917,9657529:78643,0,0
[1,941:22919560,9657529:5038060,1078159,732272
(1,941:22919560,9125502:5038060,546132,117964
x1,941:23705074,9125502
(1,941:23705074,9243466:311300,337875,0
x1,941:23983606,9243466
)
g1,941:24191134,9125502
x1,941:24715423,9125502
g1,941:24890183,9125502
x1,941:25675697,9125502
(1,941:25675697,9243466:311300,337875,0
x1,941:25954229,9243466
)
g1,941:26161757,9125502
x1,941:26686046,9125502
g1,941:26860806,9125502
x1,941:27646320,9125502
(1,941:27646320,9243466:311300,337875,0
x1,941:27924852,9243466
)
)
(1,941:22919560,10196983:5038060,608756,192818
k1,941:24894052,10196983:1974492
x1,941:25636786,10196983
[1,941:25636786,10389801:346343,801574,0
(1,941:25671829,9926102:311300,337875,0
x1,941:25950361,9926102
)
(1,941:25636786,10389801:311300,337875,0
x1,941:25915318,10389801
)
]
k1,941:27957620,10196983:1974491
)
]
h1,941:27957620,9657529:78643,0,0
)
)
x1,941:28250163,9657529
)
(1,941:33362032,9657529:2160117,589824,196608
(1,941:33362032,9657529:2160117,589824,196608
x1,941:35222689,9657529
x1,941:35522149,9657529
)
)
)
(1,943:4736286,12024841:30785863,546132,152916
x1,943:6676445,12024841
g1,942:6933125,12024841
x1,942:8002625,12024841
g1,942:8259305,12024841
x1,942:9376865,12024841
x1,942:10745825,12024841
g1,942:11002505,12024841
x1,942:13359683,12024841
g1,942:13616363,12024841
x1,942:16354283,12024841
g1,942:16610963,12024841
x1,942:17128601,12024841
g1,942:17385281,12024841
x1,942:19823741,12024841
g1,942:20080421,12024841
x1,942:20722121,12024841
g1,942:20978801,12024841
x1,942:22048301,12024841
g1,942:22304981,12024841
x1,942:23507099,12024841
g1,942:23763779,12024841
x1,942:26052509,12024841
x1,942:26437529,12024841
g1,942:26694209,12024841
x1,942:27549809,12024841
x1,942:28384019,12024841
g1,942:28640699,12024841
x1,942:29282399,12024841
x1,942:32298389,12024841
g1,942:32555069,12024841
x1,942:33667349,12024841
g1,942:33924029,12024841
$1,942:33924029,12024841
x1,942:34281743,12024841
(1,942:34281743,12142805:311300,337875,0
x1,942:34560275,12142805
)
$1,942:34593043,12024841
x1,942:34806943,12024841
k1,943:35522149,12024841:864594
g1,943:35522149,12024841
)
(1,945:4736286,13283542:30785863,546132,152916
h1,944:4736286,13283542:1155060,0,0
x1,944:6596943,13283542
g1,944:6853623,13283542
x1,944:9463203,13283542
g1,944:9719883,13283542
x1,944:10276023,13283542
x1,944:10596873,13283542
k1,945:35522149,13283542:24925276
g1,945:35522149,13283542
)
(1,949:6661386,15197603:28860763,546132,152916
(1,947:6661386,15197603:0,506811,0
g1,947:6661386,15197603
g1,947:5121306,15197603
g1,947:4736286,15197603
(1,947:4736286,15197603:1540080,506811,0
k1,947:6276366,15197603:1540080
(1,947:6276366,15197603:0,506811,0
k1,947:5677446,15197603:-598920
x1,947:6276366,15197603
)
)
g1,947:6661386,15197603
)
x1,947:7436720,15197603
x1,947:8441623,15197603
k1,947:8687439,15197603:245816
x1,947:9316305,15197603
k1,947:9562120,15197603:245815
x1,947:10610230,15197603
k1,947:10856046,15197603:245816
x1,947:11233366,15197603
x1,947:12616871,15197603
k1,947:12862686,15197603:245815
x1,947:14288116,15197603
x1,947:14685970,15197603
k1,947:14931786,15197603:245816
x1,947:15686425,15197603
x1,947:17279552,15197603
k1,947:17525368,15197603:245816
x1,947:17944612,15197603
x1,947:18321504,15197603
k1,947:18567319,15197603:245815
$1,947:18567319,15197603
x1,947:18925033,15197603
(1,947:18925033,15315567:315213,358263,0
x1,947:19166564,15315567
)
$1,947:19240246,15197603
k1,947:19486062,15197603:245816
x1,947:20387437,15197603
k1,947:20633252,15197603:245815
x1,947:22272496,15197603
k1,947:22518312,15197603:245816
$1,947:22518312,15197603
x1,947:22857936,15197603
k1,947:23138213,15197603:218450
x1,947:23725155,15197603
k1,947:23943605,15197603:218450
x1,947:24534825,15197603
k1,947:24665895,15197603:131070
(1,947:24665895,15197603:903840,76458,0
x1,947:24879795,15197603
g1,947:25010865,15197603
x1,947:25224765,15197603
g1,947:25355835,15197603
x1,947:25569735,15197603
)
k1,947:25700805,15197603:131070
x1,947:25914705,15197603
k1,947:26045775,15197603:131070
x1,947:26423095,15197603
$1,947:26423095,15197603
x1,947:26632717,15197603
k1,947:26971335,15197603:338618
x1,947:27463813,15197603
x1,947:28070434,15197603
k1,947:28316250,15197603:245816
x1,947:28735494,15197603
x1,947:31523039,15197603
k1,947:31768855,15197603:245816
x1,947:34078890,15197603
x1,947:34455782,15197603
x1,947:34601234,15197603
k1,947:34849222,15197603:247988
$1,947:34849222,15197603
x1,947:35206936,15197603
(1,947:35206936,15315567:315213,358263,0
x1,947:35448467,15315567
)
$1,947:35522149,15197603
k1,949:35522149,15197603:0
)
(1,949:6661386,16337926:28860763,623265,152916
x1,949:8847444,16337926
g1,947:9104124,16337926
x1,947:9916944,16337926
x1,947:10301964,16337926
x1,947:10622814,16337926
g1,947:10879494,16337926
x1,947:11948994,16337926
g1,947:12205674,16337926
x1,947:14434512,16337926
g1,947:14691192,16337926
x1,947:16445172,16337926
g1,947:16701852,16337926
x1,947:17322162,16337926
g1,947:17578842,16337926
x1,947:18648342,16337926
g1,947:18905022,16337926
$1,947:18905022,16337926
x1,947:19262736,16337926
(1,947:19262736,16455890:222426,346600,0
x1,947:19452394,16455890
)
$1,947:19485162,16337926
x1,947:19699062,16337926
(1,947:19699062,16337926:589832,623265,0
$1,947:19699062,16337926
(1,947:19699062,16052536:589832,337875,0
x1,947:20256126,16052536
)
$1,947:20288894,16337926
)
k1,949:35522149,16337926:15261108
g1,949:35522149,16337926
)
(1,950:6661386,18133609:28860763,546132,219908
(1,949:6661386,18133609:0,506811,0
g1,949:6661386,18133609
g1,949:5121306,18133609
g1,949:4736286,18133609
(1,949:4736286,18133609:1540080,506811,0
k1,949:6276366,18133609:1540080
(1,949:6276366,18133609:0,506811,0
k1,949:5677446,18133609:-598920
x1,949:6276366,18133609
)
)
g1,949:6661386,18133609
)
x1,949:9893870,18133609
k1,949:10150494,18133609:256624
x1,949:11295159,18133609
k1,949:11551782,18133609:256623
x1,949:12166509,18133609
k1,949:12423133,18133609:256624
x1,949:13483008,18133609
k1,949:13739632,18133609:256624
x1,949:15075074,18133609
k1,949:15331697,18133609:256623
x1,949:18638507,18133609
k1,949:18895131,18133609:256624
x1,949:19297883,18133609
x1,949:21803042,18133609
k1,949:22059665,18133609:256623
$1,949:22059665,18133609
x1,949:22417379,18133609
(1,949:22417379,18251573:1102019,364089,101944
x1,949:22721670,18251573
x1,949:23445716,18251573
)
$1,949:23519398,18133609
k1,949:23776022,18133609:256624
x1,949:24199972,18133609
x1,949:24581334,18133609
k1,949:24837958,18133609:256624
x1,949:27152724,18133609
k1,949:27409347,18133609:256623
x1,949:28320839,18133609
k1,949:28577463,18133609:256624
$1,949:28577463,18133609
x1,949:28935177,18133609
(1,949:28935177,18251573:386302,358263,0
x1,949:29239468,18251573
)
$1,949:29321479,18133609
k1,949:29578103,18133609:256624
x1,949:31320537,18133609
k1,949:31577160,18133609:256623
x1,949:32637035,18133609
k1,949:32893659,18133609:256624
x1,949:33656769,18133609
x1,949:35522149,18133609
k1,949:35522149,18133609:0
)
(1,950:6661386,19273932:28860763,546132,152916
x1,950:9491284,19273932
k1,949:9731438,19273932:240154
x1,949:10339342,19273932
k1,949:10579495,19273932:240153
$1,949:10579495,19273932
x1,949:11189374,19273932
$1,949:11189374,19273932
x1,949:11398996,19273932
k1,949:11735728,19273932:336732
x1,949:13035384,19273932
k1,949:13275537,19273932:240153
x1,949:16545641,19273932
k1,949:16785795,19273932:240154
x1,949:18462771,19273932
k1,949:18702925,19273932:240154
x1,949:19101207,19273932
x1,949:21578084,19273932
k1,949:21818237,19273932:240153
x1,949:23285591,19273932
k1,949:23525745,19273932:240154
x1,949:26800041,19273932
k1,949:27040195,19273932:240154
x1,949:28088305,19273932
k1,949:28328459,19273932:240154
x1,949:29460419,19273932
x1,949:29859129,19273932
x1,949:30299763,19273932
k1,949:30539916,19273932:240153
x1,949:31252631,19273932
x1,949:34296771,19273932
x1,949:34674091,19273932
k1,949:34914245,19273932:240154
x1,949:35522149,19273932
k1,949:35522149,19273932:0
)
(1,950:6661386,20414255:28860763,589824,196608
x1,950:7709496,20414255
k1,949:7928754,20414255:219258
x1,949:9354184,20414255
x1,949:9752038,20414255
k1,949:9971296,20414255:219258
x1,949:10767860,20414255
k1,949:10987119,20414255:219259
$1,949:10987119,20414255
x1,949:11596998,20414255
$1,949:11596998,20414255
k1,949:11816256,20414255:219258
x1,949:12193576,20414255
k1,949:12412834,20414255:219258
x1,949:12957851,20414255
x1,949:13271856,20414255
k1,949:13491114,20414255:219258
x1,949:15671183,20414255
k1,949:15890441,20414255:219258
x1,949:17571609,20414255
k1,949:17790868,20414255:219259
x1,949:18210112,20414255
x1,949:18587004,20414255
k1,949:18806262,20414255:219258
$1,949:18806262,20414255
x1,949:19243848,20414255
(1,949:19243848,20128865:328655,225735,0
x1,949:19539735,20128865
)
$1,949:19572503,20414255
k1,949:19791761,20414255:219258
x1,949:20693136,20414255
k1,949:20912394,20414255:219258
$1,949:20912394,20414255
x1,949:21316619,20414255
k1,949:21535069,20414255:218450
x1,949:22122011,20414255
k1,949:22340461,20414255:218450
x1,949:22931681,20414255
k1,949:23062751,20414255:131070
x1,949:23653971,20414255
k1,949:23785041,20414255:131070
x1,949:24162361,20414255
$1,949:24162361,20414255
x1,949:24371983,20414255
k1,949:24701749,20414255:329766
x1,949:25194227,20414255
x1,949:25800848,20414255
k1,949:26020106,20414255:219258
x1,949:26439350,20414255
x1,949:29226895,20414255
k1,949:29446154,20414255:219259
x1,949:31756189,20414255
x1,949:32133081,20414255
k1,949:32352339,20414255:219258
x1,949:33421411,20414255
k1,949:33640669,20414255:219258
x1,949:35541400,20414255
k1,949:35522149,20414255:0
)
(1,950:6661386,21554578:28860763,589824,196608
x1,950:7281696,21554578
g1,949:7538376,21554578
x1,949:7752276,21554578
x1,949:8522316,21554578
x1,949:9249576,21554578
g1,949:9506256,21554578
x1,949:10062396,21554578
x1,949:10383246,21554578
g1,949:10639926,21554578
x1,949:13720086,21554578
g1,949:13976766,21554578
x1,949:15046266,21554578
g1,949:15302946,21554578
x1,949:15709356,21554578
x1,949:17933916,21554578
g1,949:18190596,21554578
x1,949:19110366,21554578
g1,949:19367046,21554578
x1,949:20907126,21554578
x1,949:21313536,21554578
g1,949:21570216,21554578
$1,949:21570216,21554578
x1,949:22195170,21554578
x1,949:23639349,21554578
x1,949:24039843,21554578
(1,949:24039843,21672542:386302,358263,0
x1,949:24344134,21672542
)
x1,949:24644599,21554578
$1,949:24644599,21554578
g1,949:24901279,21554578
x1,949:25418917,21554578
g1,949:25675597,21554578
x1,949:26745097,21554578
g1,949:27001777,21554578
x1,949:29444515,21554578
k1,950:35522149,21554578:6227022
g1,950:35522149,21554578
)
(1,953:4736286,23468639:30785863,589824,196608
h1,952:4736286,23468639:1155060,0,0
x1,952:6603293,23468639
k1,952:6859477,23468639:256184
x1,952:9751532,23468639
k1,952:10007815,23468639:256283
x1,952:12597715,23468639
k1,952:12853899,23468639:256184
x1,952:13285549,23468639
x1,952:14342899,23468639
x1,952:14930136,23468639
k1,952:15186320,23468639:256184
x1,952:16006455,23468639
k1,952:16262639,23468639:256184
$1,952:16262639,23468639
x1,952:16872518,23468639
$1,952:16872518,23468639
k1,952:17128703,23468639:256185
x1,952:18682643,23468639
k1,952:18938827,23468639:256184
x1,952:19758962,23468639
x1,952:20147640,23468639
k1,952:20403824,23468639:256184
x1,952:22173589,23468639
k1,952:22429773,23468639:256184
x1,952:23918966,23468639
x1,952:25063031,23468639
k1,952:25319215,23468639:256184
x1,952:26484670,23468639
k1,952:26740854,23468639:256184
x1,952:27172504,23468639
x1,952:27539214,23468639
k1,952:27795398,23468639:256184
x1,952:28140718,23468639
x1,952:30022905,23468639
k1,952:30279089,23468639:256184
x1,952:32053171,23468639
k1,952:32309355,23468639:256184
x1,952:32697840,23468639
k1,952:32954024,23468639:256184
x1,952:35069109,23468639
x1,952:35522149,23468639
k1,952:35522149,23468639:0
)
(1,953:4736286,24608962:30785863,589824,196608
x1,953:5721510,24608962
x1,952:6454759,24608962
k1,952:6702810,24608962:248051
x1,952:7331676,24608962
k1,952:7579727,24608962:248051
x1,952:7789349,24608962
x1,952:8543989,24608962
x1,952:8963233,24608962
k1,952:9302597,24608962:339364
x1,952:10602253,24608962
k1,952:10850304,24608962:248051
x1,952:12191885,24608962
k1,952:12439936,24608962:248051
x1,952:12947221,24608962
k1,952:13195273,24608962:248052
x1,952:14578779,24608962
k1,952:14826830,24608962:248051
x1,952:17178789,24608962
k1,952:17426840,24608962:248051
x1,952:18034744,24608962
k1,952:18282795,24608962:248051
x1,952:19247056,24608962
x1,952:20630134,24608962
k1,952:20878185,24608962:248051
x1,952:23393650,24608962
k1,952:23641701,24608962:248051
x1,952:24060945,24608962
x1,952:25088521,24608962
x1,952:25658265,24608962
k1,952:25906316,24608962:248051
x1,952:26702880,24608962
k1,952:26950932,24608962:248052
$1,952:26950932,24608962
x1,952:27560811,24608962
$1,952:27560811,24608962
x1,952:27770433,24608962
k1,952:28020210,24608962:249777
x1,952:29152169,24608962
k1,952:29400220,24608962:248051
x1,952:30364481,24608962
x1,952:31039036,24608962
k1,952:31287087,24608962:248051
x1,952:33802552,24608962
k1,952:34050603,24608962:248051
x1,952:35522149,24608962
k1,952:35522149,24608962:0
)
(1,953:4736286,25749285:30785863,623265,152916
x1,953:5383761,25749285
k1,952:5640867,25749285:257106
$1,952:5640867,25749285
x1,952:6121465,25749285
(1,952:6121465,25463895:311300,337875,0
x1,952:6399997,25463895
)
$1,952:6432765,25749285
k1,952:6689871,25749285:257106
x1,952:7941656,25749285
k1,952:8198762,25749285:257106
x1,952:8846237,25749285
x1,952:11380216,25749285
k1,952:11637322,25749285:257106
x1,952:13363922,25749285
k1,952:13621028,25749285:257106
x1,952:15131803,25749285
k1,952:15388909,25749285:257106
$1,952:15388909,25749285
x1,952:15998788,25749285
$1,952:15998788,25749285
x1,952:16214613,25749285
k1,952:16558131,25749285:343518
x1,952:18073223,25749285
k1,952:18330330,25749285:257107
x1,952:19344708,25749285
x1,952:19975110,25749285
k1,952:20232216,25749285:257106
x1,952:21073934,25749285
x1,952:21397864,25749285
k1,952:21654970,25749285:257106
x1,952:22086620,25749285
x1,952:23143970,25749285
x1,952:23731207,25749285
k1,952:23988313,25749285:257106
x1,952:25412758,25749285
k1,952:25669864,25749285:257106
x1,952:26446834,25749285
k1,952:26703940,25749285:257106
x1,952:27524075,25749285
k1,952:27781181,25749285:257106
x1,952:28860306,25749285
k1,952:29117412,25749285:257106
x1,952:30326032,25749285
k1,952:30583138,25749285:257106
x1,952:32633476,25749285
k1,952:32890582,25749285:257106
x1,952:33300650,25749285
x1,952:34099395,25749285
k1,952:34356501,25749285:257106
x1,952:35198219,25749285
x1,952:35522149,25749285
k1,952:35522149,25749285:0
)
(1,953:4736286,26889608:30785863,623265,152916
x1,953:7303086,26889608
g1,952:7559766,26889608
x1,952:7987566,26889608
x1,952:9035676,26889608
x1,952:9617484,26889608
g1,952:9874164,26889608
x1,952:10515864,26889608
g1,952:10772544,26889608
$1,952:10772544,26889608
x1,952:11382423,26889608
$1,952:11382423,26889608
x1,952:11596323,26889608
g1,952:11938563,26889608
x1,952:12515820,26889608
g1,952:12772500,26889608
x1,952:13970340,26889608
g1,952:14227020,26889608
$1,952:14227020,26889608
x1,952:14750939,26889608
$1,952:14750939,26889608
g1,952:15007619,26889608
x1,952:15649319,26889608
g1,952:15905999,26889608
$1,952:15905999,26889608
x1,952:16386597,26889608
(1,952:16386597,26604218:311300,337875,0
x1,952:16665129,26604218
)
$1,952:16697897,26889608
g1,952:16954577,26889608
x1,952:17472215,26889608
k1,953:35522149,26889608:18049934
g1,953:35522149,26889608
)
(1,955:17919839,28973647:17602310,662586,196608
(1,955:17919839,28973647:4418757,662586,30747
h1,955:17919839,28973647:0,0,0
(1,953:17919839,28973647:0,0,0
$1,953:17919839,28973647
(1,953:17919839,27833324:0,0,0
)
$1,953:17919839,28973647
)
x1,953:18443758,28973647
g1,955:18662208,28973647
x1,955:19273879,28973647
g1,955:19492329,28973647
x1,955:19972927,28973647
(1,955:19972927,28648936:311300,337875,0
x1,955:20251459,28648936
)
g1,955:20502677,28973647
x1,955:21114348,28973647
g1,955:21332798,28973647
x1,955:21813396,28973647
(1,955:21813396,28648936:311300,337875,0
x1,955:22091928,28648936
)
x1,955:22338596,28973647
)
(1,955:33362032,28973647:2160117,589824,196608
(1,955:33362032,28973647:2160117,589824,196608
x1,955:35222689,28973647
x1,955:35522149,28973647
)
)
)
(1,957:4736286,31057686:30785863,589824,196608
x1,957:6008221,31057686
k1,956:6261948,31057686:253727
x1,956:6890814,31057686
x1,956:10059871,31057686
k1,956:10313598,31057686:253727
x1,956:10921502,31057686
k1,956:11175229,31057686:253727
x1,956:12223339,31057686
k1,956:12477067,31057686:253728
x1,956:13650950,31057686
k1,956:13904677,31057686:253727
x1,956:15372031,31057686
k1,956:15625758,31057686:253727
x1,956:16673868,31057686
k1,956:16927595,31057686:253727
x1,956:18373987,31057686
x1,956:19191085,31057686
k1,956:19444812,31057686:253727
x1,956:23012578,31057686
k1,956:23266305,31057686:253727
x1,956:24083831,31057686
x1,956:24397836,31057686
k1,956:24651563,31057686:253727
x1,956:25070807,31057686
x1,956:26098383,31057686
x1,956:26668127,31057686
k1,956:26921855,31057686:253728
$1,956:26921855,31057686
x1,956:27445774,31057686
k1,956:27614502,31057686:168728
x1,956:28138791,31057686
k1,956:28307520,31057686:168729
x1,956:28917399,31057686
k1,956:29135849,31057686:218450
x1,956:29722791,31057686
k1,956:29941241,31057686:218450
x1,956:30711778,31057686
k1,956:30842848,31057686:131070
(1,956:30842848,31057686:2057718,521949,152916
(1,956:30842848,31057686:2057718,521949,152916
x1,956:31270648,31057686
x1,956:32318758,31057686
x1,956:32900566,31057686
)
)
x1,956:33293783,31057686
$1,956:33293783,31057686
k1,956:33547510,31057686:253727
x1,956:35522149,31057686
k1,956:35522149,31057686:0
)
(1,957:4736286,32198009:30785863,546132,152916
x1,957:5463546,32198009
x1,956:8569374,32198009
g1,956:8826054,32198009
x1,956:9981114,32198009
g1,956:10237794,32198009
x1,956:11735094,32198009
g1,956:11991774,32198009
x1,956:12419574,32198009
x1,956:12783204,32198009
g1,956:13039884,32198009
x1,956:14943594,32198009
g1,956:15200274,32198009
x1,956:15628074,32198009
x1,956:16013094,32198009
g1,956:16269774,32198009
x1,956:16697574,32198009
x1,956:20162754,32198009
g1,956:20419434,32198009
x1,956:22755222,32198009
g1,956:23011902,32198009
x1,956:23396922,32198009
g1,956:23653602,32198009
x1,956:25129512,32198009
x1,956:25963722,32198009
g1,956:26220402,32198009
x1,956:29108052,32198009
g1,956:29364732,32198009
x1,956:30006432,32198009
g1,956:30263112,32198009
x1,956:31418172,32198009
g1,956:31674852,32198009
x1,956:32081262,32198009
x1,956:34519722,32198009
k1,957:35522149,32198009:1151815
g1,957:35522149,32198009
)
(1,959:6661386,34112070:28860763,623265,152916
(1,958:6661386,34112070:0,506811,0
g1,958:6661386,34112070
g1,958:5121306,34112070
g1,958:4736286,34112070
(1,958:4736286,34112070:1540080,506811,0
k1,958:6276366,34112070:1540080
(1,958:6276366,34112070:0,506811,0
k1,958:5677446,34112070:-598920
x1,958:6276366,34112070
)
)
g1,958:6661386,34112070
)
x1,958:9923225,34112070
x1,958:10072955,34112070
g1,958:10329635,34112070
x1,958:11313575,34112070
x1,958:11698595,34112070
g1,958:11955275,34112070
x1,958:12254735,34112070
x1,958:12789485,34112070
x1,958:13153115,34112070
g1,958:13409795,34112070
x1,958:15938093,34112070
g1,958:16194773,34112070
x1,958:16622573,34112070
x1,958:17670683,34112070
x1,958:18252491,34112070
g1,958:18509171,34112070
x1,958:19150871,34112070
g1,958:19407551,34112070
$1,958:19407551,34112070
x1,958:19888149,34112070
(1,958:19888149,33826680:311300,337875,0
x1,958:20166681,33826680
)
$1,958:20199449,34112070
k1,959:35522149,34112070:15342197
g1,959:35522149,34112070
)
(1,961:14644677,36196109:20877472,589824,196608
(1,961:14644677,36196109:12894181,589824,196608
h1,961:14644677,36196109:0,0,0
(1,959:14644677,36196109:0,0,0
$1,959:14644677,36196109
(1,959:14644677,35055786:0,0,0
)
$1,959:14644677,36196109
)
x1,959:15031154,36196109
g1,961:15249604,36196109
x1,961:15848524,36196109
g1,961:16066974,36196109
x1,961:16667351,36196109
(1,961:16667351,36314073:311300,337875,0
x1,961:16945883,36314073
)
g1,961:17197101,36196109
(1,961:17197101,36196109:213900,365909,0
[1,961:17197101,36196109:213900,365909,0
(1,961:17197101,36196109:213900,365909,0
(1,961:17197101,36168803:213900,338603,0
x1,961:17411001,36168803
)
)
]
)
g1,961:17629451,36196109
(1,961:17629451,36196109:903840,76458,0
x1,961:17843351,36196109
g1,961:17974421,36196109
x1,961:18188321,36196109
g1,961:18319391,36196109
x1,961:18533291,36196109
)
g1,961:18751741,36196109
(1,961:18751741,36196109:213900,365909,0
[1,961:18751741,36196109:213900,365909,0
(1,961:18751741,36196109:213900,365909,0
(1,961:18751741,36168803:213900,338603,0
x1,961:18965641,36168803
)
)
]
)
g1,961:19184091,36196109
x1,961:19570568,36196109
(1,961:19570568,36314073:311300,337875,0
x1,961:19849100,36314073
)
x1,961:20309668,36196109
g1,960:21849748,36196109
g1,961:21980818,36196109
x1,961:22322239,36196109
g1,961:22568906,36196109
x1,961:23167826,36196109
g1,961:23386276,36196109
x1,961:23941597,36196109
(1,961:23941597,36314073:311300,337875,0
x1,961:24220129,36314073
)
g1,961:24471347,36196109
(1,961:24471347,36196109:213900,365909,0
[1,961:24471347,36196109:213900,365909,0
(1,961:24471347,36196109:213900,365909,0
(1,961:24471347,36168803:213900,338603,0
x1,961:24685247,36168803
)
)
]
)
g1,961:24903697,36196109
(1,961:24903697,36196109:903840,76458,0
x1,961:25117597,36196109
g1,961:25248667,36196109
x1,961:25462567,36196109
g1,961:25593637,36196109
x1,961:25807537,36196109
)
g1,961:26025987,36196109
(1,961:26025987,36196109:213900,365909,0
[1,961:26025987,36196109:213900,365909,0
(1,961:26025987,36196109:213900,365909,0
(1,961:26025987,36168803:213900,338603,0
x1,961:26239887,36168803
)
)
]
)
g1,961:26458337,36196109
x1,961:26799758,36196109
(1,961:26799758,36314073:311300,337875,0
x1,961:27078290,36314073
)
x1,961:27538858,36196109
)
(1,961:33362032,36196109:2160117,589824,196608
(1,961:33362032,36196109:2160117,589824,196608
x1,961:35222689,36196109
x1,961:35522149,36196109
)
)
)
(1,963:6661386,38280148:28860763,546132,0
x1,963:7959845,38280148
g1,962:8216525,38280148
x1,962:9414365,38280148
g1,962:9671045,38280148
$1,962:9671045,38280148
x1,962:10194964,38280148
$1,962:10194964,38280148
g1,962:10451644,38280148
x1,962:10969282,38280148
g1,962:11225962,38280148
x1,962:11996002,38280148
x1,962:13621642,38280148
g1,962:13878322,38280148
x1,962:14567080,38280148
k1,963:35522148,38280148:20955068
g1,963:35522148,38280148
)
(1,968:6661386,40822939:28860763,1336931,943714
h1,968:6661386,40822939:0,0,0
(1,963:6661386,40822939:0,0,0
$1,963:6661386,40822939
(1,963:6661386,39682616:0,0,0
)
$1,963:6661386,40822939
)
[1,968:6661386,40822939:28860763,1336931,943714
(1,968:6661386,40724635:28860763,1435235,1042018
k1,967:6661386,40724635:0
(1,968:6661386,40724635:20984399,1435235,1042018
(1,967:6661386,40724635:0,798222,342100
[1,967:6661386,40724635:0,798222,342100
(1,116:6661386,40724635:0,798222,342100
r1,967:6661386,40724635:0,1140322,342100
)
]
)
k1,968:6661386,40724635:7876363
(1,968:14537749,40724635:13108036,1435235,1042018
$1,968:14537749,40724635
(1,968:14537749,40724635:13108036,1435235,1042018
[1,967:14537749,40724635:13108036,1435235,1042018
[1,967:14537749,41424553:13108036,2135153,342100
(1,967:14537749,40087622:13108036,798222,342100
g1,967:14537749,40087622
(1,967:14537749,40087622:4101996,798222,342100
g1,967:14537749,40087622
(1,967:14537749,40087622:0,798222,342100
[1,967:14537749,40087622:0,798222,342100
(1,116:14537749,40087622:0,798222,342100
r1,967:14537749,40087622:0,1140322,342100
)
]
)
$1,967:14537749,40087622
(1,967:14537749,40087622:4101996,589824,196608
x1,967:15061668,40087622
g1,967:15149048,40087622
h1,967:15149048,40087622:0,0,0
g1,967:15149048,40087622
g1,967:15149048,40087622
(1,967:15149048,40087622:213900,365909,0
(1,967:15149048,40087622:213900,365909,0
[1,967:15149048,40087622:213900,365909,0
(1,967:15149048,40087622:213900,365909,0
(1,967:15149048,40060316:213900,338603,0
x1,967:15362948,40060316
)
)
]
)
)
g1,967:15625088,40087622
x1,967:16193068,40087622
g1,967:16367828,40087622
x1,967:16892117,40087622
g1,967:17066877,40087622
x1,967:18639745,40087622
)
$1,967:18639745,40087622
)
g1,967:18639745,40087622
(1,967:18639745,40087622:9006040,798222,342100
$1,967:18639745,40087622
(1,967:18639745,40087622:2229132,662586,152916
h1,967:18639745,40087622:0,0,0
g1,967:18858195,40087622
x1,967:19644629,40087622
g1,967:19863079,40087622
x1,967:20343677,40087622
(1,967:20343677,39762911:311300,337875,0
x1,967:20622209,39762911
)
x1,967:20868877,40087622
)
$1,967:20868877,40087622
k1,967:27645785,40087622:6776908
)
g1,967:27645785,40087622
)
(1,967:14537749,41424553:13108036,798222,342100
g1,967:14537749,41424553
(1,967:14537749,41424553:4101996,798222,342100
k1,967:18361675,41424553:3823926
(1,967:18361675,41424553:0,798222,342100
[1,967:18361675,41424553:0,798222,342100
(1,116:18361675,41424553:0,798222,342100
r1,967:18361675,41424553:0,1140322,342100
)
]
)
$1,967:18361675,41424553
x1,967:18639745,41424553
$1,967:18639745,41424553
)
g1,967:18639745,41424553
(1,967:18639745,41424553:9006040,798222,342100
$1,967:18639745,41424553
(1,967:18639745,41424553:9006040,589824,196608
h1,967:18639745,41424553:0,0,0
g1,967:18858195,41424553
x1,967:19644629,41424553
g1,967:19863079,41424553
x1,967:20463456,41424553
(1,967:20463456,41542517:311300,337875,0
x1,967:20741988,41542517
)
g1,967:20949516,41424553
x1,967:21548436,41424553
g1,967:21723196,41424553
x1,967:22064617,41424553
(1,967:22064617,41542517:311300,337875,0
x1,967:22343149,41542517
)
g1,967:22506987,41424553
x1,967:22998957,41424553
g1,967:23130027,41424553
(1,967:23130027,41424553:903840,76458,0
x1,967:23343927,41424553
g1,967:23474997,41424553
x1,967:23688897,41424553
g1,967:23819967,41424553
x1,967:24033867,41424553
)
g1,967:24164937,41424553
x1,967:24378837,41424553
g1,967:24509907,41424553
x1,967:24896384,41424553
(1,967:24896384,41542517:311300,337875,0
x1,967:25174916,41542517
)
g1,967:25382444,41424553
x1,967:25981364,41424553
g1,967:26156124,41424553
x1,967:26497545,41424553
(1,967:26497545,41542517:311300,337875,0
x1,967:26776077,41542517
)
g1,967:26939915,41424553
x1,967:27645785,41424553
)
$1,967:27645785,41424553
g1,967:27645785,41424553
)
g1,967:27645785,41424553
)
]
]
)
$1,968:27645785,40724635
)
g1,968:27645785,40724635
)
k1,968:35522149,40724635:7876364
(1,968:35522149,40724635:0,1435235,1042018
(1,968:35522149,40724635:0,798222,342100
k1,968:33362032,40724635:-2160117
(1,968:33362032,40724635:2160117,798222,342100
(1,967:33362032,40724635:0,798222,342100
[1,967:33362032,40724635:0,798222,342100
(1,116:33362032,40724635:0,798222,342100
r1,968:33362032,40724635:0,1140322,342100
)
]
)
(1,968:33362032,40724635:2160117,589824,196608
x1,968:35222689,40724635
x1,968:35522149,40724635
)
)
)
)
k1,968:35522149,40724635:0
)
]
)
(1,971:6661386,43649717:28860763,546132,152916
(1,970:6661386,43649717:0,506811,0
g1,970:6661386,43649717
g1,970:5121306,43649717
g1,970:4736286,43649717
(1,970:4736286,43649717:1540080,506811,0
k1,970:6276366,43649717:1540080
(1,970:6276366,43649717:0,506811,0
k1,970:5677446,43649717:-598920
x1,970:6276366,43649717
)
)
g1,970:6661386,43649717
)
x1,970:7987566,43649717
g1,970:8244246,43649717
x1,970:9078456,43649717
x1,970:9399306,43649717
g1,970:9655986,43649717
x1,970:10297686,43649717
x1,970:13531854,43649717
g1,970:13788534,43649717
x1,970:14216334,43649717
x1,970:15264444,43649717
x1,970:15846252,43649717
g1,970:16102932,43649717
$1,970:16102932,43649717
x1,970:16626851,43649717
g1,970:16801611,43649717
x1,970:17325900,43649717
g1,970:17500660,43649717
x1,970:18110539,43649717
$1,970:18110539,43649717
g1,970:18367219,43649717
x1,970:19393939,43649717
g1,970:19650619,43649717
x1,970:20720119,43649717
g1,970:20976799,43649717
x1,970:23937175,43649717
g1,970:24193855,43649717
x1,970:24878335,43649717
k1,971:35522149,43649717:10643814
g1,971:35522149,43649717
)
(1,973:14204823,45733756:21317326,589824,196608
(1,973:14204823,45733756:13773890,589824,196608
h1,973:14204823,45733756:0,0,0
(1,971:14204823,45733756:0,0,0
$1,971:14204823,45733756
(1,971:14204823,44593433:0,0,0
)
$1,971:14204823,45733756
)
x1,971:14814702,45733756
g1,973:14989462,45733756
x1,973:15382679,45733756
g1,973:15557439,45733756
x1,973:16958348,45733756
g1,973:17176798,45733756
x1,973:17775718,45733756
g1,973:17994168,45733756
x1,973:19289984,45733756
(1,973:19289984,45851720:311300,337875,0
x1,973:19568516,45851720
)
g1,973:19776044,45733756
x1,973:20374964,45733756
g1,973:20549724,45733756
x1,973:20891145,45733756
(1,973:20891145,45851720:311300,337875,0
x1,973:21169677,45851720
)
g1,972:21333515,45733756
x1,972:21825485,45733756
g1,973:21956555,45733756
(1,973:21956555,45733756:903840,76458,0
x1,973:22170455,45733756
g1,973:22301525,45733756
x1,973:22515425,45733756
g1,973:22646495,45733756
x1,973:22860395,45733756
)
g1,973:22991465,45733756
x1,973:23205365,45733756
g1,973:23336435,45733756
x1,973:23722912,45733756
(1,973:23722912,45851720:311300,337875,0
x1,973:24001444,45851720
)
g1,973:24208972,45733756
x1,973:24807892,45733756
g1,973:24982652,45733756
x1,973:25324073,45733756
(1,973:25324073,45851720:311300,337875,0
x1,973:25602605,45851720
)
g1,972:25766443,45733756
x1,972:26343973,45733756
g1,973:26562423,45733756
x1,973:27161343,45733756
g1,973:27379793,45733756
x1,973:27978713,45733756
)
(1,973:33362032,45733756:2160117,589824,196608
(1,973:33362032,45733756:2160117,589824,196608
x1,973:35222689,45733756
x1,973:35522149,45733756
)
)
)
(1,947:4736286,46992047:30785863,550502,127431
(1,947:4736286,46992047:1179651,533465,0
k1,947:5360699,46992047:624413
(1,947:5360699,46992047:555238,533465,0
$1,947:5360699,46992047
(1,947:5360699,46754222:555238,295640,0
x1,947:5883169,46754222
)
$1,947:5915937,46992047
)
)
(1,947:5915937,46992047:0,550502,0
r1,947:5915937,46992047:0,550502,0
)
(1,947:5915937,46992047:0,0,0
(1,947:5915937,46205615:0,0,0
)
)
x1,947:6504670,46992047
k1,947:6704443,46992047:199773
x1,947:8169139,46992047
k1,947:8368912,46992047:199773
x1,947:8832762,46992047
x1,947:10175778,46992047
k1,947:10379287,46992047:203509
x1,947:10753936,46992047
k1,947:10953708,46992047:199772
x1,947:11917089,46992047
k1,947:12116862,46992047:199773
x1,947:12580712,46992047
x1,947:13727484,46992047
k1,947:13927257,46992047:199773
x1,947:14462469,46992047
k1,947:14662242,46992047:199773
x1,947:18376611,46992047
k1,947:18576384,46992047:199773
x1,947:19182957,46992047
x1,947:21953934,46992047
k1,947:22157443,46992047:203509
x1,947:22621293,46992047
x1,947:22888534,46992047
k1,947:23088306,46992047:199772
x1,947:23998167,46992047
x1,947:24265408,46992047
k1,947:24465181,46992047:199773
$1,947:24465181,46992047
x1,947:24769956,46992047
(1,947:24769956,47090350:300693,313481,0
x1,947:25002223,47090350
)
$1,947:25070649,46992047
k1,947:25270422,46992047:199773
x1,947:25841315,46992047
k1,947:26041088,46992047:199773
x1,947:26397896,46992047
x1,947:26701547,46992047
k1,947:26901320,46992047:199773
x1,947:27793340,46992047
k1,947:27993113,46992047:199773
x1,947:28599686,46992047
x1,947:30938926,46992047
k1,947:31138698,46992047:199772
x1,947:32387526,46992047
k1,947:32587299,46992047:199773
x1,947:33479319,46992047
k1,947:33679092,46992047:199773
x1,947:35539844,46992047
k1,947:35522149,46992047:0
)
(1,947:4736286,47778479:30785863,455111,235932
x1,947:6230875,47778479
g1,947:6449328,47778479
x1,947:7505189,47778479
g1,947:7723642,47778479
x1,947:8997956,47778479
g1,947:9216409,47778479
x1,947:10945836,47778479
g1,947:11164289,47778479
x1,947:12074513,47778479
g1,947:12292966,47778479
x1,947:13787554,47778479
g1,947:14006007,47778479
x1,947:14624959,47778479
x1,947:17270071,47778479
g1,947:17488524,47778479
x1,947:17852614,47778479
x1,947:18180295,47778479
g1,947:18398748,47778479
$1,947:18398748,47778479
x1,947:18703523,47778479
(1,947:18703523,47876782:300693,313481,0
x1,947:18935790,47876782
)
$1,947:19004216,47778479
x1,947:19186261,47778479
r1,947:19186261,47778479:0,235932,235932
k1,947:35522149,47778479:16335888
g1,947:35522149,47778479
)
]
(1,977:4736286,49731007:30785863,506811,0
(1,977:4736286,49731007:30785863,506811,0
k1,977:19744198,49731007:15007912
x1,977:20514238,49731007
k1,977:35522150,49731007:15007912
)
)
]
]
]
!36093
}39
!11
{40
[1,1023:4736286,49731007:30785863,44994721,0
[1,1023:4736286,4736286:0,0,0
(1,1023:4736286,4670505:0,0,0
k1,1023:4736286,4670505:65781
)
]
[1,1023:4736286,49731007:30785863,44994721,0
[1,1023:4736286,49731007:30785863,44994721,0
[1,1023:4736286,5683528:30785863,947242,0
(1,1023:4736286,5683528:30785863,0,0
h1,1023:4736286,5683528:30785863,0,0
)
]
[1,1023:4736286,48310107:30785863,41679337,0
(1,977:6661386,7417202:28860763,623265,152916
(1,975:6661386,7417202:0,506811,0
g1,975:6661386,7417202
g1,975:5121306,7417202
g1,975:4736286,7417202
(1,975:4736286,7417202:1540080,506811,0
k1,975:6276366,7417202:1540080
(1,975:6276366,7417202:0,506811,0
k1,975:5677446,7417202:-598920
x1,975:6276366,7417202
)
)
g1,975:6661386,7417202
)
x1,975:7228649,7417202
x1,975:7557199,7417202
k1,975:7825945,7417202:268746
x1,975:10705894,7417202
k1,975:10974640,7417202:268746
x1,975:12065530,7417202
k1,975:12334277,7417202:268747
x1,975:14341514,7417202
k1,975:14610260,7417202:268746
x1,975:15046616,7417202
x1,975:16115260,7417202
x1,975:16709132,7417202
k1,975:16977878,7417202:268746
x1,975:17632412,7417202
k1,975:17901158,7417202:268746
$1,975:17901158,7417202
x1,975:18381756,7417202
(1,975:18381756,7131812:311300,337875,0
x1,975:18660288,7131812
)
$1,975:18693056,7417202
x1,975:18911234,7417202
k1,975:19182997,7417202:271763
x1,975:19750260,7417202
x1,975:20077955,7417202
k1,975:20346702,7417202:268747
x1,975:21441956,7417202
k1,975:21710702,7417202:268746
x1,975:25027007,7417202
k1,975:25295753,7417202:268746
x1,975:29052778,7417202
k1,975:29321524,7417202:268746
x1,975:29757880,7417202
x1,975:30826524,7417202
x1,975:31420396,7417202
k1,975:31689143,7417202:268747
x1,975:32518219,7417202
k1,975:32786965,7417202:268746
x1,975:33877855,7417202
k1,975:34146601,7417202:268746
x1,975:35542940,7417202
k1,975:35522149,7417202:0
)
(1,977:6661386,8557525:28860763,667739,196608
x1,977:8761798,8557525
k1,975:9014979,8557525:253181
$1,975:9014979,8557525
(1,975:9014979,8557525:427800,537395,0
(1,975:9014979,8557525:427800,537395,0
x1,975:9442779,8557525
)
)
(1,975:9442779,8227661:311300,337875,0
x1,975:9721311,8227661
)
k1,975:9972529,8557525:218450
x1,975:10584200,8557525
k1,975:10802650,8557525:218450
x1,975:11370630,8557525
(1,975:11370630,8272135:311300,337875,0
x1,975:11649162,8272135
)
$1,975:11681930,8557525
x1,975:11891552,8557525
k1,975:12232626,8557525:341074
x1,975:12777643,8557525
x1,975:13090793,8557525
k1,975:13343975,8557525:253182
x1,975:14350161,8557525
k1,975:14603342,8557525:253181
x1,975:15651452,8557525
k1,975:15904633,8557525:253181
x1,975:16323877,8557525
x1,975:17351453,8557525
x1,975:17921197,8557525
k1,975:18174379,8557525:253182
x1,975:18970943,8557525
k1,975:19224124,8557525:253181
x1,975:19643368,8557525
$1,975:19643368,8557525
(1,975:19643368,8272135:311300,337875,0
x1,975:19921900,8272135
)
$1,975:19954668,8557525
x1,975:20164290,8557525
k1,975:20418171,8557525:253881
x1,975:21973567,8557525
k1,975:22226749,8557525:253182
x1,975:23694103,8557525
k1,975:23947284,8557525:253181
x1,975:24995394,8557525
k1,975:25248575,8557525:253181
x1,975:26590156,8557525
k1,975:26843338,8557525:253182
x1,975:27262582,8557525
x1,975:28058718,8557525
x1,975:29882857,8557525
x1,975:30239642,8557525
k1,975:30492823,8557525:253181
$1,975:30492823,8557525
x1,975:31905336,8557525
k1,975:32036406,8557525:131070
x1,975:32623348,8557525
(1,975:32623348,8272135:589832,337875,0
x1,975:33180412,8272135
)
k1,975:33431630,8557525:218450
x1,975:34043301,8557525
k1,975:34261751,8557525:218450
x1,975:34829731,8557525
(1,975:34829731,8272135:589832,337875,0
x1,975:35386795,8272135
)
$1,975:35419563,8557525
x1,975:35629185,8557525
k1,975:35522149,8557525:0
)
(1,977:6661386,9697848:28860763,667739,152916
x1,977:8158686,9697848
g1,975:8415366,9697848
x1,975:9506256,9697848
x1,975:9827106,9697848
g1,975:10083786,9697848
x1,975:10511586,9697848
x1,975:11559696,9697848
x1,975:12141504,9697848
g1,975:12398184,9697848
x1,975:13938264,9697848
x1,975:14344674,9697848
g1,975:14601354,9697848
x1,975:15371394,9697848
g1,975:15628074,9697848
x1,975:17557452,9697848
g1,975:17814132,9697848
x1,975:18883632,9697848
g1,975:19140312,9697848
x1,975:20509272,9697848
g1,975:20765952,9697848
x1,975:22117800,9697848
g1,975:22374480,9697848
x1,975:22962569,9697848
$1,975:22962569,9697848
(1,975:22962569,9412458:589832,337875,0
x1,975:23519633,9412458
)
$1,975:23552401,9697848
g1,975:23809081,9697848
x1,975:25049701,9697848
g1,975:25306381,9697848
x1,975:26418661,9697848
x1,975:27680671,9697848
g1,975:27937351,9697848
x1,975:30482761,9697848
g1,975:30739441,9697848
x1,975:31423921,9697848
g1,975:31680601,9697848
$1,975:31680601,9697848
x1,975:32087101,9697848
(1,975:32129881,9697848:588089,537395,0
(1,975:32129881,9697848:588089,537395,0
x1,975:32717970,9697848
)
)
(1,975:32717970,9367984:589832,337875,0
x1,975:33275034,9367984
)
g1,975:33526252,9697848
x1,975:34125172,9697848
g1,975:34343622,9697848
(1,975:34343622,9697848:427800,537395,0
(1,975:34343622,9697848:427800,537395,0
x1,975:34771422,9697848
)
)
(1,975:34771422,9367984:311300,337875,0
x1,975:35049954,9367984
)
$1,975:35082722,9697848
x1,975:35296622,9697848
k1,977:35522149,9697848:374915
g1,977:35522149,9697848
)
(1,978:6661386,11472456:28860763,546132,152916
(1,977:6661386,11472456:0,506811,0
g1,977:6661386,11472456
g1,977:5121306,11472456
g1,977:4736286,11472456
(1,977:4736286,11472456:1540080,506811,0
k1,977:6276366,11472456:1540080
(1,977:6276366,11472456:0,506811,0
k1,977:5677446,11472456:-598920
x1,977:6276366,11472456
)
)
g1,977:6661386,11472456
)
x1,977:8002967,11472456
x1,977:9705526,11472456
k1,977:9897401,11472456:191875
x1,977:11532453,11472456
k1,977:11724329,11472456:191876
x1,977:12856288,11472456
k1,977:13048163,11472456:191875
x1,977:15106651,11472456
k1,977:15298526,11472456:191875
x1,977:15717770,11472456
x1,977:16094662,11472456
k1,977:16286538,11472456:191876
x1,977:19179323,11472456
x1,977:19556643,11472456
k1,977:19748518,11472456:191875
x1,977:20167762,11472456
x1,977:21195338,11472456
x1,977:21765082,11472456
k1,977:21956957,11472456:191875
x1,977:22921218,11472456
x1,977:23595773,11472456
k1,977:23787649,11472456:191876
x1,977:24877684,11472456
k1,977:25069559,11472456:191875
x1,977:25446879,11472456
k1,977:25638754,11472456:191875
x1,977:28866934,11472456
k1,977:29058810,11472456:191876
x1,977:29687676,11472456
x1,977:32642920,11472456
k1,977:32834795,11472456:191875
x1,977:35522149,11472456
k1,977:35522149,11472456:0
)
(1,978:6661386,12612779:28860763,589824,196608
x1,978:7657887,12612779
$1,977:7657887,12612779
x1,977:7867509,12612779
k1,977:8200607,12612779:333098
x1,977:9672153,12612779
k1,977:9901406,12612779:229253
x1,977:12794191,12612779
k1,977:13023444,12612779:229253
x1,977:15710798,12612779
k1,977:15940051,12612779:229253
x1,977:16736615,12612779
x1,977:17391063,12612779
k1,977:17620316,12612779:229253
x1,977:18680043,12612779
k1,977:18984116,12612779:229253
x1,977:19969340,12612779
x1,977:20283345,12612779
k1,977:20512598,12612779:229253
x1,977:21560708,12612779
k1,977:21789961,12612779:229253
x1,977:24053879,12612779
k1,977:24283132,12612779:229253
x1,977:28144370,12612779
k1,977:28373623,12612779:229253
x1,977:28981527,12612779
k1,977:29210780,12612779:229253
x1,977:29630024,12612779
x1,977:30657600,12612779
x1,977:31227344,12612779
k1,977:31456597,12612779:229253
x1,977:32253161,12612779
k1,977:32482414,12612779:229253
$1,977:32482414,12612779
x1,977:33092293,12612779
$1,977:33092293,12612779
k1,977:33321546,12612779:229253
x1,977:35124295,12612779
x1,977:35522149,12612779
k1,977:35522149,12612779:0
)
(1,978:6661386,13753102:28860763,589824,196608
x1,978:7673733,13753102
k1,977:7930215,13753102:256482
x1,977:11562008,13753102
k1,977:11818491,13753102:256483
x1,977:14982074,13753102
k1,977:15238556,13753102:256482
x1,977:15913454,13753102
k1,977:16169936,13753102:256482
$1,977:16169936,13753102
x1,977:16591747,13753102
(1,977:16591747,13753102:1112007,546132,0
(1,977:16591747,13753102:1112007,546132,0
x1,977:17169004,13753102
x1,977:17703754,13753102
)
)
(1,977:17703754,13871066:852344,358263,0
x1,977:18523330,13871066
)
$1,977:18556098,13753102
x1,977:18851366,13753102
k1,977:19107848,13753102:256482
x1,977:20246738,13753102
k1,977:20503221,13753102:256483
x1,977:21009394,13753102
k1,977:21265876,13753102:256482
x1,977:21776267,13753102
k1,977:22032749,13753102:256482
x1,977:24146021,13753102
k1,977:24402504,13753102:256483
x1,977:25077402,13753102
k1,977:25333884,13753102:256482
x1,977:26430593,13753102
x1,977:27970503,13753102
k1,977:28226985,13753102:256482
x1,977:28648796,13753102
x1,977:29682532,13753102
x1,977:30255896,13753102
k1,977:30512378,13753102:256482
x1,977:31988716,13753102
k1,977:32245199,13753102:256483
x1,977:33599213,13753102
x1,977:34590769,13753102
k1,977:34847251,13753102:256482
x1,977:35522149,13753102
k1,977:35522149,13753102:0
)
(1,978:6661386,14893425:28860763,546132,152916
x1,978:7374101,14893425
k1,977:7712554,14893425:338453
x1,977:9577923,14893425
k1,977:9823244,14893425:245321
x1,977:10330529,14893425
k1,977:10575849,14893425:245320
x1,977:11623959,14893425
k1,977:11869279,14893425:245320
x1,977:14762064,14893425
k1,977:15007385,14893425:245321
x1,977:17694739,14893425
k1,977:17940059,14893425:245320
$1,977:17940059,14893425
x1,977:18936560,14893425
$1,977:18936560,14893425
k1,977:19181880,14893425:245320
x1,977:19810746,14893425
k1,977:20056067,14893425:245321
x1,977:21276067,14893425
k1,977:21521387,14893425:245320
x1,977:23223517,14893425
k1,977:23561970,14893425:338453
x1,977:24337304,14893425
x1,977:24608529,14893425
k1,977:24853850,14893425:245321
x1,977:25650414,14893425
x1,977:26027306,14893425
x1,977:26341311,14893425
k1,977:26586631,14893425:245320
x1,977:27550892,14893425
x1,977:27927784,14893425
x1,977:28661033,14893425
k1,977:28906353,14893425:245320
x1,977:30377899,14893425
k1,977:30623220,14893425:245321
x1,977:33809475,14893425
k1,977:34054795,14893425:245320
x1,977:35522149,14893425
k1,977:35522149,14893425:0
)
(1,978:6661386,16033748:28860763,623265,196608
x1,978:8007159,16033748
x1,977:8992810,16033748
k1,977:9243168,16033748:250358
x1,977:9913959,16033748
k1,977:10164317,16033748:250358
x1,977:11212427,16033748
k1,977:11462786,16033748:250359
$1,977:11462786,16033748
(1,977:11462786,16033748:1005057,537395,0
(1,977:11462786,16033748:1005057,537395,0
x1,977:12467843,16033748
)
)
x1,977:13432105,16033748
$1,977:13432105,16033748
k1,977:13682463,16033748:250358
x1,977:15694835,16033748
k1,977:15945193,16033748:250358
x1,977:16741757,16033748
k1,977:16992115,16033748:250358
$1,977:16992115,16033748
x1,977:17472713,16033748
(1,977:17472713,15748358:311300,337875,0
x1,977:17751245,15748358
)
$1,977:17784013,16033748
x1,977:17993635,16033748
k1,977:18333768,16033748:340133
x1,977:18826246,16033748
x1,977:19935960,16033748
x1,977:21465773,16033748
k1,977:21716131,16033748:250358
x1,977:23616862,16033748
k1,977:23867221,16033748:250359
x1,977:24475125,16033748
k1,977:24725483,16033748:250358
x1,977:24935105,16033748
x1,977:25689745,16033748
x1,977:26108989,16033748
k1,977:26360611,16033748:251622
x1,977:27408721,16033748
k1,977:27659080,16033748:250359
x1,977:28812001,16033748
x1,977:30552291,16033748
k1,977:30802649,16033748:250358
x1,977:34663887,16033748
k1,977:34914245,16033748:250358
x1,977:35522149,16033748
k1,977:35522149,16033748:0
)
(1,978:6661386,17174071:28860763,546132,0
x1,978:8162964,17174071
g1,977:8419644,17174071
x1,977:8937282,17174071
g1,977:9193962,17174071
x1,977:10691262,17174071
k1,978:35522150,17174071:24830888
g1,978:35522150,17174071
)
(1,980:19300181,18314394:16221968,662586,196608
(1,980:19300181,18314394:3583173,662586,196608
h1,980:19300181,18314394:0,0,0
(1,978:19300181,18314394:0,0,0
$1,978:19300181,18314394
(1,978:19300181,17174071:0,0,0
)
$1,978:19300181,18314394
)
x1,978:20435770,18314394
g1,980:20654220,18314394
x1,980:21265891,18314394
g1,980:21484341,18314394
x1,980:21963840,18314394
[1,980:21963840,18508813:705614,857005,0
(1,980:21992057,17989683:311300,337875,0
x1,980:22270589,17989683
)
(1,979:21963840,18508813:705614,358263,0
x1,979:22636686,18508813
)
]
x1,980:22883354,18314394
)
(1,980:33362032,18314394:2160117,589824,196608
(1,980:33362032,18314394:2160117,589824,196608
x1,980:35222689,18314394
x1,980:35522149,18314394
)
)
)
(1,982:6661386,19965896:28860763,623265,196608
x1,982:8562187,19965896
k1,981:8787597,19965896:225410
$1,981:8787597,19965896
x1,981:9267096,19965896
(1,981:9267096,20083860:705614,358263,0
x1,981:9939942,20083860
)
$1,981:9972710,19965896
k1,981:10198120,19965896:225410
x1,981:10705405,19965896
k1,981:10930815,19965896:225410
x1,981:11978925,19965896
k1,981:12204334,19965896:225409
x1,981:12791008,19965896
x1,981:13168328,19965896
x1,981:14418360,19965896
k1,981:14643770,19965896:225410
x1,981:16174011,19965896
k1,981:16399421,19965896:225410
x1,981:17195985,19965896
k1,981:17421395,19965896:225410
$1,981:17421395,19965896
x1,981:17901993,19965896
(1,981:17901993,19680506:311300,337875,0
x1,981:18180525,19680506
)
$1,981:18213293,19965896
k1,981:18438703,19965896:225410
x1,981:19193342,19965896
x1,981:20786469,19965896
k1,981:21011879,19965896:225410
x1,981:21431123,19965896
x1,981:21808015,19965896
k1,981:22033424,19965896:225409
x1,981:23081534,19965896
k1,981:23306944,19965896:225410
$1,981:23306944,19965896
(1,981:23306944,19965896:1005057,537395,0
(1,981:23306944,19965896:1005057,537395,0
x1,981:24312001,19965896
)
)
x1,981:25276263,19965896
$1,981:25276263,19965896
x1,981:25527809,19965896
x1,981:26156675,19965896
x1,981:26533567,19965896
x1,981:28167764,19965896
x1,981:28439845,19965896
k1,981:28665255,19965896:225410
x1,981:29157733,19965896
x1,981:30770539,19965896
x1,981:31147859,19965896
x1,981:33097344,19965896
k1,981:33322754,19965896:225410
x1,981:33909428,19965896
x1,981:34286748,19965896
x1,981:35536780,19965896
k1,981:35522149,19965896:0
)
(1,982:6661386,21106219:28860763,546132,152916
x1,982:7089186,21106219
x1,981:8565096,21106219
x1,981:9655986,21106219
k1,982:35522150,21106219:25866164
g1,982:35522150,21106219
)
(1,984:17725770,22363509:17796379,1038838,988858
(1,984:17725770,22363509:6731995,1038838,988858
h1,984:17725770,22363509:0,0,0
(1,982:17725770,22363509:0,0,0
$1,982:17725770,22363509
(1,982:17725770,21223186:0,0,0
)
$1,982:17725770,22363509
)
x1,982:18380898,22363509
(1,983:18380898,22481473:705614,358263,0
x1,983:19053744,22481473
)
g1,984:19304962,22363509
x1,984:19903882,22363509
g1,984:20122332,22363509
(1,984:20122332,22363509:622315,1038838,539454
(1,984:20122332,22363509:622315,1038838,539454
h1,984:20122332,22363509:78643,0,0
[1,984:20200975,22363509:465029,1038838,539454
(1,984:20200975,21831482:465029,506811,0
k1,984:20240980,21831482:40005
x1,984:20626000,21831482
k1,984:20666004,21831482:40004
)
(1,984:20200975,22902963:465029,338603,0
x1,984:20637787,22902963
)
]
h1,984:20666004,22363509:78643,0,0
)
)
g1,984:20875717,22363509
(1,984:20875717,22363509:641700,546132,0
x1,983:21517417,22363509
)
g1,984:21648487,22363509
[1,984:21648487,22363509:1135960,825758,988858
(1,984:21648487,22363509:1135960,825758,432543
(1,984:21648487,21616395:1135960,78644,1179657
x1,984:22784447,21616395
)
)
(1,984:21648487,23273724:1135960,346600,0
k1,984:22121638,23273724:473151
x1,984:22311296,23273724
k1,984:22784447,23273724:473151
)
]
g1,984:22915517,22363509
x1,984:23491685,22363509
(1,984:23491685,22481473:222426,346600,0
x1,984:23681343,22481473
)
x1,984:23932565,22363509
(1,984:23932565,22038798:311300,337875,0
x1,984:24211097,22038798
)
x1,984:24457765,22363509
)
(1,984:33362032,22363509:2160117,589824,196608
(1,984:33362032,22363509:2160117,589824,196608
x1,984:35222689,22363509
x1,984:35522149,22363509
)
)
)
(1,986:6661386,24552347:28860763,623265,152916
x1,986:8548116,24552347
k1,985:8804165,24552347:256049
x1,985:9861900,24552347
k1,985:10117949,24552347:256049
x1,985:11091065,24552347
x1,985:11492769,24552347
x1,985:13714248,24552347
k1,985:13970297,24552347:256049
$1,985:13970297,24552347
x1,985:14232992,24552347
k1,985:14320372,24552347:87380
h1,985:14320372,24552347:0,0,0
k1,985:14320372,24552347:0
k1,985:14320372,24552347:131070
(1,985:14320372,24552347:213900,365909,0
(1,985:14320372,24552347:213900,365909,0
(1,985:14320372,24525041:213900,338603,0
x1,985:14534272,24525041
)
)
)
k1,985:14796412,24552347:262140
x1,985:15406291,24552347
k1,985:15624741,24552347:218450
x1,985:16411175,24552347
k1,985:16629625,24552347:218450
x1,985:17110223,24552347
(1,985:17110223,24266957:311300,337875,0
x1,985:17388755,24266957
)
$1,985:17421523,24552347
x1,985:17633070,24552347
k1,985:17889245,24552347:256175
x1,985:18946980,24552347
k1,985:19203029,24552347:256049
x1,985:22122378,24552347
k1,985:22378428,24552347:256050
x1,985:25090461,24552347
k1,985:25346510,24552347:256049
x1,985:25858454,24552347
k1,985:26114503,24552347:256049
x1,985:27595332,24552347
k1,985:27851381,24552347:256049
x1,985:30034546,24552347
k1,985:30290595,24552347:256049
x1,985:31348330,24552347
k1,985:31604379,24552347:256049
x1,985:32873661,24552347
k1,985:33129710,24552347:256049
x1,985:34272064,24552347
x1,985:34652613,24552347
k1,985:34908662,24552347:256049
x1,985:35522149,24552347
k1,985:35522149,24552347:0
)
(1,986:6661386,25692670:28860763,546132,152916
x1,986:7730886,25692670
g1,985:7987566,25692670
x1,985:8393976,25692670
x1,985:10383246,25692670
g1,985:10639926,25692670
x1,985:12201396,25692670
g1,985:12458076,25692670
x1,985:13228116,25692670
x1,985:14853756,25692670
g1,985:15110436,25692670
x1,985:15538236,25692670
x1,985:15923256,25692670
g1,985:16179936,25692670
x1,985:17249436,25692670
g1,985:17506116,25692670
x1,985:18008645,25692670
x1,985:19655675,25692670
x1,985:20040695,25692670
x1,985:22029965,25692670
g1,985:22286645,25692670
x1,985:24425645,25692670
k1,986:35522149,25692670:11096504
g1,986:35522149,25692670
)
(1,988:16951441,27776709:18570708,662586,196608
(1,988:16951441,27776709:8280653,662586,196608
h1,988:16951441,27776709:0,0,0
(1,986:16951441,27776709:0,0,0
$1,986:16951441,27776709
(1,986:16951441,26636386:0,0,0
)
$1,986:16951441,27776709
)
x1,986:17956498,27776709
g1,988:18174948,27776709
x1,988:18773868,27776709
g1,988:18992318,27776709
x1,988:19908032,27776709
g1,988:20082792,27776709
x1,988:20607081,27776709
g1,988:20781841,27776709
x1,988:21611595,27776709
g1,988:21830045,27776709
x1,988:22441716,27776709
g1,988:22660166,27776709
x1,988:22922861,27776709
(1,988:22922861,27451998:311300,243940,0
x1,988:23201393,27451998
)
x1,988:24013120,27776709
[1,988:24013120,27971128:705614,857005,0
(1,988:24041337,27451998:311300,337875,0
x1,988:24319869,27451998
)
(1,987:24013120,27971128:705614,358263,0
x1,987:24685966,27971128
)
]
x1,988:25232094,27776709
)
(1,988:33362032,27776709:2160117,589824,196608
(1,988:33362032,27776709:2160117,589824,196608
x1,988:35222689,27776709
x1,988:35522149,27776709
)
)
)
(1,990:6661386,29860748:28860763,589824,196608
x1,990:8297442,29860748
k1,989:8554401,29860748:256959
x1,989:10212553,29860748
k1,989:10469582,29860748:257029
x1,989:11124116,29860748
k1,989:11381075,29860748:256959
x1,989:14042846,29860748
k1,989:14299875,29860748:257029
x1,989:15390765,29860748
k1,989:15647724,29860748:256959
x1,989:19055664,29860748
k1,989:19312623,29860748:256959
x1,989:19945339,29860748
k1,989:20202298,29860748:256959
x1,989:21293188,29860748
k1,989:21550147,29860748:256959
x1,989:22597401,29860748
x1,989:24015986,29860748
x1,989:24300045,29860748
k1,989:24557004,29860748:256959
x1,989:26394063,29860748
k1,989:26651023,29860748:256960
x1,989:26956472,29860748
$1,989:26956472,29860748
(1,989:26956472,29860748:1005057,537395,0
(1,989:26956472,29860748:1005057,537395,0
x1,989:27961529,29860748
)
)
x1,989:28965147,29860748
$1,989:28965147,29860748
k1,989:29222106,29860748:256959
x1,989:29876640,29860748
k1,989:30133599,29860748:256959
x1,989:31403395,29860748
k1,989:31660354,29860748:256959
x1,989:33366506,29860748
k1,989:33623465,29860748:256959
x1,989:34151456,29860748
k1,989:34408415,29860748:256959
x1,989:35542940,29860748
k1,989:35522149,29860748:0
)
(1,990:6661386,31001071:28860763,589824,196608
x1,990:9018735,31001071
k1,989:9275633,31001071:256898
x1,989:9949162,31001071
k1,989:10206060,31001071:256898
x1,989:11679403,31001071
k1,989:11936302,31001071:256899
x1,989:15219753,31001071
k1,989:15476651,31001071:256898
x1,989:16529039,31001071
k1,989:16785937,31001071:256898
x1,989:19690529,31001071
k1,989:19947427,31001071:256898
x1,989:22856228,31001071
k1,989:23199123,31001071:342895
x1,989:23693612,31001071
x1,989:24302971,31001071
k1,989:24559869,31001071:256898
x1,989:26201595,31001071
k1,989:26458494,31001071:256899
x1,989:30415474,31001071
k1,989:30672372,31001071:256898
x1,989:33896889,31001071
k1,989:34153787,31001071:256898
x1,989:35542940,31001071
k1,989:35522149,31001071:0
)
(1,990:6661386,32141394:28860763,589824,196608
x1,990:8868834,32141394
g1,989:9125514,32141394
x1,989:10601424,32141394
x1,989:12252732,32141394
g1,989:12509412,32141394
x1,989:13664472,32141394
g1,989:13921152,32141394
x1,989:15764970,32141394
g1,989:16021650,32141394
x1,989:16406670,32141394
g1,989:16663350,32141394
x1,989:18331770,32141394
g1,989:18588450,32141394
x1,989:20984130,32141394
g1,989:21240810,32141394
x1,989:21882510,32141394
x1,989:22267530,32141394
x1,989:23935950,32141394
x1,989:24214020,32141394
g1,989:24470700,32141394
x1,989:26631090,32141394
x1,989:26780820,32141394
k1,990:35522149,32141394:8890717
g1,990:35522149,32141394
)
(1,1016:4736286,33992231:30785863,589824,219909
h1,992:4736286,33992231:1155060,0,0
x1,992:6680130,33992231
x1,992:6957173,33992231
k1,992:7213805,33992231:256632
x1,992:8365400,33992231
k1,992:8622031,33992231:256631
x1,992:9432413,33992231
x1,992:9965495,33992231
k1,992:10222127,33992231:256632
x1,992:12529582,33992231
k1,992:12786213,33992231:256631
x1,992:13212730,33992231
x1,992:14257760,33992231
x1,992:14837759,33992231
k1,992:15094391,33992231:256632
x1,992:15904773,33992231
k1,992:16161405,33992231:256632
$1,992:16161405,33992231
x1,992:16771284,33992231
$1,992:16771284,33992231
x1,992:16984542,33992231
k1,992:17326766,33992231:342224
x1,992:18115550,33992231
x1,992:18392593,33992231
k1,992:18649224,33992231:256631
x1,992:18990437,33992231
x1,992:19779429,33992231
x1,992:20828724,33992231
k1,992:21085356,33992231:256632
$1,992:21085356,33992231
x1,992:21701982,33992231
(1,992:21701982,34110195:313181,225735,101945
x1,992:21982395,34110195
)
$1,992:22015163,33992231
k1,992:22271794,33992231:256631
x1,992:24830895,33992231
k1,992:25087527,33992231:256632
x1,992:25514044,33992231
x1,992:26559074,33992231
x1,992:27139073,33992231
k1,992:27395705,33992231:256632
$1,992:27395705,33992231
x1,992:28175399,33992231
(1,992:28175399,34110195:623600,358263,0
x1,992:28710389,34110195
)
x1,992:29192216,33992231
$1,992:29192216,33992231
k1,992:29448847,33992231:256631
x1,992:30365858,33992231
k1,992:30622490,33992231:256632
$1,992:30622490,33992231
x1,992:31367456,33992231
k1,992:31668054,33992231:218450
x1,992:32265177,33992231
k1,992:32483627,33992231:218450
x1,992:33081392,33992231
k1,992:33212462,33992231:131070
(1,992:33212462,33992231:903840,76458,0
x1,992:33426362,33992231
g1,992:33557432,33992231
x1,992:33771332,33992231
g1,992:33902402,33992231
x1,992:34116302,33992231
)
k1,992:34247372,33992231:131070
x1,992:34461272,33992231
k1,992:34592342,33992231:131070
x1,992:35208968,33992231
(1,992:35208968,34110195:313181,225735,101945
x1,992:35489381,34110195
)
$1,992:35522149,33992231
k1,1016:35522149,33992231:0
)
(1,1016:4736286,35132554:30785863,546132,219909
x1,1016:6459379,35132554
k1,992:6698600,35132554:239221
x1,992:7746710,35132554
k1,992:7985930,35132554:239220
x1,992:8782494,35132554
x1,992:9181204,35132554
x1,992:9558096,35132554
x1,992:9872101,35132554
k1,992:10111322,35132554:239221
x1,992:12777715,35132554
x1,992:12923167,35132554
k1,992:13259587,35132554:336420
x1,992:14559243,35132554
k1,992:14798464,35132554:239221
x1,992:15217708,35132554
x1,992:16244428,35132554
x1,992:16642282,35132554
x1,992:17292538,35132554
k1,992:17531759,35132554:239221
$1,992:17531759,35132554
x1,992:18148385,35132554
(1,992:18148385,35250518:313181,225735,101945
x1,992:18428798,35250518
)
$1,992:18461566,35132554
k1,992:18700787,35132554:239221
x1,992:20507728,35132554
k1,992:20746948,35132554:239220
x1,992:21417739,35132554
k1,992:21656960,35132554:239221
x1,992:22076204,35132554
x1,992:22432989,35132554
k1,992:22672210,35132554:239221
x1,992:24684582,35132554
k1,992:24923803,35132554:239221
x1,992:26516931,35132554
k1,992:26756151,35132554:239220
x1,992:28181581,35132554
k1,992:28424294,35132554:242713
x1,992:29053160,35132554
k1,992:29292381,35132554:239221
x1,992:32101316,35132554
k1,992:32344028,35132554:242712
x1,992:33475987,35132554
k1,992:33715208,35132554:239221
x1,992:35522149,35132554
k1,992:35522149,35132554:0
)
(1,1016:4736286,36272877:30785863,623265,219909
x1,1016:5352912,36272877
(1,992:5352912,36390841:313181,225735,101945
x1,992:5633325,36390841
)
k1,992:5884543,36272877:218450
x1,992:6670977,36272877
k1,992:6889427,36272877:218450
x1,992:7506053,36272877
[1,992:7506053,36477400:393448,827788,0
(1,992:7588201,35987487:311300,337875,0
x1,992:7866733,35987487
)
(1,992:7506053,36477400:336786,364089,0
x1,992:7796114,36477400
)
]
$1,992:7899501,36272877
k1,992:8151709,36272877:252208
x1,992:8570953,36272877
x1,992:9598529,36272877
x1,992:10168273,36272877
k1,992:10420481,36272877:252208
x1,992:10630103,36272877
x1,992:11384743,36272877
x1,992:11594365,36272877
k1,992:11690447,36272877:96082
x1,992:12445087,36272877
x1,992:12654709,36272877
k1,992:12750792,36272877:96083
x1,992:13505432,36272877
x1,992:13924676,36272877
(1,992:13924676,36272877:589832,623265,0
$1,992:13924676,36272877
(1,992:13924676,35987487:589832,337875,0
x1,992:14481740,35987487
)
$1,992:14514508,36272877
)
k1,992:14855258,36272877:340750
x1,992:16427156,36272877
k1,992:16679363,36272877:252207
x1,992:18062869,36272877
k1,992:18315077,36272877:252208
x1,992:19535077,36272877
k1,992:19787285,36272877:252208
x1,992:21845773,36272877
k1,992:22097981,36272877:252208
x1,992:23229940,36272877
k1,992:23482148,36272877:252208
x1,992:25289089,36272877
k1,992:25541297,36272877:252208
x1,992:26212088,36272877
k1,992:26464295,36272877:252207
x1,992:27533368,36272877
x1,992:27847373,36272877
k1,992:28099581,36272877:252208
x1,992:29986180,36272877
x1,992:32815650,36272877
k1,992:33067858,36272877:252208
x1,992:35541400,36272877
k1,992:35522149,36272877:0
)
(1,1016:4736286,37413200:30785863,546132,152916
x1,1016:5164086,37413200
x1,992:6212196,37413200
x1,992:6794004,37413200
g1,992:7050684,37413200
x1,992:7970454,37413200
g1,992:8227134,37413200
$1,992:8227134,37413200
x1,992:8627628,37413200
g1,992:8872475,37413200
x1,992:9471395,37413200
g1,992:9689845,37413200
x1,992:10074865,37413200
$1,992:10074865,37413200
x1,992:10288765,37413200
g1,992:10545445,37413200
x1,992:13668385,37413200
g1,992:13925065,37413200
x1,992:14352865,37413200
x1,992:15400975,37413200
x1,992:15982783,37413200
g1,992:16239463,37413200
x1,992:17159233,37413200
g1,992:17415913,37413200
$1,992:17415913,37413200
x1,992:17816407,37413200
g1,992:18061254,37413200
x1,992:18660174,37413200
g1,992:18878624,37413200
x1,992:19648664,37413200
$1,992:19648664,37413200
x1,992:19862564,37413200
g1,992:20119244,37413200
x1,992:21359864,37413200
g1,992:21616544,37413200
x1,992:25509524,37413200
g1,992:25766204,37413200
x1,992:26194004,37413200
x1,992:27242114,37413200
x1,992:27823922,37413200
g1,992:28080602,37413200
x1,992:29000372,37413200
g1,992:29257052,37413200
$1,992:29257052,37413200
x1,992:29657546,37413200
g1,992:29902393,37413200
x1,992:30501313,37413200
g1,992:30719763,37413200
x1,992:31489803,37413200
$1,992:31489803,37413200
x1,992:31703703,37413200
k1,1016:35522149,37413200:3967834
g1,1016:35522149,37413200
)
(1,1019:4736286,38671901:30785863,546132,152916
h1,1018:4736286,38671901:1155060,0,0
x1,1018:6754721,38671901
k1,1018:7009276,38671901:254555
x1,1018:8853950,38671901
k1,1018:9108506,38671901:254556
x1,1018:9905070,38671901
x1,1018:10303780,38671901
x1,1018:10680672,38671901
x1,1018:11204299,38671901
k1,1018:11459279,38671901:254980
x1,1018:12507389,38671901
k1,1018:12761945,38671901:254556
x1,1018:15654730,38671901
k1,1018:15909285,38671901:254555
x1,1018:18596639,38671901
k1,1018:18851195,38671901:254556
$1,1018:18851195,38671901
x1,1018:19847696,38671901
$1,1018:19847696,38671901
k1,1018:20102251,38671901:254555
x1,1018:20898815,38671901
x1,1018:21553263,38671901
k1,1018:21807818,38671901:254555
x1,1018:22897853,38671901
k1,1018:23152409,38671901:254556
x1,1018:24137633,38671901
x1,1018:24451638,38671901
k1,1018:24706193,38671901:254555
x1,1018:25754303,38671901
k1,1018:26008859,38671901:254556
x1,1018:28272777,38671901
k1,1018:28527332,38671901:254555
x1,1018:32388570,38671901
k1,1018:32643126,38671901:254556
x1,1018:33251030,38671901
k1,1018:33505585,38671901:254555
x1,1018:33924829,38671901
x1,1018:34952405,38671901
x1,1018:35522149,38671901
k1,1018:35522149,38671901:0
)
(1,1019:4736286,39812224:30785863,546132,152916
x1,1019:5565362,39812224
k1,1018:5823386,39812224:258024
$1,1018:5823386,39812224
x1,1018:6433265,39812224
$1,1018:6433265,39812224
x1,1018:6651443,39812224
k1,1018:6997715,39812224:346272
x1,1018:7564978,39812224
x1,1018:7893528,39812224
k1,1018:8151551,39812224:258023
x1,1018:10337695,39812224
k1,1018:10595719,39812224:258024
x1,1018:12035693,39812224
k1,1018:12293717,39812224:258024
x1,1018:13384607,39812224
k1,1018:13642631,39812224:258024
x1,1018:16260766,39812224
k1,1018:16518790,39812224:258024
x1,1018:16955146,39812224
x1,1018:18023790,39812224
x1,1018:18617662,39812224
k1,1018:18875686,39812224:258024
x1,1018:19922940,39812224
k1,1018:20180964,39812224:258024
x1,1018:20530049,39812224
x1,1018:22432989,39812224
k1,1018:22691013,39812224:258024
x1,1018:23345547,39812224
k1,1018:23603570,39812224:258023
x1,1018:24432646,39812224
k1,1018:24690670,39812224:258024
x1,1018:25563382,39812224
x1,1018:27684500,39812224
k1,1018:27942524,39812224:258024
x1,1018:28509787,39812224
x1,1018:28881117,39812224
x1,1018:29274265,39812224
k1,1018:29532289,39812224:258024
x1,1018:31321349,39812224
k1,1018:31579373,39812224:258024
x1,1018:32015729,39812224
x1,1018:35550640,39812224
k1,1018:35522149,39812224:0
)
(1,1019:4736286,40952547:30785863,546132,152916
x1,1019:5377986,40952547
x1,1018:8393976,40952547
g1,1018:8650656,40952547
x1,1018:9035676,40952547
x1,1018:9420696,40952547
x1,1018:10041006,40952547
g1,1018:10297686,40952547
$1,1018:10297686,40952547
x1,1018:10907565,40952547
$1,1018:10907565,40952547
x1,1018:11121465,40952547
g1,1018:11378145,40952547
x1,1018:11934285,40952547
x1,1018:12255135,40952547
g1,1018:12511815,40952547
x1,1018:14615540,40952547
g1,1018:14947040,40952547
x1,1018:16016540,40952547
x1,1018:16422950,40952547
g1,1018:16679630,40952547
x1,1018:17107430,40952547
x1,1018:18155540,40952547
x1,1018:18433610,40952547
g1,1018:18690290,40952547
$1,1018:18690290,40952547
x1,1018:19076767,40952547
(1,1018:19076767,41070511:623600,358263,0
x1,1018:19611757,41070511
)
$1,1018:19700367,40952547
g1,1018:19957047,40952547
x1,1018:21454347,40952547
k1,1019:35522149,40952547:14067802
g1,1019:35522149,40952547
)
(1,1021:17049664,43255051:18472485,1140336,881833
(1,1021:17049664,43255051:6159108,1140336,881833
h1,1021:17049664,43255051:0,0,0
(1,1019:17049664,43255051:0,0,0
$1,1019:17049664,43255051
(1,1019:17049664,42114728:0,0,0
)
$1,1019:17049664,43255051
)
x1,1019:17600115,43255051
(1,1021:17600115,43373015:623600,358263,0
x1,1021:18135105,43373015
)
g1,1021:18442165,43255051
x1,1021:19041085,43255051
g1,1021:19259535,43255051
h1,1021:19259535,43255051:0,0,0
(1,1021:19259535,43255051:2890224,1140336,747120
(1,1021:19259535,43255051:2890224,1140336,747120
h1,1021:19259535,43255051:78643,0,0
(1,1021:19338178,43255051:2549437,1078159,539454
(1,1021:19338178,43255051:2549437,1078159,539454
h1,1021:19338178,43255051:78643,0,0
[1,1021:19416821,43255051:2392151,1078159,539454
(1,1021:19416821,42723024:2392151,546132,117964
x1,1021:19844621,42723024
(1,1021:19844621,42723024:1112007,546132,0
(1,1020:19844621,42723024:1112007,546132,0
x1,1020:20421878,42723024
x1,1020:20956628,42723024
)
)
(1,1020:20956628,42840988:852344,358263,0
x1,1020:21776204,42840988
)
)
(1,1021:19416821,43794505:2392151,546132,0
k1,1021:20110368,43794505:693547
x1,1021:21115425,43794505
k1,1021:21808972,43794505:693547
)
]
h1,1021:21808972,43255051:78643,0,0
)
)
[1,1021:21887615,42114715:262144,0,1887456
(1,1021:21887615,42114715:262144,0,471864
x1,1021:22149759,42114715
)
(1,1021:21887615,42586579:262144,0,471864
x1,1021:22149759,42586579
)
(1,1021:21887615,43058443:262144,0,471864
x1,1021:22149759,43058443
)
(1,1021:21887615,43530307:262144,0,471864
x1,1021:22149759,43530307
)
]
)
)
(1,1021:22149759,44034939:845113,225735,101945
x1,1021:22430172,44034939
(1,1021:22430172,44123049:531932,268698,0
x1,1021:22886919,44123049
)
)
x1,1021:23208772,43255051
)
(1,1021:33362032,43255051:2160117,589824,196608
(1,1021:33362032,43255051:2160117,589824,196608
x1,1021:35222689,43255051
x1,1021:35522149,43255051
)
)
)
(1,1023:4736286,45735960:30785863,589824,219909
x1,1023:6692188,45735960
k1,1022:6948687,45735960:256499
$1,1022:6948687,45735960
x1,1022:7167141,45735960
(1,1022:7167141,45853924:845113,225735,101945
x1,1022:7447554,45853924
(1,1022:7447554,45942034:531932,268698,0
x1,1022:7904301,45942034
)
)
$1,1022:8012254,45735960
k1,1022:8268753,45735960:256499
x1,1022:10817277,45735960
k1,1022:11073777,45735960:256500
x1,1022:12151833,45735960
k1,1022:12408332,45735960:256499
x1,1022:14068537,45735960
x1,1022:14866470,45735960
x1,1022:15254741,45735960
k1,1022:15511240,45735960:256499
x1,1022:16265879,45735960
x1,1022:18724188,45735960
k1,1022:18980687,45735960:256499
x1,1022:19670643,45735960
k1,1022:19927142,45735960:256499
x1,1022:21005198,45735960
k1,1022:21261698,45735960:256500
x1,1022:21692920,45735960
x1,1022:22749243,45735960
x1,1022:23029709,45735960
k1,1022:23286208,45735960:256499
$1,1022:23286208,45735960
x1,1022:23672685,45735960
(1,1022:23672685,45853924:623600,358263,0
x1,1022:24207675,45853924
)
$1,1022:24296285,45735960
x1,1022:24511896,45735960
k1,1022:24854076,45735960:342180
x1,1022:25565317,45735960
k1,1022:25821816,45735960:256499
x1,1022:26037427,45735960
x1,1022:26813627,45735960
x1,1022:27244849,45735960
k1,1022:27501384,45735960:256535
x1,1022:28756241,45735960
k1,1022:29012740,45735960:256499
x1,1022:29573329,45735960
x1,1022:30931850,45735960
x1,1022:31212316,45735960
k1,1022:31468816,45735960:256500
x1,1022:31990595,45735960
k1,1022:32247094,45735960:256499
x1,1022:34187594,45735960
k1,1022:34444093,45735960:256499
x1,1022:35522149,45735960
k1,1022:35522149,45735960:0
)
(1,1023:4736286,46876283:30785863,642978,196608
x1,1023:6517801,46876283
k1,1022:6860071,46876283:342270
x1,1022:8162380,46876283
k1,1022:8419070,46876283:256690
x1,1022:8965199,46876283
x1,1022:10288129,46876283
x1,1022:10560809,46876283
k1,1022:10817499,46876283:256690
x1,1022:11951769,46876283
k1,1022:12208459,46876283:256690
x1,1022:12628559,46876283
x1,1022:12986029,46876283
k1,1022:13242719,46876283:256690
x1,1022:13977894,46876283
x1,1022:16371694,46876283
k1,1022:16628384,46876283:256690
x1,1022:17531599,46876283
k1,1022:17788289,46876283:256690
x1,1022:18838539,46876283
x1,1022:19237249,46876283
k1,1022:19493939,46876283:256690
x1,1022:19914039,46876283
x1,1022:20943669,46876283
x1,1022:21216349,46876283
k1,1022:21473039,46876283:256690
x1,1022:22149400,46876283
k1,1022:22406090,46876283:256690
x1,1022:22952219,46876283
x1,1022:23266909,46876283
k1,1022:23523599,46876283:256690
x1,1022:24720884,46876283
x1,1022:25245623,46876283
k1,1022:25502313,46876283:256690
$1,1022:25502313,46876283
x1,1022:25922413,46876283
(1,1022:25922413,46876283:1112007,546132,0
(1,1022:25922413,46876283:1112007,546132,0
x1,1022:26499670,46876283
x1,1022:27034420,46876283
)
)
(1,1022:27034420,46994247:852344,358263,0
x1,1022:27853996,46994247
)
k1,1022:28105231,46876283:218467
x1,1022:28693370,46876283
k1,1022:28911837,46876283:218467
x1,1022:29457966,46876283
k1,1022:29632733,46876283:174767
x1,1022:30157022,46876283
k1,1022:30331789,46876283:174767
[1,1022:30331789,46876283:556140,642978,0
(1,1022:30417349,46677491:0,444186,0
x1,1022:30802369,46677491
)
(1,1022:30331789,46876283:556140,537395,0
x1,1022:30887929,46876283
)
]
$1,1022:30887929,46876283
k1,1022:31144619,46876283:256690
x1,1022:32425924,46876283
x1,1022:33160714,46876283
k1,1022:33417404,46876283:256690
x1,1022:33837504,46876283
x1,1022:34215209,46876283
k1,1022:34471899,46876283:256690
x1,1022:35522149,46876283
k1,1022:35522149,46876283:0
)
(1,992:4736286,48310107:30785863,550502,235932
(1,992:4736286,48310107:1179651,533465,0
k1,992:5360699,48310107:624413
(1,992:5360699,48310107:555238,533465,0
$1,992:5360699,48310107
(1,992:5360699,48072282:555238,295640,0
x1,992:5883169,48072282
)
$1,992:5915937,48310107
)
)
(1,992:5915937,48310107:0,550502,0
r1,992:5915937,48310107:0,550502,0
)
(1,992:5915937,48310107:0,0,0
(1,992:5915937,47523675:0,0,0
)
)
x1,992:6407458,48310107
g1,992:6625911,48310107
x1,992:7720000,48310107
g1,992:7938453,48310107
x1,992:8466384,48310107
g1,992:8684837,48310107
x1,992:9303790,48310107
x1,992:10195810,48310107
x1,992:10541695,48310107
g1,992:10760148,48310107
$1,992:10760148,48310107
x1,992:11286711,48310107
(1,992:11286711,48408410:302930,197518,89201
x1,992:11556873,48408410
)
g1,992:11771681,48310107
x1,992:12281407,48310107
g1,992:12463447,48310107
x1,992:13118809,48310107
g1,992:13228033,48310107
x1,992:13754596,48310107
[1,992:13754596,48495711:365454,719069,0
(1,992:13826047,48072282:294003,295640,0
x1,992:14087282,48072282
)
(1,992:13754596,48495711:322448,318577,0
x1,992:14033202,48495711
)
]
g1,992:14265682,48310107
x1,992:14775408,48310107
g1,992:14921040,48310107
x1,992:15576402,48310107
(1,992:15576402,48310107:182045,69176,127431
x1,992:15758447,48310107
)
x1,992:16741490,48310107
$1,992:16741490,48310107
g1,992:16959943,48310107
x1,992:17433259,48310107
x1,992:18001238,48310107
g1,992:18219691,48310107
x1,992:19497645,48310107
g1,992:19716098,48310107
x1,992:20262233,48310107
g1,992:20480686,48310107
x1,992:20662731,48310107
x1,992:21318093,48310107
x1,992:21682183,48310107
r1,992:21682183,48310107:0,235932,235932
k1,992:35522149,48310107:13839966
g1,992:35522149,48310107
)
]
(1,1023:4736286,49731007:30785863,506811,0
(1,1023:4736286,49731007:30785863,506811,0
k1,1023:19744198,49731007:15007912
x1,1023:20514238,49731007
k1,1023:35522150,49731007:15007912
)
)
]
]
]
!38530
}40
!11
{41
[1,1069:4736286,49731007:30785863,44994721,0
[1,1069:4736286,4736286:0,0,0
(1,1069:4736286,4670505:0,0,0
k1,1069:4736286,4670505:65781
)
]
[1,1069:4736286,49731007:30785863,44994721,0
[1,1069:4736286,49731007:30785863,44994721,0
[1,1069:4736286,5683528:30785863,947242,0
(1,1069:4736286,5683528:30785863,0,0
h1,1069:4736286,5683528:30785863,0,0
)
]
[1,1069:4736286,48310107:30785863,41679337,0
(1,1023:4736286,7417202:30785863,589824,196608
x1,1023:7067534,7417202
k1,1022:7324106,7417202:256572
x1,1022:8868400,7417202
x1,1022:10158602,7417202
k1,1022:10415173,7417202:256571
x1,1022:11642146,7417202
k1,1022:11898718,7417202:256572
$1,1022:11898718,7417202
x1,1022:12899069,7417202
$1,1022:12899069,7417202
k1,1022:13155640,7417202:256571
x1,1022:13451806,7417202
x1,1022:15038408,7417202
k1,1022:15294980,7417202:256572
x1,1022:15718074,7417202
x1,1022:16098623,7417202
k1,1022:16355194,7417202:256571
x1,1022:17412929,7417202
k1,1022:17669501,7417202:256572
x1,1022:18166502,7417202
x1,1022:19794708,7417202
x1,1022:20175493,7417202
x1,1022:22142880,7417202
k1,1022:22399451,7417202:256571
x1,1022:23943745,7417202
k1,1022:24200317,7417202:256572
x1,1022:25004196,7417202
x1,1022:25406371,7417202
x1,1022:25786920,7417202
x1,1022:26611718,7417202
k1,1022:26953921,7417202:342203
x1,1022:28307822,7417202
k1,1022:28564394,7417202:256572
x1,1022:29706748,7417202
k1,1022:29963319,7417202:256571
x1,1022:31444148,7417202
k1,1022:31700720,7417202:256572
x1,1022:32123814,7417202
x1,1022:35550640,7417202
k1,1022:35522149,7417202:0
)
(1,1023:4736286,8557525:30785863,546132,152916
x1,1023:5377986,8557525
x1,1022:7709496,8557525
g1,1022:7966176,8557525
x1,1022:9613206,8557525
x1,1022:11264514,8557525
g1,1022:11521194,8557525
x1,1022:11906214,8557525
x1,1022:12291234,8557525
x1,1022:12911544,8557525
g1,1022:13168224,8557525
x1,1022:14237724,8557525
g1,1022:14494404,8557525
x1,1022:17467614,8557525
g1,1022:17724294,8557525
x1,1022:19482552,8557525
k1,1023:35522149,8557525:16039597
g1,1023:35522149,8557525
)
(1,1025:11572055,11211733:23950094,1492040,1000521
(1,1025:11572055,11211733:17114325,1492040,1000521
h1,1025:11572055,11211733:0,0,0
(1,1023:11572055,11211733:0,0,0
$1,1023:11572055,11211733
(1,1023:11572055,10071410:0,0,0
)
$1,1023:11572055,11211733
)
g1,1025:11703125,11211733
(1,1025:11703125,10141303:436908,0,1747645
x1,1025:12140033,10141303
)
(1,1025:12140033,11921716:470918,358263,101945
x1,1025:12578183,11921716
)
g1,1025:12742021,11211733
x1,1025:13169821,11211733
(1,1025:13169821,11211733:1112007,546132,0
(1,1024:13169821,11211733:1112007,546132,0
x1,1024:13747078,11211733
x1,1024:14281828,11211733
)
)
(1,1024:14281828,11329697:852344,358263,0
x1,1024:15101404,11329697
)
g1,1024:15265242,11211733
x1,1024:15644802,11211733
k1,1025:15265242,11211733:83967
g1,1025:15947219,11211733
x1,1025:16546139,11211733
g1,1025:16764589,11211733
(1,1025:16764589,10141303:436908,0,1747645
x1,1025:17201497,10141303
)
(1,1025:17201497,11921716:470918,358263,101945
x1,1025:17639647,11921716
)
g1,1025:17803485,11211733
(1,1025:17803485,11211733:2549437,1078159,539454
(1,1025:17803485,11211733:2549437,1078159,539454
h1,1025:17803485,11211733:78643,0,0
[1,1025:17882128,11211733:2392151,1078159,539454
(1,1025:17882128,10679706:2392151,546132,117964
x1,1025:18309928,10679706
(1,1025:18309928,10679706:1112007,546132,0
(1,1024:18309928,10679706:1112007,546132,0
x1,1024:18887185,10679706
x1,1024:19421935,10679706
)
)
(1,1024:19421935,10797670:852344,358263,0
x1,1024:20241511,10797670
)
)
(1,1025:17882128,11751187:2392151,546132,0
k1,1025:18575675,11751187:693547
x1,1025:19580732,11751187
k1,1025:20274279,11751187:693547
)
]
h1,1025:20274279,11211733:78643,0,0
)
)
x1,1025:21357979,11211733
g1,1024:21489049,11211733
x1,1024:21868609,11211733
k1,1025:21489049,11211733:83967
g1,1025:22171026,11211733
x1,1025:22769946,11211733
g1,1025:22988396,11211733
(1,1025:22988396,11211733:1087093,1038838,759363
(1,1025:22988396,11211733:1087093,1038838,759363
h1,1025:22988396,11211733:78643,0,0
[1,1025:23067039,11211733:929807,1038838,759363
(1,1025:23067039,10679706:929807,506811,0
k1,1025:23339433,10679706:272394
x1,1025:23724453,10679706
k1,1025:23996846,10679706:272393
)
(1,1025:23067039,11751187:929807,537395,219909
x1,1025:23683665,11751187
(1,1025:23683665,11869151:313181,225735,101945
x1,1025:23964078,11869151
)
)
]
h1,1025:23996846,11211733:78643,0,0
)
)
g1,1025:24206559,11211733
[1,1025:24206559,11211733:1302636,1492040,1000521
(1,1025:24206559,10156599:1302636,358263,141995
k1,1025:24494105,10156599:287546
x1,1025:24936251,10156599
(1,1025:24936251,10222135:285399,169300,76459
x1,1025:25188882,10222135
)
k1,1025:25509195,10156599:287545
)
(1,1025:24206559,11211733:1302636,825758,432543
k1,1025:24289897,11211733:83338
(1,1025:24289897,10464619:1135960,78644,1179657
x1,1025:25425857,10464619
)
k1,1025:25509195,11211733:83338
)
(1,1025:24206559,12133611:1302636,358263,0
x1,1025:24741549,12133611
x1,1025:25509195,12133611
)
]
g1,1025:25640265,11211733
x1,1025:26190716,11211733
(1,1025:26190716,11329697:623600,358263,0
x1,1025:26725706,11329697
)
g1,1024:26945386,11211733
x1,1024:27324946,11211733
k1,1025:26945386,11211733:83967
x1,1025:27627367,11211733
(1,1025:27627367,11329697:845113,225735,101945
x1,1025:27907780,11329697
(1,1025:27907780,11417807:531932,268698,0
x1,1025:28364527,11417807
)
)
x1,1025:28686380,11211733
)
(1,1025:33362032,11211733:2160117,589824,196608
(1,1025:33362032,11211733:2160117,589824,196608
x1,1025:35222689,11211733
x1,1025:35522149,11211733
)
)
)
(1,1027:4736286,13767638:30785863,546132,152916
x1,1027:6309787,13767638
g1,1026:6566467,13767638
x1,1026:7951384,13767638
g1,1026:8208064,13767638
x1,1026:8753637,13767638
x1,1026:9067984,13767638
g1,1026:9324664,13767638
x1,1026:10331876,13767638
g1,1026:10588556,13767638
x1,1026:10966261,13767638
g1,1026:11222941,13767638
x1,1026:11642613,13767638
x1,1026:14433024,13767638
g1,1026:14689704,13767638
x1,1026:17463734,13767638
g1,1026:17720414,13767638
x1,1026:18328938,13767638
g1,1026:18585618,13767638
x1,1026:19634797,13767638
g1,1026:19891477,13767638
x1,1026:20520985,13767638
x1,1026:23227461,13767638
g1,1026:23484141,13767638
x1,1026:25624468,13767638
x1,1026:26002173,13767638
x1,1026:26568462,13767638
x1,1026:27301669,13767638
g1,1026:27558349,13767638
x1,1026:27957037,13767638
x1,1026:29908105,13767638
g1,1026:30164785,13767638
x1,1026:30584457,13767638
x1,1026:30961755,13767638
g1,1026:31218435,13767638
x1,1026:33295811,13767638
g1,1026:33552491,13767638
$1,1026:33552491,13767638
x1,1026:33932051,13767638
g1,1026:34234468,13767638
x1,1026:34822009,13767638
g1,1026:35040459,13767638
x1,1026:35418164,13767638
$1,1026:35418164,13767638
x1,1026:35628000,13767638
k1,1027:35522149,13767638:1185
g1,1027:35522149,13767638
)
(1,1029:14375789,16421846:21146360,1492040,1000521
(1,1029:14375789,16421846:11506858,1492040,1000521
h1,1029:14375789,16421846:0,0,0
(1,1027:14375789,16421846:0,0,0
$1,1027:14375789,16421846
(1,1027:14375789,15281523:0,0,0
)
$1,1027:14375789,16421846
)
(1,1029:14375789,16421846:1112007,546132,0
(1,1028:14375789,16421846:1112007,546132,0
x1,1028:14953046,16421846
x1,1028:15487796,16421846
)
)
(1,1028:15487796,16539810:852344,358263,0
x1,1028:16307372,16539810
)
g1,1029:16558590,16421846
x1,1029:17157510,16421846
g1,1029:17375960,16421846
(1,1029:17375960,15351416:436908,0,1747645
x1,1029:17812868,15351416
)
(1,1029:17812868,17131829:470918,358263,101945
x1,1029:18251018,17131829
)
g1,1029:18414856,16421846
x1,1029:18842656,16421846
(1,1029:18842656,16421846:1112007,546132,0
(1,1028:18842656,16421846:1112007,546132,0
x1,1028:19419913,16421846
x1,1028:19954663,16421846
)
)
(1,1028:19954663,16539810:852344,358263,0
x1,1028:20774239,16539810
)
g1,1029:21025457,16421846
x1,1029:21624377,16421846
g1,1029:21842827,16421846
(1,1029:21842827,16421846:1087093,1038838,759363
(1,1029:21842827,16421846:1087093,1038838,759363
h1,1029:21842827,16421846:78643,0,0
[1,1029:21921470,16421846:929807,1038838,759363
(1,1029:21921470,15889819:929807,506811,0
k1,1029:22193864,15889819:272394
x1,1029:22578884,15889819
k1,1029:22851277,15889819:272393
)
(1,1029:21921470,16961300:929807,537395,219909
x1,1029:22538096,16961300
(1,1029:22538096,17079264:313181,225735,101945
x1,1029:22818509,17079264
)
)
]
h1,1029:22851277,16421846:78643,0,0
)
)
g1,1029:23060990,16421846
[1,1029:23060990,16421846:1302636,1492040,1000521
(1,1029:23060990,15366712:1302636,358263,141995
k1,1029:23348536,15366712:287546
x1,1029:23790682,15366712
(1,1029:23790682,15432248:285399,169300,76459
x1,1029:24043313,15432248
)
k1,1029:24363626,15366712:287545
)
(1,1029:23060990,16421846:1302636,825758,432543
k1,1029:23144328,16421846:83338
(1,1029:23144328,15674732:1135960,78644,1179657
x1,1029:24280288,15674732
)
k1,1029:24363626,16421846:83338
)
(1,1029:23060990,17343724:1302636,358263,0
x1,1029:23595980,17343724
x1,1029:24363626,17343724
)
]
g1,1029:24494696,16421846
x1,1029:25045147,16421846
(1,1029:25045147,16539810:623600,358263,0
x1,1029:25580137,16539810
)
x1,1029:25882647,16421846
)
(1,1029:33362032,16421846:2160117,589824,196608
(1,1029:33362032,16421846:2160117,589824,196608
x1,1029:35222689,16421846
x1,1029:35522149,16421846
)
)
)
(1,1032:4736286,19096129:30785863,546132,152916
h1,1031:4736286,19096129:1155060,0,0
x1,1031:7014185,19096129
g1,1031:7270865,19096129
x1,1031:8002403,19096129
g1,1031:8259083,19096129
x1,1031:10616261,19096129
x1,1031:10979891,19096129
g1,1031:11236571,19096129
x1,1031:14316731,19096129
g1,1031:14573411,19096129
x1,1031:15386231,19096129
x1,1031:15920981,19096129
g1,1031:16177661,19096129
x1,1031:17332721,19096129
g1,1031:17589401,19096129
x1,1031:20844959,19096129
g1,1031:21101639,19096129
x1,1031:22817117,19096129
g1,1031:23073797,19096129
x1,1031:23629937,19096129
x1,1031:24977507,19096129
x1,1031:25773215,19096129
k1,1032:35522149,19096129:9898322
g1,1032:35522149,19096129
)
(1,1037:6661386,20811972:28860763,546132,152916
(1,1036:6661386,20811972:0,506811,0
g1,1036:6661386,20811972
g1,1036:5121306,20811972
g1,1036:4736286,20811972
(1,1036:4736286,20811972:1540080,506811,0
k1,1036:6276366,20811972:1540080
(1,1036:6276366,20811972:0,506811,0
k1,1036:5677446,20811972:-598920
x1,1036:6276366,20811972
)
)
g1,1036:6661386,20811972
)
x1,1036:8406810,20811972
x1,1036:9479818,20811972
k1,1036:9760208,20811972:280390
x1,1036:10327471,20811972
x1,1036:10655166,20811972
k1,1036:10935555,20811972:280389
x1,1036:11982809,20811972
k1,1036:12263199,20811972:280390
x1,1036:12917733,20811972
k1,1036:13198123,20811972:280390
x1,1036:14289013,20811972
k1,1036:14569403,20811972:280390
x1,1036:16053013,20811972
x1,1036:16467979,20811972
k1,1036:16748368,20811972:280389
x1,1036:18755606,20811972
k1,1036:19035996,20811972:280390
$1,1036:19035996,20811972
x1,1036:19393710,20811972
(1,1036:19393710,20929936:315213,358263,0
x1,1036:19635241,20929936
)
k1,1036:19967730,20811972:258807
x1,1036:20578628,20811972
k1,1036:20837435,20811972:258807
x1,1036:21230155,20811972
$1,1036:21230155,20811972
k1,1036:21510545,20811972:280390
x1,1036:22775977,20811972
k1,1036:23056366,20811972:280389
x1,1036:23623629,20811972
x1,1036:23951324,20811972
k1,1036:24231714,20811972:280390
x1,1036:27373477,20811972
k1,1036:27653867,20811972:280390
x1,1036:28744757,20811972
k1,1036:29025147,20811972:280390
x1,1036:29766952,20811972
x1,1036:32624655,20811972
k1,1036:32905044,20811972:280389
$1,1036:32905044,20811972
x1,1036:33262758,20811972
(1,1036:33262758,20929936:386302,358263,0
x1,1036:33567049,20929936
)
$1,1036:33649060,20811972
k1,1036:33929450,20811972:280390
x1,1036:35522149,20811972
k1,1037:35522149,20811972:0
)
(1,1037:6661386,21952295:28860763,589824,196608
(1,1036:6571291,21952295:2160117,589824,196608
x1,1036:6870751,21952295
x1,1036:8431948,21952295
x1,1036:8731408,21952295
)
g1,1036:8988088,21952295
x1,1036:10746346,21952295
g1,1036:11003026,21952295
x1,1036:12072526,21952295
g1,1036:12329206,21952295
x1,1036:13099246,21952295
x1,1036:14981566,21952295
g1,1036:15238246,21952295
x1,1036:16714156,21952295
x1,1036:17548366,21952295
g1,1036:17805046,21952295
x1,1036:20906596,21952295
g1,1036:21248836,21952295
x1,1036:22039993,21952295
x1,1036:22318063,21952295
g1,1036:22574743,21952295
x1,1036:24072043,21952295
g1,1036:24328723,21952295
x1,1036:25141543,21952295
x1,1036:25526563,21952295
x1,1036:25847413,21952295
k1,1037:35522149,21952295:9674736
g1,1037:35522149,21952295
)
(1,1039:14840531,24036334:20681618,694675,196608
(1,1039:14840531,24036334:12502473,694675,196608
h1,1039:14840531,24036334:0,0,0
(1,1037:14840531,24036334:0,0,0
$1,1037:14840531,24036334
(1,1037:14840531,22896011:0,0,0
)
$1,1037:14840531,24036334
)
x1,1037:15396671,24036334
g1,1039:15571431,24036334
x1,1039:16095720,24036334
g1,1039:16270480,24036334
[1,1039:16270480,24036334:556140,694675,0
(1,1039:16270480,24036334:556140,537395,0
x1,1039:16826620,24036334
)
]
g1,1039:17045070,24036334
x1,1039:17643990,24036334
g1,1039:17862440,24036334
x1,1039:18247460,24036334
(1,1039:18247460,23711623:744572,337875,54616
x1,1039:18959264,23711623
)
x1,1039:19568200,24036334
(1,1039:19568200,24154298:386302,358263,0
x1,1039:19872491,24154298
)
x1,1039:20172956,24036334
(1,1039:20172956,23711623:744572,337875,54616
x1,1039:20884760,23711623
)
x1,1039:21345328,24036334
(1,1039:21345328,23711623:311300,337875,0
x1,1039:21623860,23711623
)
x1,1039:22094214,24036334
(1,1039:22094214,24154298:311300,337875,0
x1,1039:22372746,24154298
)
g1,1039:22580274,24036334
x1,1039:23104563,24036334
g1,1039:23279323,24036334
x1,1039:23707123,24036334
(1,1039:23707123,23711623:311300,337875,0
x1,1039:23985655,23711623
)
x1,1039:24456009,24036334
(1,1039:24456009,24154298:311300,337875,0
x1,1039:24734541,24154298
)
g1,1039:24942069,24036334
x1,1039:25466358,24036334
g1,1039:25641118,24036334
x1,1039:26068918,24036334
(1,1039:26068918,23711623:311300,337875,0
x1,1039:26347450,23711623
)
x1,1039:26817804,24036334
(1,1039:26817804,24154298:311300,337875,0
x1,1039:27096336,24154298
)
x1,1039:27343004,24036334
)
(1,1039:33362032,24036334:2160117,589824,196608
(1,1039:33362032,24036334:2160117,589824,196608
x1,1039:35222689,24036334
x1,1039:35522149,24036334
)
)
)
(1,1041:6661386,26120373:28860763,623265,196608
x1,1041:8640903,26120373
k1,1040:8946515,26120373:305612
$1,1040:8946515,26120373
x1,1040:9384101,26120373
(1,1040:9384101,26238337:328655,225735,0
x1,1040:9679988,26238337
)
$1,1040:9712756,26120373
k1,1040:10018369,26120373:305613
x1,1040:11065623,26120373
k1,1040:11371235,26120373:305612
x1,1040:12462125,26120373
k1,1040:12767738,26120373:305613
x1,1040:14513162,26120373
k1,1040:14818774,26120373:305612
x1,1040:18222350,26120373
k1,1040:18527963,26120373:305613
x1,1040:19313403,26120373
x1,1040:19727513,26120373
x1,1040:20185259,26120373
k1,1040:20490871,26120373:305612
x1,1040:21232676,26120373
x1,1040:24400192,26120373
k1,1040:24705804,26120373:305612
x1,1040:25011253,26120373
$1,1040:25011253,26120373
x1,1040:25368967,26120373
(1,1040:25368967,26238337:222426,346600,0
x1,1040:25558625,26238337
)
$1,1040:25591393,26120373
k1,1040:25897006,26120373:305613
x1,1040:27424252,26120373
k1,1040:27729864,26120373:305612
$1,1040:27729864,26120373
x1,1040:27992559,26120373
k1,1040:28294298,26120373:301739
x1,1040:28905196,26120373
k1,1040:29206935,26120373:301739
x1,1040:29546559,26120373
k1,1040:29910125,26120373:301739
x1,1040:30521023,26120373
k1,1040:30822762,26120373:301739
x1,1040:31248380,26120373
$1,1040:31321198,26120373
x1,1040:31626647,26120373
k1,1040:31932259,26120373:305612
x1,1040:33197691,26120373
k1,1040:33503304,26120373:305613
$1,1040:33503304,26120373
x1,1040:33939660,26120373
(1,1040:33939660,25834983:311300,337875,0
x1,1040:34218192,25834983
)
x1,1040:34688546,26120373
$1,1040:34688546,26120373
k1,1040:34994158,26120373:305612
x1,1040:35522149,26120373
k1,1040:35522149,26120373:0
)
(1,1041:6661386,27260696:28860763,546132,0
x1,1041:9574704,27260696
x1,1040:9981114,27260696
x1,1040:10430304,27260696
g1,1040:10686984,27260696
x1,1040:11371464,27260696
g1,1040:11628144,27260696
x1,1040:12055944,27260696
x1,1040:12419574,27260696
g1,1040:12676254,27260696
$1,1040:12676254,27260696
x1,1040:13541640,27260696
g1,1040:13716400,27260696
x1,1040:14240689,27260696
g1,1040:14415449,27260696
x1,1040:14843249,27260696
[1,1040:14843249,27260696:437586,444186,0
(1,1040:14890922,27260696:0,444186,0
x1,1040:15275942,27260696
)
(1,1040:14843249,27260696:437586,338603,0
x1,1040:15280835,27260696
)
]
$1,1040:15280835,27260696
x1,1040:15494735,27260696
k1,1041:35522149,27260696:20176802
g1,1041:35522149,27260696
)
(1,1045:6661386,28990307:28860763,589824,196608
(1,1044:6661386,28990307:0,506811,0
g1,1044:6661386,28990307
g1,1044:5121306,28990307
g1,1044:4736286,28990307
(1,1044:4736286,28990307:1540080,506811,0
k1,1044:6276366,28990307:1540080
(1,1044:6276366,28990307:0,506811,0
k1,1044:5677446,28990307:-598920
x1,1044:6276366,28990307
)
)
g1,1044:6661386,28990307
)
x1,1044:7987566,28990307
g1,1044:8244246,28990307
x1,1044:10986444,28990307
g1,1044:11243124,28990307
$1,1044:11243124,28990307
x1,1044:12248181,28990307
$1,1044:12248181,28990307
g1,1044:12504861,28990307
x1,1044:13659921,28990307
g1,1044:13916601,28990307
x1,1044:14344401,28990307
x1,1044:14708031,28990307
g1,1044:14964711,28990307
x1,1044:15734751,28990307
x1,1044:17360391,28990307
g1,1044:17617071,28990307
x1,1044:19050201,28990307
x1,1044:20611671,28990307
g1,1044:20868351,28990307
x1,1044:22800738,28990307
g1,1044:23057418,28990307
x1,1044:23677728,28990307
g1,1044:23934408,28990307
x1,1044:24148308,28990307
x1,1044:24918348,28990307
x1,1044:25132248,28990307
g1,1044:25388928,28990307
x1,1044:26077686,28990307
k1,1045:35522149,28990307:9444463
g1,1045:35522149,28990307
)
(1,1047:18615607,31074346:16906542,682974,203794
(1,1047:18615607,31074346:4952322,682974,203794
h1,1047:18615607,31074346:0,0,0
(1,1045:18615607,31074346:0,0,0
$1,1045:18615607,31074346
(1,1045:18615607,29934023:0,0,0
)
$1,1045:18615607,31074346
)
x1,1045:19620664,31074346
g1,1047:19839114,31074346
x1,1047:20438034,31074346
g1,1047:20656484,31074346
x1,1047:21218639,31074346
(1,1047:21218639,30749635:311300,243940,0
x1,1047:21497171,30749635
)
x1,1047:22009438,31074346
[1,1047:22009438,31278140:733831,886768,0
(1,1046:22037655,30749635:705614,358263,0
x1,1046:22710501,30749635
)
(1,1047:22009438,31278140:626230,402681,0
x1,1047:22329837,31278140
(1,1047:22329837,31128864:273063,253405,0
x1,1047:22570132,31128864
)
)
]
x1,1047:23042729,31074346
(1,1047:23042729,30749635:311300,337875,0
x1,1047:23321261,30749635
)
x1,1047:23567929,31074346
)
(1,1047:33362032,31074346:2160117,589824,196608
(1,1047:33362032,31074346:2160117,589824,196608
x1,1047:35222689,31074346
x1,1047:35522149,31074346
)
)
)
(1,1054:6661386,33158385:28860763,623265,152916
x1,1054:8564154,33158385
k1,1048:8820441,33158385:256287
$1,1048:8820441,33158385
x1,1048:9083136,33158385
(1,1048:9083136,32872995:311300,243940,0
x1,1048:9361668,32872995
)
$1,1048:9394436,33158385
k1,1048:9650724,33158385:256288
x1,1048:10158527,33158385
k1,1048:10414814,33158385:256287
x1,1048:11463993,33158385
k1,1048:11720280,33158385:256287
x1,1048:13231099,33158385
x1,1048:14364213,33158385
x1,1048:14741511,33158385
k1,1048:14997799,33158385:256288
x1,1048:17557797,33158385
k1,1048:17814084,33158385:256287
x1,1048:19345886,33158385
k1,1048:19602173,33158385:256287
x1,1048:20651352,33158385
k1,1048:20907640,33158385:256288
x1,1048:21872885,33158385
x1,1048:22271167,33158385
x1,1048:24474851,33158385
k1,1048:24731138,33158385:256287
$1,1048:24731138,33158385
x1,1048:24993833,33158385
k1,1048:25081213,33158385:87380
h1,1048:25081213,33158385:0,0,0
k1,1048:25081213,33158385:0
k1,1048:25081213,33158385:131070
(1,1048:25081213,33158385:213900,365909,0
(1,1048:25081213,33158385:213900,365909,0
(1,1048:25081213,33131079:213900,338603,0
x1,1048:25295113,33131079
)
)
)
k1,1048:25557253,33158385:262140
x1,1048:26167132,33158385
k1,1048:26385582,33158385:218450
x1,1048:26599482,33158385
(1,1048:26599482,33158385:-131070,0,0
)
x1,1048:27254846,33158385
k1,1048:27473296,33158385:218450
x1,1048:27953894,33158385
(1,1048:27953894,32872995:311300,337875,0
x1,1048:28232426,32872995
)
$1,1048:28265194,33158385
k1,1048:28521482,33158385:256288
x1,1048:29130006,33158385
k1,1048:29386293,33158385:256287
x1,1048:30435472,33158385
k1,1048:30691759,33158385:256287
x1,1048:32139627,33158385
x1,1048:32957580,33158385
k1,1048:33213868,33158385:256288
x1,1048:33843376,33158385
x1,1048:34493461,33158385
k1,1048:34749748,33158385:256287
$1,1048:34749748,33158385
x1,1048:35230346,33158385
(1,1048:35230346,32872995:311300,337875,0
x1,1048:35508878,32872995
)
$1,1048:35522149,33158385
k1,1054:35522149,33158385:0
)
(1,1054:6661386,34298708:28860763,643653,243115
x1,1054:7902006,34298708
g1,1048:8158686,34298708
$1,1048:8158686,34298708
x1,1048:8638185,34298708
[1,1048:8638185,34541823:733831,886768,0
(1,1048:8666402,34013318:705614,358263,0
x1,1048:9339248,34013318
)
(1,1048:8638185,34541823:626230,402681,0
x1,1048:8958584,34541823
(1,1048:8958584,34392547:273063,253405,0
x1,1048:9198879,34392547
)
)
]
$1,1048:9372016,34298708
g1,1048:9628696,34298708
x1,1048:10146334,34298708
g1,1048:10403014,34298708
x1,1048:11472514,34298708
g1,1048:11729194,34298708
x1,1048:12327841,34298708
x1,1048:12712861,34298708
x1,1048:13996261,34298708
g1,1048:14252941,34298708
x1,1048:15814411,34298708
g1,1048:16071091,34298708
x1,1048:17448607,34298708
x1,1048:19480657,34298708
g1,1048:19737337,34298708
x1,1048:21234637,34298708
g1,1048:21491317,34298708
x1,1048:22560817,34298708
g1,1048:22817497,34298708
x1,1048:25773595,34298708
g1,1048:26030275,34298708
x1,1048:26532804,34298708
x1,1048:28179834,34298708
x1,1048:28564854,34298708
x1,1048:30554124,34298708
g1,1048:30810804,34298708
x1,1048:32949804,34298708
g1,1048:33206484,34298708
x1,1048:34019304,34298708
g1,1048:34275984,34298708
$1,1048:34275984,34298708
x1,1048:34756582,34298708
(1,1048:34756582,34013318:311300,337875,0
x1,1048:35035114,34013318
)
$1,1048:35067882,34298708
x1,1048:35281782,34298708
k1,1054:35522149,34298708:347403
g1,1054:35522149,34298708
)
(1,1058:14338206,36950637:21183943,1399562,988858
(1,1058:14338206,36950637:13507123,1399562,988858
h1,1058:14338206,36950637:0,0,0
(1,1054:14338206,36950637:0,0,0
$1,1054:14338206,36950637
(1,1054:14338206,35810314:0,0,0
)
$1,1054:14338206,36950637
)
x1,1054:14706933,36950637
[1,1058:14706933,37145056:733831,877393,101945
(1,1055:14735150,36625926:705614,358263,0
x1,1055:15407996,36625926
)
(1,1058:14706933,37145056:432234,346600,101945
x1,1058:14896591,37145056
[1,1058:14896591,37145056:209808,300737,101945
(1,1058:14908651,37145056:0,300737,0
x1,1058:15187183,37145056
)
(1,1058:14896591,37145056:209808,225735,101945
x1,1058:15106399,37145056
)
]
)
]
g1,1058:15659214,36950637
x1,1058:16258134,36950637
g1,1058:16476584,36950637
x1,1058:16883084,36950637
(1,1058:16883084,37068601:222426,346600,0
x1,1058:17072742,37068601
)
x1,1058:17512010,36950637
[1,1058:17512010,37068601:242576,300737,101945
(1,1058:17524070,37068601:0,300737,0
x1,1058:17802602,37068601
)
(1,1058:17512010,37068601:209808,225735,101945
x1,1058:17721818,37068601
)
]
x1,1058:18409714,36950637
(1,1055:18466192,36625926:705614,358263,0
x1,1055:19139038,36625926
)
x1,1055:19385706,36950637
g1,1056:20925786,36950637
g1,1058:21056856,36950637
x1,1058:21711984,36950637
(1,1057:21768462,36625926:705614,358263,0
x1,1057:22441308,36625926
)
g1,1058:22692526,36950637
x1,1058:23291446,36950637
g1,1058:23509896,36950637
(1,1058:23509896,36950637:622315,1038838,539454
(1,1058:23509896,36950637:622315,1038838,539454
h1,1058:23509896,36950637:78643,0,0
[1,1058:23588539,36950637:465029,1038838,539454
(1,1058:23588539,36418610:465029,506811,0
k1,1058:23628544,36418610:40005
x1,1058:24013564,36418610
k1,1058:24053568,36418610:40004
)
(1,1058:23588539,37490091:465029,338603,0
x1,1058:24025351,37490091
)
]
h1,1058:24053568,36950637:78643,0,0
)
)
g1,1058:24263281,36950637
(1,1058:24263281,36950637:641700,546132,0
x1,1057:24904981,36950637
)
g1,1058:25036051,36950637
[1,1058:25036051,36950637:1135960,1399562,988858
(1,1058:25036051,35967593:1135960,337875,0
k1,1058:25464765,35967593:428714
x1,1058:25743297,35967593
k1,1058:26172011,35967593:428714
)
(1,1058:25036051,36950637:1135960,825758,432543
(1,1058:25036051,36203523:1135960,78644,1179657
x1,1058:26172011,36203523
)
)
(1,1058:25036051,37860852:1135960,346600,0
k1,1058:25153300,37860852:117249
x1,1058:26054762,37860852
k1,1058:26172011,37860852:117249
)
]
g1,1058:26303081,36950637
x1,1058:26879249,36950637
(1,1058:26879249,37068601:222426,346600,0
x1,1058:27068907,37068601
)
x1,1058:27320129,36950637
(1,1058:27320129,36625926:311300,337875,0
x1,1058:27598661,36625926
)
x1,1058:27845329,36950637
)
(1,1058:33362032,36950637:2160117,589824,196608
(1,1058:33362032,36950637:2160117,589824,196608
x1,1058:35222689,36950637
x1,1058:35522149,36950637
)
)
)
(1,1060:6661386,39580737:28860763,631990,196608
x1,1060:7959845,39580737
g1,1059:8216525,39580737
x1,1059:9671045,39580737
g1,1059:9927725,39580737
$1,1059:9927725,39580737
x1,1059:10190420,39580737
(1,1059:10190420,39295347:311300,243940,0
x1,1059:10468952,39295347
)
$1,1059:10501720,39580737
g1,1059:10758400,39580737
x1,1059:11276038,39580737
g1,1059:11532718,39580737
x1,1059:12302758,39580737
x1,1059:13928398,39580737
g1,1059:14185078,39580737
x1,1059:14612878,39580737
x1,1059:14997898,39580737
g1,1059:15254578,39580737
x1,1059:16324078,39580737
g1,1059:16580758,39580737
x1,1059:19543137,39580737
g1,1059:19799817,39580737
$1,1059:19799817,39580737
x1,1059:20225435,39580737
(1,1059:20298253,39295347:222426,346600,0
x1,1059:20487911,39295347
)
h1,1059:20520679,39580737:0,0,0
(1,1059:20520679,39698701:328655,225735,0
x1,1059:20816566,39698701
)
g1,1059:21067784,39580737
x1,1059:21666704,39580737
g1,1059:21885154,39580737
x1,1059:22291654,39580737
x1,1059:22692148,39580737
(1,1059:22692148,39698701:222426,346600,0
x1,1059:22881806,39698701
)
x1,1059:23706094,39580737
x1,1059:24186460,39580737
(1,1059:24186460,39698701:328655,225735,0
x1,1059:24482347,39698701
)
$1,1059:24515115,39580737
g1,1059:24771795,39580737
x1,1059:25460553,39580737
k1,1060:35522149,39580737:10061596
g1,1060:35522149,39580737
)
(1,1064:16791577,41664776:18730572,746313,252666
(1,1064:16791577,41664776:8600381,746313,252666
h1,1064:16791577,41664776:0,0,0
(1,1060:16791577,41664776:0,0,0
$1,1060:16791577,41664776
(1,1060:16791577,40524453:0,0,0
)
$1,1060:16791577,41664776
)
x1,1060:17353732,41664776
(1,1064:17353732,41340065:311300,243940,0
x1,1064:17632264,41340065
)
x1,1064:18144531,41664776
[1,1064:18144531,41868570:733831,886768,0
(1,1061:18172748,41340065:705614,358263,0
x1,1061:18845594,41340065
)
(1,1064:18144531,41868570:626230,402681,0
x1,1064:18464930,41868570
(1,1064:18464930,41719294:273063,253405,0
x1,1064:18705225,41719294
)
)
]
x1,1064:19177822,41664776
(1,1064:19177822,41832986:566955,439091,0
x1,1064:19473709,41832986
[1,1064:19473709,41832986:238300,439091,0
(1,1064:19453593,41694632:0,300737,0
x1,1064:19732125,41694632
)
(1,1064:19473709,41832986:238300,364089,0
x1,1064:19712009,41832986
)
]
)
g1,1064:19963227,41664776
x1,1064:20562147,41664776
g1,1064:20780597,41664776
x1,1064:21206215,41664776
(1,1064:21279033,41340065:222426,346600,0
x1,1064:21468691,41340065
)
h1,1064:21501459,41664776:0,0,0
(1,1064:21501459,41782740:328655,225735,0
x1,1064:21797346,41782740
)
x1,1064:22609073,41664776
[1,1064:22609073,41868570:733831,886768,0
(1,1063:22637290,41340065:705614,358263,0
x1,1063:23310136,41340065
)
(1,1064:22609073,41868570:626230,402681,0
x1,1064:22929472,41868570
(1,1064:22929472,41719294:273063,253405,0
x1,1064:23169767,41719294
)
)
]
x1,1064:23642364,41664776
(1,1064:23642364,41815497:477924,421602,101945
x1,1064:23832022,41815497
[1,1064:23832022,41815497:255498,421602,101945
(1,1064:23820505,41694632:0,300737,0
x1,1064:24099037,41694632
)
(1,1064:23832022,41815497:255498,346600,101945
x1,1064:24057304,41815497
)
]
)
[1,1064:24120288,41664776:786702,746313,0
(1,1064:24305336,41465984:0,444186,0
x1,1064:24690356,41465984
)
(1,1064:24120288,41664776:786702,746313,0
x1,1064:24545906,41664776
[1,1064:24618724,41340065:288266,421602,101945
(1,1064:24607207,41219200:0,300737,0
x1,1064:24885739,41219200
)
(1,1064:24618724,41340065:255498,346600,101945
x1,1064:24844006,41340065
)
]
)
]
h1,1064:24906990,41664776:0,0,0
[1,1064:24906990,41832986:271068,439091,0
(1,1064:24886874,41694632:0,300737,0
x1,1064:25165406,41694632
)
(1,1064:24906990,41832986:238300,364089,0
x1,1064:25145290,41832986
)
]
x1,1064:25391958,41664776
)
(1,1064:33362032,41664776:2160117,589824,196608
(1,1064:33362032,41664776:2160117,589824,196608
x1,1064:35222689,41664776
x1,1064:35522149,41664776
)
)
)
(1,1067:6661386,43748815:28860763,643653,252666
x1,1067:7355693,43748815
k1,1065:7612855,43748815:257162
x1,1065:8665243,43748815
k1,1065:8922406,43748815:257163
x1,1065:9722221,43748815
x1,1065:10122471,43748815
x1,1065:10500988,43748815
x1,1065:10816362,43748815
k1,1065:11073524,43748815:257162
x1,1065:14681110,43748815
k1,1065:14938394,43748815:257284
$1,1065:14938394,43748815
x1,1065:15712562,43748815
[1,1065:15712562,43991930:733831,886768,0
(1,1065:15740779,43463425:705614,358263,0
x1,1065:16413625,43463425
)
(1,1065:15712562,43991930:626230,402681,0
x1,1065:16032961,43991930
(1,1065:16032961,43842654:273063,253405,0
x1,1065:16273256,43842654
)
)
]
x1,1065:16741062,43748815
(1,1065:16741062,43899536:477924,421602,101945
x1,1065:16930720,43899536
[1,1065:16930720,43899536:255498,421602,101945
(1,1065:16919203,43778671:0,300737,0
x1,1065:17197735,43778671
)
(1,1065:16930720,43899536:255498,346600,101945
x1,1065:17156002,43899536
)
]
)
$1,1065:17218986,43748815
k1,1065:17476148,43748815:257162
x1,1065:17985504,43748815
k1,1065:18242667,43748815:257163
x1,1065:18621527,43748815
k1,1065:18878689,43748815:257162
$1,1065:18878689,43748815
x1,1065:19257549,43748815
k1,1065:19432638,43748815:175089
x1,1065:20044309,43748815
k1,1065:20219397,43748815:175088
x1,1065:20598257,43748815
$1,1065:20598257,43748815
k1,1065:20855420,43748815:257163
x1,1065:23065436,43748815
k1,1065:23322598,43748815:257162
x1,1065:24543368,43748815
k1,1065:24800531,43748815:257163
x1,1065:25852919,43748815
k1,1065:26110081,43748815:257162
x1,1065:29025063,43748815
k1,1065:29282226,43748815:257163
$1,1065:29282226,43748815
x1,1065:29707844,43748815
(1,1065:29780662,43463425:222426,346600,0
x1,1065:29970320,43463425
)
h1,1065:30003088,43748815:0,0,0
(1,1065:30003088,43866779:328655,225735,0
x1,1065:30298975,43866779
)
$1,1065:30331743,43748815
k1,1065:30588905,43748815:257162
x1,1065:31098261,43748815
k1,1065:31355424,43748815:257163
$1,1065:31355424,43748815
x1,1065:31734284,43748815
k1,1065:31909372,43748815:175088
x1,1065:32521043,43748815
k1,1065:32696132,43748815:175089
x1,1065:33074992,43748815
$1,1065:33074992,43748815
k1,1065:33332154,43748815:257162
x1,1065:35542170,43748815
k1,1065:35522149,43748815:0
)
(1,1067:6661386,44889138:28860763,589824,196608
x1,1067:8539257,44889138
k1,1065:8832475,44889138:293218
x1,1065:10577899,44889138
k1,1065:10871117,44889138:293218
x1,1065:11918371,44889138
k1,1065:12211590,44889138:293219
x1,1065:13957014,44889138
k1,1065:14250232,44889138:293218
x1,1065:15035672,44889138
x1,1065:15449782,44889138
x1,1065:15907528,44889138
k1,1065:16200746,44889138:293218
x1,1065:16942551,44889138
x1,1065:20110067,44889138
k1,1065:20403285,44889138:293218
$1,1065:20403285,44889138
x1,1065:20840871,44889138
(1,1065:20840871,45007102:328655,225735,0
x1,1065:21136758,45007102
)
$1,1065:21169526,44889138
k1,1065:21462744,44889138:293218
x1,1065:22291820,44889138
k1,1065:22585038,44889138:293218
$1,1065:22585038,44889138
x1,1065:23194917,44889138
$1,1065:23194917,44889138
x1,1065:23718544,44889138
k1,1065:24170399,44889138:451855
x1,1065:25898090,44889138
k1,1066:26191308,44889138:293218
x1,1066:26824024,44889138
k1,1066:27117242,44889138:293218
x1,1066:28208132,44889138
k1,1066:28501350,44889138:293218
x1,1066:31522976,44889138
k1,1066:31816195,44889138:293219
x1,1066:33037992,44889138
k1,1066:33331210,44889138:293218
x1,1066:33767566,44889138
x1,1066:34138041,44889138
k1,1066:34431259,44889138:293218
x1,1066:35522149,44889138
k1,1066:35522149,44889138:0
)
(1,1067:6661386,46029461:28860763,643653,243115
x1,1067:8101361,46029461
x1,1066:8909047,46029461
x1,1066:9302195,46029461
k1,1066:9581088,46029461:278893
x1,1066:12090134,46029461
k1,1066:12374580,46029461:284446
x1,1066:13077113,46029461
k1,1066:13356006,46029461:278893
x1,1066:13923269,46029461
x1,1066:14250964,46029461
k1,1066:14529857,46029461:278893
x1,1066:16105102,46029461
k1,1066:16383995,46029461:278893
x1,1066:17391978,46029461
k1,1066:17670871,46029461:278893
x1,1066:20053374,46029461
x1,1066:20207382,46029461
k1,1066:20616260,46029461:408878
x1,1066:22252316,46029461
k1,1066:22531209,46029461:278893
x1,1066:24189361,46029461
k1,1066:24473807,46029461:284446
x1,1066:25176340,46029461
k1,1066:25455233,46029461:278893
$1,1066:25455233,46029461
x1,1066:25934732,46029461
[1,1066:25934732,46272576:733831,886768,0
(1,1066:25962949,45744071:705614,358263,0
x1,1066:26635795,45744071
)
(1,1066:25934732,46272576:626230,402681,0
x1,1066:26255131,46272576
(1,1066:26255131,46123300:273063,253405,0
x1,1066:26495426,46123300
)
)
]
$1,1066:26668563,46029461
k1,1066:26947456,46029461:278893
x1,1066:27475447,46029461
k1,1066:27754340,46029461:278893
x1,1066:28147060,46029461
k1,1066:28425953,46029461:278893
x1,1066:28731402,46029461
x1,1066:29277275,46029461
x1,1066:29910419,46029461
x1,1066:31721296,46029461
k1,1066:32005742,46029461:284446
$1,1066:32005742,46029461
x1,1066:32573886,46029461
(1,1066:32573886,45744071:311300,243940,0
x1,1066:32852418,45744071
)
x1,1066:33364685,46029461
[1,1066:33364685,46272576:733831,886768,0
(1,1066:33392902,45744071:705614,358263,0
x1,1066:34065748,45744071
)
(1,1066:33364685,46272576:626230,402681,0
x1,1066:33685084,46272576
(1,1066:33685084,46123300:273063,253405,0
x1,1066:33925379,46123300
)
)
]
x1,1066:34403965,46029461
(1,1066:34403965,45744071:311300,337875,0
x1,1066:34682497,45744071
)
$1,1066:34715265,46029461
k1,1066:34994158,46029461:278893
x1,1066:35522149,46029461
k1,1066:35522149,46029461:0
)
(1,1067:6661386,47169784:28860763,643653,243115
x1,1067:8842344,47169784
k1,1066:9099748,47169784:257404
x1,1066:10156413,47169784
k1,1066:10413816,47169784:257403
x1,1066:14175545,47169784
x1,1066:14450021,47169784
k1,1066:14707425,47169784:257404
x1,1066:15320292,47169784
k1,1066:15577695,47169784:257403
$1,1066:15577695,47169784
x1,1066:16136256,47169784
(1,1066:16136256,46884394:311300,243940,0
x1,1066:16414788,46884394
)
x1,1066:16927055,47169784
[1,1066:16927055,47412899:733831,886768,0
(1,1066:16955272,46884394:705614,358263,0
x1,1066:17628118,46884394
)
(1,1066:16927055,47412899:626230,402681,0
x1,1066:17247454,47412899
(1,1066:17247454,47263623:273063,253405,0
x1,1066:17487749,47263623
)
)
]
x1,1066:17956752,47169784
(1,1066:17956752,47337994:566955,439091,0
x1,1066:18252639,47337994
[1,1066:18252639,47337994:238300,439091,0
(1,1066:18232523,47199640:0,300737,0
x1,1066:18511055,47199640
)
(1,1066:18252639,47337994:238300,364089,0
x1,1066:18490939,47337994
)
]
)
$1,1066:18523707,47169784
k1,1066:18781111,47169784:257404
x1,1066:19415111,47169784
x1,1066:22141050,47169784
k1,1066:22398453,47169784:257403
x1,1066:22821119,47169784
x1,1066:23201262,47169784
k1,1066:23458666,47169784:257404
x1,1066:24515331,47169784
k1,1066:24772734,47169784:257403
x1,1066:26125266,47169784
x1,1066:27667999,47169784
k1,1066:27925403,47169784:257404
$1,1066:27925403,47169784
x1,1066:28348069,47169784
(1,1066:28348069,46884394:311300,337875,0
x1,1066:28626601,46884394
)
x1,1066:29096955,47169784
(1,1066:29096955,47287748:311300,337875,0
x1,1066:29375487,47287748
)
k1,1066:29583508,47169784:175253
x1,1066:30107797,47169784
k1,1066:30283049,47169784:175252
x1,1066:30705715,47169784
(1,1066:30705715,46884394:311300,337875,0
x1,1066:30984247,46884394
)
x1,1066:31454601,47169784
(1,1066:31454601,47287748:311300,337875,0
x1,1066:31733133,47287748
)
k1,1066:31941154,47169784:175253
x1,1066:32465443,47169784
k1,1066:32640695,47169784:175252
x1,1066:33063361,47169784
(1,1066:33063361,46884394:311300,337875,0
x1,1066:33341893,46884394
)
x1,1066:33812247,47169784
(1,1066:33812247,47287748:311300,337875,0
x1,1066:34090779,47287748
)
$1,1066:34123547,47169784
k1,1066:34380951,47169784:257404
x1,1066:35522149,47169784
k1,1066:35522149,47169784:0
)
(1,1067:6661386,48310107:28860763,589824,196608
x1,1067:7345866,48310107
g1,1066:7602546,48310107
x1,1066:7987566,48310107
g1,1066:8244246,48310107
x1,1066:8672046,48310107
x1,1066:11516916,48310107
g1,1066:11773596,48310107
x1,1066:14233446,48310107
k1,1067:35522150,48310107:21438092
g1,1067:35522150,48310107
)
]
(1,1069:4736286,49731007:30785863,506811,0
(1,1069:4736286,49731007:30785863,506811,0
k1,1069:19744198,49731007:15007912
x1,1069:20514238,49731007
k1,1069:35522150,49731007:15007912
)
)
]
]
]
!36963
}41
!11
{42
[1,1121:4736286,49731007:30785863,44994721,0
[1,1121:4736286,4736286:0,0,0
(1,1121:4736286,4670505:0,0,0
k1,1121:4736286,4670505:65781
)
]
[1,1121:4736286,49731007:30785863,44994721,0
[1,1121:4736286,49731007:30785863,44994721,0
[1,1121:4736286,5683528:30785863,947242,0
(1,1121:4736286,5683528:30785863,0,0
h1,1121:4736286,5683528:30785863,0,0
)
]
[1,1121:4736286,48310107:30785863,41679337,0
(1,1069:4736286,7417202:30785863,546132,152916
x1,1069:5455289,7417202
k1,1068:5711754,7417202:256465
x1,1068:8876592,7417202
x1,1068:9030386,7417202
k1,1068:9286894,7417202:256508
x1,1068:10376715,7417202
k1,1068:10633180,7417202:256465
x1,1068:11199887,7417202
x1,1068:12573467,7417202
x1,1068:12857227,7417202
k1,1068:13113692,7417202:256465
x1,1068:14517380,7417202
x1,1068:16587633,7417202
k1,1068:16844098,7417202:256465
x1,1068:17541583,7417202
k1,1068:17798048,7417202:256465
x1,1068:18190383,7417202
k1,1068:18446848,7417202:256465
x1,1068:21062416,7417202
k1,1068:21318882,7417202:256466
x1,1068:21754810,7417202
x1,1068:22822427,7417202
x1,1068:23324151,7417202
k1,1068:23580659,7417202:256508
x1,1068:25633881,7417202
k1,1068:25890346,7417202:256465
$1,1068:25890346,7417202
x1,1068:26229970,7417202
$1,1068:26291797,7417202
x1,1068:26553354,7417202
x1,1068:27294432,7417202
k1,1068:27550897,7417202:256465
x1,1068:28291975,7417202
x1,1068:31146898,7417202
k1,1068:31403363,7417202:256465
x1,1068:31930836,7417202
k1,1068:32187301,7417202:256465
x1,1068:33996403,7417202
k1,1068:34252868,7417202:256465
x1,1068:34950353,7417202
k1,1068:35206818,7417202:256465
x1,1068:35599153,7417202
k1,1068:35522149,7417202:0
)
(1,1069:4736286,8557525:30785863,589824,196608
x1,1069:5929591,8557525
g1,1068:6186271,8557525
x1,1068:6827971,8557525
g1,1068:7084651,8557525
x1,1068:8154151,8557525
g1,1068:8410831,8557525
x1,1068:8795851,8557525
x1,1068:10207591,8557525
g1,1068:10464271,8557525
x1,1068:11918791,8557525
x1,1068:12325201,8557525
g1,1068:12581881,8557525
x1,1068:13202191,8557525
g1,1068:13458871,8557525
$1,1068:13458871,8557525
x1,1068:13816585,8557525
(1,1068:13816585,8675489:315213,358263,0
x1,1068:14058116,8675489
)
$1,1068:14131798,8557525
x1,1068:14431258,8557525
g1,1068:14687938,8557525
x1,1068:16185238,8557525
g1,1068:16441918,8557525
$1,1068:16441918,8557525
x1,1068:16799632,8557525
(1,1068:16799632,8675489:386302,358263,0
x1,1068:17103923,8675489
)
$1,1068:17185934,8557525
g1,1068:17442614,8557525
x1,1068:20950574,8557525
g1,1068:21207254,8557525
x1,1068:22965512,8557525
g1,1068:23222192,8557525
x1,1068:24291692,8557525
g1,1068:24548372,8557525
x1,1068:25318412,8557525
x1,1068:27200732,8557525
g1,1068:27457412,8557525
x1,1068:30558962,8557525
g1,1068:30815642,8557525
x1,1068:31333280,8557525
k1,1069:35522149,8557525:4188869
g1,1069:35522149,8557525
)
(1,1072:14706692,10641564:20815457,682974,203794
(1,1072:14706692,10641564:10845051,682974,203794
h1,1072:14706692,10641564:0,0,0
(1,1069:14706692,10641564:0,0,0
$1,1069:14706692,10641564
(1,1069:14706692,9501241:0,0,0
)
$1,1069:14706692,10641564
)
x1,1069:15257143,10641564
(1,1072:15257143,10759528:623600,358263,0
x1,1072:15792133,10759528
)
g1,1072:16099193,10641564
x1,1072:16698113,10641564
g1,1072:16916563,10641564
x1,1072:17301583,10641564
(1,1072:17301583,10316853:744572,337875,54616
x1,1072:18013387,10316853
)
x1,1072:18622323,10641564
(1,1072:18622323,10759528:386302,358263,0
x1,1072:18926614,10759528
)
x1,1072:19227079,10641564
(1,1072:19227079,10316853:744572,337875,54616
x1,1072:19938883,10316853
)
x1,1072:20271111,10641564
[1,1072:20271111,10641564:1069500,546132,0
(1,1072:20271111,10641564:1069500,546132,0
x1,1071:21340611,10641564
)
]
x1,1072:21902766,10641564
(1,1072:21902766,10316853:311300,243940,0
x1,1072:22181298,10316853
)
x1,1072:22693565,10641564
[1,1072:22693565,10845358:733831,886768,0
(1,1071:22721782,10316853:705614,358263,0
x1,1071:23394628,10316853
)
(1,1072:22693565,10845358:626230,402681,0
x1,1072:23013964,10845358
(1,1072:23013964,10696082:273063,253405,0
x1,1072:23254259,10696082
)
)
]
x1,1072:23726856,10641564
(1,1072:23726856,10809774:566955,439091,0
x1,1072:24022743,10809774
[1,1072:24022743,10809774:238300,439091,0
(1,1072:24002627,10671420:0,300737,0
x1,1072:24281159,10671420
)
(1,1072:24022743,10809774:238300,364089,0
x1,1072:24261043,10809774
)
]
)
x1,1072:24593271,10641564
(1,1072:24593271,10316853:744572,337875,54616
x1,1072:25305075,10316853
)
x1,1072:25551743,10641564
)
(1,1072:33362032,10641564:2160117,589824,196608
(1,1072:33362032,10641564:2160117,589824,196608
x1,1072:35222689,10641564
x1,1072:35522149,10641564
)
)
)
(1,1074:4736286,12725603:30785863,546132,152916
x1,1074:6309787,12725603
k1,1073:6566232,12725603:256445
x1,1073:7951149,12725603
k1,1073:8207594,12725603:256445
x1,1073:9256773,12725603
k1,1073:9513218,12725603:256445
x1,1073:9890923,12725603
x1,1073:10268221,12725603
x1,1073:11673715,12725603
k1,1073:11930160,12725603:256445
x1,1073:12643602,12725603
x1,1073:13000729,12725603
x1,1073:14931219,12725603
x1,1073:15203599,12725603
k1,1073:15460044,12725603:256445
x1,1073:16089552,12725603
k1,1073:16345997,12725603:256445
x1,1073:17567242,12725603
k1,1073:17823687,12725603:256445
x1,1073:21210438,12725603
k1,1073:21466884,12725603:256446
x1,1073:21974687,12725603
k1,1073:22231132,12725603:256445
x1,1073:24329492,12725603
x1,1073:26113504,12725603
x1,1073:26385884,12725603
k1,1073:26642329,12725603:256445
x1,1073:27318001,12725603
k1,1073:27574446,12725603:256445
x1,1073:28078052,12725603
k1,1073:28334497,12725603:256445
x1,1073:30500004,12725603
k1,1073:30756449,12725603:256445
x1,1073:33240905,12725603
k1,1073:33497350,12725603:256445
$1,1073:33497350,12725603
(1,1073:33497350,12725603:1112007,546132,0
(1,1073:33497350,12725603:1112007,546132,0
x1,1073:34074607,12725603
x1,1073:34609357,12725603
)
)
(1,1073:34609357,12843567:852344,358263,0
x1,1073:35428933,12843567
)
$1,1073:35461701,12725603
x1,1073:35671537,12725603
k1,1074:35522149,12725603:0
k1,1074:35522149,12725603:0
)
(1,1085:6661386,14836272:28860763,589824,196608
(1,1084:6661386,14836272:0,506811,0
g1,1084:6661386,14836272
g1,1084:5121306,14836272
g1,1084:4736286,14836272
(1,1084:4736286,14836272:1540080,506811,0
k1,1084:6276366,14836272:1540080
(1,1084:6276366,14836272:0,506811,0
k1,1084:5677446,14836272:-598920
x1,1084:6276366,14836272
)
)
g1,1084:6661386,14836272
)
x1,1084:7436720,14836272
x1,1084:7707945,14836272
k1,1084:7950742,14836272:242797
x1,1084:9082701,14836272
k1,1084:9325497,14836272:242796
x1,1084:10122061,14836272
x1,1084:10645688,14836272
k1,1084:10888485,14836272:242797
x1,1084:11622162,14836272
x1,1084:13591754,14836272
k1,1084:13834551,14836272:242797
x1,1084:16098468,14836272
x1,1084:16668212,14836272
k1,1084:16911008,14836272:242796
x1,1084:17518912,14836272
k1,1084:17761709,14836272:242797
x1,1084:18809819,14836272
k1,1084:19052616,14836272:242797
x1,1084:22280796,14836272
k1,1084:22523592,14836272:242796
x1,1084:24125104,14836272
k1,1084:24367901,14836272:242797
$1,1084:24367901,14836272
x1,1084:25123839,14836272
(1,1084:25123839,14954236:390551,225735,0
x1,1084:25481622,14954236
)
x1,1084:25907607,14836272
$1,1084:25907607,14836272
k1,1084:26150404,14836272:242797
x1,1084:26821195,14836272
k1,1084:27063991,14836272:242796
x1,1084:28112101,14836272
x1,1084:28509955,14836272
k1,1084:28752752,14836272:242797
x1,1084:29171996,14836272
x1,1084:30199572,14836272
x1,1084:30471653,14836272
k1,1084:30714450,14836272:242797
$1,1084:30714450,14836272
x1,1084:31100927,14836272
(1,1084:31100927,14954236:623600,358263,0
x1,1084:31635917,14954236
)
$1,1084:31724527,14836272
k1,1084:31967323,14836272:242796
x1,1084:33183131,14836272
k1,1084:33425928,14836272:242797
x1,1084:35522149,14836272
k1,1084:35522149,14836272:0
)
(1,1085:6661386,15976595:28860763,724481,152916
x1,1085:7721261,15976595
k1,1084:7977119,15976595:255858
$1,1084:7977119,15976595
x1,1084:8428448,15976595
$1,1084:8535398,15976595
x1,1084:8789768,15976595
x1,1084:9595273,15976595
x1,1084:11821203,15976595
k1,1084:12163168,15976595:341965
x1,1084:13519808,15976595
x1,1084:15241237,15976595
k1,1084:15497095,15976595:255858
x1,1084:17154739,15976595
k1,1084:17410596,15976595:255857
x1,1084:19360766,15976595
k1,1084:19616624,15976595:255858
x1,1084:20252549,15976595
x1,1084:20633911,15976595
x1,1084:22732271,15976595
k1,1084:22988128,15976595:255857
x1,1084:26210148,15976595
k1,1084:26466006,15976595:255858
x1,1084:28691743,15976595
k1,1084:28947600,15976595:255857
$1,1084:28947600,15976595
x1,1084:29390874,15976595
(1,1084:29390874,15691205:730067,439091,101945
x1,1084:29748657,15691205
[1,1084:29748657,15691205:339516,439091,101945
(1,1084:29825571,15552851:0,300737,0
x1,1084:30104103,15552851
)
(1,1084:29748657,15691205:339516,364089,101945
x1,1084:30061231,15691205
)
]
)
$1,1084:30120941,15976595
x1,1084:30332916,15976595
k1,1084:30588938,15976595:256022
x1,1084:31648813,15976595
k1,1084:31904671,15976595:255858
$1,1084:31904671,15976595
x1,1084:32356000,15976595
$1,1084:32462950,15976595
x1,1084:32717320,15976595
x1,1084:33522825,15976595
x1,1084:35536780,15976595
k1,1084:35522149,15976595:0
)
(1,1085:6661386,17116918:28860763,521949,0
x1,1085:7179024,17116918
k1,1085:35522148,17116918:28343124
g1,1085:35522148,17116918
)
(1,1091:9620084,18674494:25902065,1492040,1000521
(1,1091:9620084,18674494:20783251,1492040,1000521
h1,1091:9620084,18674494:0,0,0
(1,1085:9620084,18674494:0,0,0
$1,1085:9620084,18674494
(1,1085:9620084,17534171:0,0,0
)
$1,1085:9620084,18674494
)
x1,1085:10071413,18674494
k1,1091:9620084,18674494:106950
x1,1091:11220557,18674494
(1,1091:11220557,18842704:730067,439091,101945
x1,1091:11578340,18842704
[1,1091:11578340,18842704:339516,439091,101945
(1,1091:11655254,18704350:0,300737,0
x1,1091:11933786,18704350
)
(1,1091:11578340,18842704:339516,364089,101945
x1,1091:11890914,18842704
)
]
)
g1,1091:12169074,18674494
x1,1091:12767994,18674494
g1,1091:12986444,18674494
(1,1091:12986444,18674494:2121637,1069422,657418
(1,1091:12986444,18674494:2121637,1069422,657418
h1,1091:12986444,18674494:78643,0,0
[1,1091:13065087,18674494:1964351,1069422,657418
(1,1091:13065087,18142467:1964351,537395,117964
k1,1091:13570557,18142467:505470
x1,1091:14187183,18142467
(1,1091:14187183,18260431:336786,364089,0
x1,1091:14477244,18260431
)
k1,1091:15029438,18142467:505469
)
(1,1091:13065087,19213948:1964351,546132,117964
(1,1091:13065087,19213948:1112007,546132,0
(1,1086:13065087,19213948:1112007,546132,0
x1,1086:13642344,19213948
x1,1086:14177094,19213948
)
)
(1,1086:14177094,19331912:852344,358263,0
x1,1086:14996670,19331912
)
)
]
h1,1091:15029438,18674494:78643,0,0
)
)
g1,1091:15239151,18674494
[1,1091:15239151,18674494:1302636,1492040,1000521
(1,1091:15239151,17619360:1302636,358263,141995
k1,1091:15526697,17619360:287546
x1,1091:15968843,17619360
(1,1091:15968843,17684896:285399,169300,76459
x1,1091:16221474,17684896
)
k1,1091:16541787,17619360:287545
)
(1,1091:15239151,18674494:1302636,825758,432543
k1,1091:15322489,18674494:83338
(1,1091:15322489,17927380:1135960,78644,1179657
x1,1091:16458449,17927380
)
k1,1091:16541787,18674494:83338
)
(1,1091:15239151,19596372:1302636,358263,0
x1,1091:15774141,19596372
x1,1091:16541787,19596372
)
]
g1,1091:16672857,18674494
(1,1091:16672857,18674494:5810336,1279131,880501
(1,1091:16672857,18674494:5810336,1279131,880501
h1,1091:16672857,18674494:78643,0,0
[1,1091:16751500,18674494:5653050,1279131,880501
(1,1091:16751500,18142467:5653050,747104,219909
k1,1091:17224890,18142467:473390
x1,1091:17587611,18142467
(1,1091:17587611,18260431:390551,225735,0
x1,1091:17945394,18260431
)
x1,1091:18664099,18142467
(1,1091:18664099,18260431:623600,358263,0
x1,1091:19199089,18260431
)
x1,1091:19587159,18142467
[1,1091:19587159,18142467:2344002,747104,219909
(1,1091:19587159,18142467:2344002,589824,219909
x1,1091:19949880,18142467
(1,1091:19949880,18260431:372284,364089,101945
x1,1091:20262454,18260431
)
x1,1091:21008101,18142467
(1,1091:21008101,18260431:623600,358263,0
x1,1091:21543091,18260431
)
x1,1091:21931161,18142467
)
]
k1,1091:22404550,18142467:473389
)
(1,1091:16751500,19335086:5653050,747104,219909
x1,1091:17194774,19335086
(1,1091:17194774,19107895:616786,439091,101945
x1,1091:17481692,19107895
[1,1091:17512640,19107895:266152,439091,0
(1,1091:17537398,18969541:0,300737,0
x1,1091:17815930,18969541
)
(1,1091:17512640,19107895:266152,364089,0
x1,1091:17759132,19107895
)
]
)
x1,1091:18174281,19335086
(1,1091:18174281,19453050:350634,225735,101945
x1,1091:18461199,19453050
)
x1,1091:19210852,19335086
(1,1091:19210852,19453050:623600,358263,0
x1,1091:19745842,19453050
)
x1,1091:20133912,19335086
[1,1091:20133912,19335086:2270638,747104,196608
(1,1091:20133912,19335086:2270638,589824,196608
x1,1091:20496633,19335086
(1,1091:20496633,19453050:298920,364089,0
x1,1091:20743125,19453050
)
x1,1091:21481490,19335086
(1,1091:21481490,19453050:623600,358263,0
x1,1091:22016480,19453050
)
x1,1091:22404550,19335086
)
]
)
]
h1,1091:22404550,18674494:78643,0,0
)
)
x1,1091:23033644,18674494
(1,1091:23033644,18792458:623600,358263,0
x1,1091:23568634,18792458
)
x1,1091:23871144,18674494
g1,1089:24641184,18674494
g1,1091:24772254,18674494
x1,1091:25262039,18674494
x1,1091:25480946,18674494
g1,1091:25612016,18674494
[1,1091:25612016,18674494:478317,651715,152916
(1,1091:25722835,18466965:0,444186,0
x1,1091:26107855,18466965
)
(1,1091:25612016,18674494:478317,546132,152916
x1,1091:26046734,18674494
)
]
g1,1091:26308783,18674494
x1,1091:26907703,18674494
g1,1091:27126153,18674494
x1,1091:27725073,18674494
g1,1091:27856143,18674494
(1,1091:27856143,18674494:903840,76458,0
x1,1091:28070043,18674494
g1,1091:28201113,18674494
x1,1091:28415013,18674494
g1,1091:28546083,18674494
x1,1091:28759983,18674494
)
g1,1091:28891053,18674494
x1,1091:29104953,18674494
g1,1091:29236023,18674494
x1,1091:29852649,18674494
(1,1091:29852649,18792458:336786,364089,0
x1,1091:30142710,18792458
)
x1,1091:30403335,18674494
)
(1,1091:33362032,18674494:2160117,589824,196608
(1,1091:33362032,18674494:2160117,589824,196608
x1,1091:35222689,18674494
x1,1091:35522149,18674494
)
)
)
(1,1093:6661386,20841554:28860763,589824,196608
x1,1093:8601545,20841554
g1,1092:8858225,20841554
$1,1092:8858225,20841554
(1,1092:8858225,20841554:1112007,546132,0
(1,1092:8858225,20841554:1112007,546132,0
x1,1092:9435482,20841554
x1,1092:9970232,20841554
)
)
(1,1092:9970232,20959518:852344,358263,0
x1,1092:10789808,20959518
)
$1,1092:10822576,20841554
g1,1092:11079256,20841554
x1,1092:11596894,20841554
g1,1092:11853574,20841554
x1,1092:15147634,20841554
g1,1092:15404314,20841554
x1,1092:15832114,20841554
x1,1092:19297294,20841554
g1,1092:19553974,20841554
x1,1092:21115444,20841554
g1,1092:21372124,20841554
x1,1092:24413782,20841554
g1,1092:24670462,20841554
x1,1092:25739962,20841554
g1,1092:25996642,20841554
x1,1092:26552782,20841554
x1,1092:27900352,20841554
x1,1092:28696060,20841554
g1,1092:28952740,20841554
x1,1092:29641498,20841554
g1,1092:29898178,20841554
x1,1092:30539878,20841554
g1,1092:30796558,20841554
(1,1092:30796558,20841554:2160117,589824,196608
x1,1092:31096018,20841554
x1,1092:32657215,20841554
x1,1092:32956675,20841554
)
x1,1092:33170575,20841554
k1,1093:35522149,20841554:2500962
g1,1093:35522149,20841554
)
(1,1097:6661386,22637237:28860763,724481,270155
(1,1095:6661386,22637237:0,506811,0
g1,1095:6661386,22637237
g1,1095:5121306,22637237
g1,1095:4736286,22637237
(1,1095:4736286,22637237:1540080,506811,0
k1,1095:6276366,22637237:1540080
(1,1095:6276366,22637237:0,506811,0
k1,1095:5677446,22637237:-598920
x1,1095:6276366,22637237
)
)
g1,1095:6661386,22637237
)
x1,1095:7752276,22637237
k1,1095:8051481,22637237:299205
x1,1095:9142371,22637237
k1,1095:9441576,22637237:299205
x1,1095:10794280,22637237
k1,1095:11093484,22637237:299204
$1,1095:11093484,22637237
x1,1095:11536758,22637237
(1,1095:11536758,22351847:730067,439091,101945
x1,1095:11894541,22351847
[1,1095:11894541,22351847:339516,439091,101945
(1,1095:11971455,22213493:0,300737,0
x1,1095:12249987,22213493
)
(1,1095:11894541,22351847:339516,364089,101945
x1,1095:12207115,22351847
)
]
)
$1,1095:12266825,22637237
k1,1095:12566030,22637237:299205
x1,1095:13264199,22637237
k1,1095:13563404,22637237:299205
x1,1095:13999760,22637237
x1,1095:14370235,22637237
k1,1095:14669440,22637237:299205
$1,1095:14669440,22637237
x1,1095:15426218,22637237
(1,1095:15426218,22805447:730067,439091,101945
x1,1095:15784001,22805447
[1,1095:15784001,22805447:339516,439091,101945
(1,1095:15860915,22667093:0,300737,0
x1,1095:16139447,22667093
)
(1,1095:15784001,22805447:339516,364089,101945
x1,1095:16096575,22805447
)
]
)
x1,1095:16461734,22637237
(1,1095:16461734,22351847:744572,337875,54616
x1,1095:17173538,22351847
)
$1,1095:17206306,22637237
k1,1095:17505511,22637237:299205
x1,1095:18770943,22637237
k1,1095:19070148,22637237:299205
x1,1095:21513741,22637237
k1,1095:21983555,22637237:469814
x1,1095:22790535,22637237
k1,1096:21983555,22637237:-64170
x1,1096:23075450,22637237
k1,1096:23374655,22637237:299205
x1,1096:23811011,22637237
x1,1096:24879655,22637237
x1,1096:25163714,22637237
k1,1096:25462919,22637237:299205
x1,1096:26597444,22637237
k1,1096:26896649,22637237:299205
x1,1096:28336623,22637237
k1,1096:28635827,22637237:299204
x1,1096:29290361,22637237
k1,1096:29589566,22637237:299205
x1,1096:32294973,22637237
k1,1096:32594178,22637237:299205
x1,1096:32812356,22637237
x1,1096:33597796,22637237
x1,1096:34034152,22637237
k1,1096:34343988,22637237:309836
x1,1096:35522149,22637237
k1,1096:35522149,22637237:0
)
(1,1097:6661386,23777560:28860763,546132,152916
x1,1097:9335136,23777560
g1,1096:9591816,23777560
x1,1096:12761814,23777560
g1,1096:13018494,23777560
x1,1096:14087994,23777560
g1,1096:14344674,23777560
x1,1096:16487952,23777560
x1,1096:17540340,23777560
g1,1096:17797020,23777560
x1,1096:18417330,23777560
g1,1096:18674010,23777560
x1,1096:19743510,23777560
g1,1096:20000190,23777560
x1,1096:20641890,23777560
x1,1096:21026910,23777560
x1,1096:22507098,23777560
g1,1096:22763778,23777560
x1,1096:23747718,23777560
k1,1097:35522149,23777560:11923819
g1,1097:35522149,23777560
)
(1,1099:17941522,25861599:17580627,819203,275256
(1,1099:17941522,25861599:6300492,819203,275256
h1,1099:17941522,25861599:0,0,0
(1,1097:17941522,25861599:0,0,0
$1,1097:17941522,25861599
(1,1097:17941522,24721276:0,0,0
)
$1,1097:17941522,25861599
)
x1,1097:18384796,25861599
[1,1099:18384796,26056018:992156,958221,0
(1,1099:18384796,25536888:730067,439091,101945
x1,1099:18742579,25536888
[1,1099:18742579,25536888:339516,439091,101945
(1,1099:18819493,25398534:0,300737,0
x1,1099:19098025,25398534
)
(1,1099:18742579,25536888:339516,364089,101945
x1,1099:19055153,25536888
)
]
)
(1,1098:18384796,26056018:992156,225735,0
x1,1098:19344184,26056018
)
]
g1,1099:19595402,25861599
x1,1099:20194322,25861599
g1,1099:20412772,25861599
h1,1099:20412772,25861599:0,0,0
(1,1099:20412772,25861599:3180250,668471,275256
(1,1099:20412772,25861599:3180250,668471,275256
(1,1099:20412772,25224584:327681,31456,912271
x1,1099:20740453,25224584
)
x1,1099:21491242,25861599
(1,1099:21491242,26029809:730067,439091,101945
x1,1099:21849025,26029809
[1,1099:21849025,26029809:339516,439091,101945
(1,1099:21925939,25891455:0,300737,0
x1,1099:22204471,25891455
)
(1,1099:21849025,26029809:339516,364089,101945
x1,1099:22161599,26029809
)
]
)
x1,1099:22520769,25861599
(1,1099:22520769,25536888:744572,337875,54616
x1,1099:23232573,25536888
)
(1,1099:23265341,25224584:327681,31456,912271
x1,1099:23593022,25224584
)
)
)
(1,1098:23593022,25400659:435092,358263,0
x1,1098:23995346,25400659
)
x1,1098:24242014,25861599
)
(1,1099:33362032,25861599:2160117,589824,196608
(1,1099:33362032,25861599:2160117,589824,196608
x1,1099:35222689,25861599
x1,1099:35522149,25861599
)
)
)
(1,1101:6661386,27945638:28860763,673563,395979
x1,1101:8105211,27945638
k1,1100:8339948,27945638:234737
x1,1100:8847233,27945638
k1,1100:9081970,27945638:234737
x1,1100:9501214,27945638
x1,1100:11623016,27945638
k1,1100:11857753,27945638:234737
x1,1100:12905863,27945638
k1,1100:13140600,27945638:234737
x1,1100:13769466,27945638
x1,1100:14146358,27945638
x1,1100:15386892,27945638
k1,1100:15621629,27945638:234737
x1,1100:16229533,27945638
k1,1100:16464270,27945638:234737
$1,1100:16464270,27945638
x1,1100:16915599,27945638
$1,1100:17022549,27945638
k1,1100:17257286,27945638:234737
x1,1100:17764571,27945638
k1,1100:17999308,27945638:234737
x1,1100:18418552,27945638
x1,1100:21814001,27945638
k1,1100:22048738,27945638:234737
x1,1100:22426058,27945638
k1,1100:22660795,27945638:234737
x1,1100:24861827,27945638
k1,1100:25096564,27945638:234737
$1,1100:25096564,27945638
x1,1100:25547893,27945638
(1,1100:25654843,27660248:744572,337875,54616
x1,1100:26366647,27660248
)
$1,1100:26399415,27945638
k1,1100:26634152,27945638:234737
x1,1100:27686454,27945638
x1,1100:28084308,27945638
k1,1100:28319045,27945638:234737
x1,1100:29702551,27945638
k1,1100:29937288,27945638:234737
$1,1100:29937288,27945638
x1,1100:30682088,27945638
(1,1100:30789038,27660248:744572,337875,54616
x1,1100:31500842,27660248
)
x1,1100:31827081,27945638
(1,1100:31827081,27660248:708417,300737,101945
[1,1100:31827081,27660248:317866,300737,101945
(1,1100:31846748,27660248:0,300737,0
x1,1100:32125280,27660248
)
(1,1100:31827081,27660248:317866,225735,101945
x1,1100:32113999,27660248
)
]
x1,1100:32502730,27660248
)
x1,1100:32986827,27945638
(1,1100:32986827,28113848:730067,439091,101945
x1,1100:33344610,28113848
[1,1100:33344610,28113848:339516,439091,101945
(1,1100:33421524,27975494:0,300737,0
x1,1100:33700056,27975494
)
(1,1100:33344610,28113848:339516,364089,101945
x1,1100:33657184,28113848
)
]
)
k1,1100:33935344,27945638:218450
x1,1100:34522286,27945638
k1,1100:34740736,27945638:218450
x1,1100:35081791,27945638
[1,1100:35081791,28239672:380124,967597,101945
[1,1100:35111281,27572812:350634,300737,101945
(1,1100:35130948,27572812:0,300737,0
x1,1100:35409480,27572812
)
(1,1100:35111281,27572812:317866,225735,101945
x1,1100:35398199,27572812
)
]
[1,1100:35081791,28239672:372284,439091,101945
(1,1100:35158705,28101318:0,300737,0
x1,1100:35437237,28101318
)
(1,1100:35081791,28239672:339516,364089,101945
x1,1100:35394365,28239672
)
]
]
$1,1100:35461915,27945638
x1,1100:35671537,27945638
k1,1100:35522149,27945638:0
)
(1,1101:6661386,29085961:28860763,724481,152916
x1,1101:7979738,29085961
k1,1100:8235635,29085961:255897
x1,1100:11535685,29085961
k1,1100:11791583,29085961:255898
x1,1100:12316986,29085961
k1,1100:12572883,29085961:255897
x1,1100:15773064,29085961
x1,1100:16099048,29085961
k1,1100:16354946,29085961:255898
x1,1100:17049693,29085961
k1,1100:17305590,29085961:255897
x1,1100:18391133,29085961
k1,1100:18647031,29085961:255898
x1,1100:20644431,29085961
k1,1100:20900328,29085961:255897
x1,1100:21247702,29085961
x1,1100:22963181,29085961
k1,1100:23219079,29085961:255898
x1,1100:23848693,29085961
k1,1100:24104590,29085961:255897
$1,1100:24104590,29085961
x1,1100:24547864,29085961
(1,1100:24547864,28800571:730067,439091,101945
x1,1100:24905647,28800571
[1,1100:24905647,28800571:339516,439091,101945
(1,1100:24982561,28662217:0,300737,0
x1,1100:25261093,28662217
)
(1,1100:24905647,28800571:339516,364089,101945
x1,1100:25218221,28800571
)
]
)
$1,1100:25277931,29085961
k1,1100:25533829,29085961:255898
x1,1100:26793058,29085961
k1,1100:27048955,29085961:255897
x1,1100:27700281,29085961
k1,1100:27956179,29085961:255898
x1,1100:30648326,29085961
k1,1100:30904223,29085961:255897
x1,1100:32054898,29085961
x1,1100:32684834,29085961
k1,1100:32940732,29085961:255898
x1,1100:34503913,29085961
k1,1100:34759810,29085961:255897
x1,1100:35541400,29085961
k1,1100:35522149,29085961:0
)
(1,1101:6661386,30226284:28860763,546132,152916
x1,1101:9828215,30226284
k1,1100:10084671,30226284:256456
x1,1100:11110365,30226284
k1,1100:11366821,30226284:256456
x1,1100:13674631,30226284
k1,1100:13931086,30226284:256455
x1,1100:14614882,30226284
k1,1100:14871338,30226284:256456
x1,1100:16025243,30226284
x1,1100:16409857,30226284
x1,1100:17756059,30226284
k1,1100:18012515,30226284:256456
x1,1100:18696311,30226284
k1,1100:18952767,30226284:256456
x1,1100:20021198,30226284
k1,1100:20277654,30226284:256456
x1,1100:23226522,30226284
k1,1100:23482978,30226284:256456
x1,1100:25833526,30226284
k1,1100:26175691,30226284:342165
x1,1100:26966057,30226284
x1,1100:27243785,30226284
k1,1100:27500241,30226284:256456
x1,1100:28572945,30226284
k1,1100:28829401,30226284:256456
x1,1100:29598671,30226284
k1,1100:29855126,30226284:256455
x1,1100:33021955,30226284
k1,1100:33278411,30226284:256456
x1,1100:34197262,30226284
k1,1100:34453718,30226284:256456
x1,1100:35522149,30226284
k1,1100:35522149,30226284:0
)
(1,1101:6661386,31366607:28860763,546132,152916
x1,1101:7112715,31366607
$1,1100:7219665,31366607
x1,1100:7481479,31366607
x1,1100:8310555,31366607
x1,1100:10382817,31366607
k1,1100:10648476,31366607:265659
x1,1100:11586641,31366607
k1,1100:11852299,31366607:265658
x1,1100:12681375,31366607
k1,1100:12947034,31366607:265659
x1,1100:16965872,31366607
k1,1100:17231530,31366607:265658
x1,1100:17886064,31366607
k1,1100:18151723,31366607:265659
x1,1100:19421519,31366607
k1,1100:19687177,31366607:265658
x1,1100:20952609,31366607
x1,1100:21846711,31366607
k1,1100:22215887,31366607:369176
x1,1100:23568591,31366607
k1,1100:23834249,31366607:265658
x1,1100:25928757,31366607
k1,1100:26194416,31366607:265659
x1,1100:30514339,31366607
k1,1100:30779997,31366607:265658
x1,1100:31718162,31366607
k1,1100:31983821,31366607:265659
x1,1100:33074711,31366607
k1,1100:33340369,31366607:265658
x1,1100:35522149,31366607
k1,1100:35522149,31366607:0
)
(1,1101:6661386,32506930:28860763,795169,294034
x1,1101:7030113,32506930
[1,1100:7030113,32800964:798275,1089203,0
(1,1100:7058330,32104977:770058,393216,131072
x1,1100:7565027,32104977
x1,1100:7795620,32104977
)
(1,1100:7030113,32800964:566955,439091,0
x1,1100:7326000,32800964
[1,1100:7326000,32800964:238300,439091,0
(1,1100:7305884,32662610:0,300737,0
x1,1100:7584416,32662610
)
(1,1100:7326000,32800964:238300,364089,0
x1,1100:7564300,32800964
)
]
)
]
$1,1100:7828388,32506930
g1,1100:8085068,32506930
x1,1100:8602706,32506930
g1,1100:8859386,32506930
x1,1100:9548144,32506930
g1,1100:9804824,32506930
x1,1100:11237954,32506930
x1,1100:12290342,32506930
k1,1101:35522150,32506930:23381196
g1,1101:35522150,32506930
)
(1,1105:8355471,34302613:27166678,724481,196608
(1,1103:8355471,34302613:0,589824,196608
g1,1103:8355471,34302613
g1,1103:7046406,34302613
g1,1103:6661386,34302613
(1,1103:6661386,34302613:1309065,589824,196608
k1,1103:7970451,34302613:1309065
(1,1103:7970451,34302613:0,589824,196608
k1,1103:6986511,34302613:-983940
x1,1103:7970451,34302613
)
)
g1,1103:8355471,34302613
)
x1,1103:8868051,34302613
x1,1103:10156584,34302613
k1,1103:10433008,34302613:276424
$1,1103:10433008,34302613
x1,1103:10876282,34302613
(1,1103:10876282,34017223:730067,439091,101945
x1,1103:11234065,34017223
[1,1103:11234065,34017223:339516,439091,101945
(1,1103:11310979,33878869:0,300737,0
x1,1103:11589511,33878869
)
(1,1103:11234065,34017223:339516,364089,101945
x1,1103:11546639,34017223
)
]
)
$1,1103:11606349,34302613
k1,1103:11882772,34302613:276423
x1,1103:12450035,34302613
x1,1103:12777730,34302613
k1,1103:13054154,34302613:276424
x1,1103:15235933,34302613
k1,1103:15512356,34302613:276423
x1,1103:16603246,34302613
k1,1103:16879670,34302613:276424
x1,1103:17490290,34302613
x1,1103:17883010,34302613
x1,1103:19199778,34302613
k1,1103:19476202,34302613:276424
x1,1103:21068901,34302613
k1,1103:21345324,34302613:276423
x1,1103:21999858,34302613
k1,1103:22276282,34302613:276424
x1,1103:24200612,34302613
k1,1103:24477036,34302613:276424
x1,1103:25109752,34302613
k1,1103:25386175,34302613:276423
x1,1103:26477065,34302613
k1,1103:26753489,34302613:276424
x1,1103:27495294,34302613
x1,1103:30662810,34302613
k1,1103:30939233,34302613:276423
$1,1103:30939233,34302613
x1,1103:31602396,34302613
(1,1103:31602396,34420577:311300,337875,0
x1,1103:31880928,34420577
)
x1,1103:32127596,34302613
k1,1103:32258666,34302613:131070
(1,1103:32258666,34302613:903840,76458,0
x1,1103:32472566,34302613
g1,1103:32603636,34302613
x1,1103:32817536,34302613
g1,1103:32948606,34302613
x1,1103:33162506,34302613
)
k1,1103:33293576,34302613:131070
x1,1103:33507476,34302613
k1,1103:33638546,34302613:131070
x1,1103:33996260,34302613
(1,1103:33996260,34420577:311300,337875,0
x1,1103:34274792,34420577
)
x1,1103:34613009,34302613
$1,1103:34613009,34302613
k1,1103:34889433,34302613:276424
x1,1103:35522149,34302613
k1,1104:35522149,34302613:0
)
(1,1105:8355471,35442936:27166678,623265,196608
x1,1105:9424971,35442936
g1,1104:9681651,35442936
x1,1104:11093391,35442936
x1,1104:12483741,35442936
x1,1104:12761811,35442936
x1,1104:13146831,35442936
g1,1104:13403511,35442936
x1,1104:13788531,35442936
x1,1104:15200271,35442936
g1,1104:15456951,35442936
x1,1104:16911471,35442936
x1,1104:17317881,35442936
g1,1104:17574561,35442936
x1,1104:19585221,35442936
g1,1104:19841901,35442936
x1,1104:20761671,35442936
g1,1104:21018351,35442936
x1,1104:23991561,35442936
g1,1104:24248241,35442936
$1,1104:24248241,35442936
x1,1104:24605955,35442936
(1,1104:24605955,35560900:311300,337875,0
x1,1104:24884487,35560900
)
g1,1104:25135705,35442936
x1,1104:25734625,35442936
g1,1104:25953075,35442936
x1,1104:26338095,35442936
$1,1104:26338095,35442936
x1,1104:26637555,35442936
g1,1104:26894235,35442936
x1,1104:27707055,35442936
g1,1104:27963735,35442936
$1,1104:27963735,35442936
x1,1104:28444333,35442936
(1,1104:28444333,35157546:311300,337875,0
x1,1104:28722865,35157546
)
$1,1104:28755633,35442936
x1,1104:28969533,35442936
k1,1105:35522149,35442936:6659652
g1,1105:35522149,35442936
)
(1,1110:8355471,38091320:27166678,1442524,1183294
g1,1110:11257452,38091320
(1,1110:11257452,38091320:19202598,1442524,1183294
g1,1110:11257452,38091320
(1,1110:11257452,38091320:0,798222,342100
[1,1110:11257452,38091320:0,798222,342100
(1,116:11257452,38091320:0,798222,342100
r1,1110:11257452,38091320:0,1140322,342100
)
]
)
(1,1110:11257452,38091320:19202598,1442524,1183294
$1,1110:11257452,38091320
(1,1110:11257452,38091320:19202598,1442524,1183294
x1,1110:11912580,38091320
x1,1110:12626232,38091320
x1,1110:12875175,38091320
g1,1110:13006245,38091320
[1,1110:13006245,38091320:392757,444186,0
(1,1110:13052894,38091320:0,444186,0
x1,1110:13437914,38091320
)
(1,1110:13006245,38091320:392757,338603,0
x1,1110:13363959,38091320
)
]
x1,1110:13698462,38091320
g1,1110:13916912,38091320
x1,1110:14515832,38091320
g1,1110:14734282,38091320
(1,1110:14734282,38091320:1049206,1038838,539454
(1,1110:14734282,38091320:1049206,1038838,539454
h1,1110:14734282,38091320:78643,0,0
[1,1110:14812925,38091320:891920,1038838,539454
(1,1110:14812925,37559293:891920,506811,0
k1,1110:15066375,37559293:253450
x1,1110:15451395,37559293
k1,1110:15704845,37559293:253450
)
(1,1110:14812925,38630774:891920,546132,0
x1,1110:15213419,38630774
x1,1110:15676628,38630774
)
]
h1,1110:15704845,38091320:78643,0,0
)
)
g1,1110:15914558,38091320
(1,1110:15914558,38091320:641700,546132,0
x1,1110:16556258,38091320
)
g1,1110:16687328,38091320
[1,1110:16687328,38091320:1563843,1442524,1183294
(1,1110:16687328,37085702:1563843,358263,92479
k1,1110:17097764,37085702:410436
x1,1110:17539910,37085702
(1,1110:17539910,37178181:300826,273067,0
x1,1110:17799777,37178181
)
k1,1110:18251171,37085702:410435
)
(1,1110:16687328,38091320:1563843,825758,432543
k1,1110:16901270,38091320:213942
(1,1110:16901270,37344206:1135960,78644,1179657
x1,1110:18037230,37344206
)
k1,1110:18251171,38091320:213941
)
(1,1110:16687328,39094026:1563843,439091,101945
x1,1110:17199851,39094026
[1,1110:17199851,39094026:339516,439091,101945
(1,1110:17276765,38955672:0,300737,0
x1,1110:17555297,38955672
)
(1,1110:17199851,39094026:339516,364089,101945
x1,1110:17512425,39094026
)
]
x1,1110:18251171,39094026
)
]
g1,1110:18382241,38091320
x1,1110:18825515,38091320
(1,1110:18825515,37766609:730067,439091,101945
x1,1110:19183298,37766609
[1,1110:19183298,37766609:339516,439091,101945
(1,1110:19260212,37628255:0,300737,0
x1,1110:19538744,37628255
)
(1,1110:19183298,37766609:339516,364089,101945
x1,1110:19495872,37766609
)
]
)
x1,1110:19918303,38091320
(1,1110:19918303,38209284:390551,225735,0
x1,1110:20276086,38209284
)
x1,1110:20966028,38091320
x1,1110:21300531,38091320
[1,1110:21300531,38091320:735005,444186,270155
(1,1110:21332162,38091320:0,444186,0
x1,1110:21717182,38091320
)
(1,1110:21300531,38091320:735005,338603,270155
x1,1110:21663252,38091320
[1,1110:21663252,38259530:372284,439091,101945
(1,1110:21740166,38121176:0,300737,0
x1,1110:22018698,38121176
)
(1,1110:21663252,38259530:339516,364089,101945
x1,1110:21975826,38259530
)
]
)
]
x1,1110:22334996,38091320
[1,1110:22334996,38091320:392757,444186,0
(1,1110:22381645,38091320:0,444186,0
x1,1110:22766665,38091320
)
(1,1110:22334996,38091320:392757,338603,0
x1,1110:22692710,38091320
)
]
x1,1110:23027213,38091320
g1,1110:23245663,38091320
g1,1110:23464113,38091320
x1,1110:24250547,38091320
g1,1110:24468997,38091320
g1,1110:24687447,38091320
[1,1110:24687447,38091320:846651,521949,252666
(1,1110:24714799,38091320:0,521949,0
x1,1110:25099819,38091320
)
(1,1110:24687447,38091320:846651,338603,252666
x1,1110:25056174,38091320
(1,1110:25056174,38242041:477924,421602,101945
x1,1110:25245832,38242041
[1,1110:25245832,38242041:255498,421602,101945
(1,1110:25234315,38121176:0,300737,0
x1,1110:25512847,38121176
)
(1,1110:25245832,38242041:255498,346600,101945
x1,1110:25471114,38242041
)
]
)
)
]
x1,1110:26191272,38091320
x1,1110:26440215,38091320
g1,1110:26571285,38091320
[1,1110:26571285,38091320:392757,444186,0
(1,1110:26617934,38091320:0,444186,0
x1,1110:27002954,38091320
)
(1,1110:26571285,38091320:392757,338603,0
x1,1110:26928999,38091320
)
]
x1,1110:27263502,38091320
g1,1110:27481952,38091320
x1,1110:28080872,38091320
g1,1110:28299322,38091320
x1,1110:28705822,38091320
(1,1110:28705822,38209284:222426,346600,0
x1,1110:28895480,38209284
)
x1,1110:29334748,38091320
[1,1110:29334748,38209284:242576,300737,101945
(1,1110:29346808,38209284:0,300737,0
x1,1110:29625340,38209284
)
(1,1110:29334748,38209284:209808,225735,101945
x1,1110:29544556,38209284
)
]
x1,1110:30232452,38091320
x1,1110:30460050,38091320
)
$1,1110:30460050,38091320
)
)
g1,1110:30460050,38091320
(1,1110:30460050,38091320:0,1442524,1183294
(1,1110:30460050,38091320:0,0,0
$1,1110:30460050,38091320
h1,1110:30460050,38091320:0,0,0
$1,1110:30460050,38091320
)
g1,1110:30460050,38091320
)
g1,1110:33362031,38091320
(1,1110:33362031,38091320:2160118,1442524,1183294
(1,1110:35522149,38091320:0,798222,342100
k1,1110:33362032,38091320:-2160117
(1,1110:33362032,38091320:2160117,798222,342100
(1,1110:33362032,38091320:0,798222,342100
[1,1110:33362032,38091320:0,798222,342100
(1,116:33362032,38091320:0,798222,342100
r1,1110:33362032,38091320:0,1140322,342100
)
]
)
(1,1110:33362032,38091320:0,0,0
(1,1110:33362032,36754389:0,0,0
)
)
(1,1110:33362032,38091320:2160117,589824,196608
x1,1110:35222689,38091320
x1,1110:35522149,38091320
)
)
)
)
g1,1110:35522149,38091320
)
(1,1115:8355471,41037530:27166678,589824,196608
(1,1113:8355471,41037530:0,589824,196608
g1,1113:8355471,41037530
g1,1113:7046406,41037530
g1,1113:6661386,41037530
(1,1113:6661386,41037530:1309065,589824,196608
k1,1113:7970451,41037530:1309065
(1,1113:7970451,41037530:0,589824,196608
k1,1113:6943731,41037530:-1026720
x1,1113:7970451,41037530
)
)
g1,1113:8355471,41037530
)
x1,1113:9152957,41037530
x1,1113:9433765,41037530
k1,1113:9690789,41037530:257024
x1,1113:11243188,41037530
x1,1113:12407488,41037530
x1,1113:12795759,41037530
k1,1113:13052782,41037530:257023
x1,1113:14307639,41037530
k1,1113:14564663,41037530:257024
x1,1113:16720776,41037530
k1,1113:16977799,41037530:257023
x1,1113:17991171,41037530
k1,1113:18248195,41037530:257024
x1,1113:19326251,41037530
k1,1113:19583274,41037530:257023
x1,1113:23080488,41037530
k1,1113:23337512,41037530:257024
x1,1113:23962784,41037530
k1,1113:24219807,41037530:257023
x1,1113:25297863,41037530
k1,1113:25554887,41037530:257024
x1,1113:26061436,41037530
x1,1113:27980890,41037530
k1,1113:28237913,41037530:257023
x1,1113:29725629,41037530
x1,1113:30566684,41037530
k1,1113:30823708,41037530:257024
x1,1113:31254930,41037530
x1,1113:34575170,41037530
k1,1113:34832193,41037530:257023
x1,1113:35522149,41037530
k1,1113:35522149,41037530:0
)
(1,1115:8355471,42177853:27166678,546132,168210
x1,1115:9655554,42177853
k1,1113:9912416,42177853:256862
x1,1113:10995819,42177853
k1,1113:11252680,42177853:256861
x1,1113:13419487,42177853
k1,1113:13676349,42177853:256862
$1,1113:13676349,42177853
x1,1113:14045076,42177853
(1,1113:14045076,42346063:566955,439091,0
x1,1113:14340963,42346063
[1,1113:14340963,42346063:238300,439091,0
(1,1113:14320847,42207709:0,300737,0
x1,1113:14599379,42207709
)
(1,1113:14340963,42346063:238300,364089,0
x1,1113:14579263,42346063
)
]
)
$1,1113:14612031,42177853
k1,1113:14868893,42177853:256862
x1,1113:15692279,42177853
k1,1113:15949140,42177853:256861
$1,1113:15949140,42177853
x1,1113:16559019,42177853
$1,1113:16559019,42177853
x1,1113:16775700,42177853
k1,1113:17118485,42177853:342785
x1,1113:18851929,42177853
k1,1114:17118485,42177853:21390
x1,1114:20134401,42177853
k1,1114:20391308,42177853:256907
x1,1114:23034812,42177853
k1,1114:23291674,42177853:256862
x1,1114:24513754,42177853
k1,1114:24770616,42177853:256862
x1,1114:25398990,42177853
k1,1114:25655851,42177853:256861
x1,1114:28602708,42177853
x1,1114:28993011,42177853
x1,1114:29145522,42177853
k1,1114:29402429,42177853:256907
x1,1114:30832521,42177853
k1,1114:31089383,42177853:256862
x1,1114:31652753,42177853
x1,1114:31978052,42177853
k1,1114:32234914,42177853:256862
x1,1114:33274981,42177853
k1,1114:33531842,42177853:256861
x1,1114:34181884,42177853
k1,1114:34438746,42177853:256862
x1,1114:35522149,42177853
k1,1114:35522149,42177853:0
)
(1,1115:8355471,43318176:27166678,589824,196608
x1,1115:9839081,43318176
x1,1114:10254047,43318176
k1,1114:10540482,43318176:286435
$1,1114:10540482,43318176
x1,1114:10898196,43318176
(1,1114:10898196,43436140:311300,337875,0
x1,1114:11176728,43436140
)
k1,1114:11478593,43318176:269097
x1,1114:12089491,43318176
k1,1114:12358588,43318176:269097
x1,1114:12751308,43318176
$1,1114:12751308,43318176
k1,1114:13037743,43318176:286435
x1,1114:14303175,43318176
k1,1114:14589610,43318176:286435
x1,1114:15680500,43318176
k1,1114:15966935,43318176:286435
x1,1114:16752375,43318176
x1,1114:17166485,43318176
x1,1114:17624231,43318176
k1,1114:17910666,43318176:286435
x1,1114:18652471,43318176
x1,1114:21819987,43318176
k1,1114:22106422,43318176:286435
x1,1114:22935498,43318176
k1,1114:23221933,43318176:286435
$1,1114:23221933,43318176
x1,1114:23831812,43318176
$1,1114:23831812,43318176
k1,1114:24118247,43318176:286435
x1,1114:25165501,43318176
k1,1114:25451936,43318176:286435
$1,1114:25451936,43318176
x1,1114:25889522,43318176
(1,1114:25889522,43436140:328655,225735,0
x1,1114:26185409,43436140
)
k1,1114:26487274,43318176:269097
x1,1114:27098172,43318176
k1,1114:27367269,43318176:269097
x1,1114:28030432,43318176
(1,1114:28030432,43436140:311300,337875,0
x1,1114:28308964,43436140
)
x1,1114:28555632,43318176
k1,1114:28686702,43318176:131070
x1,1114:29044416,43318176
(1,1114:29044416,43436140:311300,337875,0
x1,1114:29322948,43436140
)
x1,1114:29569616,43318176
k1,1114:29700686,43318176:131070
x1,1114:30058400,43318176
(1,1114:30058400,43436140:311300,337875,0
x1,1114:30336932,43436140
)
x1,1114:30675149,43318176
$1,1114:30675149,43318176
k1,1114:30961584,43318176:286435
x1,1114:32488830,43318176
k1,1114:32775265,43318176:286435
$1,1114:32775265,43318176
x1,1114:33132979,43318176
(1,1114:33132979,43436140:311300,337875,0
x1,1114:33411511,43436140
)
$1,1114:33444279,43318176
k1,1114:33730714,43318176:286435
x1,1114:34428883,43318176
k1,1114:34715318,43318176:286435
x1,1114:35151674,43318176
x1,1114:35522149,43318176
k1,1114:35522149,43318176:0
)
(1,1115:8355471,44458499:27166678,546132,0
x1,1115:11863431,44458499
g1,1114:12120111,44458499
x1,1114:13125441,44458499
k1,1115:35522149,44458499:22396708
g1,1115:35522149,44458499
)
(1,1119:13638406,46867313:21883743,1399562,988858
(1,1119:13638406,46867313:16600809,1399562,988858
h1,1119:13638406,46867313:0,0,0
(1,1115:13638406,46867313:0,0,0
$1,1115:13638406,46867313
(1,1115:13638406,45726990:0,0,0
)
$1,1115:13638406,46867313
)
x1,1115:13996120,46867313
[1,1119:13996120,47061732:346343,857005,0
(1,1119:14031163,46542602:311300,337875,0
x1,1119:14309695,46542602
)
(1,1119:13996120,47061732:311300,337875,0
x1,1119:14274652,47061732
)
]
g1,1119:14560913,46867313
x1,1119:15159833,46867313
g1,1119:15378283,46867313
x1,1119:16374974,46867313
g1,1119:16549734,46867313
x1,1119:17161405,46867313
g1,1119:17336165,46867313
[1,1119:17336165,46867313:1135960,1399562,988858
(1,1119:17336165,45884269:1135960,337875,0
k1,1119:17764879,45884269:428714
x1,1119:18043411,45884269
k1,1119:18472125,45884269:428714
)
(1,1119:17336165,46867313:1135960,825758,432543
(1,1119:17336165,46120199:1135960,78644,1179657
x1,1119:18472125,46120199
)
)
(1,1119:17336165,47777528:1135960,346600,0
k1,1119:17453414,47777528:117249
x1,1119:18354876,47777528
k1,1119:18472125,47777528:117249
)
]
g1,1119:18603195,46867313
x1,1119:18960909,46867313
[1,1119:18960909,47061732:346343,857005,0
(1,1119:18995952,46542602:311300,337875,0
x1,1119:19274484,46542602
)
(1,1119:18960909,47061732:222426,346600,0
x1,1119:19150567,47061732
)
]
g1,1116:20077292,46867313
g1,1119:20295742,46867313
x1,1119:21082176,46867313
g1,1117:21852216,46867313
g1,1119:22070666,46867313
(1,1119:22070666,46867313:1275580,1078159,657418
(1,1119:22070666,46867313:1275580,1078159,657418
h1,1119:22070666,46867313:78643,0,0
[1,1119:22149309,46867313:1118294,1078159,657418
(1,1119:22149309,46335286:1118294,546132,117964
x1,1119:22555809,46335286
x1,1119:22956303,46335286
(1,1119:22956303,46453250:311300,337875,0
x1,1119:23234835,46453250
)
)
(1,1119:22149309,47406767:1118294,546132,117964
k1,1119:22193746,47406767:44437
x1,1119:22600246,47406767
x1,1119:23000740,47406767
(1,1119:23000740,47524731:222426,346600,0
x1,1119:23190398,47524731
)
k1,1119:23267603,47406767:44437
)
]
h1,1119:23267603,46867313:78643,0,0
)
)
g1,1119:23564696,46867313
x1,1119:24163616,46867313
g1,1119:24382066,46867313
x1,1119:24993737,46867313
(1,1119:24993737,46867313:861343,1155292,732272
(1,1119:24993737,46867313:861343,1155292,732272
h1,1119:24993737,46867313:78643,0,0
[1,1119:25072380,46867313:704057,1155292,732272
(1,1119:25072380,46335286:704057,623265,194419
x1,1119:25430094,46335286
[1,1119:25430094,46529705:346343,817684,0
(1,1119:25465137,46049896:311300,337875,0
x1,1119:25743669,46049896
)
(1,1119:25430094,46529705:222426,346600,0
x1,1119:25619752,46529705
)
]
)
(1,1119:25072380,47406767:704057,608756,192818
x1,1119:25430094,47406767
[1,1119:25430094,47599585:346343,801574,0
(1,1119:25465137,47135886:311300,337875,0
x1,1119:25743669,47135886
)
(1,1119:25430094,47599585:311300,337875,0
x1,1119:25708626,47599585
)
]
)
]
h1,1119:25776437,46867313:78643,0,0
)
)
g1,1118:26625120,46867313
g1,1118:26881800,46867313
x1,1118:27144495,46867313
g1,1119:27362945,46867313
x1,1119:27961865,46867313
g1,1119:28180315,46867313
x1,1119:28779235,46867313
g1,1119:28910305,46867313
x1,1119:29509225,46867313
g1,1119:29640295,46867313
x1,1119:30239215,46867313
)
(1,1119:33362032,46867313:2160117,589824,196608
(1,1119:33362032,46867313:2160117,589824,196608
x1,1119:35222689,46867313
x1,1119:35522149,46867313
)
)
)
]
(1,1121:4736286,49731007:30785863,506811,0
(1,1121:4736286,49731007:30785863,506811,0
k1,1121:19744198,49731007:15007912
x1,1121:20514238,49731007
k1,1121:35522150,49731007:15007912
)
)
]
]
]
!43592
}42
!11
{43
[1,1192:4736286,49731007:30785863,44994721,0
[1,1192:4736286,4736286:0,0,0
(1,1192:4736286,4670505:0,0,0
k1,1192:4736286,4670505:65781
)
]
[1,1192:4736286,49731007:30785863,44994721,0
[1,1192:4736286,49731007:30785863,44994721,0
[1,1192:4736286,5683528:30785863,947242,0
(1,1192:4736286,5683528:30785863,0,0
h1,1192:4736286,5683528:30785863,0,0
)
]
[1,1192:4736286,48310107:30785863,41679337,0
(1,1121:8355471,7417202:27166678,546132,152916
x1,1121:9631385,7417202
k1,1120:9888204,7417202:256819
x1,1120:11612366,7417202
k1,1120:11869185,7417202:256819
x1,1120:15073603,7417202
k1,1120:15330423,7417202:256820
x1,1120:15940188,7417202
k1,1120:16197007,7417202:256819
x1,1120:16827798,7417202
x1,1120:18657092,7417202
x1,1120:18930071,7417202
k1,1120:19186890,7417202:256819
$1,1120:19186890,7417202
x1,1120:19526514,7417202
$1,1120:19588341,7417202
k1,1120:19845160,7417202:256819
x1,1120:21064689,7417202
k1,1120:21321509,7417202:256820
$1,1120:21321509,7417202
x1,1120:21747127,7417202
$1,1120:21819945,7417202
k1,1120:22076764,7417202:256819
x1,1120:23086030,7417202
k1,1120:23342849,7417202:256819
x1,1120:25512770,7417202
k1,1120:25769589,7417202:256819
x1,1120:26190116,7417202
x1,1120:27473088,7417202
x1,1120:30147278,7417202
k1,1120:30404098,7417202:256820
x1,1120:31013863,7417202
k1,1120:31270682,7417202:256819
x1,1120:32322000,7417202
k1,1120:32578819,7417202:256819
x1,1120:33987587,7417202
x1,1120:35522149,7417202
k1,1120:35522149,7417202:0
)
(1,1121:8355471,8557525:27166678,546132,152916
x1,1121:11862028,8557525
k1,1120:12206719,8557525:344691
x1,1120:13073618,8557525
k1,1120:13331115,8557525:257497
x1,1120:14383503,8557525
k1,1120:14641000,8557525:257497
x1,1120:16745777,8557525
k1,1120:17003274,8557525:257497
x1,1120:17512630,8557525
k1,1120:17770126,8557525:257496
x1,1120:18148986,8557525
k1,1120:18406483,8557525:257497
x1,1120:20641756,8557525
k1,1120:20899457,8557525:257701
x1,1120:21951845,8557525
k1,1120:22209342,8557525:257497
x1,1120:23724781,8557525
x1,1120:24861360,8557525
x1,1120:25239877,8557525
k1,1120:25497374,8557525:257497
x1,1120:26006730,8557525
k1,1120:26264227,8557525:257497
x1,1120:27253472,8557525
x1,1120:27989801,8557525
k1,1120:28247298,8557525:257497
x1,1120:30419427,8557525
k1,1120:30676924,8557525:257497
x1,1120:31097879,8557525
x1,1120:31476396,8557525
k1,1120:31733893,8557525:257497
x1,1120:32365326,8557525
x1,1120:35522149,8557525
k1,1120:35522149,8557525:0
)
(1,1121:8355471,9697848:27166678,631990,152916
x1,1121:9825050,9697848
g1,1120:10081730,9697848
x1,1120:13044109,9697848
g1,1120:13300789,9697848
$1,1120:13300789,9697848
x1,1120:13726407,9697848
(1,1120:13799225,9412458:222426,346600,0
x1,1120:13988883,9412458
)
h1,1120:14021651,9697848:0,0,0
(1,1120:14021651,9815812:328655,225735,0
x1,1120:14317538,9815812
)
$1,1120:14350306,9697848
x1,1120:14564206,9697848
g1,1120:14906446,9697848
x1,1120:18168285,9697848
g1,1120:18424965,9697848
x1,1120:19494465,9697848
g1,1120:19751145,9697848
x1,1120:22713524,9697848
g1,1120:22970204,9697848
x1,1120:23487842,9697848
k1,1121:35522149,9697848:12034307
g1,1121:35522149,9697848
)
(1,1133:13266411,13275012:17344799,2414996,2021779
h1,1133:13266411,13275012:0,0,0
(1,1121:13266411,13275012:0,0,0
$1,1121:13266411,13275012
(1,1121:13266411,12134689:0,0,0
)
$1,1121:13266411,13275012
)
x1,1121:13692029,13275012
k1,1133:13266411,13275012:72818
(1,1133:13764847,12950301:222426,346600,0
x1,1133:13954505,12950301
)
h1,1133:13987273,13275012:0,0,0
(1,1133:13987273,13392976:328655,225735,0
x1,1133:14283160,13392976
)
g1,1133:14534378,13275012
x1,1133:15133298,13275012
g1,1133:15351748,13275012
(1,1133:15351748,13275012:1372807,1078159,657418
(1,1133:15351748,13275012:1372807,1078159,657418
h1,1133:15351748,13275012:78643,0,0
[1,1133:15430391,13275012:1215521,1078159,657418
(1,1133:15430391,12742985:1215521,546132,117964
k1,1133:15523442,12742985:93051
x1,1133:15929942,12742985
x1,1133:16330436,12742985
(1,1133:16330436,12860949:222426,346600,0
x1,1133:16520094,12860949
)
k1,1133:16645912,12742985:93050
)
(1,1133:15430391,13814466:1215521,546132,117964
x1,1133:15836891,13814466
x1,1133:16317257,13814466
(1,1133:16317257,13932430:328655,225735,0
x1,1133:16613144,13932430
)
)
]
h1,1133:16645912,13275012:78643,0,0
)
)
g1,1133:16943005,13275012
x1,1133:17541925,13275012
g1,1133:17760375,13275012
(1,1133:17760375,13275012:2950742,1078159,759363
(1,1133:17760375,13275012:2950742,1078159,759363
h1,1133:17760375,13275012:78643,0,0
[1,1133:17839018,13275012:2793456,1078159,759363
(1,1133:17839018,12742985:2793456,546132,219909
x1,1133:18245518,12742985
x1,1133:18646012,12742985
(1,1133:18646012,12860949:1986462,346600,101945
x1,1133:19702214,12860949
(1,1133:19702214,12860949:464220,58254,0
x1,1133:20166434,12860949
)
x1,1133:20599706,12860949
)
)
(1,1133:17839018,13814466:2793456,546132,219909
k1,1133:17874682,13814466:35664
x1,1133:18281182,13814466
x1,1133:18681676,13814466
(1,1133:18681676,13932430:1915134,364089,101945
x1,1133:18971737,13932430
x1,1133:20564042,13932430
)
k1,1133:20632474,13814466:35664
)
]
h1,1133:20632474,13275012:78643,0,0
)
)
g1,1133:20929567,13275012
x1,1133:21528487,13275012
g1,1133:21746937,13275012
h1,1133:21746937,13275012:0,0,0
(1,1133:21746937,13275012:8650373,2414996,2021779
(1,1133:21746937,13275012:8650373,2414996,2021779
[1,1133:21746937,10986473:688130,31456,4215318
(1,1133:21746937,10986473:688130,31456,1384135
x1,1133:22435067,10986473
)
(1,1133:21746937,12370608:688130,0,471864
x1,1133:22435067,12370608
)
(1,1133:21746937,12842472:688130,0,471864
x1,1133:22435067,12842472
)
(1,1133:21746937,13314336:688130,0,471864
x1,1133:22435067,13314336
)
(1,1133:21746937,13817656:688130,31456,1384135
x1,1133:22435067,13817656
)
]
[1,1131:22435067,13275012:7274113,2414996,2021779
(1,1129:22435067,11996841:7274113,1136825,342100
g1,1128:22435067,11996841
(1,1128:22435067,11996841:1066594,1136825,342100
r1,1128:22435067,11996841:0,1478925,342100
g1,1128:22762747,11996841
g1,1128:22762747,11996841
$1,1128:22762747,11996841
x1,1128:23147767,11996841
$1,1128:23147767,11996841
g1,1128:23147767,11996841
g1,1128:23475447,11996841
r1,1128:23501661,11996841:26214,1478925,342100
)
g1,1128:23501661,11996841
(1,1128:23501661,11996841:3086379,1136825,342100
g1,1128:23829341,11996841
g1,1128:23829341,11996841
$1,1128:23829341,11996841
x1,1128:24798726,11996841
[1,1128:24798726,12191260:346343,817684,0
(1,1128:24833769,11711451:311300,337875,0
x1,1128:25112301,11711451
)
(1,1128:24798726,12191260:311300,337875,0
x1,1128:25077258,12191260
)
]
x1,1128:25887803,11996841
[1,1128:25887803,12191260:346343,817684,0
(1,1128:25922846,11711451:311300,337875,0
x1,1128:26201378,11711451
)
(1,1128:25887803,12191260:311300,337875,0
x1,1128:26166335,12191260
)
]
$1,1128:26234146,11996841
g1,1128:26234146,11996841
g1,1128:26561826,11996841
r1,1128:26588040,11996841:26214,1478925,342100
)
g1,1128:26588040,11996841
(1,1128:26588040,11996841:1040380,1136825,342100
g1,1128:26915720,11996841
g1,1128:26915720,11996841
$1,1128:26915720,11996841
x1,1128:27300740,11996841
$1,1128:27300740,11996841
g1,1128:27300740,11996841
g1,1128:27628420,11996841
)
g1,1128:27628420,11996841
(1,1128:27628420,11996841:1040380,1136825,342100
g1,1128:27956100,11996841
g1,1128:27956100,11996841
$1,1128:27956100,11996841
x1,1128:28341120,11996841
$1,1128:28341120,11996841
g1,1128:28341120,11996841
g1,1128:28668800,11996841
)
g1,1128:28668800,11996841
(1,1129:28668800,11996841:1040380,1136825,342100
g1,1128:28996480,11996841
g1,1128:28996480,11996841
$1,1129:28996480,11996841
x1,1129:29381500,11996841
$1,1129:29381500,11996841
g1,1129:29381500,11996841
g1,1129:29709180,11996841
)
g1,1129:29709180,11996841
)
(1,1130:22435067,13475766:7274113,1136825,342100
g1,1129:22435067,13475766
(1,1129:22435067,13475766:1066594,1136825,342100
r1,1129:22435067,13475766:0,1478925,342100
g1,1129:22762747,13475766
g1,1129:22762747,13475766
$1,1129:22762747,13475766
x1,1129:23147767,13475766
$1,1129:23147767,13475766
g1,1129:23147767,13475766
g1,1129:23475447,13475766
r1,1129:23501661,13475766:26214,1478925,342100
)
g1,1129:23501661,13475766
(1,1129:23501661,13475766:3086379,1136825,342100
g1,1129:23829341,13475766
g1,1129:23829341,13475766
$1,1129:23829341,13475766
x1,1129:24798726,13475766
[1,1129:24798726,13670185:346343,817684,0
(1,1129:24833769,13190376:311300,337875,0
x1,1129:25112301,13190376
)
(1,1129:24798726,13670185:311300,337875,0
x1,1129:25077258,13670185
)
]
x1,1129:25887803,13475766
[1,1129:25887803,13670185:346343,817684,0
(1,1129:25922846,13190376:311300,337875,0
x1,1129:26201378,13190376
)
(1,1129:25887803,13670185:311300,337875,0
x1,1129:26166335,13670185
)
]
$1,1129:26234146,13475766
g1,1129:26234146,13475766
g1,1129:26561826,13475766
r1,1129:26588040,13475766:26214,1478925,342100
)
g1,1129:26588040,13475766
(1,1129:26588040,13475766:1040380,1136825,342100
g1,1129:26915720,13475766
g1,1129:26915720,13475766
$1,1129:26915720,13475766
x1,1129:27300740,13475766
$1,1129:27300740,13475766
g1,1129:27300740,13475766
g1,1129:27628420,13475766
)
g1,1129:27628420,13475766
(1,1129:27628420,13475766:1040380,1136825,342100
g1,1129:27956100,13475766
g1,1129:27956100,13475766
$1,1129:27956100,13475766
x1,1129:28341120,13475766
$1,1129:28341120,13475766
g1,1129:28341120,13475766
g1,1129:28668800,13475766
)
g1,1129:28668800,13475766
(1,1130:28668800,13475766:1040380,1136825,342100
g1,1129:28996480,13475766
g1,1129:28996480,13475766
$1,1130:28996480,13475766
x1,1130:29381500,13475766
$1,1130:29381500,13475766
g1,1130:29381500,13475766
g1,1130:29709180,13475766
)
g1,1130:29709180,13475766
)
(1,1131:22435067,14954691:7274113,1136825,342100
g1,1130:22435067,14954691
(1,1130:22435067,14954691:1066594,1136825,342100
r1,1130:22435067,14954691:0,1478925,342100
g1,1130:22762747,14954691
g1,1130:22762747,14954691
$1,1130:22762747,14954691
x1,1130:23147767,14954691
$1,1130:23147767,14954691
g1,1130:23147767,14954691
g1,1130:23475447,14954691
r1,1130:23501661,14954691:26214,1478925,342100
)
g1,1130:23501661,14954691
(1,1130:23501661,14954691:3086379,1136825,342100
g1,1130:23829341,14954691
g1,1130:23829341,14954691
$1,1130:23829341,14954691
x1,1130:24798726,14954691
[1,1130:24798726,15149110:346343,817684,0
(1,1130:24833769,14669301:311300,337875,0
x1,1130:25112301,14669301
)
(1,1130:24798726,15149110:311300,337875,0
x1,1130:25077258,15149110
)
]
x1,1130:25887803,14954691
[1,1130:25887803,15149110:346343,817684,0
(1,1130:25922846,14669301:311300,337875,0
x1,1130:26201378,14669301
)
(1,1130:25887803,15149110:311300,337875,0
x1,1130:26166335,15149110
)
]
$1,1130:26234146,14954691
g1,1130:26234146,14954691
g1,1130:26561826,14954691
r1,1130:26588040,14954691:26214,1478925,342100
)
g1,1130:26588040,14954691
(1,1130:26588040,14954691:1040380,1136825,342100
g1,1130:26915720,14954691
g1,1130:26915720,14954691
$1,1130:26915720,14954691
x1,1130:27300740,14954691
$1,1130:27300740,14954691
g1,1130:27300740,14954691
g1,1130:27628420,14954691
)
g1,1130:27628420,14954691
(1,1130:27628420,14954691:1040380,1136825,342100
g1,1130:27956100,14954691
g1,1130:27956100,14954691
$1,1130:27956100,14954691
x1,1130:28341120,14954691
$1,1130:28341120,14954691
g1,1130:28341120,14954691
g1,1130:28668800,14954691
)
g1,1130:28668800,14954691
(1,1131:28668800,14954691:1040380,1136825,342100
g1,1130:28996480,14954691
g1,1130:28996480,14954691
$1,1131:28996480,14954691
x1,1131:29381500,14954691
$1,1131:29381500,14954691
g1,1131:29381500,14954691
g1,1131:29709180,14954691
)
g1,1131:29709180,14954691
)
]
[1,1133:29709180,10986473:688130,31456,4215318
(1,1133:29709180,10986473:688130,31456,1384135
x1,1133:30397310,10986473
)
(1,1133:29709180,12370608:688130,0,471864
x1,1133:30397310,12370608
)
(1,1133:29709180,12842472:688130,0,471864
x1,1133:30397310,12842472
)
(1,1133:29709180,13314336:688130,0,471864
x1,1133:30397310,13314336
)
(1,1133:29709180,13817656:688130,31456,1384135
x1,1133:30397310,13817656
)
]
)
)
x1,1133:30611210,13275012
)
(1,1135:8355471,17059707:27166678,589824,196608
(1,1134:8355471,17059707:0,589824,196608
g1,1134:8355471,17059707
g1,1134:7046406,17059707
g1,1134:6661386,17059707
(1,1134:6661386,17059707:1309065,589824,196608
k1,1134:7970451,17059707:1309065
(1,1134:7970451,17059707:0,589824,196608
k1,1134:7029291,17059707:-941160
x1,1134:7970451,17059707
)
)
g1,1134:8355471,17059707
)
x1,1134:10718930,17059707
x1,1134:10868660,17059707
g1,1134:11125340,17059707
x1,1134:12883598,17059707
g1,1134:13140278,17059707
x1,1134:14209778,17059707
g1,1134:14466458,17059707
x1,1134:16605458,17059707
g1,1134:16862138,17059707
$1,1134:16862138,17059707
x1,1134:17230865,17059707
(1,1134:17230865,17227917:566955,439091,0
x1,1134:17526752,17227917
[1,1134:17526752,17227917:238300,439091,0
(1,1134:17506636,17089563:0,300737,0
x1,1134:17785168,17089563
)
(1,1134:17526752,17227917:238300,364089,0
x1,1134:17765052,17227917
)
]
)
$1,1134:17797820,17059707
g1,1134:18054500,17059707
x1,1134:18867320,17059707
g1,1134:19124000,17059707
$1,1134:19124000,17059707
x1,1134:19733879,17059707
$1,1134:19733879,17059707
x1,1134:19947779,17059707
g1,1134:20204459,17059707
x1,1134:21273959,17059707
g1,1134:21530639,17059707
x1,1134:22129286,17059707
x1,1134:22514306,17059707
x1,1134:23797706,17059707
g1,1134:24054386,17059707
x1,1134:25615856,17059707
g1,1134:25872536,17059707
x1,1134:26390174,17059707
k1,1135:35522149,17059707:9131975
g1,1135:35522149,17059707
)
(1,1137:8355471,19665129:27166678,1399562,1183294
g1,1137:17110365,19665129
(1,1137:17110365,19665129:9656890,1399562,1183294
g1,1137:17110365,19665129
(1,1137:17110365,19665129:0,798222,342100
[1,1137:17110365,19665129:0,798222,342100
(1,116:17110365,19665129:0,798222,342100
r1,1137:17110365,19665129:0,1140322,342100
)
]
)
(1,1137:17110365,19665129:9656890,1399562,1183294
$1,1137:17110365,19665129
(1,1137:17110365,19665129:9656890,1399562,1183294
x1,1137:17589864,19665129
g1,1137:17836531,19665129
x1,1137:18435451,19665129
g1,1137:18653901,19665129
(1,1137:18653901,19665129:542306,1053976,539454
(1,1137:18653901,19665129:542306,1053976,539454
h1,1137:18653901,19665129:78643,0,0
[1,1137:18732544,19665129:385020,1053976,539454
(1,1137:18732544,19133102:385020,521949,0
k1,1137:18818104,19133102:85560
x1,1137:19032004,19133102
k1,1137:19117564,19133102:85560
)
(1,1137:18732544,20204583:385020,506811,0
x1,1137:19117564,20204583
)
]
h1,1137:19117564,19665129:78643,0,0
)
)
g1,1137:19327277,19665129
[1,1137:19327277,19665129:1135960,1399562,1183294
(1,1137:19327277,18682085:1135960,337875,0
k1,1137:19755991,18682085:428714
x1,1137:20034523,18682085
k1,1137:20463237,18682085:428714
)
(1,1137:19327277,19665129:1135960,825758,432543
(1,1137:19327277,18918015:1135960,78644,1179657
x1,1137:20463237,18918015
)
)
(1,1137:19327277,20667835:1135960,439091,101945
k1,1137:19550794,20667835:223517
x1,1137:20001421,20667835
[1,1137:20001421,20667835:238300,439091,0
(1,1137:19981305,20529481:0,300737,0
x1,1137:20259837,20529481
)
(1,1137:20001421,20667835:238300,364089,0
x1,1137:20239721,20667835
)
]
k1,1137:20463237,20667835:223516
)
]
g1,1137:20594307,19665129
x1,1137:20963034,19665129
(1,1137:20963034,19833339:566955,439091,0
x1,1137:21258921,19833339
[1,1137:21258921,19833339:238300,439091,0
(1,1137:21238805,19694985:0,300737,0
x1,1137:21517337,19694985
)
(1,1137:21258921,19833339:238300,364089,0
x1,1137:21497221,19833339
)
]
)
x1,1137:22480935,19665129
g1,1137:22612005,19665129
[1,1137:22612005,19665129:437586,444186,0
(1,1137:22659678,19665129:0,444186,0
x1,1137:23044698,19665129
)
(1,1137:22612005,19665129:437586,338603,0
x1,1137:23049591,19665129
)
]
x1,1137:24214437,19665129
(1,1137:24214437,19340418:328655,225735,0
x1,1137:24510324,19340418
)
g1,1137:24717852,19665129
x1,1137:25242141,19665129
g1,1137:25416901,19665129
x1,1137:25844701,19665129
[1,1137:25844701,19665129:708654,763802,0
(1,1137:25892374,19665129:0,444186,0
x1,1137:26277394,19665129
)
(1,1137:25844701,19665129:708654,763802,0
x1,1137:26282287,19665129
[1,1137:26282287,19340418:271068,439091,0
(1,1137:26262171,19202064:0,300737,0
x1,1137:26540703,19202064
)
(1,1137:26282287,19340418:238300,364089,0
x1,1137:26520587,19340418
)
]
)
]
x1,1137:26767255,19665129
)
$1,1137:26767255,19665129
)
)
g1,1137:26767255,19665129
(1,1137:26767255,19665129:0,1399562,1183294
(1,1137:26767255,19665129:0,0,0
$1,1137:26767255,19665129
h1,1137:26767255,19665129:0,0,0
$1,1137:26767255,19665129
)
g1,1137:26767255,19665129
)
g1,1137:35522149,19665129
(1,1137:35522149,19665129:0,1399562,1183294
(1,1137:35522149,19665129:0,798222,342100
k1,1137:33362032,19665129:-2160117
(1,1137:33362032,19665129:2160117,798222,342100
(1,1137:33362032,19665129:0,798222,342100
[1,1137:33362032,19665129:0,798222,342100
(1,116:33362032,19665129:0,798222,342100
r1,1137:33362032,19665129:0,1140322,342100
)
]
)
(1,1137:33362032,19665129:0,0,0
(1,1137:33362032,18328198:0,0,0
)
)
(1,1137:33362032,19665129:2160117,589824,196608
x1,1137:35222689,19665129
x1,1137:35522149,19665129
)
)
)
)
g1,1137:35522149,19665129
)
(1,1144:6661386,22567647:28860763,546132,152916
(1,1143:6661386,22567647:0,506811,0
g1,1143:6661386,22567647
g1,1143:5121306,22567647
g1,1143:4736286,22567647
(1,1143:4736286,22567647:1540080,506811,0
k1,1143:6276366,22567647:1540080
(1,1143:6276366,22567647:0,506811,0
k1,1143:5677446,22567647:-598920
x1,1143:6276366,22567647
)
)
g1,1143:6661386,22567647
)
x1,1143:7221975,22567647
x1,1143:7545905,22567647
k1,1143:7802823,22567647:256918
x1,1143:8147801,22567647
x1,1143:9247589,22567647
x1,1143:9635860,22567647
k1,1143:9892778,22567647:256918
x1,1143:10970834,22567647
k1,1143:11227753,22567647:256919
x1,1143:14181626,22567647
k1,1143:14438544,22567647:256918
x1,1143:15063816,22567647
k1,1143:15320734,22567647:256918
x1,1143:16398790,22567647
k1,1143:16655708,22567647:256918
x1,1143:17086930,22567647
x1,1143:19954730,22567647
k1,1143:20211648,22567647:256918
x1,1143:22889540,22567647
k1,1143:23146518,22567647:256978
x1,1143:24310818,22567647
k1,1143:24567736,22567647:256918
x1,1143:25732036,22567647
k1,1143:25988954,22567647:256918
x1,1143:28964388,22567647
k1,1143:29221307,22567647:256919
x1,1143:30299363,22567647
k1,1143:30556281,22567647:256918
x1,1143:32194927,22567647
k1,1143:32451845,22567647:256918
x1,1143:35522149,22567647
k1,1143:35522149,22567647:0
)
(1,1144:6661386,23707970:28860763,589824,219909
x1,1144:7099062,23707970
$1,1143:7127279,23707970
x1,1143:7345457,23707970
k1,1143:7629338,23707970:283881
$1,1143:7629338,23707970
x1,1143:8608677,23707970
x1,1143:9008368,23707970
$1,1143:9008368,23707970
k1,1143:9286808,23707970:278440
x1,1143:10552240,23707970
k1,1143:10830680,23707970:278440
$1,1143:10830680,23707970
x1,1143:11793918,23707970
x1,1143:12478037,23707970
x1,1143:12932012,23707970
$1,1143:12932012,23707970
x1,1143:13150190,23707970
k1,1143:13557712,23707970:407522
x1,1143:14364692,23707970
x1,1143:14649607,23707970
k1,1143:14928047,23707970:278440
x1,1143:16285114,23707970
k1,1143:16563555,23707970:278441
x1,1143:17676262,23707970
x1,1143:18003957,23707970
k1,1143:18282397,23707970:278440
x1,1143:18675117,23707970
k1,1143:18953557,23707970:278440
x1,1143:21314243,23707970
k1,1143:21592684,23707970:278441
$1,1143:21592684,23707970
x1,1143:22209310,23707970
(1,1143:22209310,23825934:233930,322479,0
x1,1143:22410472,23825934
)
k1,1143:22698729,23707970:255489
x1,1143:23297649,23707970
k1,1143:23553137,23707970:255488
x1,1143:24169763,23707970
(1,1143:24169763,23825934:313181,225735,101945
x1,1143:24450176,23825934
)
$1,1143:24482944,23707970
k1,1143:24761385,23707970:278441
x1,1143:25394101,23707970
k1,1143:25672541,23707970:278440
x1,1143:26942337,23707970
k1,1143:27220778,23707970:278441
x1,1143:27657134,23707970
x1,1143:28725778,23707970
x1,1143:29319650,23707970
k1,1143:29598090,23707970:278440
x1,1143:30863522,23707970
k1,1143:31141963,23707970:278441
x1,1143:34152819,23707970
k1,1143:34431259,23707970:278440
x1,1143:35522149,23707970
k1,1143:35522149,23707970:0
)
(1,1144:6661386,24848293:28860763,546132,0
x1,1144:7047775,24848293
x1,1143:9340783,24848293
k1,1144:35522149,24848293:26181366
g1,1144:35522149,24848293
)
(1,1148:9728135,27277495:25794014,1419950,1000521
(1,1148:9728135,27277495:20567149,1419950,1000521
h1,1148:9728135,27277495:0,0,0
(1,1144:9728135,27277495:0,0,0
$1,1144:9728135,27277495
(1,1144:9728135,26137172:0,0,0
)
$1,1144:9728135,27277495
)
(1,1148:9728135,27277495:1112007,546132,0
(1,1145:9728135,27277495:1112007,546132,0
x1,1145:10305392,27277495
x1,1145:10840142,27277495
)
)
(1,1145:10840142,27395459:852344,358263,0
x1,1145:11659718,27395459
)
g1,1148:11910936,27277495
x1,1148:12509856,27277495
g1,1148:12728306,27277495
(1,1148:12728306,27277495:1007842,1038838,657418
(1,1148:12728306,27277495:1007842,1038838,657418
h1,1148:12728306,27277495:78643,0,0
[1,1148:12806949,27277495:850556,1038838,657418
(1,1148:12806949,26745468:850556,506811,0
k1,1148:13039717,26745468:232768
x1,1148:13424737,26745468
k1,1148:13657505,26745468:232768
)
(1,1148:12806949,27816949:850556,537395,117964
x1,1148:13423575,27816949
(1,1148:13423575,27934913:233930,322479,0
x1,1148:13624737,27934913
)
)
]
h1,1148:13657505,27277495:78643,0,0
)
)
g1,1148:13867218,27277495
[1,1148:13867218,27277495:1302636,1419950,1000521
(1,1148:13867218,26294451:1302636,358263,65536
k1,1148:14187327,26294451:320109
x1,1148:14629473,26294451
(1,1148:14629473,26359987:220272,241858,0
x1,1148:14816977,26359987
)
k1,1148:15169854,26294451:320109
)
(1,1148:13867218,27277495:1302636,825758,432543
k1,1148:13950556,27277495:83338
(1,1148:13950556,26530381:1135960,78644,1179657
x1,1148:15086516,26530381
)
k1,1148:15169854,27277495:83338
)
(1,1148:13867218,28199373:1302636,358263,0
x1,1148:14402208,28199373
x1,1148:15169854,28199373
)
]
g1,1148:15300924,27277495
x1,1148:15851375,27277495
(1,1148:15851375,27395459:623600,358263,0
x1,1148:16386365,27395459
)
x1,1148:16688875,27277495
g1,1145:18228955,27277495
g1,1148:18360025,27277495
(1,1148:18360025,27277495:1112007,546132,0
(1,1146:18360025,27277495:1112007,546132,0
x1,1146:18937282,27277495
x1,1146:19472032,27277495
)
)
(1,1146:19472032,27395459:465494,358263,0
x1,1146:19904758,27395459
)
g1,1148:20155976,27277495
x1,1148:20754896,27277495
g1,1148:20973346,27277495
(1,1148:20973346,27277495:1007842,1038838,657418
(1,1148:20973346,27277495:1007842,1038838,657418
h1,1148:20973346,27277495:78643,0,0
[1,1148:21051989,27277495:850556,1038838,657418
(1,1148:21051989,26745468:850556,506811,0
k1,1148:21284757,26745468:232768
x1,1148:21669777,26745468
k1,1148:21902545,26745468:232768
)
(1,1148:21051989,27816949:850556,537395,117964
x1,1148:21668615,27816949
(1,1148:21668615,27934913:233930,322479,0
x1,1148:21869777,27934913
)
)
]
h1,1148:21902545,27277495:78643,0,0
)
)
g1,1148:22112258,27277495
[1,1148:22112258,27277495:1302636,1419950,1000521
(1,1148:22112258,26294451:1302636,358263,65536
k1,1148:22432367,26294451:320109
x1,1148:22874513,26294451
(1,1148:22874513,26359987:220272,241858,0
x1,1148:23062017,26359987
)
k1,1148:23414894,26294451:320109
)
(1,1148:22112258,27277495:1302636,825758,432543
k1,1148:22195596,27277495:83338
(1,1148:22195596,26530381:1135960,78644,1179657
x1,1148:23331556,26530381
)
k1,1148:23414894,27277495:83338
)
(1,1148:22112258,28199373:1302636,358263,0
x1,1148:22647248,28199373
x1,1148:23414894,28199373
)
]
g1,1148:23545964,27277495
(1,1148:23545964,27277495:5361369,1155292,857200
(1,1148:23545964,27277495:5361369,1155292,857200
h1,1148:23545964,27277495:78643,0,0
[1,1148:23624607,27277495:5204083,1155292,857200
(1,1148:23624607,26745468:5204083,623265,196608
k1,1148:25012642,26745468:1388035
x1,1148:25492141,26745468
(1,1148:25520358,26460078:311300,337875,0
x1,1148:25798890,26460078
)
x1,1148:26517595,26745468
(1,1148:26517595,26863432:623600,358263,0
x1,1148:27052585,26863432
)
x1,1148:27440655,26745468
k1,1148:28828690,26745468:1388035
)
(1,1148:23624607,27938087:5204083,747104,196608
x1,1148:24866684,27938087
(1,1148:24866684,28056051:623600,358263,0
x1,1148:25401674,28056051
)
x1,1148:25789744,27938087
g1,1148:25964504,27938087
x1,1148:26488793,27938087
g1,1148:26663553,27938087
[1,1148:26663553,27938087:2165137,747104,196608
(1,1148:26663553,27938087:2165137,589824,196608
x1,1148:27905630,27938087
(1,1148:27905630,28056051:623600,358263,0
x1,1148:28440620,28056051
)
x1,1148:28828690,27938087
)
]
)
]
h1,1148:28828690,27277495:78643,0,0
)
)
x1,1148:29457784,27277495
(1,1148:29457784,27395459:623600,358263,0
x1,1148:29992774,27395459
)
x1,1148:30295284,27277495
)
(1,1148:33362032,27277495:2160117,589824,196608
(1,1148:33362032,27277495:2160117,589824,196608
x1,1148:35222689,27277495
x1,1148:35522149,27277495
)
)
)
(1,1150:6661386,29833400:28860763,546132,152916
x1,1150:7959845,29833400
g1,1149:8216525,29833400
x1,1149:11146955,29833400
g1,1149:11403635,29833400
x1,1149:14449571,29833400
g1,1149:14706251,29833400
x1,1149:15861311,29833400
g1,1149:16117991,29833400
x1,1149:17615291,29833400
g1,1149:17871971,29833400
x1,1149:18299771,29833400
x1,1149:18663401,29833400
g1,1149:18920081,29833400
x1,1149:21829121,29833400
g1,1149:22085801,29833400
x1,1149:22513601,29833400
x1,1149:25978781,29833400
g1,1149:26235461,29833400
x1,1149:26924219,29833400
k1,1150:35522149,29833400:8597930
g1,1150:35522149,29833400
)
(1,1159:6661386,32415518:28860763,1419950,1000521
g1,1159:11835647,32415518
(1,1159:11835647,32415518:2101332,1419950,1000521
k1,1159:13471086,32415518:1635439
(1,1159:13471086,32415518:0,798222,342100
[1,1159:13471086,32415518:0,798222,342100
(1,116:13471086,32415518:0,798222,342100
r1,1159:13471086,32415518:0,1140322,342100
)
]
)
(1,1159:13471086,32415518:465893,338603,0
$1,1159:13471086,32415518
x1,1159:13908762,32415518
$1,1159:13936979,32415518
)
)
g1,1159:13936979,32415518
(1,1159:13936979,32415518:16410909,1419950,1000521
(1,1159:13936979,32415518:16410909,1419950,1000521
$1,1159:13936979,32415518
(1,1159:13936979,32415518:16410909,1419950,1000521
h1,1159:13936979,32415518:0,0,0
g1,1159:14155429,32415518
x1,1159:14754349,32415518
g1,1159:14972799,32415518
(1,1159:14972799,32415518:2972193,1038838,657418
(1,1159:14972799,32415518:2972193,1038838,657418
h1,1159:14972799,32415518:78643,0,0
[1,1159:15051442,32415518:2814907,1038838,657418
(1,1159:15051442,31883491:2814907,506811,0
k1,1159:16266386,31883491:1214944
x1,1159:16651406,31883491
k1,1159:17866349,31883491:1214943
)
(1,1159:15051442,32954972:2814907,546132,117964
x1,1159:15668068,32954972
(1,1159:15668068,33072936:233930,322479,0
x1,1159:15869230,33072936
)
(1,1159:15901998,32954972:1112007,546132,0
(1,1159:15901998,32954972:1112007,546132,0
x1,1159:16479255,32954972
x1,1159:17014005,32954972
)
)
(1,1159:17014005,33072936:852344,358263,0
x1,1159:17833581,33072936
)
)
]
h1,1159:17866349,32415518:78643,0,0
)
)
g1,1159:18076062,32415518
[1,1159:18076062,32415518:1302636,1419950,1000521
(1,1159:18076062,31432474:1302636,358263,65536
k1,1159:18396171,31432474:320109
x1,1159:18838317,31432474
(1,1159:18838317,31498010:220272,241858,0
x1,1159:19025821,31498010
)
k1,1159:19378698,31432474:320109
)
(1,1159:18076062,32415518:1302636,825758,432543
k1,1159:18159400,32415518:83338
(1,1159:18159400,31668404:1135960,78644,1179657
x1,1159:19295360,31668404
)
k1,1159:19378698,32415518:83338
)
(1,1159:18076062,33337396:1302636,358263,0
x1,1159:18611052,33337396
x1,1159:19378698,33337396
)
]
h1,1159:19378698,32415518:0,0,0
(1,1159:19378698,32415518:9581239,1376268,983052
(1,1159:19378698,32415518:9581239,1376268,983052
[1,1159:19378698,31039250:262144,0,2359320
(1,1159:19378698,31039250:262144,0,471864
x1,1159:19640842,31039250
)
(1,1159:19378698,31511114:262144,0,471864
x1,1159:19640842,31511114
)
(1,1159:19378698,31982978:262144,0,471864
x1,1159:19640842,31982978
)
(1,1159:19378698,32454842:262144,0,471864
x1,1159:19640842,32454842
)
(1,1159:19378698,32926706:262144,0,471864
x1,1159:19640842,32926706
)
]
x1,1159:20025862,32415518
g1,1159:20200622,32415518
x1,1159:20812293,32415518
g1,1159:20987053,32415518
(1,1159:20987053,32415518:7710740,1155292,857200
(1,1159:20987053,32415518:7710740,1155292,857200
h1,1159:20987053,32415518:78643,0,0
[1,1159:21065696,32415518:7553454,1155292,857200
(1,1159:21065696,31883491:7553454,623265,196608
k1,1159:22647156,31883491:1581460
x1,1159:23126655,31883491
x1,1159:23840809,31883491
(1,1159:23840809,32001455:623600,358263,0
x1,1159:24375799,32001455
)
x1,1159:24763869,31883491
(1,1159:24763869,31598101:311300,337875,0
x1,1159:25042401,31598101
)
x1,1159:25460189,31883491
(1,1159:25460189,31883491:1112007,546132,0
(1,1159:25460189,31883491:1112007,546132,0
x1,1159:26037446,31883491
x1,1159:26572196,31883491
)
)
(1,1159:26572196,32001455:465494,358263,0
x1,1159:27004922,32001455
)
k1,1159:28619150,31883491:1581460
)
(1,1159:21065696,33076110:7553454,747104,196608
x1,1159:22307773,33076110
(1,1159:22307773,33194074:623600,358263,0
x1,1159:22842763,33194074
)
x1,1159:23230833,33076110
g1,1159:23405593,33076110
x1,1159:23929882,33076110
g1,1159:24104642,33076110
[1,1159:24104642,33076110:2165137,747104,196608
(1,1159:24104642,33076110:2165137,589824,196608
x1,1159:25346719,33076110
(1,1159:25346719,33194074:623600,358263,0
x1,1159:25881709,33194074
)
x1,1159:26269779,33076110
)
]
x1,1159:26654799,33076110
(1,1159:26654799,33076110:1112007,546132,0
(1,1159:26654799,33076110:1112007,546132,0
x1,1159:27232056,33076110
x1,1159:27766806,33076110
)
)
(1,1159:27766806,33194074:852344,358263,0
x1,1159:28586382,33194074
)
)
]
h1,1159:28619150,32415518:78643,0,0
)
)
[1,1159:28697793,31039250:262144,0,2359320
(1,1159:28697793,31039250:262144,0,471864
x1,1159:28959937,31039250
)
(1,1159:28697793,31511114:262144,0,471864
x1,1159:28959937,31511114
)
(1,1159:28697793,31982978:262144,0,471864
x1,1159:28959937,31982978
)
(1,1159:28697793,32454842:262144,0,471864
x1,1159:28959937,32454842
)
(1,1159:28697793,32926706:262144,0,471864
x1,1159:28959937,32926706
)
]
)
)
x1,1159:29510388,32415518
(1,1159:29510388,32533482:623600,358263,0
x1,1159:30045378,32533482
)
x1,1159:30347888,32415518
)
$1,1159:30347888,32415518
)
g1,1159:30347888,32415518
)
g1,1159:35522149,32415518
(1,1159:35522149,32415518:0,1419950,1000521
(1,1159:35522149,32415518:0,798222,342100
k1,1159:33362032,32415518:-2160117
(1,1159:33362032,32415518:2160117,798222,342100
(1,1159:33362032,32415518:0,798222,342100
[1,1159:33362032,32415518:0,798222,342100
(1,116:33362032,32415518:0,798222,342100
r1,1159:33362032,32415518:0,1140322,342100
)
]
)
(1,1159:33362032,32415518:0,0,0
(1,1159:33362032,31078587:0,0,0
)
)
(1,1159:33362032,32415518:2160117,589824,196608
x1,1159:35222689,32415518
x1,1159:35522149,32415518
)
)
)
)
g1,1159:35522149,32415518
)
(1,1159:6661386,35098133:28860763,1419950,1000521
g1,1159:11835647,35098133
(1,1159:11835647,35098133:2101332,1419950,1000521
k1,1159:12557949,35098133:722302
(1,1159:12557949,35098133:0,798222,342100
[1,1159:12557949,35098133:0,798222,342100
(1,116:12557949,35098133:0,798222,342100
r1,1159:12557949,35098133:0,1140322,342100
)
]
)
(1,1159:12557949,35098133:1379030,589824,196608
$1,1159:12557949,35098133
(1,1159:12557949,35098133:1379030,589824,196608
x1,1159:13537288,35098133
x1,1159:13936979,35098133
)
$1,1159:13936979,35098133
)
)
g1,1159:13936979,35098133
(1,1159:13936979,35098133:16410909,1419950,1000521
(1,1159:13936979,35098133:15091680,1419950,1000521
$1,1159:13936979,35098133
(1,1159:13936979,35098133:15091680,1419950,1000521
h1,1159:13936979,35098133:0,0,0
g1,1159:14155429,35098133
x1,1159:14754349,35098133
g1,1159:14972799,35098133
(1,1159:14972799,35098133:2972193,1327196,657418
(1,1159:14972799,35098133:2972193,1327196,657418
h1,1159:14972799,35098133:78643,0,0
[1,1159:15051442,35098133:2814907,1327196,657418
(1,1159:15051442,34566106:2814907,795169,213206
k1,1159:15468710,34566106:417268
(1,1159:15468710,34566106:1112007,546132,0
(1,1159:15468710,34566106:1112007,546132,0
x1,1159:16045967,34566106
x1,1159:16580717,34566106
)
)
[1,1159:16580717,34779312:868364,1008375,0
(1,1159:16580717,34164153:868364,393216,131072
x1,1159:17416313,34164153
)
(1,1159:16580717,34779312:465494,358263,0
x1,1159:17013443,34779312
)
]
k1,1159:17866349,34566106:417268
)
(1,1159:15051442,35637587:2814907,546132,117964
x1,1159:15668068,35637587
(1,1159:15668068,35755551:233930,322479,0
x1,1159:15869230,35755551
)
(1,1159:15901998,35637587:1112007,546132,0
(1,1159:15901998,35637587:1112007,546132,0
x1,1159:16479255,35637587
x1,1159:17014005,35637587
)
)
(1,1159:17014005,35755551:852344,358263,0
x1,1159:17833581,35755551
)
)
]
h1,1159:17866349,35098133:78643,0,0
)
)
g1,1159:18076062,35098133
[1,1159:18076062,35098133:1302636,1419950,1000521
(1,1159:18076062,34115089:1302636,358263,65536
k1,1159:18396171,34115089:320109
x1,1159:18838317,34115089
(1,1159:18838317,34180625:220272,241858,0
x1,1159:19025821,34180625
)
k1,1159:19378698,34115089:320109
)
(1,1159:18076062,35098133:1302636,825758,432543
k1,1159:18159400,35098133:83338
(1,1159:18159400,34351019:1135960,78644,1179657
x1,1159:19295360,34351019
)
k1,1159:19378698,35098133:83338
)
(1,1159:18076062,36020011:1302636,358263,0
x1,1159:18611052,36020011
x1,1159:19378698,36020011
)
]
g1,1159:19509768,35098133
(1,1159:19509768,35098133:5361369,1155292,857200
(1,1159:19509768,35098133:5361369,1155292,857200
h1,1159:19509768,35098133:78643,0,0
[1,1159:19588411,35098133:5204083,1155292,857200
(1,1159:19588411,34566106:5204083,623265,196608
k1,1159:20976446,34566106:1388035
x1,1159:21455945,34566106
(1,1159:21484162,34280716:311300,337875,0
x1,1159:21762694,34280716
)
x1,1159:22481399,34566106
(1,1159:22481399,34684070:623600,358263,0
x1,1159:23016389,34684070
)
x1,1159:23404459,34566106
k1,1159:24792494,34566106:1388035
)
(1,1159:19588411,35758725:5204083,747104,196608
x1,1159:20830488,35758725
(1,1159:20830488,35876689:623600,358263,0
x1,1159:21365478,35876689
)
x1,1159:21753548,35758725
g1,1159:21928308,35758725
x1,1159:22452597,35758725
g1,1159:22627357,35758725
[1,1159:22627357,35758725:2165137,747104,196608
(1,1159:22627357,35758725:2165137,589824,196608
x1,1159:23869434,35758725
(1,1159:23869434,35876689:623600,358263,0
x1,1159:24404424,35876689
)
x1,1159:24792494,35758725
)
]
)
]
h1,1159:24792494,35098133:78643,0,0
)
)
x1,1159:25675713,35098133
x1,1159:26368124,35098133
(1,1159:26368124,35216097:623600,358263,0
x1,1159:26903114,35216097
)
x1,1159:27509638,35098133
g1,1159:27640708,35098133
x1,1159:28191159,35098133
(1,1159:28191159,35216097:623600,358263,0
x1,1159:28726149,35216097
)
x1,1159:29028659,35098133
)
$1,1159:29028659,35098133
)
k1,1159:30347888,35098133:1319229
)
g1,1159:35522149,35098133
(1,1159:35522149,35098133:0,1419950,1000521
(1,1159:35522149,35098133:0,798222,342100
k1,1159:33362032,35098133:-2160117
(1,1159:33362032,35098133:2160117,798222,342100
(1,1159:33362032,35098133:0,798222,342100
[1,1159:33362032,35098133:0,798222,342100
(1,116:33362032,35098133:0,798222,342100
r1,1159:33362032,35098133:0,1140322,342100
)
]
)
(1,1159:33362032,35098133:0,0,0
(1,1159:33362032,33761202:0,0,0
)
)
(1,1159:33362032,35098133:2160117,589824,196608
x1,1159:35222689,35098133
x1,1159:35522149,35098133
)
)
)
)
g1,1159:35522149,35098133
)
(1,1159:6661386,37780748:28860763,1419950,1000521
g1,1159:11835647,37780748
(1,1159:11835647,37780748:2101332,1419950,1000521
g1,1159:11835647,37780748
(1,1159:11835647,37780748:0,798222,342100
[1,1159:11835647,37780748:0,798222,342100
(1,116:11835647,37780748:0,798222,342100
r1,1159:11835647,37780748:0,1140322,342100
)
]
)
(1,1159:11835647,37780748:2101332,589824,196608
$1,1159:11835647,37780748
(1,1159:11835647,37780748:2101332,589824,196608
x1,1159:12798885,37780748
x1,1159:13483004,37780748
x1,1159:13936979,37780748
)
$1,1159:13936979,37780748
)
)
g1,1159:13936979,37780748
(1,1159:13936979,37780748:16410909,1419950,1000521
(1,1159:13936979,37780748:15107700,1419950,1000521
$1,1159:13936979,37780748
(1,1159:13936979,37780748:15107700,1419950,1000521
h1,1159:13936979,37780748:0,0,0
g1,1159:14155429,37780748
x1,1159:14754349,37780748
g1,1159:14972799,37780748
(1,1159:14972799,37780748:2988213,1038838,921863
(1,1159:14972799,37780748:2988213,1038838,921863
h1,1159:14972799,37780748:78643,0,0
[1,1159:15051442,37780748:2830927,1038838,921863
(1,1159:15051442,37248721:2830927,506811,0
k1,1159:16274396,37248721:1222954
x1,1159:16659416,37248721
k1,1159:17882369,37248721:1222953
)
(1,1159:15051442,38489405:2830927,795169,213206
x1,1159:15668068,38489405
(1,1159:15668068,38607369:233930,322479,0
x1,1159:15869230,38607369
)
(1,1159:15901998,38489405:1112007,546132,0
(1,1159:15901998,38489405:1112007,546132,0
x1,1159:16479255,38489405
x1,1159:17014005,38489405
)
)
[1,1159:17014005,38702611:868364,1008375,0
(1,1159:17014005,38087452:868364,393216,131072
x1,1159:17849601,38087452
)
(1,1159:17014005,38702611:465494,358263,0
x1,1159:17446731,38702611
)
]
)
]
h1,1159:17882369,37780748:78643,0,0
)
)
g1,1159:18092082,37780748
[1,1159:18092082,37780748:1302636,1419950,1000521
(1,1159:18092082,36797704:1302636,358263,65536
k1,1159:18412191,36797704:320109
x1,1159:18854337,36797704
(1,1159:18854337,36863240:220272,241858,0
x1,1159:19041841,36863240
)
k1,1159:19394718,36797704:320109
)
(1,1159:18092082,37780748:1302636,825758,432543
k1,1159:18175420,37780748:83338
(1,1159:18175420,37033634:1135960,78644,1179657
x1,1159:19311380,37033634
)
k1,1159:19394718,37780748:83338
)
(1,1159:18092082,38702626:1302636,358263,0
x1,1159:18627072,38702626
x1,1159:19394718,38702626
)
]
g1,1159:19525788,37780748
(1,1159:19525788,37780748:5361369,1155292,857200
(1,1159:19525788,37780748:5361369,1155292,857200
h1,1159:19525788,37780748:78643,0,0
[1,1159:19604431,37780748:5204083,1155292,857200
(1,1159:19604431,37248721:5204083,623265,196608
k1,1159:20992466,37248721:1388035
x1,1159:21471965,37248721
(1,1159:21500182,36963331:311300,337875,0
x1,1159:21778714,36963331
)
x1,1159:22497419,37248721
(1,1159:22497419,37366685:623600,358263,0
x1,1159:23032409,37366685
)
x1,1159:23420479,37248721
k1,1159:24808514,37248721:1388035
)
(1,1159:19604431,38441340:5204083,747104,196608
x1,1159:20846508,38441340
(1,1159:20846508,38559304:623600,358263,0
x1,1159:21381498,38559304
)
x1,1159:21769568,38441340
g1,1159:21944328,38441340
x1,1159:22468617,38441340
g1,1159:22643377,38441340
[1,1159:22643377,38441340:2165137,747104,196608
(1,1159:22643377,38441340:2165137,589824,196608
x1,1159:23885454,38441340
(1,1159:23885454,38559304:623600,358263,0
x1,1159:24420444,38559304
)
x1,1159:24808514,38441340
)
]
)
]
h1,1159:24808514,37780748:78643,0,0
)
)
x1,1159:25691733,37780748
x1,1159:26384144,37780748
(1,1159:26384144,37898712:623600,358263,0
x1,1159:26919134,37898712
)
x1,1159:27525658,37780748
g1,1159:27656728,37780748
x1,1159:28207179,37780748
(1,1159:28207179,37898712:623600,358263,0
x1,1159:28742169,37898712
)
x1,1159:29044679,37780748
)
$1,1159:29044679,37780748
)
k1,1159:30347888,37780748:1303209
)
g1,1159:35522149,37780748
(1,1159:35522149,37780748:0,1419950,1000521
(1,1159:35522149,37780748:0,798222,342100
k1,1159:33362032,37780748:-2160117
(1,1159:33362032,37780748:2160117,798222,342100
(1,1159:33362032,37780748:0,798222,342100
[1,1159:33362032,37780748:0,798222,342100
(1,116:33362032,37780748:0,798222,342100
r1,1159:33362032,37780748:0,1140322,342100
)
]
)
(1,1159:33362032,37780748:0,0,0
(1,1159:33362032,36443817:0,0,0
)
)
(1,1159:33362032,37780748:2160117,589824,196608
x1,1159:35222689,37780748
x1,1159:35522149,37780748
)
)
)
)
g1,1159:35522149,37780748
)
(1,1183:6661386,40380345:28860763,589824,196608
x1,1183:8613352,40380345
k1,1160:8869200,40380345:255848
$1,1160:8869200,40380345
x1,1160:9673776,40380345
x1,1160:10367984,40380345
(1,1160:10367984,40498309:623600,358263,0
x1,1160:10902974,40498309
)
x1,1160:11511295,40380345
$1,1160:11511295,40380345
k1,1160:11767143,40380345:255848
x1,1160:12287886,40380345
k1,1160:12543734,40380345:255848
x1,1160:13619651,40380345
k1,1160:13875499,40380345:255848
x1,1160:16677186,40380345
k1,1160:16933035,40380345:255849
x1,1160:17341883,40380345
x1,1160:18676276,40380345
k1,1160:18932124,40380345:255848
x1,1160:19556156,40380345
k1,1160:19812004,40380345:255848
x1,1160:20887921,40380345
k1,1160:21143769,40380345:255848
x1,1160:22832820,40380345
k1,1160:23088668,40380345:255848
x1,1160:25029621,40380345
k1,1160:25285469,40380345:255848
x1,1160:26038610,40380345
x1,1160:28491957,40380345
k1,1160:28747805,40380345:255848
x1,1160:29436392,40380345
k1,1160:29692240,40380345:255848
$1,1160:29692240,40380345
x1,1160:30078717,40380345
(1,1160:30078717,40498309:623600,358263,0
x1,1160:30613707,40498309
)
$1,1160:30702317,40380345
x1,1160:30917500,40380345
k1,1160:31173515,40380345:256015
x1,1160:34573411,40380345
k1,1160:34829259,40380345:255848
x1,1160:35522149,40380345
k1,1160:35522149,40380345:0
)
(1,1183:6661386,41520668:28860763,546132,152916
x1,1183:7303086,41520668
g1,1160:7559766,41520668
x1,1160:8992623,41520668
x1,1160:10832163,41520668
g1,1160:11088843,41520668
x1,1160:11848052,41520668
k1,1183:35522148,41520668:23823484
g1,1183:35522148,41520668
)
(1,1189:4736286,44554302:30785863,786431,0
(1,1189:4736286,44554302:2179727,776995,0
g1,1189:4736286,44554302
x1,1189:5641994,44554302
g1,1189:6916013,44554302
)
x1,1189:7752252,44554302
x1,1189:11023152,44554302
x1,1189:11483214,44554302
g1,1189:11907887,44554302
x1,1189:12615675,44554302
x1,1189:17344750,44554302
g1,1189:17769423,44554302
x1,1189:23750234,44554302
g1,1189:24174907,44554302
x1,1189:25201199,44554302
g1,1189:25625872,44554302
$1,1189:25625872,44554302
x1,1189:26402601,44554302
$1,1189:26444544,44554302
g1,1189:26869217,44554302
x1,1189:28904108,44554302
g1,1189:29328781,44554302
$1,1189:29328781,44554302
x1,1189:30316683,44554302
$1,1189:30321450,44554302
k1,1189:35522149,44554302:5200699
g1,1189:35522149,44554302
)
(1,1192:4736286,46591790:30785863,546132,152916
x1,1192:7696822,46591790
k1,1191:7982922,46591790:286100
x1,1191:8550185,46591790
x1,1191:9641502,46591790
k1,1191:9927601,46591790:286099
x1,1191:10756677,46591790
k1,1191:11042777,46591790:286100
x1,1191:11479133,46591790
x1,1191:11894099,46591790
x1,1191:13203167,46591790
x1,1191:13421345,46591790
x1,1191:14381328,46591790
k1,1191:14667427,46591790:286099
x1,1191:16892842,46591790
x1,1191:17285562,46591790
x1,1191:17874364,46591790
x1,1191:18639270,46591790
k1,1191:18925370,46591790:286100
x1,1191:20234438,46591790
x1,1191:21416963,46591790
k1,1191:21703062,46591790:286099
x1,1191:22532138,46591790
x1,1191:22925286,46591790
x1,1191:23252981,46591790
k1,1191:23539081,46591790:286100
x1,1191:25070691,46591790
k1,1191:25356790,46591790:286099
x1,1191:26229502,46591790
x1,1191:27233121,46591790
x1,1191:28236740,46591790
x1,1191:28673096,46591790
x1,1191:29349875,46591790
x1,1191:31012391,46591790
k1,1191:31298491,46591790:286100
x1,1191:31953025,46591790
k1,1191:32239124,46591790:286099
x1,1191:32806387,46591790
k1,1191:33092457,46591790:286070
x1,1191:33790626,46591790
k1,1191:34076726,46591790:286100
x1,1191:34643989,46591790
x1,1191:35671537,46591790
k1,1191:35522149,46591790:0
)
(1,1192:4736286,47732113:30785863,546132,152916
x1,1192:5455995,47732113
x1,1192:7467596,47732113
k1,1191:7735080,47732113:267484
x1,1191:8302343,47732113
x1,1191:8630038,47732113
k1,1191:8895361,47732113:265323
x1,1191:10426971,47732113
k1,1191:10692295,47732113:265324
x1,1191:12546529,47732113
x1,1191:12895614,47732113
x1,1191:14248317,47732113
x1,1191:15426478,47732113
k1,1191:15794648,47732113:368170
x1,1191:17147351,47732113
k1,1191:17412674,47732113:265323
x1,1191:17761759,47732113
x1,1191:19485793,47732113
k1,1191:19751116,47732113:265323
x1,1191:20318379,47732113
x1,1191:20999522,47732113
k1,1191:21264846,47732113:265324
x1,1191:23533897,47732113
k1,1191:23799220,47732113:265323
x1,1191:24235576,47732113
x1,1191:24628724,47732113
k1,1191:24894047,47732113:265323
x1,1191:25984937,47732113
k1,1191:26250261,47732113:265324
x1,1191:27650964,47732113
k1,1191:27916287,47732113:265323
x1,1191:29443533,47732113
k1,1191:29708856,47732113:265323
x1,1191:31279738,47732113
x1,1191:31694704,47732113
k1,1191:31960028,47732113:265324
x1,1191:33312732,47732113
k1,1191:33578055,47732113:265323
x1,1191:34341678,47732113
x1,1191:35388932,47732113
x1,1191:35650746,47732113
k1,1192:35522149,47732113:0
)
]
(1,1192:4736286,49731007:30785863,506811,0
(1,1192:4736286,49731007:30785863,506811,0
k1,1192:19744198,49731007:15007912
x1,1192:20514238,49731007
k1,1192:35522150,49731007:15007912
)
)
]
]
]
!44218
}43
!11
{44
[1,1209:4736286,49731007:30785863,44994721,0
[1,1209:4736286,4736286:0,0,0
(1,1209:4736286,4670505:0,0,0
k1,1209:4736286,4670505:65781
)
]
[1,1209:4736286,49731007:30785863,44994721,0
[1,1209:4736286,49731007:30785863,44994721,0
[1,1209:4736286,5683528:30785863,947242,0
(1,1209:4736286,5683528:30785863,0,0
h1,1209:4736286,5683528:30785863,0,0
)
]
[1,1209:4736286,48310107:30785863,41679337,0
(1,1192:4736286,7417202:30785863,546132,152916
x1,1192:6049718,7417202
k1,1191:6315501,7417202:265783
x1,1191:7493662,7417202
k1,1191:7759445,7417202:265783
x1,1191:8195801,7417202
x1,1191:8566276,7417202
k1,1191:8832059,7417202:265783
x1,1191:9704771,7417202
x1,1191:10708390,7417202
x1,1191:12148365,7417202
x1,1191:13217865,7417202
k1,1191:13483648,7417202:265783
x1,1191:14749080,7417202
k1,1191:15014863,7417202:265783
x1,1191:16105753,7417202
k1,1191:16371536,7417202:265783
x1,1191:17462425,7417202
x1,1191:18008298,7417202
x1,1191:19055552,7417202
k1,1191:19321335,7417202:265783
x1,1191:20940216,7417202
k1,1191:21205999,7417202:265783
x1,1191:21838715,7417202
k1,1191:22104498,7417202:265783
x1,1191:23151752,7417202
x1,1191:23500837,7417202
x1,1191:24919422,7417202
k1,1191:25185205,7417202:265783
x1,1191:26886993,7417202
x1,1191:27934247,7417202
k1,1191:28200030,7417202:265783
x1,1191:28898199,7417202
x1,1191:29840300,7417202
k1,1191:30106083,7417202:265783
x1,1191:30498803,7417202
x1,1191:30891951,7417202
x1,1191:31678247,7417202
x1,1191:33074586,7417202
k1,1191:33340369,7417202:265783
x1,1191:35522149,7417202
k1,1191:35522149,7417202:0
)
(1,1192:4736286,8557525:30785863,546132,0
x1,1192:6554163,8557525
x1,1192:6896403,8557525
x1,1192:8222583,8557525
x1,1192:9377643,8557525
k1,1192:35522149,8557525:26293894
g1,1192:35522149,8557525
)
(1,1194:4736286,9816226:30785863,546132,152916
h1,1193:4736286,9816226:1155060,0,0
x1,1193:6436363,9816226
x1,1193:10166353,9816226
x1,1193:10311805,9816226
k1,1193:10541887,9816226:230082
x1,1193:10919207,9816226
k1,1193:11142638,9816226:223431
x1,1193:14077346,9816226
k1,1193:14300778,9816226:223432
x1,1193:17193563,9816226
k1,1193:17416995,9816226:223432
x1,1193:18469297,9816226
x1,1193:18867151,9816226
k1,1193:19090583,9816226:223432
x1,1193:19765566,9816226
k1,1193:19988998,9816226:223432
x1,1193:20534015,9816226
k1,1193:20757414,9816226:223399
x1,1193:21264699,9816226
k1,1193:21488131,9816226:223432
x1,1193:22116997,9816226
x1,1193:22850246,9816226
x1,1193:23248100,9816226
k1,1193:23471532,9816226:223432
x1,1193:25299436,9816226
k1,1193:25522867,9816226:223431
x1,1193:27032146,9816226
k1,1193:27255578,9816226:223432
x1,1193:27632898,9816226
k1,1193:27856330,9816226:223432
x1,1193:29181141,9816226
x1,1193:29578995,9816226
x1,1193:30732344,9816226
k1,1193:30955776,9816226:223432
x1,1193:33848561,9816226
k1,1193:34071993,9816226:223432
x1,1193:35124295,9816226
x1,1193:35522149,9816226
k1,1193:35522149,9816226:0
)
(1,1194:4736286,10956549:30785863,546132,152916
x1,1194:5418845,10956549
k1,1193:5676173,10956549:257328
x1,1193:7075208,10956549
k1,1193:7332535,10956549:257327
x1,1193:7714090,10956549
x1,1193:9558272,10956549
k1,1193:9815600,10956549:257328
x1,1193:10239550,10956549
x1,1193:10620912,10956549
k1,1193:10878239,10956549:257327
x1,1193:15477826,10956549
k1,1193:15822009,10956549:344183
x1,1193:17708316,10956549
k1,1193:17965644,10956549:257328
x1,1193:18478623,10956549
k1,1193:18735950,10956549:257327
x1,1193:19562652,10956549
x1,1193:20495149,10956549
k1,1193:20752477,10956549:257328
x1,1193:21905620,10956549
k1,1193:22162947,10956549:257327
x1,1193:22714082,10956549
x1,1193:23455802,10956549
k1,1193:23713130,10956549:257328
x1,1193:24921387,10956549
x1,1193:25875082,10956549
k1,1193:26132410,10956549:257328
x1,1193:26645389,10956549
k1,1193:26902716,10956549:257327
x1,1193:28301751,10956549
k1,1193:28559079,10956549:257328
x1,1193:32946691,10956549
k1,1193:33204018,10956549:257327
x1,1193:33716997,10956549
k1,1193:33974325,10956549:257328
x1,1193:35542940,10956549
k1,1193:35522149,10956549:0
)
(1,1194:4736286,12096872:30785863,546132,152916
x1,1194:5563736,12096872
k1,1193:5819775,12096872:256039
x1,1193:6211725,12096872
k1,1193:6467764,12096872:256039
x1,1193:7430219,12096872
k1,1193:7686258,12096872:256039
x1,1193:8317733,12096872
k1,1193:8573772,12096872:256039
x1,1193:9009272,12096872
x1,1193:11905733,12096872
k1,1193:12161772,12096872:256039
x1,1193:14909777,12096872
k1,1193:15165816,12096872:256039
x1,1193:16602966,12096872
k1,1193:16859005,12096872:256039
x1,1193:18317931,12096872
x1,1193:18644941,12096872
k1,1193:18900980,12096872:256039
x1,1193:19336480,12096872
x1,1193:22232941,12096872
k1,1193:22488980,12096872:256039
x1,1193:24775356,12096872
k1,1193:25031395,12096872:256039
x1,1193:29042350,12096872
k1,1193:29298389,12096872:256039
x1,1193:32651740,12096872
k1,1193:32907779,12096872:256039
x1,1193:33256179,12096872
x1,1193:35259480,12096872
x1,1193:35542940,12096872
k1,1193:35522149,12096872:0
)
(1,1194:4736286,13237195:30785863,546132,152916
x1,1194:5190417,13237195
k1,1193:5447504,13237195:257087
x1,1193:6965600,13237195
k1,1193:7222687,13237195:257087
x1,1193:10185353,13237195
x1,1193:10337436,13237195
k1,1193:10680898,13237195:343462
x1,1193:11394257,13237195
k1,1193:11651344,13237195:257087
x1,1193:12909936,13237195
k1,1193:13167024,13237195:257088
x1,1193:14421291,13237195
x1,1193:16497085,13237195
k1,1193:16754274,13237195:257189
x1,1193:17316532,13237195
x1,1193:17641147,13237195
k1,1193:17898234,13237195:257087
x1,1193:20246741,13237195
k1,1193:20503828,13237195:257087
x1,1193:21325589,13237195
x1,1193:21866457,13237195
k1,1193:22123544,13237195:257087
x1,1193:22685802,13237195
x1,1193:23010417,13237195
k1,1193:23267505,13237195:257088
x1,1193:26554551,13237195
x1,1193:27614426,13237195
k1,1193:27871513,13237195:257087
x1,1193:31978018,13237195
k1,1193:32235105,13237195:257087
x1,1193:35522149,13237195
k1,1193:35522149,13237195:0
)
(1,1194:4736286,14377518:30785863,546132,152916
x1,1194:6529709,14377518
k1,1193:6799240,14377518:269531
x1,1193:11533423,14377518
k1,1193:11806166,14377518:272743
x1,1193:12547971,14377518
x1,1193:14991992,14377518
k1,1193:15261523,14377518:269531
x1,1193:16007692,14377518
x1,1193:17473421,14377518
k1,1193:17742952,14377518:269531
x1,1193:20060002,14377518
k1,1193:20329533,14377518:269531
x1,1193:21027702,14377518
k1,1193:21297233,14377518:269531
x1,1193:21995402,14377518
k1,1193:22264932,14377518:269530
x1,1193:25559420,14377518
k1,1193:25828951,14377518:269531
x1,1193:28691446,14377518
k1,1193:28960977,14377518:269531
x1,1193:29528240,14377518
k1,1193:29797758,14377518:269518
x1,1193:33114064,14377518
x1,1193:35671537,14377518
k1,1193:35522149,14377518:0
)
(1,1194:4736286,15517841:30785863,546132,152916
x1,1194:6180111,15517841
k1,1193:6423594,15517841:243483
x1,1193:8104762,15517841
k1,1193:8348246,15517841:243484
x1,1193:9144810,15517841
k1,1193:9388293,15517841:243483
x1,1193:9765613,15517841
k1,1193:10009097,15517841:243484
x1,1193:12985730,15517841
k1,1193:13229213,15517841:243483
x1,1193:13837117,15517841
k1,1193:14080601,15517841:243484
x1,1193:15128711,15517841
k1,1193:15372194,15517841:243483
x1,1193:15958868,15517841
x1,1193:16336188,15517841
x1,1193:17586220,15517841
k1,1193:17829703,15517841:243483
x1,1193:19925923,15517841
k1,1193:20169407,15517841:243484
x1,1193:21385215,15517841
k1,1193:21628698,15517841:243483
x1,1193:22676808,15517841
k1,1193:22920292,15517841:243484
x1,1193:24565691,15517841
k1,1193:24809174,15517841:243483
x1,1193:26825738,15517841
k1,1193:27069222,15517841:243484
x1,1193:27744205,15517841
k1,1193:27987688,15517841:243483
x1,1193:29371194,15517841
k1,1193:29614678,15517841:243484
x1,1193:34272480,15517841
k1,1193:34515963,15517841:243483
x1,1193:35522149,15517841
k1,1193:35522149,15517841:0
)
(1,1194:4736286,16658164:30785863,546132,152916
x1,1194:7085678,16658164
k1,1193:7343034,16658164:257356
x1,1193:8474223,16658164
k1,1193:8731580,16658164:257357
x1,1193:9558218,16658164
k1,1193:9815574,16658164:257356
x1,1193:10250647,16658164
x1,1193:13144243,16658164
k1,1193:13401599,16658164:257356
x1,1193:15489948,16658164
k1,1193:15747305,16658164:257357
x1,1193:17313567,16658164
k1,1193:17570923,16658164:257356
x1,1193:18945753,16658164
x1,1193:19359436,16658164
x1,1193:20555521,16658164
k1,1193:20812877,16658164:257356
x1,1193:23214479,16658164
k1,1193:23471836,16658164:257357
x1,1193:24172303,16658164
k1,1193:24429659,16658164:257356
x1,1193:25130126,16658164
x1,1193:25978154,16658164
k1,1193:26235510,16658164:257356
x1,1193:26935977,16658164
k1,1193:27193333,16658164:257356
x1,1193:27628406,16658164
x1,1193:30094904,16658164
k1,1193:30439173,16658164:344269
x1,1193:31483348,16658164
k1,1193:31740705,16658164:257357
x1,1193:32132270,16658164
k1,1193:32389626,16658164:257356
x1,1193:34129917,16658164
x1,1193:35522149,16658164
k1,1193:35522149,16658164:0
)
(1,1194:4736286,17798487:30785863,546132,152916
x1,1194:6894536,17798487
k1,1193:7151622,17798487:257086
x1,1193:10345832,17798487
k1,1193:10602918,17798487:257086
x1,1193:12113693,17798487
k1,1193:12370780,17798487:257087
x1,1193:12759265,17798487
k1,1193:13016351,17798487:257086
x1,1193:14176206,17798487
k1,1193:14433292,17798487:257086
x1,1193:15059185,17798487
k1,1193:15316271,17798487:257086
x1,1193:17398294,17798487
k1,1193:17655380,17798487:257086
x1,1193:18583428,17798487
k1,1193:18840514,17798487:257086
x1,1193:19919639,17798487
k1,1193:20176725,17798487:257086
x1,1193:20683777,17798487
x1,1193:22605197,17798487
k1,1193:22862284,17798487:257087
x1,1193:24351477,17798487
x1,1193:25193387,17798487
k1,1193:25450473,17798487:257086
x1,1193:26141113,17798487
k1,1193:26398199,17798487:257086
$1,1193:26398199,17798487
x1,1193:26798693,17798487
k1,1193:27044231,17798487:219141
x1,1193:27648541,17798487
k1,1193:27867683,17798487:219142
x1,1193:28256168,17798487
$1,1193:28256168,17798487
x1,1193:28471993,17798487
k1,1193:28729180,17798487:257187
x1,1193:29290325,17798487
x1,1193:29614255,17798487
k1,1193:29871342,17798487:257087
x1,1193:31036797,17798487
k1,1193:31293883,17798487:257086
x1,1193:34185938,17798487
k1,1193:34443024,17798487:257086
x1,1193:35522149,17798487
k1,1193:35522149,17798487:0
)
(1,1194:4736286,18938810:30785863,724481,152916
x1,1194:5179560,18938810
(1,1193:5179560,18653420:730067,439091,101945
x1,1193:5537343,18653420
[1,1193:5537343,18653420:339516,439091,101945
(1,1193:5614257,18515066:0,300737,0
x1,1193:5892789,18515066
)
(1,1193:5537343,18653420:339516,364089,101945
x1,1193:5849917,18653420
)
]
)
$1,1193:5909627,18938810
k1,1193:6206622,18938810:296995
x1,1193:8497490,18938810
k1,1193:8794484,18938810:296994
x1,1193:9732649,18938810
k1,1193:10029644,18938810:296995
x1,1193:13215040,18938810
k1,1193:13512034,18938810:296994
x1,1193:13948390,18938810
x1,1193:15017034,18938810
x1,1193:15610906,18938810
k1,1193:15907901,18938810:296995
x1,1193:17435147,18938810
k1,1193:17732141,18938810:296994
x1,1193:18517581,18938810
k1,1193:18814576,18938810:296995
x1,1193:22047973,18938810
k1,1193:22344967,18938810:296994
x1,1193:22999501,18938810
k1,1193:23296496,18938810:296995
x1,1193:25260097,18938810
x1,1193:28205927,18938810
k1,1193:28502921,18938810:296994
x1,1193:29288361,18938810
k1,1193:29585356,18938810:296995
x1,1193:30894424,18938810
x1,1193:32491915,18938810
k1,1193:32955099,18938810:463184
x1,1193:33762079,18938810
x1,1193:34046994,18938810
k1,1193:34343988,18938810:296994
x1,1193:35522149,18938810
k1,1193:35522149,18938810:0
)
(1,1194:4736286,20079133:30785863,589824,196608
x1,1194:7545221,20079133
k1,1193:7786518,20079133:241297
x1,1193:8834628,20079133
k1,1193:9075924,20079133:241296
$1,1193:9075924,20079133
x1,1193:9513600,20079133
$1,1193:9541817,20079133
k1,1193:9783114,20079133:241297
x1,1193:10998922,20079133
k1,1193:11240219,20079133:241297
$1,1193:11240219,20079133
x1,1193:12219558,20079133
x1,1193:12619249,20079133
$1,1193:12619249,20079133
k1,1193:12860546,20079133:241297
x1,1193:15845563,20079133
k1,1193:16086859,20079133:241296
x1,1193:16988234,20079133
k1,1193:17229531,20079133:241297
x1,1193:19703073,20079133
k1,1193:19944370,20079133:241297
x1,1193:21164370,20079133
k1,1193:21405667,20079133:241297
x1,1193:21824911,20079133
x1,1193:22852487,20079133
x1,1193:23422231,20079133
k1,1193:23663527,20079133:241296
x1,1193:24292393,20079133
k1,1193:24533690,20079133:241297
x1,1193:26420289,20079133
x1,1193:29249759,20079133
k1,1193:29491056,20079133:241297
x1,1193:30245696,20079133
k1,1193:30486993,20079133:241297
x1,1193:31702801,20079133
k1,1193:31944097,20079133:241296
x1,1193:32698737,20079133
k1,1193:32940034,20079133:241297
x1,1193:34197766,20079133
x1,1193:35522149,20079133
k1,1193:35522149,20079133:0
)
(1,1194:4736286,21219456:30785863,724481,152916
x1,1194:6099911,21219456
x1,1193:7714321,21219456
x1,1193:8648743,21219456
x1,1193:8796976,21219456
k1,1193:9141205,21219456:344229
x1,1193:10160738,21219456
k1,1193:10418082,21219456:257344
x1,1193:10800407,21219456
k1,1193:11057750,21219456:257343
x1,1193:12077283,21219456
x1,1193:13436660,21219456
k1,1193:13694003,21219456:257343
x1,1193:14246250,21219456
x1,1193:17818715,21219456
k1,1193:18076224,21219456:257509
x1,1193:18628471,21219456
x1,1193:18946925,21219456
k1,1193:19204268,21219456:257343
x1,1193:20351242,21219456
k1,1193:20608585,21219456:257343
x1,1193:23454780,21219456
k1,1193:23712123,21219456:257343
x1,1193:24774136,21219456
k1,1193:25031479,21219456:257343
$1,1193:25031479,21219456
x1,1193:25474753,21219456
(1,1193:25474753,20934066:730067,439091,101945
x1,1193:25832536,20934066
[1,1193:25832536,20934066:339516,439091,101945
(1,1193:25909450,20795712:0,300737,0
x1,1193:26187982,20795712
)
(1,1193:25832536,20934066:339516,364089,101945
x1,1193:26145110,20934066
)
]
)
$1,1193:26204820,21219456
k1,1193:26462164,21219456:257344
x1,1193:28692393,21219456
k1,1193:28949736,21219456:257343
x1,1193:29863068,21219456
k1,1193:30120411,21219456:257343
x1,1193:33221492,21219456
k1,1193:33478835,21219456:257343
x1,1193:33903640,21219456
x1,1193:34944563,21219456
x1,1193:35522149,21219456
k1,1193:35522149,21219456:0
)
(1,1194:4736286,22359779:30785863,589824,196608
x1,1194:5969462,22359779
k1,1193:6225392,22359779:255930
x1,1193:8734269,22359779
k1,1193:8990200,22359779:255931
x1,1193:10227629,22359779
k1,1193:10483559,22359779:255930
x1,1193:10908792,22359779
x1,1193:11950742,22359779
x1,1193:12528931,22359779
k1,1193:12784862,22359779:255931
x1,1193:13465235,22359779
k1,1193:13721165,22359779:255930
$1,1193:13721165,22359779
x1,1193:14121659,22359779
k1,1193:14366506,22359779:218450
x1,1193:14961832,22359779
k1,1193:15180282,22359779:218450
x1,1193:15562992,22359779
$1,1193:15562992,22359779
k1,1193:15818922,22359779:255930
x1,1193:16456772,22359779
k1,1193:16712703,22359779:255931
x1,1193:18626252,22359779
x1,1193:21496450,22359779
k1,1193:21752380,22359779:255930
x1,1193:23415043,22359779
k1,1193:23671124,22359779:256081
x1,1193:25414581,22359779
k1,1193:25670511,22359779:255930
x1,1193:26733594,22359779
k1,1193:26989524,22359779:255930
$1,1193:26989524,22359779
x1,1193:27427200,22359779
$1,1193:27455417,22359779
k1,1193:27711348,22359779:255931
x1,1193:28944524,22359779
k1,1193:29200454,22359779:255930
$1,1193:29200454,22359779
x1,1193:30179793,22359779
x1,1193:30579484,22359779
$1,1193:30579484,22359779
k1,1193:30835415,22359779:255931
x1,1193:33863077,22359779
k1,1193:34119007,22359779:255930
x1,1193:35203352,22359779
x1,1193:35522149,22359779
k1,1193:35522149,22359779:0
)
(1,1194:4736286,23500102:30785863,546132,152916
x1,1194:6185757,23500102
k1,1193:6463268,23500102:277511
x1,1193:7728700,23500102
k1,1193:8006212,23500102:277512
x1,1193:9494185,23500102
k1,1193:9771696,23500102:277511
x1,1193:11172399,23500102
x1,1193:12830124,23500102
x1,1193:13790535,23500102
x1,1193:13944543,23500102
k1,1193:14349277,23500102:404734
x1,1193:15985333,23500102
k1,1193:16262844,23500102:277511
x1,1193:17702818,23500102
k1,1193:17980329,23500102:277511
x1,1193:18918494,23500102
k1,1193:19196005,23500102:277511
x1,1193:20465801,23500102
k1,1193:20743313,23500102:277512
x1,1193:21179669,23500102
x1,1193:22249169,23500102
x1,1193:22664135,23500102
x1,1193:23340059,23500102
k1,1193:23617570,23500102:277511
x1,1193:24250286,23500102
k1,1193:24527797,23500102:277511
x1,1193:25797593,23500102
k1,1193:26075104,23500102:277511
x1,1193:26511460,23500102
x1,1193:27580104,23500102
x1,1193:28392154,23500102
k1,1193:28674873,23500102:282719
x1,1193:32693711,23500102
k1,1193:32971223,23500102:277512
x1,1193:34149384,23500102
k1,1193:34426895,23500102:277511
x1,1193:35522149,23500102
k1,1193:35522149,23500102:0
)
(1,1194:4736286,24640425:30785863,546132,0
x1,1194:5125156,24640425
x1,1193:5514240,24640425
x1,1193:6140967,24640425
k1,1193:6396984,24640425:256017
x1,1193:8724598,24640425
k1,1193:8980615,24640425:256017
x1,1193:9607128,24640425
k1,1193:9863145,24640425:256017
x1,1193:11731194,24640425
k1,1193:11987210,24640425:256016
x1,1193:13240236,24640425
k1,1193:13496253,24640425:256017
x1,1193:14191898,24640425
k1,1193:14447915,24640425:256017
x1,1193:15096032,24640425
x1,1193:16115950,24640425
k1,1193:16371967,24640425:256017
x1,1193:16804045,24640425
x1,1193:17171097,24640425
k1,1193:17427114,24640425:256017
x1,1193:18896179,24640425
x1,1193:20300646,24640425
k1,1193:20642665,24640425:342019
x1,1193:22262682,24640425
k1,1193:22518699,24640425:256017
x1,1193:23819253,24640425
k1,1193:24075271,24640425:256018
x1,1193:25501129,24640425
k1,1193:25757146,24640425:256017
x1,1193:27489778,24640425
k1,1193:27745795,24640425:256017
x1,1193:31725232,24640425
k1,1193:31981249,24640425:256017
x1,1193:32802197,24640425
k1,1193:33058214,24640425:256017
x1,1193:34181617,24640425
k1,1193:34437634,24640425:256017
x1,1193:35522149,24640425
k1,1193:35522149,24640425:0
)
(1,1194:4736286,25780748:30785863,546132,152916
x1,1194:5786536,25780748
k1,1193:6042861,25780748:256325
x1,1193:9323840,25780748
k1,1193:9580165,25780748:256325
x1,1193:10189310,25780748
k1,1193:10445636,25780748:256326
x1,1193:11495886,25780748
k1,1193:11752211,25780748:256325
x1,1193:12245694,25780748
x1,1193:14113983,25780748
k1,1193:14370308,25780748:256325
x1,1193:15819653,25780748
x1,1193:16638463,25780748
k1,1193:16894788,25780748:256325
x1,1193:17566948,25780748
k1,1193:17823273,25780748:256325
x1,1193:19965783,25780748
k1,1193:20222109,25780748:256326
x1,1193:21272359,25780748
k1,1193:21528684,25780748:256325
x1,1193:21948784,25780748
x1,1193:22977643,25780748
x1,1193:23376353,25780748
x1,1193:24027893,25780748
k1,1193:24284218,25780748:256325
x1,1193:24893363,25780748
k1,1193:25149688,25780748:256325
x1,1193:26956118,25780748
x1,1193:28909968,25780748
x1,1193:29182648,25780748
k1,1193:29438974,25780748:256326
x1,1193:31203393,25780748
x1,1193:32779153,25780748
x1,1193:33350104,25780748
k1,1193:33606429,25780748:256325
x1,1193:34215574,25780748
k1,1193:34471899,25780748:256325
x1,1193:35522149,25780748
k1,1193:35522149,25780748:0
)
(1,1194:4736286,26921071:30785863,589824,196608
x1,1194:5187615,26921071
$1,1193:5294565,26921071
x1,1193:5551245,26921071
x1,1193:6364065,26921071
x1,1193:8396115,26921071
g1,1193:8652795,26921071
x1,1193:9641013,26921071
g1,1193:9897693,26921071
x1,1193:10453833,26921071
x1,1193:11121201,26921071
g1,1193:11377881,26921071
x1,1193:12960741,26921071
g1,1193:13217421,26921071
x1,1193:13859121,26921071
g1,1193:14115801,26921071
x1,1193:14329701,26921071
x1,1193:15099741,26921071
x1,1193:15313641,26921071
g1,1193:15570321,26921071
x1,1193:16810941,26921071
g1,1193:17067621,26921071
x1,1193:17281521,26921071
x1,1193:18051561,26921071
x1,1193:18564921,26921071
g1,1193:18821601,26921071
x1,1193:19506081,26921071
g1,1193:19762761,26921071
x1,1193:20832261,26921071
g1,1193:21088941,26921071
x1,1193:23634351,26921071
x1,1193:23955201,26921071
g1,1193:24211881,26921071
x1,1193:25927359,26921071
g1,1193:26184039,26921071
x1,1193:26825739,26921071
x1,1193:27788289,26921071
x1,1193:29777559,26921071
g1,1193:30034239,26921071
x1,1193:30675939,26921071
g1,1193:30932619,26921071
x1,1193:31146519,26921071
x1,1193:31916559,26921071
x1,1193:32344359,26921071
k1,1194:35522149,26921071:3327178
g1,1194:35522149,26921071
)
(1,1196:4736286,28179772:30785863,724481,196608
h1,1195:4736286,28179772:1155060,0,0
x1,1195:6403926,28179772
x1,1195:7037925,28179772
k1,1195:7347022,28179772:309097
x1,1195:9048810,28179772
k1,1195:9357908,28179772:309098
x1,1195:10819700,28179772
x1,1195:11675386,28179772
k1,1195:11984483,28179772:309097
x1,1195:12551746,28179772
x1,1195:12879441,28179772
k1,1195:13188538,28179772:309097
x1,1195:13755801,28179772
x1,1195:14847118,28179772
k1,1195:15156216,28179772:309098
x1,1195:16683462,28179772
k1,1195:16992559,28179772:309097
x1,1195:18083449,28179772
k1,1195:18392547,28179772:309098
x1,1195:20967046,28179772
k1,1195:21276143,28179772:309097
x1,1195:22943023,28179772
k1,1195:23252120,28179772:309097
$1,1195:23252120,28179772
x1,1195:24008058,28179772
(1,1195:24008058,28297736:390551,225735,0
x1,1195:24365841,28297736
)
x1,1195:24791826,28179772
$1,1195:24791826,28179772
k1,1195:25100924,28179772:309098
x1,1195:25733640,28179772
k1,1195:26042737,28179772:309097
x1,1195:29712490,28179772
k1,1195:30021587,28179772:309097
x1,1195:31287019,28179772
k1,1195:31596117,28179772:309098
x1,1195:34039711,28179772
k1,1195:34348808,28179772:309097
$1,1195:34348808,28179772
x1,1195:34792082,28179772
(1,1195:34792082,27894382:730067,439091,101945
x1,1195:35149865,27894382
[1,1195:35149865,27894382:339516,439091,101945
(1,1195:35226779,27756028:0,300737,0
x1,1195:35505311,27756028
)
(1,1195:35149865,27894382:339516,364089,101945
x1,1195:35462439,27894382
)
]
)
$1,1195:35522149,28179772
k1,1196:35522149,28179772:0
)
(1,1196:4736286,29320095:30785863,546132,152916
x1,1196:7878049,29320095
x1,1195:8032057,29320095
k1,1195:8464545,29320095:432488
x1,1195:9184254,29320095
k1,1195:9471017,29320095:286763
x1,1195:12394602,29320095
k1,1195:12688885,29320095:294283
x1,1195:14351402,29320095
k1,1195:14638165,29320095:286763
x1,1195:15816326,29320095
k1,1195:16103088,29320095:286762
x1,1195:17281249,29320095
k1,1195:17568012,29320095:286763
x1,1195:21325036,29320095
k1,1195:21611799,29320095:286763
x1,1195:22004519,29320095
k1,1195:22291281,29320095:286762
x1,1195:25302137,29320095
k1,1195:25588900,29320095:286763
x1,1195:27988858,29320095
k1,1195:28283141,29320095:294283
x1,1195:28806768,29320095
k1,1195:29093531,29320095:286763
x1,1195:29621522,29320095
k1,1195:29908285,29320095:286763
x1,1195:31610073,29320095
k1,1195:31896835,29320095:286762
x1,1195:32245920,29320095
x1,1195:34253158,29320095
x1,1195:34537217,29320095
k1,1195:34823980,29320095:286763
x1,1195:35522149,29320095
k1,1195:35522149,29320095:0
)
(1,1196:4736286,30460418:30785863,724481,270155
x1,1196:5783540,30460418
x1,1195:6176688,30460418
x1,1195:6504383,30460418
k1,1195:6774625,30460418:270242
x1,1195:7472794,30460418
k1,1195:7743036,30460418:270242
x1,1195:8572112,30460418
k1,1195:8842354,30460418:270242
x1,1195:13075005,30460418
k1,1195:13345248,30460418:270243
x1,1195:15012128,30460418
k1,1195:15282370,30460418:270242
x1,1195:15915086,30460418
k1,1195:16185328,30460418:270242
x1,1195:18855827,30460418
k1,1195:19126069,30460418:270242
x1,1195:19780603,30460418
k1,1195:20050845,30460418:270242
x1,1195:21621727,30460418
x1,1195:22036693,30460418
k1,1195:22306935,30460418:270242
$1,1195:22306935,30460418
x1,1195:22750209,30460418
(1,1195:22750209,30175028:730067,439091,101945
x1,1195:23107992,30175028
[1,1195:23107992,30175028:339516,439091,101945
(1,1195:23184906,30036674:0,300737,0
x1,1195:23463438,30036674
)
(1,1195:23107992,30175028:339516,364089,101945
x1,1195:23420566,30175028
)
]
)
k1,1195:23721811,30460418:241535
x1,1195:24332709,30460418
k1,1195:24574243,30460418:241534
x1,1195:24915298,30460418
(1,1195:24944788,30175028:730067,439091,101945
x1,1195:25302571,30175028
[1,1195:25302571,30175028:339516,439091,101945
(1,1195:25379485,30036674:0,300737,0
x1,1195:25658017,30036674
)
(1,1195:25302571,30175028:339516,364089,101945
x1,1195:25615145,30175028
)
]
)
$1,1195:25674855,30460418
x1,1195:25893033,30460418
k1,1195:26275960,30460418:382927
x1,1195:28152290,30460418
x1,1195:29837052,30460418
k1,1195:30107294,30460418:270242
x1,1195:31202548,30460418
x1,1195:31617514,30460418
k1,1195:31887756,30460418:270242
x1,1195:32590289,30460418
k1,1195:32860531,30460418:270242
$1,1195:32860531,30460418
x1,1195:33303805,30460418
(1,1195:33303805,30175028:730067,439091,101945
x1,1195:33661588,30175028
[1,1195:33661588,30175028:339516,439091,101945
(1,1195:33738502,30036674:0,300737,0
x1,1195:34017034,30036674
)
(1,1195:33661588,30175028:339516,364089,101945
x1,1195:33974162,30175028
)
]
)
x1,1195:34396593,30460418
(1,1195:34396593,30578382:390551,225735,0
x1,1195:34754376,30578382
)
[1,1195:34787144,30460418:735005,444186,270155
(1,1195:34818775,30460418:0,444186,0
x1,1195:35203795,30460418
)
(1,1195:34787144,30460418:735005,338603,270155
x1,1195:35149865,30460418
[1,1195:35149865,30628628:372284,439091,101945
(1,1195:35226779,30490274:0,300737,0
x1,1195:35505311,30490274
)
(1,1195:35149865,30628628:339516,364089,101945
x1,1195:35462439,30628628
)
]
)
]
$1,1195:35522149,30460418
k1,1196:35522149,30460418:0
)
(1,1196:4736286,31600741:30785863,589824,196608
x1,1196:5913292,31600741
k1,1195:6169541,31600741:256249
x1,1195:7695290,31600741
k1,1195:7951539,31600741:256249
x1,1195:8387467,31600741
x1,1195:8757600,31600741
k1,1195:9013850,31600741:256250
x1,1195:9776725,31600741
x1,1195:12262328,31600741
k1,1195:12518577,31600741:256249
x1,1195:12954505,31600741
x1,1195:13347247,31600741
k1,1195:13603496,31600741:256249
x1,1195:13995831,31600741
k1,1195:14252080,31600741:256249
x1,1195:16174523,31600741
k1,1195:16430772,31600741:256249
x1,1195:16844904,31600741
x1,1195:18523635,31600741
k1,1195:18779885,31600741:256250
x1,1195:19913298,31600741
k1,1195:20169547,31600741:256249
x1,1195:21302960,31600741
x1,1195:22850099,31600741
k1,1195:23106348,31600741:256249
x1,1195:24675690,31600741
x1,1195:25090228,31600741
k1,1195:25346477,31600741:256249
x1,1195:27273280,31600741
k1,1195:27529529,31600741:256249
x1,1195:28231373,31600741
k1,1195:28487622,31600741:256249
$1,1195:28487622,31600741
x1,1195:29113711,31600741
x1,1195:30057333,31600741
(1,1195:30057333,31718705:336786,364089,0
x1,1195:30347394,31718705
)
x1,1195:30699269,31600741
$1,1195:30699269,31600741
k1,1195:30955519,31600741:256250
x1,1195:33047975,31600741
k1,1195:33304224,31600741:256249
x1,1195:34873565,31600741
k1,1195:35129814,31600741:256249
x1,1195:35522149,31600741
k1,1195:35522149,31600741:0
)
(1,1196:4736286,32741064:30785863,623265,204523
x1,1196:5122675,32741064
x1,1195:7026385,32741064
x1,1195:9529015,32741064
x1,1195:9935425,32741064
x1,1195:11582455,32741064
g1,1195:11839135,32741064
x1,1195:12951415,32741064
x1,1195:14470105,32741064
g1,1195:14726785,32741064
x1,1195:16266865,32741064
x1,1195:16673275,32741064
g1,1195:16929955,32741064
x1,1195:18820831,32741064
g1,1195:19077511,32741064
x1,1195:19766269,32741064
g1,1195:20022949,32741064
$1,1195:20022949,32741064
x1,1195:20649038,32741064
x1,1195:21586970,32741064
[1,1195:21586970,32945587:393448,827788,0
(1,1195:21669118,32455674:311300,337875,0
x1,1195:21947650,32455674
)
(1,1195:21586970,32945587:336786,364089,0
x1,1195:21877031,32945587
)
]
x1,1195:22279878,32741064
$1,1195:22279878,32741064
x1,1195:22493778,32741064
k1,1196:35522149,32741064:13177759
g1,1196:35522149,32741064
)
(1,1197:4736286,35375475:30785863,655359,0
(1,1197:4736286,35375475:2642190,647495,0
g1,1197:4736286,35375475
x1,1197:6316794,35375475
g1,1197:7378476,35375475
)
x1,1197:10483242,35375475
g1,1197:10837136,35375475
x1,1197:12532877,35375475
g1,1197:12886771,35375475
$1,1197:12886771,35375475
x1,1197:13534045,35375475
$1,1197:13568998,35375475
g1,1197:13922892,35375475
x1,1197:17734791,35375475
k1,1197:35522149,35375475:17787358
g1,1197:35522149,35375475
)
(1,1200:4736286,37142080:30785863,631990,152916
x1,1200:5836668,37142080
k1,1199:6025545,37142080:188877
$1,1199:6025545,37142080
x1,1199:6383259,37142080
(1,1199:6418302,36856690:222426,346600,0
x1,1199:6607960,36856690
)
$1,1199:6640728,37142080
x1,1199:6850350,37142080
k1,1199:7052788,37142080:202438
$1,1199:7052788,37142080
x1,1199:7315483,37142080
k1,1199:7533933,37142080:218450
x1,1199:8120875,37142080
k1,1199:8339325,37142080:218450
x1,1199:8930545,37142080
k1,1199:9061615,37142080:131070
(1,1199:9061615,37142080:903840,76458,0
x1,1199:9275515,37142080
g1,1199:9406585,37142080
x1,1199:9620485,37142080
g1,1199:9751555,37142080
x1,1199:9965455,37142080
)
k1,1199:10096525,37142080:131070
x1,1199:10310425,37142080
k1,1199:10441495,37142080:131070
x1,1199:10818815,37142080
$1,1199:10818815,37142080
x1,1199:11028437,37142080
k1,1199:11230875,37142080:202438
x1,1199:11650119,37142080
x1,1199:12006904,37142080
k1,1199:12195782,37142080:188878
x1,1199:16560113,37142080
k1,1199:16748990,37142080:188877
x1,1199:17461705,37142080
x1,1199:20505845,37142080
k1,1199:20694723,37142080:188878
x1,1199:21491287,37142080
k1,1199:21680164,37142080:188877
x1,1199:22728274,37142080
k1,1199:22917152,37142080:188878
x1,1199:23923338,37142080
x1,1199:25285453,37142080
x1,1199:25557534,37142080
k1,1199:25746411,37142080:188877
x1,1199:27511428,37142080
k1,1199:27700306,37142080:188878
$1,1199:27700306,37142080
x1,1199:28180904,37142080
(1,1199:28180904,36856690:311300,337875,0
x1,1199:28459436,36856690
)
$1,1199:28492204,37142080
k1,1199:28681081,37142080:188877
x1,1199:29896889,37142080
k1,1199:30085767,37142080:188878
x1,1199:30924255,37142080
k1,1199:31113132,37142080:188877
$1,1199:31113132,37142080
x1,1199:31550718,37142080
(1,1199:31550718,36856690:328655,225735,0
x1,1199:31846605,36856690
)
$1,1199:31879373,37142080
x1,1199:32088995,37142080
k1,1199:32291433,37142080:202438
$1,1199:32291433,37142080
x1,1199:32695658,37142080
k1,1199:32914108,37142080:218450
x1,1199:33501050,37142080
k1,1199:33719500,37142080:218450
x1,1199:34310720,37142080
k1,1199:34441790,37142080:131070
x1,1199:35033010,37142080
k1,1199:35164080,37142080:131070
x1,1199:35541400,37142080
$1,1199:35522149,37142080
k1,1200:35522149,37142080:0
)
(1,1200:4736286,38282403:30785863,623265,152916
x1,1200:5162803,38282403
x1,1199:5525406,38282403
k1,1199:5782659,38282403:257253
x1,1199:6550389,38282403
x1,1199:6955644,38282403
x1,1199:7403551,38282403
k1,1199:7660804,38282403:257253
x1,1199:8385882,38282403
x1,1199:11482458,38282403
k1,1199:11739712,38282403:257254
x1,1199:12550094,38282403
k1,1199:12807347,38282403:257253
x1,1199:13873639,38282403
k1,1199:14130892,38282403:257253
x1,1199:16306127,38282403
x1,1199:16689992,38282403
x1,1199:17265517,38282403
x1,1199:18224987,38282403
k1,1199:18568946,38282403:343959
x1,1199:19789782,38282403
x1,1199:20536122,38282403
k1,1199:20793376,38282403:257254
x1,1199:21177241,38282403
k1,1199:21434494,38282403:257253
x1,1199:22031345,38282403
x1,1199:22415210,38282403
x1,1199:23693605,38282403
k1,1199:23950858,38282403:257253
x1,1199:24377375,38282403
x1,1199:25848922,38282403
x1,1199:26936475,38282403
k1,1199:27193728,38282403:257253
x1,1199:28004110,38282403
k1,1199:28261363,38282403:257253
$1,1199:28261363,38282403
x1,1199:28741961,38282403
(1,1199:28741961,37997013:311300,337875,0
x1,1199:29020493,37997013
)
$1,1199:29053261,38282403
x1,1199:29266519,38282403
k1,1199:29523916,38282403:257397
x1,1199:30590208,38282403
k1,1199:30847461,38282403:257253
x1,1199:33240220,38282403
x1,1199:35522149,38282403
k1,1199:35522149,38282403:0
)
(1,1200:4736286,39422726:30785863,546132,0
x1,1200:5334933,39422726
x1,1199:5719953,39422726
x1,1199:7003353,39422726
g1,1199:7260033,39422726
x1,1199:9399033,39422726
g1,1199:9655713,39422726
x1,1199:10173351,39422726
k1,1200:35522149,39422726:25348798
g1,1200:35522149,39422726
)
(1,1202:18084773,40563049:17437376,589824,252666
(1,1202:18084773,40563049:4088889,546132,252666
h1,1202:18084773,40563049:0,0,0
(1,1200:18084773,40563049:0,0,0
$1,1200:18084773,40563049
(1,1200:18084773,39422726:0,0,0
)
$1,1200:18084773,40563049
)
[1,1202:18084773,40563049:846651,521949,252666
(1,1202:18112125,40563049:0,521949,0
x1,1202:18497145,40563049
)
(1,1202:18084773,40563049:846651,338603,252666
x1,1202:18453500,40563049
(1,1202:18453500,40713770:477924,421602,101945
x1,1202:18643158,40713770
[1,1202:18643158,40713770:255498,421602,101945
(1,1202:18631641,40592905:0,300737,0
x1,1202:18910173,40592905
)
(1,1202:18643158,40713770:255498,346600,101945
x1,1202:18868440,40713770
)
]
)
)
]
g1,1202:19149874,40563049
x1,1202:19748794,40563049
g1,1202:19967244,40563049
x1,1202:20373744,40563049
(1,1202:20373744,40681013:222426,346600,0
x1,1202:20563402,40681013
)
x1,1202:21002670,40563049
[1,1202:21002670,40713770:288266,421602,101945
(1,1202:20991153,40592905:0,300737,0
x1,1202:21269685,40592905
)
(1,1202:21002670,40713770:255498,346600,101945
x1,1202:21227952,40713770
)
]
x1,1202:21946064,40563049
x1,1202:22173662,40563049
)
(1,1202:33393980,40563049:2128169,589824,196608
(1,1202:33393980,40563049:2128169,589824,196608
x1,1202:35222689,40563049
x1,1202:35522149,40563049
)
)
)
(1,1204:4736286,42214551:30785863,623265,196608
x1,1204:6644001,42214551
g1,1203:6900681,42214551
x1,1203:7970181,42214551
g1,1203:8226861,42214551
x1,1203:9210801,42214551
x1,1203:9617211,42214551
x1,1203:11863161,42214551
g1,1203:12119841,42214551
$1,1203:12119841,42214551
x1,1203:12557427,42214551
(1,1203:12557427,41929161:328655,225735,0
x1,1203:12853314,41929161
)
g1,1203:13104532,42214551
x1,1203:13703452,42214551
g1,1203:13921902,42214551
x1,1203:14359488,42214551
(1,1203:14359488,41929161:328655,225735,0
x1,1203:14655375,41929161
)
x1,1203:15345317,42214551
x1,1203:15679820,42214551
$1,1203:15679820,42214551
x1,1203:15893720,42214551
g1,1203:16150400,42214551
x1,1203:17305460,42214551
g1,1203:17562140,42214551
x1,1203:18717200,42214551
g1,1203:18973880,42214551
x1,1203:20257280,42214551
g1,1203:20513960,42214551
x1,1203:21669020,42214551
x1,1203:22054040,42214551
g1,1203:22310720,42214551
x1,1203:23555618,42214551
g1,1203:23812298,42214551
x1,1203:25870016,42214551
g1,1203:26126696,42214551
x1,1203:26811176,42214551
g1,1203:27067856,42214551
x1,1203:28094576,42214551
g1,1203:28351256,42214551
x1,1203:29420756,42214551
g1,1203:29677436,42214551
x1,1203:31816436,42214551
(1,1203:31816436,42214551:589832,623265,0
$1,1203:31816436,42214551
(1,1203:31816436,41929161:589832,337875,0
x1,1203:32373500,41929161
)
$1,1203:32406268,42214551
)
g1,1203:32662948,42214551
$1,1203:32662948,42214551
x1,1203:33031675,42214551
$1,1203:33059892,42214551
g1,1203:33316572,42214551
x1,1203:34129392,42214551
g1,1203:34386072,42214551
$1,1203:34386072,42214551
x1,1203:35025156,42214551
$1,1203:35086983,42214551
k1,1204:35522149,42214551:435166
g1,1204:35522149,42214551
)
(1,1207:14413253,44298590:21108896,746313,252666
(1,1207:14413253,44298590:11431929,746313,252666
h1,1207:14413253,44298590:0,0,0
(1,1204:14413253,44298590:0,0,0
$1,1204:14413253,44298590
(1,1204:14413253,43158267:0,0,0
)
$1,1204:14413253,44298590
)
x1,1204:14781980,44298590
(1,1207:14781980,44466800:566955,439091,0
x1,1207:15077867,44466800
[1,1207:15077867,44466800:238300,439091,0
(1,1207:15057751,44328446:0,300737,0
x1,1207:15336283,44328446
)
(1,1207:15077867,44466800:238300,364089,0
x1,1207:15316167,44466800
)
]
)
g1,1207:15567385,44298590
x1,1207:16166305,44298590
g1,1207:16384755,44298590
x1,1207:16810373,44298590
(1,1207:16883191,43973879:222426,346600,0
x1,1207:17072849,43973879
)
h1,1207:17105617,44298590:0,0,0
(1,1207:17105617,44416554:328655,225735,0
x1,1207:17401504,44416554
)
x1,1207:17859890,44298590
[1,1207:17932708,43973879:288266,421602,101945
(1,1207:17921191,43853014:0,300737,0
x1,1207:18199723,43853014
)
(1,1207:17932708,43973879:255498,346600,101945
x1,1207:18157990,43973879
)
]
h1,1207:18220974,44298590:0,0,0
[1,1207:18220974,44466800:271068,439091,0
(1,1207:18200858,44328446:0,300737,0
x1,1207:18479390,44328446
)
(1,1207:18220974,44466800:238300,364089,0
x1,1207:18459274,44466800
)
]
x1,1207:18898542,44298590
(1,1207:18898542,44416554:222426,346600,0
x1,1207:19088200,44416554
)
x1,1207:19527468,44298590
[1,1207:19527468,44449311:288266,421602,101945
(1,1207:19515951,44328446:0,300737,0
x1,1207:19794483,44328446
)
(1,1207:19527468,44449311:255498,346600,101945
x1,1207:19752750,44449311
)
]
x1,1207:20470862,44298590
x1,1207:20698460,44298590
g1,1205:22238540,44298590
g1,1207:22369610,44298590
[1,1207:22369610,44298590:396944,521949,152916
(1,1207:22396962,44298590:0,521949,0
x1,1207:22781982,44298590
)
(1,1207:22369610,44298590:396944,338603,152916
x1,1207:22738337,44298590
)
]
g1,1207:22985004,44298590
x1,1207:23583924,44298590
g1,1207:23802374,44298590
x1,1207:24227992,44298590
(1,1206:24300810,43973879:435092,358263,0
x1,1206:24703134,43973879
)
[1,1207:24735902,44298590:396944,521949,152916
(1,1207:24763254,44298590:0,521949,0
x1,1207:25148274,44298590
)
(1,1207:24735902,44298590:396944,338603,152916
x1,1207:25104629,44298590
)
]
[1,1207:25132846,44298590:498436,642978,0
(1,1207:25317894,44099798:0,444186,0
x1,1207:25702914,44099798
)
(1,1207:25132846,44298590:498436,537395,0
x1,1207:25558464,44298590
)
]
x1,1207:25845182,44298590
)
(1,1207:33393980,44298590:2128169,589824,196608
(1,1207:33393980,44298590:2128169,589824,196608
x1,1207:35222689,44298590
x1,1207:35522149,44298590
)
)
)
(1,1203:4736286,45809547:30785863,550502,158742
(1,1203:4736286,45809547:1179651,533465,0
k1,1203:5360699,45809547:624413
(1,1203:5360699,45809547:555238,533465,0
$1,1203:5360699,45809547
(1,1203:5360699,45571722:555238,295640,0
x1,1203:5883169,45571722
)
$1,1203:5915937,45809547
)
)
(1,1203:5915937,45809547:0,550502,0
r1,1203:5915937,45809547:0,550502,0
)
(1,1203:5915937,45809547:0,0,0
(1,1203:5915937,45023115:0,0,0
)
)
x1,1203:6335187,45809547
x1,1203:6853249,45809547
k1,1203:7062582,45809547:209333
x1,1203:8207934,45809547
k1,1203:8417267,45809547:209333
x1,1203:8934639,45809547
k1,1203:9143973,45809547:209334
x1,1203:11677310,45809547
k1,1203:11888467,45809547:211157
x1,1203:12423679,45809547
k1,1203:12633012,45809547:209333
x1,1203:13671323,45809547
k1,1203:13880656,45809547:209333
x1,1203:14915399,45809547
x1,1203:16450038,45809547
k1,1203:16659371,45809547:209333
x1,1203:17123221,45809547
x1,1203:17390462,45809547
k1,1203:17599796,45809547:209334
x1,1203:19455197,45809547
k1,1203:19664530,45809547:209333
x1,1203:20556550,45809547
k1,1203:20765883,45809547:209333
x1,1203:22264476,45809547
x1,1203:23602870,45809547
x1,1203:24087764,45809547
k1,1203:24297097,45809547:209333
x1,1203:24814469,45809547
k1,1203:25023802,45809547:209333
x1,1203:25915822,45809547
k1,1203:26125156,45809547:209334
x1,1203:27910979,45809547
k1,1203:28120312,45809547:209333
x1,1203:28477120,45809547
x1,1203:28797883,45809547
k1,1203:29007216,45809547:209333
$1,1203:29007216,45809547
x1,1203:29319802,45809547
(1,1203:29319802,45968289:547508,384476,0
x1,1203:29604074,45968289
[1,1203:29604074,45968289:230468,384476,0
(1,1203:29588691,45847230:0,263417,0
x1,1203:29849926,45847230
)
(1,1203:29604074,45968289:230468,318577,0
x1,1203:29834542,45968289
)
]
)
$1,1203:29867310,45809547
k1,1203:30076643,45809547:209333
x1,1203:31111386,45809547
k1,1203:31320719,45809547:209333
x1,1203:32212739,45809547
k1,1203:32422073,45809547:209334
x1,1203:34207896,45809547
k1,1203:34417229,45809547:209333
x1,1203:34991689,45809547
k1,1203:35201022,45809547:209333
x1,1203:35522149,45809547
k1,1203:35522149,45809547:0
)
(1,1203:4736286,46595979:30785863,455111,235932
x1,1203:6649579,46595979
g1,1203:6868032,46595979
x1,1203:7232122,46595979
x1,1203:7559803,46595979
g1,1203:7778256,46595979
$1,1203:7778256,46595979
x1,1203:8090842,46595979
$1,1203:8114355,46595979
x1,1203:8296400,46595979
g1,1203:8587671,46595979
x1,1203:9261237,46595979
x1,1203:9497894,46595979
g1,1203:9716347,46595979
x1,1203:10735798,46595979
g1,1203:10954251,46595979
x1,1203:12847517,46595979
g1,1203:13065970,46595979
x1,1203:13976194,46595979
g1,1203:14194647,46595979
x1,1203:17436866,46595979
x1,1203:17673524,46595979
g1,1203:17891977,46595979
x1,1203:18419908,46595979
g1,1203:18638361,46595979
x1,1203:19548585,46595979
g1,1203:19767038,46595979
x1,1203:21589306,46595979
g1,1203:21807759,46595979
x1,1203:22171849,46595979
x1,1203:22499530,46595979
g1,1203:22717983,46595979
$1,1203:22717983,46595979
(1,1203:22717983,46595979:910224,455111,0
x1,1203:23628207,46595979
)
g1,1203:23737431,46595979
x1,1203:24050017,46595979
$1,1203:24073530,46595979
x1,1203:24255575,46595979
r1,1203:24255575,46595979:0,235932,235932
k1,1203:35522149,46595979:11266574
g1,1203:35522149,46595979
)
]
(1,1209:4736286,49731007:30785863,506811,0
(1,1209:4736286,49731007:30785863,506811,0
k1,1209:19744198,49731007:15007912
x1,1209:20514238,49731007
k1,1209:35522150,49731007:15007912
)
)
]
]
]
!40704
}44
!11
{45
[1,1233:4736286,49731007:30785863,44994721,0
[1,1233:4736286,4736286:0,0,0
(1,1233:4736286,4670505:0,0,0
k1,1233:4736286,4670505:65781
)
]
[1,1233:4736286,49731007:30785863,44994721,0
[1,1233:4736286,49731007:30785863,44994721,0
[1,1233:4736286,5683528:30785863,947242,0
(1,1233:4736286,5683528:30785863,0,0
h1,1233:4736286,5683528:30785863,0,0
)
]
[1,1233:4736286,48310107:30785863,41679337,0
(1,1209:4736286,7417202:30785863,706992,152916
x1,1209:6715803,7417202
k1,1208:7004936,7417202:289133
x1,1208:8095826,7417202
k1,1208:8384959,7417202:289133
x1,1208:11406585,7417202
k1,1208:11695717,7417202:289132
$1,1208:11695717,7417202
x1,1208:12121335,7417202
$1,1208:12194153,7417202
k1,1208:12483286,7417202:289133
x1,1208:13011277,7417202
k1,1208:13300410,7417202:289133
x1,1208:13693130,7417202
k1,1208:13982263,7417202:289133
x1,1208:16796759,7417202
k1,1208:17085892,7417202:289133
x1,1208:17718608,7417202
k1,1208:18007741,7417202:289133
$1,1208:18007741,7417202
x1,1208:18365455,7417202
(1,1208:18400498,7131812:222426,346600,0
x1,1208:18590156,7131812
)
$1,1208:18622924,7417202
k1,1208:18912056,7417202:289132
x1,1208:20177488,7417202
k1,1208:20466621,7417202:289133
x1,1208:21601146,7417202
k1,1208:21890279,7417202:289133
$1,1208:21890279,7417202
[1,1208:21890279,7417202:615183,706992,0
(1,1208:21936928,7417202:0,444186,0
x1,1208:22321948,7417202
)
(1,1208:21890279,7417202:615183,706992,0
x1,1208:22247993,7417202
[1,1208:22283036,7131812:222426,421602,0
(1,1208:22238599,7010947:0,300737,0
x1,1208:22517131,7010947
)
(1,1208:22283036,7131812:189658,346600,0
x1,1208:22472694,7131812
)
]
)
]
$1,1208:22505462,7417202
x1,1208:22723640,7417202
k1,1208:23020886,7417202:297246
x1,1208:24286318,7417202
k1,1208:24575451,7417202:289133
x1,1208:25277984,7417202
k1,1208:25567117,7417202:289133
x1,1208:26090744,7417202
k1,1208:26379877,7417202:289133
x1,1208:27558038,7417202
k1,1208:27847171,7417202:289133
x1,1208:28283527,7417202
x1,1208:28654002,7417202
k1,1208:28943134,7417202:289132
x1,1208:29990388,7417202
x1,1208:30383536,7417202
x1,1208:31147587,7417202
k1,1208:31436720,7417202:289133
x1,1208:34142126,7417202
k1,1208:34431259,7417202:289133
x1,1208:35522149,7417202
k1,1208:35522149,7417202:0
)
(1,1209:4736286,8557525:30785863,589824,252666
x1,1209:6459892,8557525
x1,1208:7747997,8557525
x1,1208:8385505,8557525
k1,1208:8649829,8557525:264324
x1,1208:9042549,8557525
k1,1208:9306873,8557525:264324
x1,1208:10576669,8557525
k1,1208:10840993,8557525:264324
x1,1208:11368984,8557525
k1,1208:11633308,8557525:264324
x1,1208:12924922,8557525
k1,1208:13189246,8557525:264324
x1,1208:14280136,8557525
k1,1208:14544460,8557525:264324
x1,1208:17646951,8557525
x1,1208:17931010,8557525
k1,1208:18195334,8557525:264324
x1,1208:19635308,8557525
k1,1208:19899632,8557525:264324
$1,1208:19899632,8557525
[1,1208:19899632,8557525:846651,521949,252666
(1,1208:19926984,8557525:0,521949,0
x1,1208:20312004,8557525
)
(1,1208:19899632,8557525:846651,338603,252666
x1,1208:20268359,8557525
(1,1208:20268359,8708246:477924,421602,101945
x1,1208:20458017,8708246
[1,1208:20458017,8708246:255498,421602,101945
(1,1208:20446500,8587381:0,300737,0
x1,1208:20725032,8587381
)
(1,1208:20458017,8708246:255498,346600,101945
x1,1208:20683299,8708246
)
]
)
)
]
$1,1208:20746283,8557525
k1,1208:21010608,8557525:264325
x1,1208:24662907,8557525
k1,1208:24927231,8557525:264324
x1,1208:25629764,8557525
k1,1208:25894088,8557525:264324
x1,1208:26723164,8557525
k1,1208:26987488,8557525:264324
x1,1208:29217267,8557525
k1,1208:29481591,8557525:264324
$1,1208:29481591,8557525
x1,1208:30393660,8557525
k1,1208:30524730,8557525:131070
x1,1208:31222899,8557525
$1,1208:31222899,8557525
k1,1208:31487223,8557525:264324
x1,1208:33804273,8557525
k1,1208:34169445,8557525:365172
x1,1208:35522149,8557525
k1,1208:35522149,8557525:0
)
(1,1209:4736286,9697848:30785863,546132,152916
x1,1209:6879564,9697848
g1,1208:7136244,9697848
x1,1208:8056014,9697848
g1,1208:8312694,9697848
x1,1208:9382194,9697848
g1,1208:9638874,9697848
x1,1208:10237521,9697848
x1,1208:10622541,9697848
x1,1208:11905941,9697848
g1,1208:12162621,9697848
x1,1208:12590421,9697848
x1,1208:14066331,9697848
x1,1208:15157221,9697848
g1,1208:15413901,9697848
x1,1208:16226721,9697848
g1,1208:16483401,9697848
x1,1208:17552901,9697848
g1,1208:17809581,9697848
x1,1208:18836301,9697848
x1,1208:20226651,9697848
x1,1208:20504721,9697848
g1,1208:20761401,9697848
x1,1208:22562439,9697848
g1,1208:22819119,9697848
x1,1208:23336757,9697848
k1,1209:35522149,9697848:12185392
g1,1209:35522149,9697848
)
(1,1211:14137387,12302540:21384762,1442524,1183294
(1,1211:14137387,12302540:11983661,1442524,1183294
h1,1211:14137387,12302540:0,0,0
(1,1209:14137387,12302540:0,0,0
$1,1209:14137387,12302540
(1,1209:14137387,11162217:0,0,0
)
$1,1209:14137387,12302540
)
x1,1209:14792515,12302540
k1,1211:14137387,12302540:56478
x1,1211:15506167,12302540
x1,1211:15755110,12302540
g1,1211:15886180,12302540
[1,1211:15886180,12302540:392757,444186,0
(1,1211:15932829,12302540:0,444186,0
x1,1211:16317849,12302540
)
(1,1211:15886180,12302540:392757,338603,0
x1,1211:16243894,12302540
)
]
x1,1211:16578397,12302540
g1,1211:16796847,12302540
x1,1211:17395767,12302540
g1,1211:17614217,12302540
(1,1211:17614217,12302540:1049206,1038838,539454
(1,1211:17614217,12302540:1049206,1038838,539454
h1,1211:17614217,12302540:78643,0,0
[1,1211:17692860,12302540:891920,1038838,539454
(1,1211:17692860,11770513:891920,506811,0
k1,1211:17946310,11770513:253450
x1,1211:18331330,11770513
k1,1211:18584780,11770513:253450
)
(1,1211:17692860,12841994:891920,546132,0
x1,1211:18093354,12841994
x1,1211:18556563,12841994
)
]
h1,1211:18584780,12302540:78643,0,0
)
)
g1,1211:18794493,12302540
(1,1211:18794493,12302540:641700,546132,0
x1,1210:19436193,12302540
)
g1,1211:19567263,12302540
[1,1211:19567263,12302540:1563843,1442524,1183294
(1,1211:19567263,11296922:1563843,358263,92479
k1,1211:19977699,11296922:410436
x1,1211:20419845,11296922
(1,1211:20419845,11389401:300826,273067,0
x1,1211:20679712,11389401
)
k1,1211:21131106,11296922:410435
)
(1,1211:19567263,12302540:1563843,825758,432543
k1,1211:19781205,12302540:213942
(1,1211:19781205,11555426:1135960,78644,1179657
x1,1211:20917165,11555426
)
k1,1211:21131106,12302540:213941
)
(1,1211:19567263,13305246:1563843,439091,101945
x1,1211:20079786,13305246
[1,1211:20079786,13305246:339516,439091,101945
(1,1211:20156700,13166892:0,300737,0
x1,1211:20435232,13166892
)
(1,1211:20079786,13305246:339516,364089,101945
x1,1211:20392360,13305246
)
]
x1,1211:21131106,13305246
)
]
g1,1211:21262176,12302540
x1,1211:21705450,12302540
(1,1211:21705450,11977829:730067,439091,101945
x1,1211:22063233,11977829
[1,1211:22063233,11977829:339516,439091,101945
(1,1211:22140147,11839475:0,300737,0
x1,1211:22418679,11839475
)
(1,1211:22063233,11977829:339516,364089,101945
x1,1211:22375807,11977829
)
]
)
x1,1211:22798238,12302540
(1,1211:22798238,12420504:390551,225735,0
x1,1211:23156021,12420504
)
x1,1211:23845963,12302540
x1,1211:24180466,12302540
[1,1211:24180466,12302540:735005,444186,270155
(1,1211:24212097,12302540:0,444186,0
x1,1211:24597117,12302540
)
(1,1211:24180466,12302540:735005,338603,270155
x1,1211:24543187,12302540
[1,1211:24543187,12470750:372284,439091,101945
(1,1211:24620101,12332396:0,300737,0
x1,1211:24898633,12332396
)
(1,1211:24543187,12470750:339516,364089,101945
x1,1211:24855761,12470750
)
]
)
]
x1,1211:25214931,12302540
[1,1211:25214931,12302540:392757,444186,0
(1,1211:25261580,12302540:0,444186,0
x1,1211:25646600,12302540
)
(1,1211:25214931,12302540:392757,338603,0
x1,1211:25572645,12302540
)
]
x1,1211:26121048,12302540
)
(1,1211:33393980,12302540:2128169,589824,196608
(1,1211:33393980,12302540:2128169,589824,196608
x1,1211:35222689,12302540
x1,1211:35522149,12302540
)
)
)
(1,1213:4736286,15041218:30785863,546132,152916
x1,1213:5255251,15041218
x1,1212:6978323,15041218
k1,1212:7235643,15041218:257320
x1,1212:8286961,15041218
k1,1212:8544281,15041218:257320
x1,1212:10541786,15041218
k1,1212:10799106,15041218:257320
x1,1212:12990053,15041218
k1,1212:13247374,15041218:257321
x1,1212:14908457,15041218
x1,1212:16148286,15041218
x1,1212:16761892,15041218
k1,1212:17019212,15041218:257320
x1,1212:17628977,15041218
k1,1212:17886297,15041218:257320
x1,1212:19320295,15041218
k1,1212:19577775,15041218:257480
x1,1212:20713199,15041218
k1,1212:20970519,15041218:257320
x1,1212:22105943,15041218
k1,1212:22363263,15041218:257320
x1,1212:24676164,15041218
k1,1212:24933484,15041218:257320
x1,1212:25984802,15041218
k1,1212:26242122,15041218:257320
x1,1212:29635777,15041218
k1,1212:29893098,15041218:257321
x1,1212:30797232,15041218
k1,1212:31054552,15041218:257320
x1,1212:32105870,15041218
k1,1212:32363190,15041218:257320
x1,1212:34465827,15041218
k1,1212:34723147,15041218:257320
x1,1212:35522149,15041218
k1,1212:35522149,15041218:0
)
(1,1213:4736286,16181541:30785863,546132,152916
x1,1213:5805786,16181541
g1,1212:6062466,16181541
x1,1212:7089186,16181541
x1,1212:8479536,16181541
x1,1212:8757606,16181541
g1,1212:9014286,16181541
x1,1212:10815324,16181541
g1,1212:11072004,16181541
x1,1212:11760762,16181541
k1,1213:35522150,16181541:23761388
g1,1213:35522150,16181541
)
(1,1215:13510603,17438831:22011546,1038838,539454
(1,1215:13510603,17438831:13237230,1038838,539454
h1,1215:13510603,17438831:0,0,0
(1,1213:13510603,17438831:0,0,0
$1,1213:13510603,17438831
(1,1213:13510603,16298508:0,0,0
)
$1,1213:13510603,17438831
)
[1,1215:13510603,17438831:846651,521949,252666
(1,1215:13537955,17438831:0,521949,0
x1,1215:13922975,17438831
)
(1,1215:13510603,17438831:846651,338603,252666
x1,1215:13879330,17438831
(1,1215:13879330,17589552:477924,421602,101945
x1,1215:14068988,17589552
[1,1215:14068988,17589552:255498,421602,101945
(1,1215:14057471,17468687:0,300737,0
x1,1215:14336003,17468687
)
(1,1215:14068988,17589552:255498,346600,101945
x1,1215:14294270,17589552
)
]
)
)
]
g1,1215:14575704,17438831
x1,1215:15174624,17438831
g1,1215:15393074,17438831
(1,1215:15393074,17438831:1049206,1038838,539454
(1,1215:15393074,17438831:1049206,1038838,539454
h1,1215:15393074,17438831:78643,0,0
[1,1215:15471717,17438831:891920,1038838,539454
(1,1215:15471717,16906804:891920,506811,0
k1,1215:15725167,16906804:253450
x1,1215:16110187,16906804
k1,1215:16363637,16906804:253450
)
(1,1215:15471717,17978285:891920,546132,0
x1,1215:15872211,17978285
x1,1215:16335420,17978285
)
]
h1,1215:16363637,17438831:78643,0,0
)
)
h1,1215:16442280,17438831:0,0,0
(1,1215:16442280,17438831:10091653,952449,511188
(1,1215:16442280,17438831:10091653,952449,511188
(1,1215:16442280,16565884:469676,31456,1384135
x1,1215:16911956,16565884
)
x1,1215:17567084,17438831
(1,1215:17623562,17114120:744572,393216,131072
x1,1215:18335366,17114120
)
x1,1215:19023262,17438831
[1,1215:19023262,17715376:801050,1071714,101945
(1,1215:19079740,17036878:744572,393216,131072
x1,1215:19791544,17036878
)
(1,1215:19023262,17715376:477924,421602,101945
x1,1215:19212920,17715376
[1,1215:19212920,17715376:255498,421602,101945
(1,1215:19201403,17594511:0,300737,0
x1,1215:19479935,17594511
)
(1,1215:19212920,17715376:255498,346600,101945
x1,1215:19438202,17715376
)
]
)
]
g1,1215:19999072,17438831
x1,1215:20610743,17438831
g1,1215:20785503,17438831
x1,1215:21740091,17438831
(1,1215:21796569,17114120:744572,393216,131072
x1,1215:22508373,17114120
)
x1,1215:22840601,17438831
(1,1215:22840601,17114120:311300,337875,0
x1,1215:23119133,17114120
)
x1,1215:23807029,17438831
[1,1215:23807029,17640374:801050,996712,0
(1,1215:23863507,17036878:744572,393216,131072
x1,1215:24575311,17036878
)
(1,1215:23807029,17640374:222426,346600,0
x1,1215:23996687,17640374
)
]
[1,1215:24608079,17438831:1456178,952449,303488
(1,1215:24608079,17438831:1456178,795169,303488
x1,1215:25263207,17438831
[1,1215:25263207,17640374:801050,996712,101945
(1,1215:25319685,17036878:744572,393216,131072
x1,1215:26031489,17036878
)
(1,1215:25263207,17640374:288266,346600,101945
x1,1215:25488489,17640374
)
]
)
]
(1,1215:26064257,16565884:469676,31456,1384135
x1,1215:26533933,16565884
)
)
)
x1,1215:26747833,17438831
)
(1,1215:33393980,17438831:2128169,589824,196608
(1,1215:33393980,17438831:2128169,589824,196608
x1,1215:35222689,17438831
x1,1215:35522149,17438831
)
)
)
(1,1217:4736286,19090333:30785863,546132,0
x1,1217:6676445,19090333
k1,1217:35522149,19090333:28845704
g1,1217:35522149,19090333
)
(1,1221:4736286,21542109:30785863,1442524,1183294
g1,1221:14646076,21542109
(1,1221:14646076,21542109:2799670,1442524,1183294
g1,1221:14646076,21542109
(1,1221:14646076,21542109:0,798222,342100
[1,1221:14646076,21542109:0,798222,342100
(1,116:14646076,21542109:0,798222,342100
r1,1221:14646076,21542109:0,1140322,342100
)
]
)
(1,1221:14646076,21542109:2799670,717927,196608
$1,1221:14646076,21542109
(1,1221:14646076,21542109:2799670,717927,196608
x1,1221:15600664,21542109
(1,1221:15657142,21217398:744572,393216,131072
x1,1221:16368946,21217398
)
x1,1221:16701174,21542109
(1,1221:16701174,21217398:744572,337875,54616
x1,1221:17412978,21217398
)
)
$1,1221:17445746,21542109
)
)
g1,1221:17445746,21542109
(1,1221:17445746,21542109:8166613,1442524,1183294
(1,1221:17445746,21542109:8166613,1442524,1183294
$1,1221:17445746,21542109
(1,1221:17445746,21542109:8166613,1442524,1183294
h1,1221:17445746,21542109:0,0,0
g1,1221:17664196,21542109
x1,1221:18263116,21542109
g1,1221:18481566,21542109
x1,1221:18823806,21542109
(1,1221:18823806,21217398:1182302,364089,0
x1,1221:19113867,21217398
x1,1221:19447711,21217398
x1,1221:19936294,21217398
)
g1,1221:20224558,21542109
x1,1221:20823478,21542109
g1,1221:21041928,21542109
[1,1221:21041928,21542109:1563843,1442524,1183294
(1,1221:21041928,20536491:1563843,358263,92479
k1,1221:21452364,20536491:410436
x1,1221:21894510,20536491
(1,1221:21894510,20628970:300826,273067,0
x1,1221:22154377,20628970
)
k1,1221:22605771,20536491:410435
)
(1,1221:21041928,21542109:1563843,825758,432543
k1,1221:21255870,21542109:213942
(1,1221:21255870,20794995:1135960,78644,1179657
x1,1221:22391830,20794995
)
k1,1221:22605771,21542109:213941
)
(1,1221:21041928,22544815:1563843,439091,101945
x1,1221:21554451,22544815
[1,1221:21554451,22544815:339516,439091,101945
(1,1221:21631365,22406461:0,300737,0
x1,1221:21909897,22406461
)
(1,1221:21554451,22544815:339516,364089,101945
x1,1221:21867025,22544815
)
]
x1,1221:22605771,22544815
)
]
g1,1221:22736841,21542109
x1,1221:23180115,21542109
(1,1221:23180115,21217398:730067,439091,101945
x1,1221:23537898,21217398
[1,1221:23537898,21217398:339516,439091,101945
(1,1221:23614812,21079044:0,300737,0
x1,1221:23893344,21079044
)
(1,1221:23537898,21217398:339516,364089,101945
x1,1221:23850472,21217398
)
]
)
x1,1221:24272903,21542109
(1,1221:24272903,21660073:390551,225735,0
x1,1221:24630686,21660073
)
[1,1221:24663454,21542109:735005,444186,270155
(1,1221:24695085,21542109:0,444186,0
x1,1221:25080105,21542109
)
(1,1221:24663454,21542109:735005,338603,270155
x1,1221:25026175,21542109
[1,1221:25026175,21710319:372284,439091,101945
(1,1221:25103089,21571965:0,300737,0
x1,1221:25381621,21571965
)
(1,1221:25026175,21710319:339516,364089,101945
x1,1221:25338749,21710319
)
]
)
]
x1,1221:25612359,21542109
)
$1,1221:25612359,21542109
)
g1,1221:25612359,21542109
)
g1,1221:35522149,21542109
(1,1221:35522149,21542109:0,1442524,1183294
(1,1221:35522149,21542109:0,798222,342100
k1,1221:33393980,21542109:-2128169
(1,1221:33393980,21542109:2128169,798222,342100
(1,1221:33393980,21542109:0,798222,342100
[1,1221:33393980,21542109:0,798222,342100
(1,116:33393980,21542109:0,798222,342100
r1,1221:33393980,21542109:0,1140322,342100
)
]
)
(1,1221:33393980,21542109:0,0,0
(1,1221:33393980,20205178:0,0,0
)
)
(1,1221:33393980,21542109:2128169,589824,196608
x1,1221:35222689,21542109
x1,1221:35522149,21542109
)
)
)
)
g1,1221:35522149,21542109
)
(1,1221:4736286,24430071:30785863,1442524,1183294
g1,1221:14646076,24430071
(1,1221:14646076,24430071:2799670,1442524,1183294
k1,1221:15989568,24430071:1343492
(1,1221:15989568,24430071:0,798222,342100
[1,1221:15989568,24430071:0,798222,342100
(1,116:15989568,24430071:0,798222,342100
r1,1221:15989568,24430071:0,1140322,342100
)
]
)
(1,1221:15989568,24430071:1456178,795169,201543
$1,1221:15989568,24430071
(1,1221:15989568,24430071:1456178,795169,201543
x1,1221:16644696,24430071
[1,1221:16644696,24631614:801050,996712,0
(1,1221:16701174,24028118:744572,393216,131072
x1,1221:17412978,24028118
)
(1,1221:16644696,24631614:222426,346600,0
x1,1221:16834354,24631614
)
]
)
$1,1221:17445746,24430071
)
)
g1,1221:17445746,24430071
(1,1221:17445746,24430071:8166613,1442524,1183294
(1,1221:17445746,24430071:6235177,1442524,1183294
$1,1221:17445746,24430071
(1,1221:17445746,24430071:6235177,1442524,1183294
h1,1221:17445746,24430071:0,0,0
g1,1221:17664196,24430071
x1,1221:18263116,24430071
g1,1221:18481566,24430071
[1,1221:18481566,24430071:1563843,1442524,1183294
(1,1221:18481566,23424453:1563843,358263,92479
k1,1221:18892002,23424453:410436
x1,1221:19334148,23424453
(1,1221:19334148,23516932:300826,273067,0
x1,1221:19594015,23516932
)
k1,1221:20045409,23424453:410435
)
(1,1221:18481566,24430071:1563843,825758,432543
k1,1221:18695508,24430071:213942
(1,1221:18695508,23682957:1135960,78644,1179657
x1,1221:19831468,23682957
)
k1,1221:20045409,24430071:213941
)
(1,1221:18481566,25432777:1563843,439091,101945
x1,1221:18994089,25432777
[1,1221:18994089,25432777:339516,439091,101945
(1,1221:19071003,25294423:0,300737,0
x1,1221:19349535,25294423
)
(1,1221:18994089,25432777:339516,364089,101945
x1,1221:19306663,25432777
)
]
x1,1221:20045409,25432777
)
]
g1,1221:20176479,24430071
x1,1221:20619753,24430071
(1,1221:20619753,24105360:730067,439091,101945
x1,1221:20977536,24105360
[1,1221:20977536,24105360:339516,439091,101945
(1,1221:21054450,23967006:0,300737,0
x1,1221:21332982,23967006
)
(1,1221:20977536,24105360:339516,364089,101945
x1,1221:21290110,24105360
)
]
)
x1,1221:21756320,24430071
(1,1221:21756320,24548035:222426,346600,0
x1,1221:21945978,24548035
)
x1,1221:22341467,24430071
(1,1221:22341467,24548035:390551,225735,0
x1,1221:22699250,24548035
)
[1,1221:22732018,24430071:735005,444186,270155
(1,1221:22763649,24430071:0,444186,0
x1,1221:23148669,24430071
)
(1,1221:22732018,24430071:735005,338603,270155
x1,1221:23094739,24430071
[1,1221:23094739,24598281:372284,439091,101945
(1,1221:23171653,24459927:0,300737,0
x1,1221:23450185,24459927
)
(1,1221:23094739,24598281:339516,364089,101945
x1,1221:23407313,24598281
)
]
)
]
x1,1221:23680923,24430071
)
$1,1221:23680923,24430071
)
k1,1221:25612359,24430071:1931436
)
g1,1221:35522149,24430071
(1,1221:35522149,24430071:0,1442524,1183294
(1,1221:35522149,24430071:0,798222,342100
k1,1221:33393980,24430071:-2128169
(1,1221:33393980,24430071:2128169,798222,342100
(1,1221:33393980,24430071:0,798222,342100
[1,1221:33393980,24430071:0,798222,342100
(1,116:33393980,24430071:0,798222,342100
r1,1221:33393980,24430071:0,1140322,342100
)
]
)
(1,1221:33393980,24430071:0,0,0
(1,1221:33393980,23093140:0,0,0
)
)
(1,1221:33393980,24430071:2128169,589824,196608
x1,1221:35222689,24430071
x1,1221:35522149,24430071
)
)
)
)
g1,1221:35522149,24430071
)
(1,1221:4736286,27318033:30785863,1442524,1183294
g1,1221:14646076,27318033
(1,1221:14646076,27318033:2799670,1442524,1183294
k1,1221:15989568,27318033:1343492
(1,1221:15989568,27318033:0,798222,342100
[1,1221:15989568,27318033:0,798222,342100
(1,116:15989568,27318033:0,798222,342100
r1,1221:15989568,27318033:0,1140322,342100
)
]
)
(1,1221:15989568,27318033:1456178,795169,378490
$1,1221:15989568,27318033
(1,1221:15989568,27318033:1456178,795169,378490
x1,1221:16644696,27318033
[1,1221:16644696,27594578:801050,1071714,101945
(1,1221:16701174,26916080:744572,393216,131072
x1,1221:17412978,26916080
)
(1,1221:16644696,27594578:477924,421602,101945
x1,1221:16834354,27594578
[1,1221:16834354,27594578:255498,421602,101945
(1,1221:16822837,27473713:0,300737,0
x1,1221:17101369,27473713
)
(1,1221:16834354,27594578:255498,346600,101945
x1,1221:17059636,27594578
)
]
)
]
)
$1,1221:17445746,27318033
)
)
g1,1221:17445746,27318033
(1,1221:17445746,27318033:8166613,1442524,1183294
(1,1221:17445746,27318033:6929943,1442524,1183294
$1,1221:17445746,27318033
(1,1221:17445746,27318033:6929943,1442524,1183294
h1,1221:17445746,27318033:0,0,0
g1,1221:17664196,27318033
x1,1221:18263116,27318033
g1,1221:18481566,27318033
[1,1221:18481566,27318033:1563843,1442524,1183294
(1,1221:18481566,26312415:1563843,358263,92479
k1,1221:18892002,26312415:410436
x1,1221:19334148,26312415
(1,1221:19334148,26404894:300826,273067,0
x1,1221:19594015,26404894
)
k1,1221:20045409,26312415:410435
)
(1,1221:18481566,27318033:1563843,825758,432543
k1,1221:18695508,27318033:213942
(1,1221:18695508,26570919:1135960,78644,1179657
x1,1221:19831468,26570919
)
k1,1221:20045409,27318033:213941
)
(1,1221:18481566,28320739:1563843,439091,101945
x1,1221:18994089,28320739
[1,1221:18994089,28320739:339516,439091,101945
(1,1221:19071003,28182385:0,300737,0
x1,1221:19349535,28182385
)
(1,1221:18994089,28320739:339516,364089,101945
x1,1221:19306663,28320739
)
]
x1,1221:20045409,28320739
)
]
g1,1221:20176479,27318033
x1,1221:20619753,27318033
(1,1221:20619753,26993322:730067,439091,101945
x1,1221:20977536,26993322
[1,1221:20977536,26993322:339516,439091,101945
(1,1221:21054450,26854968:0,300737,0
x1,1221:21332982,26854968
)
(1,1221:20977536,26993322:339516,364089,101945
x1,1221:21290110,26993322
)
]
)
x1,1221:21756320,27318033
(1,1221:21756320,27435997:222426,346600,0
x1,1221:21945978,27435997
)
x1,1221:22341467,27318033
(1,1221:22341467,27435997:390551,225735,0
x1,1221:22699250,27435997
)
x1,1221:23138518,27318033
[1,1221:23138518,27468754:288266,421602,101945
(1,1221:23127001,27347889:0,300737,0
x1,1221:23405533,27347889
)
(1,1221:23138518,27468754:255498,346600,101945
x1,1221:23363800,27468754
)
]
[1,1221:23426784,27318033:735005,444186,270155
(1,1221:23458415,27318033:0,444186,0
x1,1221:23843435,27318033
)
(1,1221:23426784,27318033:735005,338603,270155
x1,1221:23789505,27318033
[1,1221:23789505,27486243:372284,439091,101945
(1,1221:23866419,27347889:0,300737,0
x1,1221:24144951,27347889
)
(1,1221:23789505,27486243:339516,364089,101945
x1,1221:24102079,27486243
)
]
)
]
x1,1221:24375689,27318033
)
$1,1221:24375689,27318033
)
k1,1221:25612359,27318033:1236670
)
g1,1221:35522149,27318033
(1,1221:35522149,27318033:0,1442524,1183294
(1,1221:35522149,27318033:0,798222,342100
k1,1221:33393980,27318033:-2128169
(1,1221:33393980,27318033:2128169,798222,342100
(1,1221:33393980,27318033:0,798222,342100
[1,1221:33393980,27318033:0,798222,342100
(1,116:33393980,27318033:0,798222,342100
r1,1221:33393980,27318033:0,1140322,342100
)
]
)
(1,1221:33393980,27318033:0,0,0
(1,1221:33393980,25981102:0,0,0
)
)
(1,1221:33393980,27318033:2128169,589824,196608
x1,1221:35222689,27318033
x1,1221:35522149,27318033
)
)
)
)
g1,1221:35522149,27318033
)
(1,1223:4736286,30235060:30785863,724481,152916
x1,1223:6340263,30235060
g1,1222:6596943,30235060
x1,1222:7884621,30235060
g1,1222:8141301,30235060
x1,1222:9766941,30235060
g1,1222:10023621,30235060
x1,1222:10712379,30235060
g1,1222:10969059,30235060
$1,1222:10969059,30235060
x1,1222:11412333,30235060
(1,1222:11412333,29949670:730067,439091,101945
x1,1222:11770116,29949670
[1,1222:11770116,29949670:339516,439091,101945
(1,1222:11847030,29811316:0,300737,0
x1,1222:12125562,29811316
)
(1,1222:11770116,29949670:339516,364089,101945
x1,1222:12082690,29949670
)
]
)
$1,1222:12142400,30235060
g1,1222:12399080,30235060
x1,1222:12916718,30235060
g1,1222:13173398,30235060
x1,1222:16638578,30235060
g1,1222:16895258,30235060
x1,1222:18050318,30235060
g1,1222:18306998,30235060
x1,1222:19423556,30235060
k1,1223:35522149,30235060:16098593
g1,1223:35522149,30235060
)
(1,1225:10457820,32319099:25064329,952449,378490
(1,1225:10457820,32319099:19342796,952449,378490
h1,1225:10457820,32319099:0,0,0
(1,1223:10457820,32319099:0,0,0
$1,1223:10457820,32319099
(1,1223:10457820,31178776:0,0,0
)
$1,1223:10457820,32319099
)
[1,1225:10457820,32319099:1456178,952449,201543
(1,1225:10457820,32319099:1456178,795169,201543
x1,1225:11112948,32319099
[1,1225:11112948,32520642:801050,996712,0
(1,1225:11169426,31917146:744572,393216,131072
x1,1225:11881230,31917146
)
(1,1225:11112948,32520642:222426,346600,0
x1,1225:11302606,32520642
)
]
)
]
g1,1225:12132448,32319099
x1,1225:12731368,32319099
g1,1225:12949818,32319099
x1,1225:13393092,32319099
(1,1225:13393092,31994388:730067,439091,101945
x1,1225:13750875,31994388
[1,1225:13750875,31994388:339516,439091,101945
(1,1225:13827789,31856034:0,300737,0
x1,1225:14106321,31856034
)
(1,1225:13750875,31994388:339516,364089,101945
x1,1225:14063449,31994388
)
]
)
x1,1225:14485880,32319099
(1,1225:14485880,32437063:390551,225735,0
x1,1225:14843663,32437063
)
x1,1225:15282931,32319099
[1,1225:15282931,32469820:222426,421602,0
(1,1225:15238494,32348955:0,300737,0
x1,1225:15517026,32348955
)
(1,1225:15282931,32469820:189658,346600,0
x1,1225:15472589,32469820
)
]
[1,1225:15505357,32319099:735005,444186,270155
(1,1225:15536988,32319099:0,444186,0
x1,1225:15922008,32319099
)
(1,1225:15505357,32319099:735005,338603,270155
x1,1225:15868078,32319099
[1,1225:15868078,32487309:372284,439091,101945
(1,1225:15944992,32348955:0,300737,0
x1,1225:16223524,32348955
)
(1,1225:15868078,32487309:339516,364089,101945
x1,1225:16180652,32487309
)
]
)
]
g1,1225:16458812,32319099
x1,1225:17057732,32319099
g1,1225:17276182,32319099
x1,1225:17931310,32319099
[1,1225:17931310,32595644:801050,1071714,0
(1,1225:17987788,31917146:744572,393216,131072
x1,1225:18699592,31917146
)
[1,1225:17931310,32595644:222426,421602,0
(1,1225:17886873,32474779:0,300737,0
x1,1225:18165405,32474779
)
(1,1225:17931310,32595644:189658,346600,0
x1,1225:18120968,32595644
)
]
]
x1,1225:18946260,32319099
g1,1224:20486340,32319099
g1,1225:20617410,32319099
[1,1225:20617410,32319099:1456178,952449,378490
(1,1225:20617410,32319099:1456178,795169,378490
x1,1225:21272538,32319099
[1,1225:21272538,32595644:801050,1071714,101945
(1,1225:21329016,31917146:744572,393216,131072
x1,1225:22040820,31917146
)
(1,1225:21272538,32595644:477924,421602,101945
x1,1225:21462196,32595644
[1,1225:21462196,32595644:255498,421602,101945
(1,1225:21450679,32474779:0,300737,0
x1,1225:21729211,32474779
)
(1,1225:21462196,32595644:255498,346600,101945
x1,1225:21687478,32595644
)
]
)
]
)
]
g1,1225:22292038,32319099
x1,1225:22890958,32319099
g1,1225:23109408,32319099
x1,1225:23552682,32319099
(1,1225:23552682,31994388:730067,364089,101945
x1,1225:23865256,31994388
[1,1225:23892198,31994388:357783,300737,0
(1,1225:23947298,31994388:0,300737,0
x1,1225:24225830,31994388
)
(1,1225:23892198,31994388:357783,225735,0
x1,1225:24249981,31994388
)
]
)
x1,1225:24689249,32319099
(1,1225:24689249,32437063:288266,346600,101945
x1,1225:24914531,32437063
)
x1,1225:25340236,32319099
(1,1225:25340236,32437063:372284,364089,101945
x1,1225:25652810,32437063
)
x1,1225:26119020,32319099
[1,1225:26119020,32469820:222426,421602,0
(1,1225:26074583,32348955:0,300737,0
x1,1225:26353115,32348955
)
(1,1225:26119020,32469820:189658,346600,0
x1,1225:26308678,32469820
)
]
[1,1225:26341446,32319099:753272,444186,117964
(1,1225:26373077,32319099:0,444186,0
x1,1225:26758097,32319099
)
(1,1225:26341446,32319099:753272,338603,117964
x1,1225:26704167,32319099
[1,1225:26704167,32437063:390551,300737,0
(1,1225:26759267,32437063:0,300737,0
x1,1225:27037799,32437063
)
(1,1225:26704167,32437063:357783,225735,0
x1,1225:27061950,32437063
)
]
)
]
g1,1225:27313168,32319099
x1,1225:27912088,32319099
g1,1225:28130538,32319099
x1,1225:28785666,32319099
[1,1225:28785666,32595644:801050,1071714,101945
(1,1225:28842144,31917146:744572,393216,131072
x1,1225:29553948,31917146
)
(1,1225:28785666,32595644:477924,421602,101945
x1,1225:29010948,32595644
[1,1225:29041164,32595644:189658,421602,0
(1,1225:28996727,32474779:0,300737,0
x1,1225:29275259,32474779
)
(1,1225:29041164,32595644:189658,346600,0
x1,1225:29230822,32595644
)
]
)
]
x1,1225:29800616,32319099
)
(1,1225:33393980,32319099:2128169,589824,196608
(1,1225:33393980,32319099:2128169,589824,196608
x1,1225:35222689,32319099
x1,1225:35522149,32319099
)
)
)
(1,1228:4736286,34521516:30785863,623265,152916
h1,1227:4736286,34521516:1155060,0,0
x1,1227:6583537,34521516
k1,1227:6840444,34521516:256907
x1,1227:8561098,34521516
k1,1227:8818004,34521516:256906
x1,1227:9489479,34521516
k1,1227:9746386,34521516:256907
x1,1227:12642121,34521516
k1,1227:12899028,34521516:256907
x1,1227:13948207,34521516
k1,1227:14205113,34521516:256906
$1,1227:14205113,34521516
x1,1227:14642789,34521516
$1,1227:14671006,34521516
k1,1227:14927913,34521516:256907
x1,1227:17827845,34521516
k1,1227:18084808,34521516:256963
x1,1227:19217922,34521516
k1,1227:19474829,34521516:256907
x1,1227:21283614,34521516
k1,1227:21540520,34521516:256906
x1,1227:22589699,34521516
k1,1227:22846606,34521516:256907
x1,1227:23245294,34521516
x1,1227:24545464,34521516
k1,1227:24802371,34521516:256907
x1,1227:25410895,34521516
k1,1227:25667801,34521516:256906
$1,1227:25667801,34521516
x1,1227:26147300,34521516
(1,1227:26175517,34236126:311300,337875,0
x1,1227:26454049,34236126
)
$1,1227:26486817,34521516
k1,1227:26743724,34521516:256907
x1,1227:27646018,34521516
k1,1227:27902925,34521516:256907
x1,1227:28952104,34521516
x1,1227:29350386,34521516
k1,1227:29607292,34521516:256906
x1,1227:30026964,34521516
x1,1227:31055567,34521516
x1,1227:31327947,34521516
k1,1227:31584854,34521516:256907
$1,1227:31584854,34521516
x1,1227:31971331,34521516
$1,1227:31971331,34521516
k1,1227:32228237,34521516:256906
x1,1227:33025614,34521516
k1,1227:33282521,34521516:256907
$1,1227:33282521,34521516
x1,1227:33921605,34521516
$1,1227:33983432,34521516
x1,1227:34193268,34521516
k1,1227:34536188,34521516:342920
x1,1227:35522149,34521516
k1,1227:35522149,34521516:0
)
(1,1228:4736286,35661839:30785863,623265,168210
x1,1228:5408446,35661839
k1,1227:5665328,35661839:256882
x1,1227:6043418,35661839
k1,1227:6300300,35661839:256882
x1,1227:8825101,35661839
x1,1227:9307831,35661839
k1,1227:9564764,35661839:256933
$1,1227:9564764,35661839
x1,1227:10044263,35661839
(1,1227:10072480,35376449:311300,337875,0
x1,1227:10351012,35376449
)
$1,1227:10383780,35661839
k1,1227:10640662,35661839:256882
x1,1227:11774932,35661839
k1,1227:12031815,35661839:256883
x1,1227:12451915,35661839
x1,1227:12809385,35661839
k1,1227:13066267,35661839:256882
x1,1227:15922947,35661839
k1,1227:16179829,35661839:256882
x1,1227:16599929,35661839
x1,1227:16977634,35661839
k1,1227:17234516,35661839:256882
x1,1227:19314011,35661839
k1,1227:19570894,35661839:256883
x1,1227:20621144,35661839
k1,1227:20878026,35661839:256882
x1,1227:24616915,35661839
x1,1227:24889595,35661839
k1,1227:25146477,35661839:256882
x1,1227:25755622,35661839
k1,1227:26012504,35661839:256882
$1,1227:26012504,35661839
x1,1227:26381231,35661839
(1,1227:26381231,35830049:566955,439091,0
x1,1227:26677118,35830049
[1,1227:26677118,35830049:238300,439091,0
(1,1227:26657002,35691695:0,300737,0
x1,1227:26935534,35691695
)
(1,1227:26677118,35830049:238300,364089,0
x1,1227:26915418,35830049
)
]
)
$1,1227:26948186,35661839
x1,1227:27158236,35661839
k1,1227:27415169,35661839:256933
x1,1227:28927528,35661839
x1,1227:29326238,35661839
k1,1227:29583120,35661839:256882
x1,1227:30213270,35661839
k1,1227:30470152,35661839:256882
x1,1227:31898492,35661839
k1,1227:32155375,35661839:256883
x1,1227:32663696,35661839
k1,1227:32920578,35661839:256882
x1,1227:34495953,35661839
k1,1227:34752835,35661839:256882
x1,1227:35172935,35661839
x1,1227:35550640,35661839
k1,1227:35522149,35661839:0
)
(1,1228:4736286,36802162:30785863,546132,252666
x1,1228:5795091,36802162
k1,1227:6051197,36802162:256106
x1,1227:8983953,36802162
k1,1227:9240059,36802162:256106
$1,1227:9240059,36802162
x1,1227:9665677,36802162
$1,1227:9738495,36802162
k1,1227:9994601,36802162:256106
x1,1227:11222815,36802162
k1,1227:11478921,36802162:256106
x1,1227:12537726,36802162
k1,1227:12793832,36802162:256106
x1,1227:13810285,36802162
x1,1227:15186518,36802162
x1,1227:15461593,36802162
k1,1227:15717699,36802162:256106
x1,1227:17835309,36802162
k1,1227:18091415,36802162:256106
$1,1227:18091415,36802162
[1,1227:18091415,36802162:846651,521949,252666
(1,1227:18118767,36802162:0,521949,0
x1,1227:18503787,36802162
)
(1,1227:18091415,36802162:846651,338603,252666
x1,1227:18460142,36802162
(1,1227:18460142,36952883:477924,421602,101945
x1,1227:18649800,36952883
[1,1227:18649800,36952883:255498,421602,101945
(1,1227:18638283,36832018:0,300737,0
x1,1227:18916815,36832018
)
(1,1227:18649800,36952883:255498,346600,101945
x1,1227:18875082,36952883
)
]
)
)
]
$1,1227:18938066,36802162
x1,1227:19149827,36802162
k1,1227:19491876,36802162:342049
x1,1227:21440078,36802162
k1,1227:21696184,36802162:256106
x1,1227:22712637,36802162
k1,1227:22968743,36802162:256106
x1,1227:23265208,36802162
x1,1227:23794397,36802162
x1,1227:24154177,36802162
k1,1227:24410283,36802162:256106
x1,1227:25214975,36802162
x1,1227:26913085,36802162
k1,1227:27169191,36802162:256106
x1,1227:27719770,36802162
x1,1227:28079550,36802162
x1,1227:28761207,36802162
k1,1227:29017313,36802162:256106
x1,1227:30160823,36802162
k1,1227:30416929,36802162:256106
x1,1227:32068665,36802162
x1,1227:32343740,36802162
k1,1227:32599846,36802162:256106
x1,1227:35522149,36802162
k1,1227:35522149,36802162:0
)
(1,1228:4736286,37942485:30785863,546132,168210
x1,1228:5805786,37942485
g1,1227:6062466,37942485
x1,1227:6490266,37942485
x1,1227:9335136,37942485
g1,1227:9591816,37942485
x1,1227:9998226,37942485
x1,1227:11628144,37942485
g1,1227:11884824,37942485
x1,1227:12505134,37942485
g1,1227:12761814,37942485
$1,1227:12761814,37942485
x1,1227:13130541,37942485
(1,1227:13130541,38110695:566955,439091,0
x1,1227:13426428,38110695
[1,1227:13426428,38110695:238300,439091,0
(1,1227:13406312,37972341:0,300737,0
x1,1227:13684844,37972341
)
(1,1227:13426428,38110695:238300,364089,0
x1,1227:13664728,38110695
)
]
)
$1,1227:13697496,37942485
x1,1227:13911396,37942485
k1,1228:35522148,37942485:21717788
g1,1228:35522148,37942485
)
(1,1230:6661386,39718501:28860763,706992,152916
(1,1229:6661386,39718501:0,506811,0
g1,1229:6661386,39718501
g1,1229:5121306,39718501
g1,1229:4736286,39718501
(1,1229:4736286,39718501:1540080,506811,0
k1,1229:6276366,39718501:1540080
(1,1229:6276366,39718501:0,506811,0
k1,1229:5677446,39718501:-598920
x1,1229:6276366,39718501
)
)
g1,1229:6661386,39718501
)
$1,1229:6661386,39718501
x1,1229:7316514,39718501
$1,1229:7372992,39718501
k1,1229:7711723,39718501:338731
x1,1229:8239714,39718501
k1,1229:8578446,39718501:338732
x1,1229:8971166,39718501
k1,1229:9309897,39718501:338731
x1,1229:12124393,39718501
k1,1229:12463124,39718501:338731
x1,1229:13095840,39718501
k1,1229:13434572,39718501:338732
$1,1229:13434572,39718501
x1,1229:13792286,39718501
(1,1229:13827329,39433111:222426,346600,0
x1,1229:14016987,39433111
)
$1,1229:14049755,39718501
k1,1229:14388486,39718501:338731
x1,1229:15653918,39718501
k1,1229:15992650,39718501:338732
$1,1229:15992650,39718501
[1,1229:15992650,39718501:615183,706992,0
(1,1229:16039299,39718501:0,444186,0
x1,1229:16424319,39718501
)
(1,1229:15992650,39718501:615183,706992,0
x1,1229:16350364,39718501
[1,1229:16385407,39433111:222426,421602,0
(1,1229:16340970,39312246:0,300737,0
x1,1229:16619502,39312246
)
(1,1229:16385407,39433111:189658,346600,0
x1,1229:16575065,39433111
)
]
)
]
$1,1229:16607833,39718501
x1,1229:16826011,39718501
k1,1229:17414405,39718501:588394
x1,1229:20556168,39718501
k1,1229:20894899,39718501:338731
x1,1229:21985789,39718501
k1,1229:22324520,39718501:338731
x1,1229:24597935,39718501
k1,1229:24936667,39718501:338732
x1,1229:26660273,39718501
x1,1229:27948378,39718501
x1,1229:28585886,39718501
k1,1229:28924617,39718501:338731
x1,1229:29557333,39718501
k1,1229:29896064,39718501:338731
$1,1229:29896064,39718501
x1,1229:30551192,39718501
$1,1229:30607670,39718501
k1,1229:30946402,39718501:338732
x1,1229:33389995,39718501
k1,1229:33728726,39718501:338731
x1,1229:35522149,39718501
k1,1229:35522149,39718501:0
)
(1,1230:6661386,40858824:28860763,546132,252666
x1,1230:11159681,40858824
k1,1229:11417010,40858824:257329
x1,1229:12112441,40858824
k1,1229:12369771,40858824:257330
x1,1229:13412918,40858824
k1,1229:13670247,40858824:257329
x1,1229:14496072,40858824
k1,1229:14753402,40858824:257330
x1,1229:17469931,40858824
k1,1229:17727260,40858824:257329
x1,1229:21234844,40858824
k1,1229:21492174,40858824:257330
x1,1229:22426660,40858824
k1,1229:22683989,40858824:257329
$1,1229:22683989,40858824
[1,1229:22683989,40858824:846651,521949,252666
(1,1229:22711341,40858824:0,521949,0
x1,1229:23096361,40858824
)
(1,1229:22683989,40858824:846651,338603,252666
x1,1229:23052716,40858824
(1,1229:23052716,41009545:477924,421602,101945
x1,1229:23242374,41009545
[1,1229:23242374,41009545:255498,421602,101945
(1,1229:23230857,40888680:0,300737,0
x1,1229:23509389,40888680
)
(1,1229:23242374,41009545:255498,346600,101945
x1,1229:23467656,41009545
)
]
)
)
]
$1,1229:23530640,40858824
x1,1229:23747962,40858824
k1,1229:24005454,40858824:257492
x1,1229:24657421,40858824
x1,1229:26874451,40858824
k1,1229:27131781,40858824:257330
x1,1229:27566426,40858824
x1,1229:27957949,40858824
k1,1229:28215278,40858824:257329
x1,1229:29301890,40858824
k1,1229:29559220,40858824:257330
x1,1229:31189138,40858824
x1,1229:31972183,40858824
x1,1229:32255044,40858824
k1,1229:32512373,40858824:257329
x1,1229:35522149,40858824
k1,1229:35522149,40858824:0
)
(1,1230:6661386,41999147:28860763,589824,196608
x1,1230:8646805,41999147
k1,1229:8909300,41999147:262495
$1,1229:8909300,41999147
x1,1229:9334918,41999147
$1,1229:9407736,41999147
k1,1229:9670231,41999147:262495
x1,1229:11546562,41999147
x1,1229:11961528,41999147
k1,1229:12224023,41999147:262495
x1,1229:13445820,41999147
x1,1229:14998820,41999147
k1,1229:15261315,41999147:262495
x1,1229:16090391,41999147
k1,1229:16352886,41999147:262495
x1,1229:17443776,41999147
k1,1229:17706271,41999147:262495
x1,1229:18055356,41999147
x1,1229:19779390,41999147
k1,1229:20041886,41999147:262496
x1,1229:20674602,41999147
k1,1229:20937097,41999147:262495
x1,1229:21722537,41999147
x1,1229:22136647,41999147
x1,1229:22594393,41999147
k1,1229:22856888,41999147:262495
x1,1229:23598693,41999147
x1,1229:26766209,41999147
k1,1229:27028704,41999147:262495
x1,1229:27857780,41999147
k1,1229:28120275,41999147:262495
$1,1229:28120275,41999147
x1,1229:28759359,41999147
$1,1229:28821186,41999147
x1,1229:29126635,41999147
k1,1229:29389130,41999147:262495
x1,1229:30654562,41999147
k1,1229:30917057,41999147:262495
x1,1229:32444303,41999147
k1,1229:32706798,41999147:262495
x1,1229:33470421,41999147
x1,1229:35522149,41999147
k1,1229:35522149,41999147:0
)
(1,1230:6661386,43139470:28860763,546132,152916
x1,1230:7730886,43139470
g1,1229:7987566,43139470
x1,1229:10900884,43139470
g1,1229:11157564,43139470
x1,1229:14609910,43139470
g1,1229:14866590,43139470
x1,1229:15786360,43139470
g1,1229:16043040,43139470
x1,1229:17112540,43139470
x1,1229:17518950,43139470
g1,1229:17775630,43139470
x1,1229:18203430,43139470
x1,1229:19251540,43139470
x1,1229:19529610,43139470
g1,1229:19786290,43139470
$1,1229:19786290,43139470
x1,1229:20172767,43139470
$1,1229:20172767,43139470
g1,1229:20429447,43139470
x1,1229:21242267,43139470
g1,1229:21498947,43139470
$1,1229:21498947,43139470
x1,1229:22138031,43139470
$1,1229:22199858,43139470
x1,1229:22413758,43139470
k1,1230:35522149,43139470:13257779
g1,1230:35522149,43139470
)
(1,1231:6661386,44889138:28860763,546132,252666
(1,1230:6661386,44889138:0,506811,0
g1,1230:6661386,44889138
g1,1230:5121306,44889138
g1,1230:4736286,44889138
(1,1230:4736286,44889138:1540080,506811,0
k1,1230:6276366,44889138:1540080
(1,1230:6276366,44889138:0,506811,0
k1,1230:5677446,44889138:-598920
x1,1230:6276366,44889138
)
)
g1,1230:6661386,44889138
)
$1,1230:6661386,44889138
[1,1230:6661386,44889138:846651,521949,252666
(1,1230:6688738,44889138:0,521949,0
x1,1230:7073758,44889138
)
(1,1230:6661386,44889138:846651,338603,252666
x1,1230:7030113,44889138
(1,1230:7030113,45039859:477924,421602,101945
x1,1230:7219771,45039859
[1,1230:7219771,45039859:255498,421602,101945
(1,1230:7208254,44918994:0,300737,0
x1,1230:7486786,44918994
)
(1,1230:7219771,45039859:255498,346600,101945
x1,1230:7445053,45039859
)
]
)
)
]
$1,1230:7508037,44889138
k1,1230:7780514,44889138:272477
x1,1230:8958675,44889138
k1,1230:9231152,44889138:272477
x1,1230:9667508,44889138
x1,1230:10037983,44889138
k1,1230:10310460,44889138:272477
x1,1230:12797689,44889138
k1,1230:13070165,44889138:272476
x1,1230:13724699,44889138
k1,1230:13997176,44889138:272477
x1,1230:15921506,44889138
k1,1230:16193983,44889138:272477
x1,1230:16826699,44889138
k1,1230:17099176,44889138:272477
$1,1230:17099176,44889138
x1,1230:17461897,44889138
(1,1230:17461897,45007102:390551,225735,0
x1,1230:17819680,45007102
)
$1,1230:17852448,44889138
x1,1230:18070626,44889138
k1,1230:18347052,44889138:276426
$1,1230:18347052,44889138
x1,1230:18753552,44889138
(1,1230:18753552,45007102:222426,346600,0
x1,1230:18943210,45007102
)
x1,1230:19338699,44889138
(1,1230:19338699,45007102:390551,225735,0
x1,1230:19696482,45007102
)
$1,1230:19729250,44889138
k1,1230:20001727,44889138:272477
x1,1230:21267159,44889138
k1,1230:21539636,44889138:272477
x1,1230:23154153,44889138
k1,1230:23426630,44889138:272477
x1,1230:26241126,44889138
k1,1230:26513603,44889138:272477
x1,1230:30336081,44889138
k1,1230:30725711,44889138:389630
x1,1230:33867474,44889138
k1,1230:34139951,44889138:272477
$1,1230:34139951,44889138
x1,1230:34546451,44889138
(1,1230:34546451,45007102:222426,346600,0
x1,1230:34736109,45007102
)
x1,1230:35131598,44889138
(1,1230:35131598,45007102:390551,225735,0
x1,1230:35489381,45007102
)
$1,1230:35522149,44889138
k1,1231:35522149,44889138:0
)
(1,1231:6661386,46029461:28860763,631990,152916
x1,1231:10476508,46029461
k1,1230:10728362,46029461:251854
x1,1230:12451455,46029461
k1,1230:12703309,46029461:251854
x1,1230:17042218,46029461
k1,1230:17294072,46029461:251854
x1,1230:18509880,46029461
k1,1230:18761734,46029461:251854
x1,1230:20229088,46029461
k1,1230:20480943,46029461:251855
x1,1230:21214620,46029461
x1,1230:23393834,46029461
k1,1230:23646653,46029461:252819
$1,1230:23646653,46029461
x1,1230:24009374,46029461
(1,1230:24009374,46147425:390551,225735,0
x1,1230:24367157,46147425
)
$1,1230:24399925,46029461
x1,1230:24609547,46029461
k1,1230:24862366,46029461:252819
$1,1230:24862366,46029461
x1,1230:25268866,46029461
(1,1230:25268866,46147425:222426,346600,0
x1,1230:25458524,46147425
)
x1,1230:25854013,46029461
(1,1230:25854013,46147425:390551,225735,0
x1,1230:26211796,46147425
)
$1,1230:26244564,46029461
k1,1230:26496418,46029461:251854
x1,1230:27712226,46029461
k1,1230:27964080,46029461:251854
$1,1230:27964080,46029461
x1,1230:28389698,46029461
(1,1230:28462516,45744071:222426,346600,0
x1,1230:28652174,45744071
)
h1,1230:28684942,46029461:0,0,0
(1,1230:28684942,46147425:328655,225735,0
x1,1230:28980829,46147425
)
$1,1230:29013597,46029461
k1,1230:29265452,46029461:251855
x1,1230:30166827,46029461
k1,1230:30418681,46029461:251854
x1,1230:31466791,46029461
x1,1230:31864645,46029461
k1,1230:32116499,46029461:251854
x1,1230:32535743,46029461
x1,1230:33563319,46029461
x1,1230:33835400,46029461
k1,1230:34087254,46029461:251854
$1,1230:34087254,46029461
x1,1230:34473731,46029461
$1,1230:34473731,46029461
k1,1230:34725585,46029461:251854
x1,1230:35522149,46029461
k1,1230:35522149,46029461:0
)
(1,1231:6661386,47169784:28860763,589824,252666
x1,1231:7300470,47169784
$1,1230:7362297,47169784
x1,1230:7580475,47169784
k1,1230:7922715,47169784:342240
x1,1230:12039595,47169784
k1,1230:12296274,47169784:256679
x1,1230:13387164,47169784
k1,1230:13643844,47169784:256680
x1,1230:14058382,47169784
x1,1230:15411941,47169784
k1,1230:15668620,47169784:256679
x1,1230:16301336,47169784
k1,1230:16558016,47169784:256680
$1,1230:16558016,47169784
[1,1230:16558016,47169784:846651,521949,252666
(1,1230:16585368,47169784:0,521949,0
x1,1230:16970388,47169784
)
(1,1230:16558016,47169784:846651,338603,252666
x1,1230:16926743,47169784
(1,1230:16926743,47320505:477924,421602,101945
x1,1230:17116401,47320505
[1,1230:17116401,47320505:255498,421602,101945
(1,1230:17104884,47199640:0,300737,0
x1,1230:17383416,47199640
)
(1,1230:17116401,47320505:255498,346600,101945
x1,1230:17341683,47320505
)
]
)
)
]
$1,1230:17404667,47169784
k1,1230:17661346,47169784:256679
x1,1230:18359515,47169784
k1,1230:18616195,47169784:256680
x1,1230:19707085,47169784
x1,1230:20122051,47169784
k1,1230:20378730,47169784:256679
x1,1230:20815086,47169784
x1,1230:21883730,47169784
x1,1230:22167789,47169784
k1,1230:22424469,47169784:256680
x1,1230:24217892,47169784
k1,1230:24474571,47169784:256679
x1,1230:24780020,47169784
x1,1230:26339853,47169784
x1,1230:26645302,47169784
k1,1230:26901982,47169784:256680
x1,1230:28167414,47169784
k1,1230:28424093,47169784:256679
x1,1230:29951339,47169784
k1,1230:30208019,47169784:256680
x1,1230:30862553,47169784
x1,1230:33088396,47169784
k1,1230:33345075,47169784:256679
x1,1230:33781431,47169784
x1,1230:34174579,47169784
k1,1230:34431259,47169784:256680
x1,1230:35522149,47169784
k1,1230:35522149,47169784:0
)
(1,1231:6661386,48310107:28860763,546132,168210
x1,1231:8265636,48310107
x1,1230:9035676,48310107
x1,1230:9313746,48310107
g1,1230:9570426,48310107
x1,1230:12532805,48310107
g1,1230:12789485,48310107
x1,1230:15039713,48310107
g1,1230:15296393,48310107
x1,1230:15980873,48310107
g1,1230:16237553,48310107
x1,1230:18376553,48310107
g1,1230:18633233,48310107
x1,1230:19702733,48310107
g1,1230:19959413,48310107
x1,1230:20365823,48310107
x1,1230:21995741,48310107
g1,1230:22252421,48310107
x1,1230:22872731,48310107
g1,1230:23129411,48310107
$1,1230:23129411,48310107
x1,1230:23498138,48310107
(1,1230:23498138,48478317:566955,439091,0
x1,1230:23794025,48478317
[1,1230:23794025,48478317:238300,439091,0
(1,1230:23773909,48339963:0,300737,0
x1,1230:24052441,48339963
)
(1,1230:23794025,48478317:238300,364089,0
x1,1230:24032325,48478317
)
]
)
$1,1230:24065093,48310107
x1,1230:24278993,48310107
k1,1231:35522149,48310107:11392544
g1,1231:35522149,48310107
)
]
(1,1233:4736286,49731007:30785863,506811,0
(1,1233:4736286,49731007:30785863,506811,0
k1,1233:19744198,49731007:15007912
x1,1233:20514238,49731007
k1,1233:35522150,49731007:15007912
)
)
]
]
]
!46211
}45
!11
{46
[1,1260:4736286,49731007:30785863,44994721,0
[1,1260:4736286,4736286:0,0,0
(1,1260:4736286,4670505:0,0,0
k1,1260:4736286,4670505:65781
)
]
[1,1260:4736286,49731007:30785863,44994721,0
[1,1260:4736286,49731007:30785863,44994721,0
[1,1260:4736286,5683528:30785863,947242,0
(1,1260:4736286,5683528:30785863,0,0
h1,1260:4736286,5683528:30785863,0,0
)
]
[1,1260:4736286,48310107:30785863,41679337,0
(1,1233:4736286,7417202:30785863,546132,152916
x1,1233:5606410,7417202
k1,1232:5878295,7417202:271885
x1,1232:7580083,7417202
x1,1232:7864142,7417202
k1,1232:8136027,7417202:271885
x1,1232:8572383,7417202
x1,1232:8942858,7417202
k1,1232:9214743,7417202:271885
x1,1232:10414722,7417202
x1,1232:12443350,7417202
k1,1232:12719036,7417202:275686
x1,1232:13809926,7417202
k1,1232:14081811,7417202:271885
x1,1232:15438878,7417202
k1,1232:15710763,7417202:271885
x1,1232:16343479,7417202
k1,1232:16615364,7417202:271885
x1,1232:18365152,7417202
k1,1232:18637037,7417202:271885
x1,1232:19165028,7417202
k1,1232:19436913,7417202:271885
x1,1232:22796854,7417202
k1,1232:23068739,7417202:271885
x1,1232:23989450,7417202
x1,1232:24535323,7417202
k1,1232:24807208,7417202:271885
x1,1232:25570831,7417202
x1,1232:26334882,7417202
k1,1232:26606767,7417202:271885
x1,1232:27544932,7417202
k1,1232:27816817,7417202:271885
x1,1232:29610240,7417202
k1,1232:29882125,7417202:271885
x1,1232:30296663,7417202
x1,1232:31960035,7417202
k1,1232:32231920,7417202:271885
x1,1232:32864636,7417202
k1,1232:33136521,7417202:271885
$1,1232:33136521,7417202
x1,1232:33537015,7417202
$1,1232:33563412,7417202
x1,1232:33781590,7417202
k1,1232:34169445,7417202:387855
x1,1232:35522149,7417202
k1,1232:35522149,7417202:0
)
(1,1233:4736286,8557525:30785863,706992,252666
x1,1233:5775326,8557525
x1,1232:7182618,8557525
x1,1232:7464282,8557525
k1,1232:7720367,8557525:256085
x1,1232:9885036,8557525
k1,1232:10141121,8557525:256085
$1,1232:10141121,8557525
[1,1232:10141121,8557525:846651,521949,252666
(1,1232:10168473,8557525:0,521949,0
x1,1232:10553493,8557525
)
(1,1232:10141121,8557525:846651,338603,252666
x1,1232:10509848,8557525
(1,1232:10509848,8708246:477924,421602,101945
x1,1232:10699506,8708246
[1,1232:10699506,8708246:255498,421602,101945
(1,1232:10687989,8587381:0,300737,0
x1,1232:10966521,8587381
)
(1,1232:10699506,8708246:255498,346600,101945
x1,1232:10924788,8708246
)
]
)
)
]
$1,1232:10987772,8557525
k1,1232:11243856,8557525:256084
x1,1232:11767706,8557525
k1,1232:12023791,8557525:256085
x1,1232:12413431,8557525
k1,1232:12669516,8557525:256085
x1,1232:14747599,8557525
k1,1232:15003684,8557525:256085
x1,1232:19073261,8557525
k1,1232:19329345,8557525:256084
x1,1232:22121768,8557525
k1,1232:22377853,8557525:256085
x1,1232:23005606,8557525
k1,1232:23261691,8557525:256085
$1,1232:23261691,8557525
x1,1232:23619405,8557525
(1,1232:23654448,8272135:222426,346600,0
x1,1232:23844106,8272135
)
$1,1232:23876874,8557525
k1,1232:24132959,8557525:256085
x1,1232:25388467,8557525
k1,1232:25644552,8557525:256085
$1,1232:25644552,8557525
[1,1232:25644552,8557525:615183,706992,0
(1,1232:25691201,8557525:0,444186,0
x1,1232:26076221,8557525
)
(1,1232:25644552,8557525:615183,706992,0
x1,1232:26002266,8557525
[1,1232:26037309,8272135:222426,421602,0
(1,1232:25992872,8151270:0,300737,0
x1,1232:26271404,8151270
)
(1,1232:26037309,8272135:189658,346600,0
x1,1232:26226967,8272135
)
]
)
]
$1,1232:26259735,8557525
k1,1232:26515819,8557525:256084
x1,1232:30459847,8557525
k1,1232:30715932,8557525:256085
x1,1232:32296139,8557525
k1,1232:32552224,8557525:256085
x1,1232:33920294,8557525
x1,1232:34331838,8557525
x1,1232:35522149,8557525
k1,1232:35522149,8557525:0
)
(1,1233:4736286,9697848:30785863,546132,152916
x1,1233:6525345,9697848
k1,1232:6798499,9697848:273154
x1,1232:7933024,9697848
x1,1232:9791473,9697848
k1,1232:10064626,9697848:273153
x1,1232:10697342,9697848
k1,1232:10970496,9697848:273154
x1,1232:12061386,9697848
k1,1232:12334539,9697848:273153
x1,1232:15005038,9697848
k1,1232:15278192,9697848:273154
x1,1232:16543624,9697848
k1,1232:16816777,9697848:273153
x1,1232:18431294,9697848
k1,1232:18704448,9697848:273154
x1,1232:20428054,9697848
x1,1232:21716159,9697848
x1,1232:22571845,9697848
k1,1232:22849116,9697848:277271
x1,1232:24114548,9697848
k1,1232:24387702,9697848:273154
x1,1232:25151325,9697848
x1,1232:27901222,9697848
k1,1232:28174375,9697848:273153
x1,1232:29444171,9697848
k1,1232:29717325,9697848:273154
x1,1232:32531821,9697848
k1,1232:32804974,9697848:273153
x1,1232:33743139,9697848
k1,1232:34016293,9697848:273154
x1,1232:35107183,9697848
x1,1232:35522149,9697848
k1,1232:35522149,9697848:0
)
(1,1233:4736286,10838171:30785863,546132,152916
x1,1233:5158952,10838171
x1,1232:6194741,10838171
x1,1232:6469217,10838171
k1,1232:6726312,10838171:257095
$1,1232:6726312,10838171
x1,1232:7112789,10838171
$1,1232:7112789,10838171
k1,1232:7369884,10838171:257095
x1,1232:8172950,10838171
k1,1232:8430045,10838171:257095
$1,1232:8430045,10838171
x1,1232:9069129,10838171
$1,1232:9130956,10838171
k1,1232:9388051,10838171:257095
x1,1232:9899477,10838171
k1,1232:10156572,10838171:257095
x1,1232:11635904,10838171
k1,1232:11892999,10838171:257095
x1,1232:15616689,10838171
k1,1232:15960174,10838171:343485
x1,1232:17270439,10838171
k1,1232:17527534,10838171:257095
x1,1232:19729625,10838171
k1,1232:19986719,10838171:257094
x1,1232:22057784,10838171
x1,1232:22501840,10838171
k1,1232:22758935,10838171:257095
x1,1232:23270361,10838171
k1,1232:23527456,10838171:257095
x1,1232:24161456,10838171
x1,1232:24900865,10838171
x1,1232:25302141,10838171
k1,1232:25559236,10838171:257095
x1,1232:26932901,10838171
x1,1232:27313044,10838171
x1,1232:28136986,10838171
k1,1232:28480471,10838171:343485
x1,1232:30118168,10838171
k1,1232:30375263,10838171:257095
$1,1232:30375263,10838171
x1,1232:30737984,10838171
(1,1232:30737984,10956135:390551,225735,0
x1,1232:31095767,10956135
)
$1,1232:31128535,10838171
k1,1232:31385630,10838171:257095
x1,1232:32611362,10838171
k1,1232:32868457,10838171:257095
$1,1232:32868457,10838171
x1,1232:33274957,10838171
(1,1232:33274957,10956135:222426,346600,0
x1,1232:33464615,10956135
)
x1,1232:33860104,10838171
(1,1232:33860104,10956135:390551,225735,0
x1,1232:34217887,10956135
)
$1,1232:34250655,10838171
k1,1232:34507750,10838171:257095
x1,1232:35522149,10838171
k1,1232:35522149,10838171:0
)
(1,1233:4736286,11978494:30785863,546132,152916
x1,1233:6913959,11978494
x1,1232:7862819,11978494
k1,1232:8120085,11978494:257266
x1,1232:10280509,11978494
k1,1232:10537774,11978494:257265
x1,1232:13625325,11978494
k1,1232:13882591,11978494:257266
x1,1232:14507863,11978494
k1,1232:14765128,11978494:257265
x1,1232:15843184,11978494
k1,1232:16100450,11978494:257266
x1,1232:16833528,11978494
x1,1232:19964031,11978494
k1,1232:20221297,11978494:257266
x1,1232:21773697,11978494
x1,1232:22183529,11978494
k1,1232:22440794,11978494:257265
x1,1232:23605094,11978494
k1,1232:23862360,11978494:257266
x1,1232:24293582,11978494
x1,1232:24659950,11978494
k1,1232:24917216,11978494:257266
x1,1232:25671855,11978494
x1,1232:28130164,11978494
k1,1232:28387429,11978494:257265
x1,1232:29077385,11978494
k1,1232:29334651,11978494:257266
x1,1232:30412707,11978494
x1,1232:30822539,11978494
k1,1232:31079804,11978494:257265
x1,1232:31511026,11978494
x1,1232:32567349,11978494
x1,1232:32847815,11978494
k1,1232:33105081,11978494:257266
x1,1232:34506553,11978494
x1,1232:35520096,11978494
x1,1232:35671537,11978494
k1,1232:35522149,11978494:0
)
(1,1233:4736286,13118817:30785863,546132,152916
x1,1233:7791998,13118817
x1,1232:7941514,13118817
k1,1232:8197574,13118817:256060
x1,1232:9911337,13118817
k1,1232:10167243,13118817:255906
x1,1232:11192937,13118817
k1,1232:11448842,13118817:255905
x1,1232:12944645,13118817
k1,1232:13200550,13118817:255905
x1,1232:13627922,13118817
x1,1232:16469926,13118817
k1,1232:16725832,13118817:255906
x1,1232:19298613,13118817
k1,1232:19554673,13118817:256060
x1,1232:20794052,13118817
k1,1232:21049957,13118817:255905
x1,1232:21738026,13118817
k1,1232:21993932,13118817:255906
x1,1232:26416962,13118817
k1,1232:26672867,13118817:255905
x1,1232:27826772,13118817
k1,1232:28082677,13118817:255905
x1,1232:29155381,13118817
k1,1232:29411287,13118817:255906
x1,1232:29753185,13118817
x1,1232:31719097,13118817
x1,1232:31996868,13118817
k1,1232:32252773,13118817:255905
x1,1232:32680145,13118817
x1,1232:35522149,13118817
k1,1232:35522149,13118817:0
)
(1,1233:4736286,14259140:30785863,546132,152916
x1,1233:6618606,14259140
g1,1232:6875286,14259140
x1,1232:9313746,14259140
g1,1232:9570426,14259140
x1,1232:12269844,14259140
g1,1232:12526524,14259140
x1,1232:13211004,14259140
g1,1232:13467684,14259140
x1,1232:15200274,14259140
g1,1232:15456954,14259140
x1,1232:16569234,14259140
g1,1232:16825914,14259140
x1,1232:17895414,14259140
g1,1232:18152094,14259140
x1,1232:20398044,14259140
g1,1232:20654724,14259140
x1,1232:21296424,14259140
x1,1232:25642872,14259140
g1,1232:25899552,14259140
x1,1232:27140172,14259140
g1,1232:27396852,14259140
x1,1232:29454570,14259140
g1,1232:29711250,14259140
x1,1232:30823530,14259140
x1,1232:32859858,14259140
k1,1233:35522149,14259140:2811679
g1,1233:35522149,14259140
)
(1,1234:4736286,16893551:30785863,655359,0
(1,1234:4736286,16893551:2642190,647495,0
g1,1234:4736286,16893551
x1,1234:6316794,16893551
g1,1234:7378476,16893551
)
x1,1234:9703910,16893551
g1,1234:10057804,16893551
x1,1234:12709170,16893551
k1,1234:35522148,16893551:22834212
g1,1234:35522148,16893551
)
(1,1237:4736286,18660156:30785863,589824,196608
x1,1237:5803049,18660156
x1,1236:6160519,18660156
k1,1236:6416675,18660156:256156
x1,1236:8058401,18660156
k1,1236:8314558,18660156:256157
x1,1236:11311759,18660156
k1,1236:11567915,18660156:256156
x1,1236:12178300,18660156
k1,1236:12434457,18660156:256157
x1,1236:13571036,18660156
x1,1236:13949553,18660156
x1,1236:16369703,18660156
k1,1236:16625859,18660156:256156
x1,1236:17299388,18660156
k1,1236:17555545,18660156:256157
x1,1236:18607933,18660156
k1,1236:18864089,18660156:256156
x1,1236:20768778,18660156
x1,1236:21863262,18660156
k1,1236:22119419,18660156:256157
x1,1236:24224196,18660156
k1,1236:24480352,18660156:256156
x1,1236:25490645,18660156
k1,1236:25746802,18660156:256157
x1,1236:26799190,18660156
k1,1236:27055346,18660156:256156
$1,1236:27055346,18660156
x1,1236:28034685,18660156
x1,1236:28434376,18660156
$1,1236:28434376,18660156
k1,1236:28690533,18660156:256157
x1,1236:29911303,18660156
k1,1236:30167459,18660156:256156
$1,1236:30167459,18660156
x1,1236:31130697,18660156
x1,1236:31814816,18660156
x1,1236:32268791,18660156
$1,1236:32268791,18660156
k1,1236:32524948,18660156:256157
x1,1236:35522149,18660156
k1,1236:35522149,18660156:0
)
(1,1237:4736286,19800479:30785863,589824,196608
x1,1237:8042069,19800479
k1,1236:8275418,19800479:233349
x1,1236:8904284,19800479
k1,1236:9131801,19800479:227517
x1,1236:10351801,19800479
k1,1236:10579317,19800479:227516
x1,1236:11795125,19800479
x1,1236:12655003,19800479
k1,1236:12888353,19800479:233350
x1,1236:13433370,19800479
x1,1236:13747375,19800479
k1,1236:13974891,19800479:227516
x1,1236:15379359,19800479
k1,1236:15606876,19800479:227517
x1,1236:18499660,19800479
k1,1236:18727177,19800479:227517
x1,1236:19775287,19800479
k1,1236:20002803,19800479:227516
x1,1236:21306652,19800479
k1,1236:21534169,19800479:227517
x1,1236:22142073,19800479
k1,1236:22369589,19800479:227516
x1,1236:24553850,19800479
k1,1236:24886369,19800479:332519
x1,1236:25378847,19800479
x1,1236:25985468,19800479
k1,1236:26212985,19800479:227517
x1,1236:28103775,19800479
k1,1236:28337124,19800479:233349
x1,1236:29469083,19800479
k1,1236:29696600,19800479:227517
x1,1236:31503541,19800479
k1,1236:31731057,19800479:227516
x1,1236:32401848,19800479
k1,1236:32629365,19800479:227517
x1,1236:35522149,19800479
k1,1236:35522149,19800479:0
)
(1,1237:4736286,20940802:30785863,546132,168210
x1,1237:5784396,20940802
k1,1236:6002379,20940802:217983
x1,1236:7647778,20940802
k1,1236:7865760,20940802:217982
x1,1236:9756551,20940802
k1,1236:9974534,20940802:217983
x1,1236:10645325,20940802
k1,1236:10863307,20940802:217982
x1,1236:11911417,20940802
x1,1236:12309271,20940802
k1,1236:12527254,20940802:217983
x1,1236:12946498,20940802
x1,1236:13974074,20940802
x1,1236:14246155,20940802
k1,1236:14464137,20940802:217982
$1,1236:14464137,20940802
x1,1236:14850614,20940802
$1,1236:14850614,20940802
k1,1236:15068597,20940802:217983
x1,1236:15676501,20940802
k1,1236:15894483,20940802:217982
$1,1236:15894483,20940802
x1,1236:16533567,20940802
$1,1236:16595394,20940802
x1,1236:16805016,20940802
k1,1236:17134357,20940802:329341
x1,1236:17997732,20940802
k1,1236:18215715,20940802:217983
x1,1236:18760732,20940802
x1,1236:19074737,20940802
k1,1236:19292719,20940802:217982
x1,1236:21703373,20940802
k1,1236:21921356,20940802:217983
x1,1236:22717920,20940802
x1,1236:23094812,20940802
x1,1236:23408817,20940802
k1,1236:23626800,20940802:217983
x1,1236:24674910,20940802
k1,1236:24892892,20940802:217982
x1,1236:26989112,20940802
k1,1236:27207095,20940802:217983
$1,1236:27207095,20940802
x1,1236:27575822,20940802
(1,1236:27575822,21109012:566955,439091,0
x1,1236:27871709,21109012
[1,1236:27871709,21109012:238300,439091,0
(1,1236:27851593,20970658:0,300737,0
x1,1236:28130125,20970658
)
(1,1236:27871709,21109012:238300,364089,0
x1,1236:28110009,21109012
)
]
)
$1,1236:28142777,20940802
k1,1236:28360759,20940802:217982
x1,1236:29157323,20940802
k1,1236:29375306,20940802:217983
$1,1236:29375306,20940802
x1,1236:30014390,20940802
$1,1236:30076217,20940802
k1,1236:30294199,20940802:217982
x1,1236:31824440,20940802
k1,1236:32042423,20940802:217983
x1,1236:35522149,20940802
k1,1236:35522149,20940802:0
)
(1,1237:4736286,22081125:30785863,546132,152916
x1,1237:5805786,22081125
g1,1236:6062466,22081125
$1,1236:6062466,22081125
x1,1236:6500142,22081125
$1,1236:6528359,22081125
g1,1236:6785039,22081125
x1,1236:9741137,22081125
g1,1236:9997817,22081125
x1,1236:10553957,22081125
x1,1236:10874807,22081125
g1,1236:11131487,22081125
x1,1236:11944307,22081125
x1,1236:12479057,22081125
g1,1236:12735737,22081125
x1,1236:14275817,22081125
g1,1236:14532497,22081125
x1,1236:15601997,22081125
g1,1236:15858677,22081125
x1,1236:17537656,22081125
g1,1236:17794336,22081125
x1,1236:20065954,22081125
g1,1236:20408194,22081125
x1,1236:21734374,22081125
g1,1236:21991054,22081125
x1,1236:23670033,22081125
g1,1236:23926713,22081125
x1,1236:25984431,22081125
g1,1236:26241111,22081125
x1,1236:26758749,22081125
g1,1236:27015429,22081125
x1,1236:28020759,22081125
x1,1236:28769409,22081125
g1,1236:29026089,22081125
x1,1236:29453889,22081125
x1,1236:29838909,22081125
k1,1237:35522149,22081125:5711731
g1,1237:35522149,22081125
)
(1,1239:16970781,24165164:18551368,589824,196608
(1,1239:16970781,24165164:6316874,546132,168210
h1,1239:16970781,24165164:0,0,0
(1,1237:16970781,24165164:0,0,0
$1,1237:16970781,24165164
(1,1237:16970781,23024841:0,0,0
)
$1,1237:16970781,24165164
)
x1,1237:17556903,24165164
(1,1239:17556903,24333374:566955,439091,0
x1,1239:17852790,24333374
[1,1239:17852790,24333374:238300,439091,0
(1,1239:17832674,24195020:0,300737,0
x1,1239:18111206,24195020
)
(1,1239:17852790,24333374:238300,364089,0
x1,1239:18091090,24333374
)
]
)
g1,1239:18342308,24165164
x1,1239:18941228,24165164
g1,1239:19159678,24165164
x1,1239:19566178,24165164
(1,1239:19566178,24283128:328655,225735,0
x1,1239:19862065,24283128
)
x1,1239:20301333,24165164
[1,1239:20301333,24333374:271068,439091,0
(1,1239:20281217,24195020:0,300737,0
x1,1239:20559749,24195020
)
(1,1239:20301333,24333374:238300,364089,0
x1,1239:20539633,24333374
)
]
g1,1239:20703471,24165164
(1,1239:20703471,24165164:641700,546132,0
x1,1238:21345171,24165164
)
g1,1239:21476241,24165164
[1,1239:21476241,24165164:1069500,546132,0
(1,1239:21476241,24165164:1069500,546132,0
x1,1238:22545741,24165164
)
]
g1,1239:22676811,24165164
x1,1239:23045538,24165164
x1,1239:23287655,24165164
)
(1,1239:33393980,24165164:2128169,589824,196608
(1,1239:33393980,24165164:2128169,589824,196608
x1,1239:35222689,24165164
x1,1239:35522149,24165164
)
)
)
(1,1241:4736286,26249203:30785863,546132,152916
x1,1241:5260205,26249203
x1,1240:7163915,26249203
g1,1240:7420595,26249203
x1,1240:7805615,26249203
x1,1240:8254805,26249203
g1,1240:8511485,26249203
x1,1240:9580985,26249203
g1,1240:9837665,26249203
x1,1240:13317682,26249203
g1,1240:13574362,26249203
x1,1240:14130502,26249203
x1,1240:14451352,26249203
g1,1240:14708032,26249203
x1,1240:15991432,26249203
k1,1241:35522148,26249203:19530716
g1,1241:35522148,26249203
)
(1,1243:15961653,28333242:19560496,746313,252666
(1,1243:15961653,28333242:8335130,746313,252666
h1,1243:15961653,28333242:0,0,0
(1,1241:15961653,28333242:0,0,0
$1,1241:15961653,28333242
(1,1241:15961653,27192919:0,0,0
)
$1,1241:15961653,28333242
)
x1,1241:16547775,28333242
(1,1243:16547775,28501452:566955,439091,0
x1,1243:16843662,28501452
[1,1243:16843662,28501452:238300,439091,0
(1,1243:16823546,28363098:0,300737,0
x1,1243:17102078,28363098
)
(1,1243:16843662,28501452:238300,364089,0
x1,1243:17081962,28501452
)
]
)
g1,1243:17333180,28333242
x1,1243:17932100,28333242
g1,1243:18150550,28333242
x1,1243:18576168,28333242
(1,1243:18648986,28008531:222426,346600,0
x1,1243:18838644,28008531
)
h1,1243:18871412,28333242:0,0,0
(1,1243:18871412,28451206:328655,225735,0
x1,1243:19167299,28451206
)
[1,1243:19200067,28333242:786702,746313,0
(1,1243:19385115,28134450:0,444186,0
x1,1243:19770135,28134450
)
(1,1243:19200067,28333242:786702,746313,0
x1,1243:19625685,28333242
[1,1243:19698503,28008531:288266,421602,101945
(1,1243:19686986,27887666:0,300737,0
x1,1243:19965518,27887666
)
(1,1243:19698503,28008531:255498,346600,101945
x1,1243:19923785,28008531
)
]
)
]
h1,1243:19986769,28333242:0,0,0
[1,1243:19986769,28501452:271068,439091,0
(1,1243:19966653,28363098:0,300737,0
x1,1243:20245185,28363098
)
(1,1243:19986769,28501452:238300,364089,0
x1,1243:20225069,28501452
)
]
x1,1243:20664337,28333242
(1,1243:20664337,28451206:222426,346600,0
x1,1243:20853995,28451206
)
x1,1243:21293263,28333242
[1,1243:21293263,28483963:288266,421602,101945
(1,1243:21281746,28363098:0,300737,0
x1,1243:21560278,28363098
)
(1,1243:21293263,28483963:255498,346600,101945
x1,1243:21518545,28483963
)
]
g1,1243:21712599,28333242
(1,1243:21712599,28333242:641700,546132,0
x1,1242:22354299,28333242
)
g1,1243:22485369,28333242
[1,1243:22485369,28333242:1069500,546132,0
(1,1243:22485369,28333242:1069500,546132,0
x1,1242:23554869,28333242
)
]
g1,1243:23685939,28333242
x1,1243:24054666,28333242
x1,1243:24296783,28333242
)
(1,1243:33393980,28333242:2128169,589824,196608
(1,1243:33393980,28333242:2128169,589824,196608
x1,1243:35222689,28333242
x1,1243:35522149,28333242
)
)
)
(1,1245:4736286,30417281:30785863,546132,152916
x1,1245:6644001,30417281
g1,1244:6900681,30417281
x1,1244:7970181,30417281
g1,1244:8226861,30417281
x1,1244:10472811,30417281
g1,1244:10729491,30417281
x1,1244:12141231,30417281
x1,1244:13792539,30417281
k1,1245:35522149,30417281:21729610
g1,1245:35522149,30417281
)
(1,1247:10344565,32501320:25177584,669924,196608
(1,1247:10344565,32501320:19569305,669924,196608
h1,1247:10344565,32501320:0,0,0
(1,1245:10344565,32501320:0,0,0
$1,1245:10344565,32501320
(1,1245:10344565,31360997:0,0,0
)
$1,1245:10344565,32501320
)
x1,1245:10751065,32501320
k1,1247:10344565,32501320:42780
x1,1247:11093305,32501320
(1,1247:11093305,32501320:641700,546132,0
x1,1246:11735005,32501320
)
g1,1247:11866075,32501320
[1,1247:11866075,32501320:1069500,546132,0
(1,1247:11866075,32501320:1069500,546132,0
x1,1246:12935575,32501320
)
]
g1,1247:13066645,32501320
(1,1247:13066645,32501320:806088,539580,0
(1,1246:13066645,32501320:806088,539580,0
$1,1246:13066645,32501320
x1,1246:13811567,32501320
$1,1246:13872733,32501320
)
)
x1,1247:14172193,32501320
g1,1247:14390643,32501320
x1,1247:14989563,32501320
g1,1247:15208013,32501320
(1,1247:15208013,32501320:598920,483719,0
x1,1246:15806933,32501320
)
x1,1247:16106393,32501320
(1,1247:16106393,32501320:806088,539580,0
(1,1246:16106393,32501320:806088,539580,0
$1,1246:16106393,32501320
x1,1246:16851315,32501320
$1,1246:16912481,32501320
)
)
(1,1247:16912481,32169271:744572,337875,54616
x1,1247:17624285,32169271
)
x1,1247:18063553,32501320
(1,1247:18106333,32501320:806088,539580,0
(1,1246:18106333,32501320:806088,539580,0
$1,1246:18106333,32501320
x1,1246:18851255,32501320
$1,1246:18912421,32501320
)
)
x1,1247:19425781,32501320
g1,1246:20965861,32501320
g1,1247:21096931,32501320
x1,1247:21503431,32501320
x1,1247:21845671,32501320
(1,1247:21845671,32501320:806088,539580,0
(1,1246:21845671,32501320:806088,539580,0
$1,1246:21845671,32501320
x1,1246:22590593,32501320
$1,1246:22651759,32501320
)
)
(1,1247:22651759,32169271:744572,337875,54616
x1,1247:23363563,32169271
)
x1,1247:23695791,32501320
g1,1247:23914241,32501320
x1,1247:24513161,32501320
g1,1247:24731611,32501320
x1,1247:25343282,32501320
(1,1247:25343282,32501320:806088,539580,0
(1,1246:25343282,32501320:806088,539580,0
$1,1246:25343282,32501320
x1,1246:26088204,32501320
$1,1246:26149370,32501320
)
)
(1,1247:26149370,32169271:744572,337875,54616
x1,1247:26861174,32169271
)
x1,1247:27300442,32501320
(1,1247:27343222,32501320:806088,539580,0
(1,1246:27343222,32501320:806088,539580,0
$1,1246:27343222,32501320
x1,1246:28088144,32501320
$1,1246:28149310,32501320
)
)
(1,1247:28149310,32501320:806088,539580,0
(1,1246:28149310,32501320:806088,539580,0
$1,1246:28149310,32501320
x1,1246:28894232,32501320
$1,1246:28955398,32501320
)
)
(1,1247:28955398,32169271:744572,337875,54616
x1,1247:29667202,32169271
)
x1,1247:29913870,32501320
)
(1,1247:33393980,32501320:2128169,589824,196608
(1,1247:33393980,32501320:2128169,589824,196608
x1,1247:35222689,32501320
x1,1247:35522149,32501320
)
)
)
(1,1249:4736286,34585359:30785863,546132,0
x1,1249:5264705,34585359
x1,1248:5585555,34585359
g1,1248:5842235,34585359
x1,1248:6655055,34585359
x1,1248:7040075,34585359
x1,1248:7360925,34585359
k1,1249:35522149,34585359:28161224
g1,1249:35522149,34585359
)
(1,1253:4736286,36669398:30785863,798222,342100
g1,1253:12581477,36669398
(1,1253:12581477,36669398:3825046,798222,342100
k1,1253:13210403,36669398:628926
(1,1253:13210403,36669398:0,798222,342100
[1,1253:13210403,36669398:0,798222,342100
(1,116:13210403,36669398:0,798222,342100
r1,1253:13210403,36669398:0,1140322,342100
)
]
)
(1,1253:13210403,36669398:3196120,546132,252666
$1,1253:13210403,36669398
(1,1253:13210403,36669398:3196120,546132,252666
x1,1253:13616903,36669398
[1,1253:13616903,36820119:288266,421602,101945
(1,1253:13605386,36699254:0,300737,0
x1,1253:13883918,36699254
)
(1,1253:13616903,36820119:255498,346600,101945
x1,1253:13842185,36820119
)
]
g1,1253:14036239,36669398
(1,1253:14036239,36669398:641700,546132,0
x1,1253:14677939,36669398
)
g1,1253:14809009,36669398
[1,1253:14809009,36669398:1069500,546132,0
(1,1253:14809009,36669398:1069500,546132,0
x1,1253:15878509,36669398
)
]
g1,1253:16009579,36669398
x1,1253:16378306,36669398
)
$1,1253:16406523,36669398
)
)
g1,1253:16406523,36669398
(1,1253:16406523,36669398:11270435,798222,342100
(1,1253:16406523,36669398:4680786,662586,252666
$1,1253:16406523,36669398
(1,1253:16406523,36669398:4680786,662586,252666
h1,1253:16406523,36669398:0,0,0
g1,1253:16624973,36669398
x1,1253:17223893,36669398
g1,1253:17442343,36669398
(1,1253:17442343,36669398:598920,483719,0
x1,1253:18041263,36669398
)
x1,1253:18709450,36669398
(1,1253:18737667,36344687:744572,337875,54616
x1,1253:19449471,36344687
)
x1,1253:19888739,36669398
[1,1253:19888739,36820119:288266,421602,101945
(1,1253:19877222,36699254:0,300737,0
x1,1253:20155754,36699254
)
(1,1253:19888739,36820119:255498,346600,101945
x1,1253:20114021,36820119
)
]
x1,1253:20545732,36669398
x1,1253:21087309,36669398
)
$1,1253:21087309,36669398
)
k1,1253:27676958,36669398:6589649
)
g1,1253:35522149,36669398
(1,1253:35522149,36669398:0,798222,342100
(1,1253:35522149,36669398:0,798222,342100
k1,1253:33393980,36669398:-2128169
(1,1253:33393980,36669398:2128169,798222,342100
(1,1253:33393980,36669398:0,798222,342100
[1,1253:33393980,36669398:0,798222,342100
(1,116:33393980,36669398:0,798222,342100
r1,1253:33393980,36669398:0,1140322,342100
)
]
)
(1,1253:33393980,36669398:0,0,0
(1,1253:33393980,35332467:0,0,0
)
)
(1,1253:33393980,36669398:2128169,589824,196608
x1,1253:35222689,36669398
x1,1253:35522149,36669398
)
)
)
)
g1,1253:35522149,36669398
)
(1,1253:4736286,38006329:30785863,798222,342100
g1,1253:12581477,38006329
(1,1253:12581477,38006329:3825046,798222,342100
g1,1253:12581477,38006329
(1,1253:12581477,38006329:0,798222,342100
[1,1253:12581477,38006329:0,798222,342100
(1,116:12581477,38006329:0,798222,342100
r1,1253:12581477,38006329:0,1140322,342100
)
]
)
(1,1253:12581477,38006329:3825046,546132,252666
$1,1253:12581477,38006329
(1,1253:12581477,38006329:3825046,546132,252666
x1,1253:12987977,38006329
(1,1253:12987977,38124293:222426,346600,0
x1,1253:13177635,38124293
)
x1,1253:13616903,38006329
[1,1253:13616903,38157050:288266,421602,101945
(1,1253:13605386,38036185:0,300737,0
x1,1253:13883918,38036185
)
(1,1253:13616903,38157050:255498,346600,101945
x1,1253:13842185,38157050
)
]
g1,1253:14036239,38006329
(1,1253:14036239,38006329:641700,546132,0
x1,1253:14677939,38006329
)
g1,1253:14809009,38006329
[1,1253:14809009,38006329:1069500,546132,0
(1,1253:14809009,38006329:1069500,546132,0
x1,1253:15878509,38006329
)
]
g1,1253:16009579,38006329
x1,1253:16378306,38006329
)
$1,1253:16406523,38006329
)
)
g1,1253:16406523,38006329
(1,1253:16406523,38006329:11270435,798222,342100
(1,1253:16406523,38006329:8906404,662586,252666
$1,1253:16406523,38006329
(1,1253:16406523,38006329:8906404,662586,252666
h1,1253:16406523,38006329:0,0,0
g1,1253:16624973,38006329
x1,1253:17223893,38006329
g1,1253:17442343,38006329
(1,1253:17442343,38006329:598920,483719,0
x1,1253:18041263,38006329
)
x1,1253:18747223,38006329
(1,1253:18747223,38124293:222426,346600,0
x1,1253:18936881,38124293
)
x1,1253:19338376,38006329
(1,1253:19366593,37681618:744572,337875,54616
x1,1253:20078397,37681618
)
x1,1253:20517665,38006329
[1,1253:20517665,38157050:288266,421602,101945
(1,1253:20506148,38036185:0,300737,0
x1,1253:20784680,38036185
)
(1,1253:20517665,38157050:255498,346600,101945
x1,1253:20742947,38157050
)
]
x1,1253:21174658,38006329
g1,1253:21377635,38006329
x1,1253:21976555,38006329
g1,1253:22151315,38006329
x1,1253:22520042,38006329
(1,1253:22548259,37681618:744572,337875,54616
x1,1253:23260063,37681618
)
x1,1253:23699331,38006329
(1,1253:23699331,38124293:222426,346600,0
x1,1253:23888989,38124293
)
x1,1253:24328257,38006329
[1,1253:24328257,38157050:288266,421602,101945
(1,1253:24316740,38036185:0,300737,0
x1,1253:24595272,38036185
)
(1,1253:24328257,38157050:255498,346600,101945
x1,1253:24553539,38157050
)
]
x1,1253:24985250,38006329
x1,1253:25312927,38006329
)
$1,1253:25312927,38006329
)
k1,1253:27676958,38006329:2364031
)
g1,1253:35522149,38006329
(1,1253:35522149,38006329:0,798222,342100
)
g1,1253:35522149,38006329
)
(1,1253:4736286,39343260:30785863,798222,342100
g1,1253:12581477,39343260
(1,1253:12581477,39343260:3825046,798222,342100
k1,1253:16406523,39343260:3825046
(1,1253:16406523,39343260:0,798222,342100
[1,1253:16406523,39343260:0,798222,342100
(1,116:16406523,39343260:0,798222,342100
r1,1253:16406523,39343260:0,1140322,342100
)
]
)
(1,1253:16406523,39343260:0,0,0
$1,1253:16406523,39343260
h1,1253:16406523,39343260:0,0,0
$1,1253:16406523,39343260
)
)
g1,1253:16406523,39343260
(1,1253:16406523,39343260:11270435,798222,342100
(1,1253:16406523,39343260:11270435,662586,252666
$1,1253:16406523,39343260
(1,1253:16406523,39343260:11270435,662586,252666
h1,1253:16406523,39343260:0,0,0
g1,1253:16624973,39343260
x1,1253:17223893,39343260
g1,1253:17442343,39343260
(1,1253:17442343,39343260:598920,483719,0
x1,1253:18041263,39343260
)
x1,1253:19321121,39343260
(1,1253:19349338,39018549:744572,337875,54616
x1,1253:20061142,39018549
)
x1,1253:20500410,39343260
(1,1253:20500410,39461224:222426,346600,0
x1,1253:20690068,39461224
)
x1,1253:21091563,39343260
x1,1253:21488507,39343260
(1,1253:21516724,39018549:744572,337875,54616
x1,1253:22228528,39018549
)
x1,1253:22667796,39343260
[1,1253:22667796,39493981:288266,421602,101945
(1,1253:22656279,39373116:0,300737,0
x1,1253:22934811,39373116
)
(1,1253:22667796,39493981:255498,346600,101945
x1,1253:22893078,39493981
)
]
x1,1253:23324789,39343260
g1,1253:23527766,39343260
x1,1253:24126686,39343260
g1,1253:24301446,39343260
x1,1253:24670173,39343260
(1,1253:24698390,39018549:744572,337875,54616
x1,1253:25410194,39018549
)
x1,1253:25849462,39343260
(1,1253:25849462,39461224:222426,346600,0
x1,1253:26039120,39461224
)
x1,1253:26478388,39343260
[1,1253:26478388,39493981:288266,421602,101945
(1,1253:26466871,39373116:0,300737,0
x1,1253:26745403,39373116
)
(1,1253:26478388,39493981:255498,346600,101945
x1,1253:26703670,39493981
)
]
x1,1253:27135381,39343260
x1,1253:27676958,39343260
)
$1,1253:27676958,39343260
)
g1,1253:27676958,39343260
)
g1,1253:35522149,39343260
(1,1253:35522149,39343260:0,798222,342100
(1,1253:35522149,39343260:0,798222,342100
k1,1253:33393980,39343260:-2128169
(1,1253:33393980,39343260:2128169,798222,342100
(1,1253:33393980,39343260:0,798222,342100
[1,1253:33393980,39343260:0,798222,342100
(1,116:33393980,39343260:0,798222,342100
r1,1253:33393980,39343260:0,1140322,342100
)
]
)
(1,1253:33393980,39343260:0,0,0
(1,1253:33393980,38006329:0,0,0
)
)
(1,1253:33393980,39343260:2128169,589824,196608
x1,1253:35222689,39343260
x1,1253:35522149,39343260
)
)
)
)
g1,1253:35522149,39343260
)
(1,1255:4736286,41427299:30785863,643653,152916
x1,1255:5960796,41427299
x1,1254:6709446,41427299
g1,1254:6966126,41427299
x1,1254:8377866,41427299
g1,1254:8634546,41427299
$1,1254:8634546,41427299
x1,1254:9003273,41427299
g1,1254:9249940,41427299
x1,1254:9848860,41427299
g1,1254:10067310,41427299
x1,1254:10492928,41427299
(1,1254:10565746,41141909:435092,358263,0
x1,1254:10968070,41141909
)
[1,1254:11000838,41427299:396944,521949,152916
(1,1254:11028190,41427299:0,521949,0
x1,1254:11413210,41427299
)
(1,1254:11000838,41427299:396944,338603,152916
x1,1254:11369565,41427299
)
]
[1,1254:11397782,41427299:498436,642978,0
(1,1254:11582830,41228507:0,444186,0
x1,1254:11967850,41228507
)
(1,1254:11397782,41427299:498436,537395,0
x1,1254:11823400,41427299
)
]
$1,1254:11896218,41427299
g1,1254:12152898,41427299
x1,1254:13393518,41427299
g1,1254:13650198,41427299
x1,1254:15061938,41427299
g1,1254:15318618,41427299
$1,1254:15318618,41427299
x1,1254:15744236,41427299
$1,1254:15817054,41427299
g1,1254:16073734,41427299
x1,1254:16591372,41427299
g1,1254:16848052,41427299
x1,1254:17233072,41427299
g1,1254:17489752,41427299
x1,1254:20249062,41427299
g1,1254:20505742,41427299
x1,1254:21126052,41427299
g1,1254:21382732,41427299
x1,1254:22452232,41427299
g1,1254:22708912,41427299
$1,1254:22708912,41427299
x1,1254:23066626,41427299
(1,1254:23101669,41141909:222426,346600,0
x1,1254:23291327,41141909
)
$1,1254:23324095,41427299
g1,1254:23580775,41427299
x1,1254:25013905,41427299
x1,1254:25163635,41427299
g1,1254:25420315,41427299
x1,1254:25976455,41427299
x1,1254:26297305,41427299
g1,1254:26553985,41427299
x1,1254:27841663,41427299
g1,1254:28098343,41427299
x1,1254:28911163,41427299
x1,1254:29296183,41427299
x1,1254:29617033,41427299
k1,1255:35522149,41427299:5905116
g1,1255:35522149,41427299
)
(1,1258:4736286,43511338:30785863,798222,342100
g1,1258:10916179,43511338
(1,1258:10916179,43511338:1720636,798222,342100
k1,1258:11610945,43511338:694766
(1,1258:11610945,43511338:0,798222,342100
[1,1258:11610945,43511338:0,798222,342100
(1,116:11610945,43511338:0,798222,342100
r1,1258:11610945,43511338:0,1140322,342100
)
]
)
(1,1258:11610945,43511338:1025870,546132,152916
$1,1258:11610945,43511338
(1,1258:11610945,43511338:1025870,546132,152916
x1,1258:12017445,43511338
(1,1258:12017445,43629302:222426,346600,0
x1,1258:12207103,43629302
)
x1,1258:12608598,43511338
)
$1,1258:12636815,43511338
)
)
g1,1258:12636815,43511338
(1,1258:12636815,43511338:16705440,798222,342100
(1,1258:12636815,43511338:7113828,682974,152916
$1,1258:12636815,43511338
(1,1258:12636815,43511338:7113828,682974,152916
h1,1258:12636815,43511338:0,0,0
g1,1258:12855265,43511338
x1,1258:13454185,43511338
g1,1258:13672635,43511338
x1,1258:14079135,43511338
(1,1258:14079135,43629302:222426,346600,0
x1,1258:14268793,43629302
)
x1,1258:14727179,43511338
(1,1258:14799997,43186627:435092,358263,0
x1,1258:15202321,43186627
)
[1,1258:15235089,43511338:396944,521949,152916
(1,1258:15262441,43511338:0,521949,0
x1,1258:15647461,43511338
)
(1,1258:15235089,43511338:396944,338603,152916
x1,1258:15603816,43511338
)
]
[1,1258:15632033,43511338:498436,642978,0
(1,1258:15817081,43312546:0,444186,0
x1,1258:16202101,43312546
)
(1,1258:15632033,43511338:498436,537395,0
x1,1258:16057651,43511338
)
]
g1,1258:16305229,43511338
x1,1258:16904149,43511338
g1,1258:17078909,43511338
x1,1258:17504527,43511338
(1,1258:17577345,43186627:435092,358263,0
x1,1258:17979669,43186627
)
x1,1258:18418937,43511338
(1,1258:18418937,43629302:222426,346600,0
x1,1258:18608595,43629302
)
[1,1258:18641363,43511338:396944,521949,152916
(1,1258:18668715,43511338:0,521949,0
x1,1258:19053735,43511338
)
(1,1258:18641363,43511338:396944,338603,152916
x1,1258:19010090,43511338
)
]
[1,1258:19038307,43511338:498436,642978,0
(1,1258:19223355,43312546:0,444186,0
x1,1258:19608375,43312546
)
(1,1258:19038307,43511338:498436,537395,0
x1,1258:19463925,43511338
)
]
x1,1258:19750643,43511338
)
$1,1258:19750643,43511338
)
k1,1258:29342255,43511338:9591612
)
g1,1258:35522148,43511338
(1,1258:35522148,43511338:1,798222,342100
(1,1258:35522149,43511338:0,798222,342100
k1,1258:33393980,43511338:-2128169
(1,1258:33393980,43511338:2128169,798222,342100
(1,1258:33393980,43511338:0,798222,342100
[1,1258:33393980,43511338:0,798222,342100
(1,116:33393980,43511338:0,798222,342100
r1,1258:33393980,43511338:0,1140322,342100
)
]
)
(1,1258:33393980,43511338:0,0,0
(1,1258:33393980,42174407:0,0,0
)
)
(1,1258:33393980,43511338:2128169,589824,196608
x1,1258:35222689,43511338
x1,1258:35522149,43511338
)
)
)
)
g1,1258:35522149,43511338
)
(1,1258:4736286,44848269:30785863,798222,342100
g1,1258:10916179,44848269
(1,1258:10916179,44848269:1720636,798222,342100
g1,1258:10916179,44848269
(1,1258:10916179,44848269:0,798222,342100
[1,1258:10916179,44848269:0,798222,342100
(1,116:10916179,44848269:0,798222,342100
r1,1258:10916179,44848269:0,1140322,342100
)
]
)
(1,1258:10916179,44848269:1720636,546132,252666
$1,1258:10916179,44848269
(1,1258:10916179,44848269:1720636,546132,252666
x1,1258:11322679,44848269
(1,1258:11322679,44966233:222426,346600,0
x1,1258:11512337,44966233
)
x1,1258:11951605,44848269
[1,1258:11951605,44998990:288266,421602,101945
(1,1258:11940088,44878125:0,300737,0
x1,1258:12218620,44878125
)
(1,1258:11951605,44998990:255498,346600,101945
x1,1258:12176887,44998990
)
]
x1,1258:12608598,44848269
)
$1,1258:12636815,44848269
)
)
g1,1258:12636815,44848269
(1,1258:12636815,44848269:16705440,798222,342100
(1,1258:12636815,44848269:16705440,682974,252666
$1,1258:12636815,44848269
(1,1258:12636815,44848269:16705440,682974,252666
h1,1258:12636815,44848269:0,0,0
g1,1258:12855265,44848269
x1,1258:13454185,44848269
g1,1258:13672635,44848269
x1,1258:14079135,44848269
(1,1258:14079135,44966233:222426,346600,0
x1,1258:14268793,44966233
)
x1,1258:14727179,44848269
(1,1258:14799997,44523558:435092,358263,0
x1,1258:15202321,44523558
)
x1,1258:15641589,44848269
[1,1258:15641589,44998990:288266,421602,101945
(1,1258:15630072,44878125:0,300737,0
x1,1258:15908604,44878125
)
(1,1258:15641589,44998990:255498,346600,101945
x1,1258:15866871,44998990
)
]
[1,1258:15929855,44848269:396944,521949,152916
(1,1258:15957207,44848269:0,521949,0
x1,1258:16342227,44848269
)
(1,1258:15929855,44848269:396944,338603,152916
x1,1258:16298582,44848269
)
]
[1,1258:16326799,44848269:498436,642978,0
(1,1258:16511847,44649477:0,444186,0
x1,1258:16896867,44649477
)
(1,1258:16326799,44848269:498436,537395,0
x1,1258:16752417,44848269
)
]
g1,1258:16999995,44848269
x1,1258:17598915,44848269
g1,1258:17773675,44848269
x1,1258:18199293,44848269
(1,1258:18272111,44523558:435092,358263,0
x1,1258:18674435,44523558
)
x1,1258:19113703,44848269
(1,1258:19113703,44966233:222426,346600,0
x1,1258:19303361,44966233
)
x1,1258:19742629,44848269
[1,1258:19742629,44998990:288266,421602,101945
(1,1258:19731112,44878125:0,300737,0
x1,1258:20009644,44878125
)
(1,1258:19742629,44998990:255498,346600,101945
x1,1258:19967911,44998990
)
]
[1,1258:20030895,44848269:396944,521949,152916
(1,1258:20058247,44848269:0,521949,0
x1,1258:20443267,44848269
)
(1,1258:20030895,44848269:396944,338603,152916
x1,1258:20399622,44848269
)
]
[1,1258:20427839,44848269:498436,642978,0
(1,1258:20612887,44649477:0,444186,0
x1,1258:20997907,44649477
)
(1,1258:20427839,44848269:498436,537395,0
x1,1258:20853457,44848269
)
]
g1,1258:21101035,44848269
x1,1258:21699955,44848269
g1,1258:21874715,44848269
x1,1258:22281215,44848269
(1,1258:22281215,44966233:222426,346600,0
x1,1258:22470873,44966233
)
x1,1258:22929259,44848269
(1,1258:23002077,44523558:435092,358263,0
x1,1258:23404401,44523558
)
[1,1258:23437169,44848269:396944,521949,152916
(1,1258:23464521,44848269:0,521949,0
x1,1258:23849541,44848269
)
(1,1258:23437169,44848269:396944,338603,152916
x1,1258:23805896,44848269
)
]
x1,1258:24240613,44848269
[1,1258:24240613,44998990:288266,421602,101945
(1,1258:24229096,44878125:0,300737,0
x1,1258:24507628,44878125
)
(1,1258:24240613,44998990:255498,346600,101945
x1,1258:24465895,44998990
)
]
[1,1258:24528879,44848269:498436,642978,0
(1,1258:24713927,44649477:0,444186,0
x1,1258:25098947,44649477
)
(1,1258:24528879,44848269:498436,537395,0
x1,1258:24954497,44848269
)
]
g1,1258:25202075,44848269
x1,1258:25800995,44848269
g1,1258:25975755,44848269
x1,1258:26401373,44848269
(1,1258:26474191,44523558:435092,358263,0
x1,1258:26876515,44523558
)
x1,1258:27315783,44848269
(1,1258:27315783,44966233:222426,346600,0
x1,1258:27505441,44966233
)
[1,1258:27538209,44848269:396944,521949,152916
(1,1258:27565561,44848269:0,521949,0
x1,1258:27950581,44848269
)
(1,1258:27538209,44848269:396944,338603,152916
x1,1258:27906936,44848269
)
]
x1,1258:28341653,44848269
[1,1258:28341653,44998990:288266,421602,101945
(1,1258:28330136,44878125:0,300737,0
x1,1258:28608668,44878125
)
(1,1258:28341653,44998990:255498,346600,101945
x1,1258:28566935,44998990
)
]
[1,1258:28629919,44848269:498436,642978,0
(1,1258:28814967,44649477:0,444186,0
x1,1258:29199987,44649477
)
(1,1258:28629919,44848269:498436,537395,0
x1,1258:29055537,44848269
)
]
x1,1258:29342255,44848269
)
$1,1258:29342255,44848269
)
g1,1258:29342255,44848269
)
g1,1258:35522148,44848269
(1,1258:35522148,44848269:1,798222,342100
(1,1258:35522149,44848269:0,798222,342100
k1,1258:33393980,44848269:-2128169
(1,1258:33393980,44848269:2128169,798222,342100
(1,1258:33393980,44848269:0,798222,342100
[1,1258:33393980,44848269:0,798222,342100
(1,116:33393980,44848269:0,798222,342100
r1,1258:33393980,44848269:0,1140322,342100
)
]
)
(1,1258:33393980,44848269:0,0,0
(1,1258:33393980,43511338:0,0,0
)
)
(1,1258:33393980,44848269:2128169,589824,196608
x1,1258:35222689,44848269
x1,1258:35522149,44848269
)
)
)
)
g1,1258:35522149,44848269
)
(1,1260:4736286,46932308:30785863,589824,196608
x1,1260:5472348,46932308
x1,1259:5743573,46932308
k1,1259:5955044,46932308:211471
x1,1259:8365698,46932308
k1,1259:8577169,46932308:211471
x1,1259:9373733,46932308
x1,1259:9750625,46932308
x1,1259:10064630,46932308
k1,1259:10276101,46932308:211471
$1,1259:10276101,46932308
[1,1259:10276101,46932308:396944,521949,152916
(1,1259:10303453,46932308:0,521949,0
x1,1259:10688473,46932308
)
(1,1259:10276101,46932308:396944,338603,152916
x1,1259:10644828,46932308
)
]
$1,1259:10673045,46932308
x1,1259:10882667,46932308
k1,1259:11103180,46932308:220513
$1,1259:11103180,46932308
x1,1259:11471907,46932308
$1,1259:11500124,46932308
k1,1259:11711595,46932308:211471
x1,1259:12927403,46932308
k1,1259:13138874,46932308:211471
$1,1259:13138874,46932308
x1,1259:13564492,46932308
$1,1259:13637310,46932308
k1,1259:13848781,46932308:211471
x1,1259:15488025,46932308
k1,1259:15699496,46932308:211471
x1,1259:16747606,46932308
k1,1259:16959077,46932308:211471
x1,1259:20422033,46932308
k1,1259:20633504,46932308:211471
x1,1259:21849312,46932308
k1,1259:22060783,46932308:211471
x1,1259:24161196,46932308
x1,1259:25784098,46932308
k1,1259:25995569,46932308:211471
x1,1259:27525810,46932308
k1,1259:27737281,46932308:211471
x1,1259:28785391,46932308
k1,1259:28996862,46932308:211471
x1,1259:31747103,46932308
k1,1259:31958574,46932308:211471
x1,1259:35522149,46932308
k1,1259:35522149,46932308:0
)
(1,1260:4736286,48072631:30785863,546132,252666
x1,1260:5369002,48072631
k1,1259:5635281,48072631:266279
x1,1259:6726171,48072631
k1,1259:6992449,48072631:266278
$1,1259:6992449,48072631
x1,1259:7430125,48072631
$1,1259:7458342,48072631
k1,1259:7724621,48072631:266279
x1,1259:10739841,48072631
k1,1259:11110876,48072631:371035
x1,1259:11917856,48072631
x1,1259:12202771,48072631
k1,1259:12469050,48072631:266279
x1,1259:13996296,48072631
k1,1259:14262574,48072631:266278
x1,1259:15833456,48072631
k1,1259:16099735,48072631:266279
x1,1259:16797904,48072631
k1,1259:17064183,48072631:266279
x1,1259:19987768,48072631
k1,1259:20254046,48072631:266278
$1,1259:20254046,48072631
x1,1259:20660546,48072631
(1,1259:20660546,48190595:222426,346600,0
x1,1259:20850204,48190595
)
x1,1259:21308590,48072631
$1,1259:21381408,48072631
x1,1259:21599586,48072631
k1,1259:21868264,48072631:268678
$1,1259:21868264,48072631
x1,1259:22274764,48072631
(1,1259:22274764,48190595:222426,346600,0
x1,1259:22464422,48190595
)
[1,1259:22497190,48072631:396944,521949,152916
(1,1259:22524542,48072631:0,521949,0
x1,1259:22909562,48072631
)
(1,1259:22497190,48072631:396944,338603,152916
x1,1259:22865917,48072631
)
]
$1,1259:22894134,48072631
k1,1259:23160413,48072631:266279
x1,1259:24425845,48072631
k1,1259:24692123,48072631:266278
$1,1259:24692123,48072631
x1,1259:25098623,48072631
(1,1259:25098623,48190595:222426,346600,0
x1,1259:25288281,48190595
)
x1,1259:25727549,48072631
[1,1259:25727549,48223352:288266,421602,101945
(1,1259:25716032,48102487:0,300737,0
x1,1259:25994564,48102487
)
(1,1259:25727549,48223352:255498,346600,101945
x1,1259:25952831,48223352
)
]
[1,1259:26015815,48072631:396944,521949,152916
(1,1259:26043167,48072631:0,521949,0
x1,1259:26428187,48072631
)
(1,1259:26015815,48072631:396944,338603,152916
x1,1259:26384542,48072631
)
]
$1,1259:26412759,48072631
x1,1259:26630937,48072631
k1,1259:27001973,48072631:371036
x1,1259:28354677,48072631
k1,1259:28620956,48072631:266279
x1,1259:29978023,48072631
k1,1259:30244301,48072631:266278
x1,1259:30877017,48072631
k1,1259:31143296,48072631:266279
x1,1259:33111262,48072631
k1,1259:33379940,48072631:268678
$1,1259:33379940,48072631
x1,1259:33786440,48072631
(1,1259:33786440,48190595:222426,346600,0
x1,1259:33976098,48190595
)
x1,1259:34434484,48072631
$1,1259:34507302,48072631
x1,1259:34725480,48072631
k1,1259:34994158,48072631:268678
x1,1259:35522149,48072631
k1,1259:35522149,48072631:0
)
]
(1,1260:4736286,49731007:30785863,506811,0
(1,1260:4736286,49731007:30785863,506811,0
k1,1260:19744198,49731007:15007912
x1,1260:20514238,49731007
k1,1260:35522150,49731007:15007912
)
)
]
]
]
!43235
}46
!11
{47
[1,1291:4736286,49731007:30785863,44994721,0
[1,1291:4736286,4736286:0,0,0
(1,1291:4736286,4670505:0,0,0
k1,1291:4736286,4670505:65781
)
]
[1,1291:4736286,49731007:30785863,44994721,0
[1,1291:4736286,49731007:30785863,44994721,0
[1,1291:4736286,5683528:30785863,947242,0
(1,1291:4736286,5683528:30785863,0,0
h1,1291:4736286,5683528:30785863,0,0
)
]
[1,1291:4736286,48310107:30785863,41679337,0
(1,1260:4736286,7417202:30785863,546132,152916
x1,1260:6920286,7417202
k1,1259:7176090,7417202:255804
x1,1259:8113336,7417202
k1,1259:8369140,7417202:255804
x1,1259:12880718,7417202
k1,1259:13136523,7417202:255805
x1,1259:13834008,7417202
k1,1259:14089812,7417202:255804
x1,1259:17010531,7417202
k1,1259:17266335,7417202:255804
x1,1259:21233281,7417202
x1,1259:21387075,7417202
k1,1259:21729023,7417202:341948
x1,1259:23080401,7417202
k1,1259:23336205,7417202:255804
x1,1259:25433020,7417202
k1,1259:25688824,7417202:255804
x1,1259:26735052,7417202
k1,1259:26990856,7417202:255804
x1,1259:28690976,7417202
k1,1259:28946781,7417202:255805
x1,1259:33044506,7417202
k1,1259:33300310,7417202:255804
x1,1259:34564501,7417202
k1,1259:34820305,7417202:255804
x1,1259:35522149,7417202
k1,1259:35522149,7417202:0
)
(1,1260:4736286,8557525:30785863,546132,117964
x1,1260:5275828,8557525
x1,1259:5603523,8557525
k1,1259:5879888,8557525:276365
x1,1259:6447151,8557525
x1,1259:7909371,8557525
k1,1259:8185736,8557525:276365
x1,1259:9036630,8557525
x1,1259:9364325,8557525
k1,1259:9640689,8557525:276364
x1,1259:10338858,8557525
k1,1259:10615223,8557525:276365
x1,1259:12840639,8557525
k1,1259:13117004,8557525:276365
x1,1259:14862428,8557525
k1,1259:15138793,8557525:276365
x1,1259:15836962,8557525
k1,1259:16113327,8557525:276365
x1,1259:17836933,8557525
x1,1259:19125038,8557525
x1,1259:19762546,8557525
k1,1259:20038910,8557525:276364
x1,1259:20671626,8557525
k1,1259:20947991,8557525:276365
x1,1259:22038881,8557525
k1,1259:22315246,8557525:276365
x1,1259:24985745,8557525
k1,1259:25262110,8557525:276365
$1,1259:25262110,8557525
x1,1259:25624831,8557525
(1,1259:25624831,8675489:390551,225735,0
x1,1259:25982614,8675489
)
$1,1259:26015382,8557525
x1,1259:26233560,8557525
k1,1259:26634854,8557525:401294
x1,1259:28270910,8557525
k1,1259:28547275,8557525:276365
x1,1259:29987249,8557525
k1,1259:30263614,8557525:276365
x1,1259:30830877,8557525
x1,1259:31158572,8557525
k1,1259:31434936,8557525:276364
x1,1259:32264012,8557525
k1,1259:32540377,8557525:276365
x1,1259:33674902,8557525
k1,1259:33951267,8557525:276365
x1,1259:35522149,8557525
k1,1259:35522149,8557525:0
)
(1,1260:4736286,9697848:30785863,589824,270155
x1,1260:5434455,9697848
k1,1259:5692374,9697848:257919
x1,1259:8615959,9697848
k1,1259:8873878,9697848:257919
$1,1259:8873878,9697848
x1,1259:9280378,9697848
[1,1259:9280378,9848569:222426,421602,0
(1,1259:9235941,9727704:0,300737,0
x1,1259:9514473,9727704
)
(1,1259:9280378,9848569:189658,346600,0
x1,1259:9470036,9848569
)
]
[1,1259:9502804,9697848:396944,521949,152916
(1,1259:9530156,9697848:0,521949,0
x1,1259:9915176,9697848
)
(1,1259:9502804,9697848:396944,338603,152916
x1,1259:9871531,9697848
)
]
$1,1259:9899748,9697848
k1,1259:10157668,9697848:257920
x1,1259:12033999,9697848
x1,1259:14062627,9697848
x1,1259:14979402,9697848
k1,1259:15237321,9697848:257919
x1,1259:15939854,9697848
k1,1259:16197773,9697848:257919
x1,1259:16721400,9697848
k1,1259:16979319,9697848:257919
x1,1259:17507310,9697848
k1,1259:17765229,9697848:257919
x1,1259:21605162,9697848
k1,1259:21863081,9697848:257919
x1,1259:23455780,9697848
k1,1259:23713700,9697848:257920
$1,1259:23713700,9697848
x1,1259:24120200,9697848
(1,1259:24120200,9815812:222426,346600,0
x1,1259:24309858,9815812
)
x1,1259:24711353,9697848
$1,1259:24739570,9697848
k1,1259:24997489,9697848:257919
x1,1259:25700022,9697848
k1,1259:25957941,9697848:257919
$1,1259:25957941,9697848
x1,1259:26364441,9697848
[1,1259:26364441,9848569:222426,421602,0
(1,1259:26320004,9727704:0,300737,0
x1,1259:26598536,9727704
)
(1,1259:26364441,9848569:189658,346600,0
x1,1259:26554099,9848569
)
]
[1,1259:26586867,9697848:961011,521949,270155
(1,1259:26614219,9697848:0,521949,0
x1,1259:26999239,9697848
)
(1,1259:26586867,9697848:961011,338603,270155
x1,1259:26955594,9697848
(1,1259:26955594,9866058:592284,439091,101945
x1,1259:27180876,9866058
[1,1259:27211092,9866058:304018,439091,0
(1,1259:27223835,9727704:0,300737,0
x1,1259:27502367,9727704
)
(1,1259:27211092,9866058:304018,364089,0
x1,1259:27501153,9866058
)
]
)
)
]
k1,1259:27768437,9697848:220559
x1,1259:28379335,9697848
k1,1259:28599894,9697848:220559
x1,1259:29311843,9697848
(1,1259:29311843,9815812:222426,346600,0
x1,1259:29501501,9815812
)
[1,1259:29534269,9697848:961011,521949,252666
(1,1259:29561621,9697848:0,521949,0
x1,1259:29946641,9697848
)
(1,1259:29534269,9697848:961011,338603,252666
x1,1259:29902996,9697848
(1,1259:29902996,9848569:592284,421602,101945
x1,1259:30193057,9848569
[1,1259:30207014,9848569:255498,421602,101945
(1,1259:30195497,9727704:0,300737,0
x1,1259:30474029,9727704
)
(1,1259:30207014,9848569:255498,346600,101945
x1,1259:30432296,9848569
)
]
)
)
]
x1,1259:30800729,9697848
(1,1259:30800729,9412458:311300,243940,0
x1,1259:31079261,9412458
)
$1,1259:31112029,9697848
k1,1259:31369949,9697848:257920
x1,1259:32308114,9697848
k1,1259:32566033,9697848:257919
x1,1259:32958753,9697848
k1,1259:33216672,9697848:257919
x1,1259:33827292,9697848
x1,1259:34220012,9697848
x1,1259:35536780,9697848
k1,1259:35522149,9697848:0
)
(1,1260:4736286,10838171:30785863,521949,0
x1,1260:7089186,10838171
k1,1260:35522150,10838171:28582352
g1,1260:35522150,10838171
)
(1,1262:4736286,12096872:30785863,546132,152916
h1,1261:4736286,12096872:1155060,0,0
x1,1261:7799061,12096872
g1,1261:8055741,12096872
x1,1261:9125241,12096872
g1,1261:9381921,12096872
x1,1261:11525199,12096872
g1,1261:11781879,12096872
x1,1261:12701649,12096872
g1,1261:12958329,12096872
x1,1261:14027829,12096872
g1,1261:14284509,12096872
x1,1261:14883156,12096872
x1,1261:15268176,12096872
x1,1261:16551576,12096872
g1,1261:16808256,12096872
x1,1261:17236056,12096872
x1,1261:18711966,12096872
x1,1261:20016756,12096872
g1,1261:20273436,12096872
x1,1261:21428496,12096872
g1,1261:21685176,12096872
x1,1261:22840236,12096872
g1,1261:23096916,12096872
x1,1261:25513986,12096872
g1,1261:25770666,12096872
$1,1261:25770666,12096872
x1,1261:26177166,12096872
(1,1261:26177166,12214836:222426,346600,0
x1,1261:26366824,12214836
)
[1,1261:26399592,12096872:396944,521949,152916
(1,1261:26426944,12096872:0,521949,0
x1,1261:26811964,12096872
)
(1,1261:26399592,12096872:396944,338603,152916
x1,1261:26768319,12096872
)
]
$1,1261:26796536,12096872
g1,1261:27053216,12096872
x1,1261:27737696,12096872
g1,1261:27994376,12096872
x1,1261:28999706,12096872
x1,1261:29320556,12096872
k1,1262:35522149,12096872:6201593
g1,1262:35522149,12096872
)
(1,1265:4736286,14180911:30785863,952449,342100
g1,1265:5234871,14180911
(1,1265:5234871,14180911:2398847,952449,342100
g1,1265:5234871,14180911
(1,1265:5234871,14180911:0,798222,342100
[1,1265:5234871,14180911:0,798222,342100
(1,116:5234871,14180911:0,798222,342100
r1,1265:5234871,14180911:0,1140322,342100
)
]
)
(1,1265:5234871,14180911:2398847,546132,168210
$1,1265:5234871,14180911
(1,1265:5234871,14180911:2398847,546132,168210
x1,1265:5635365,14180911
x1,1265:6098574,14180911
x1,1265:6533291,14180911
(1,1265:6533291,14298875:222426,346600,0
x1,1265:6722949,14298875
)
[1,1265:6755717,14180911:878001,521949,168210
(1,1265:6783069,14180911:0,521949,0
x1,1265:7168089,14180911
)
(1,1265:6755717,14180911:878001,338603,168210
x1,1265:7124444,14180911
(1,1265:7124444,14349121:509274,439091,0
x1,1265:7414505,14349121
[1,1265:7428462,14349121:172488,439091,0
(1,1265:7421862,14210767:0,300737,0
x1,1265:7700394,14210767
)
(1,1265:7428462,14349121:172488,364089,0
x1,1265:7594731,14349121
)
]
)
)
]
)
$1,1265:7633718,14180911
)
)
g1,1265:7633718,14180911
(1,1265:7633718,14180911:27389845,952449,342100
(1,1265:7633718,14180911:11537947,952449,294034
$1,1265:7633718,14180911
(1,1265:7633718,14180911:11537947,952449,294034
h1,1265:7633718,14180911:0,0,0
g1,1265:7852168,14180911
x1,1265:8451088,14180911
g1,1265:8669538,14180911
x1,1265:9076038,14180911
(1,1265:9076038,14298875:222426,346600,0
x1,1265:9265696,14298875
)
(1,1265:9298464,14180911:360450,668471,275256
$1,1265:9298464,14180911
h1,1265:9298464,14180911:0,0,0
(1,1265:9298464,14180911:360450,668471,275256
(1,1265:9298464,14180911:360450,668471,275256
(1,1265:9298464,13543896:360450,31456,912271
x1,1265:9658914,13543896
)
v1,1265:9658914,14180911:0,668466,275250
h1,1265:9658914,14180911:0,0,0
)
)
$1,1265:9658914,14180911
)
x1,1265:10314042,14180911
(1,1265:10370520,13856200:744572,393216,131072
x1,1265:11082324,13856200
)
x1,1265:11770220,14180911
[1,1265:11770220,14474945:801050,1089203,0
(1,1265:11826698,13778958:744572,393216,131072
x1,1265:12538502,13778958
)
(1,1265:11770220,14474945:509274,439091,0
x1,1265:12060281,14474945
[1,1265:12074238,14474945:172488,439091,0
(1,1265:12067638,14336591:0,300737,0
x1,1265:12346170,14336591
)
(1,1265:12074238,14474945:172488,364089,0
x1,1265:12240507,14474945
)
]
)
]
g1,1265:12746030,14180911
x1,1265:13357701,14180911
g1,1265:13532461,14180911
x1,1265:14487049,14180911
(1,1265:14543527,13856200:744572,393216,131072
x1,1265:15255331,13856200
)
x1,1265:15587559,14180911
(1,1265:15587559,13856200:311300,337875,0
x1,1265:15866091,13856200
)
x1,1265:16553987,14180911
[1,1265:16553987,14399943:801050,1014201,0
(1,1265:16610465,13778958:744572,393216,131072
x1,1265:17322269,13778958
)
(1,1265:16553987,14399943:336786,364089,0
x1,1265:16844048,14399943
)
]
[1,1265:17355037,14180911:1456178,952449,219032
(1,1265:17355037,14180911:1456178,795169,219032
x1,1265:18010165,14180911
[1,1265:18010165,14399943:801050,1014201,0
(1,1265:18066643,13778958:744572,393216,131072
x1,1265:18778447,13778958
)
(1,1265:18010165,14399943:205256,364089,0
x1,1265:18176434,14399943
)
]
)
]
(1,1265:18811215,14180911:360450,668471,275256
$1,1265:18811215,14180911
h1,1265:18811215,14180911:0,0,0
(1,1265:18811215,14180911:360450,668471,275256
(1,1265:18811215,14180911:360450,668471,275256
(1,1265:18811215,13543896:360450,31456,912271
x1,1265:19171665,13543896
)
v1,1265:19171665,14180911:0,668466,275250
h1,1265:19171665,14180911:0,0,0
)
)
$1,1265:19171665,14180911
)
)
$1,1265:19171665,14180911
)
k1,1265:35023563,14180911:15851898
)
g1,1265:35678923,14180911
(1,1265:35678923,14180911:-156774,952449,342100
(1,1265:35522149,14180911:0,798222,342100
k1,1265:33393980,14180911:-2128169
(1,1265:33393980,14180911:2128169,798222,342100
(1,1265:33393980,14180911:0,798222,342100
[1,1265:33393980,14180911:0,798222,342100
(1,116:33393980,14180911:0,798222,342100
r1,1265:33393980,14180911:0,1140322,342100
)
]
)
(1,1265:33393980,14180911:0,0,0
(1,1265:33393980,12843980:0,0,0
)
)
(1,1265:33393980,14180911:2128169,589824,196608
x1,1265:35222689,14180911
x1,1265:35522149,14180911
)
)
)
)
g1,1265:35522149,14180911
)
(1,1265:4736286,15737604:30785863,952449,342100
g1,1265:5234871,15737604
(1,1265:5234871,15737604:2398847,952449,342100
k1,1265:7633718,15737604:2398847
(1,1265:7633718,15737604:0,798222,342100
[1,1265:7633718,15737604:0,798222,342100
(1,116:7633718,15737604:0,798222,342100
r1,1265:7633718,15737604:0,1140322,342100
)
]
)
(1,1265:7633718,15737604:0,0,0
$1,1265:7633718,15737604
h1,1265:7633718,15737604:0,0,0
$1,1265:7633718,15737604
)
)
g1,1265:7633718,15737604
(1,1265:7633718,15737604:27389845,952449,342100
(1,1265:7633718,15737604:27389845,952449,294034
$1,1265:7633718,15737604
(1,1265:7633718,15737604:27389845,952449,294034
h1,1265:7633718,15737604:0,0,0
g1,1265:7852168,15737604
x1,1265:8451088,15737604
g1,1265:8669538,15737604
x1,1265:10235797,15737604
(1,1265:10292275,15412893:744572,393216,131072
x1,1265:11004079,15412893
)
x1,1265:11336307,15737604
(1,1265:11336307,15412893:311300,337875,0
x1,1265:11614839,15412893
)
x1,1265:12602195,15737604
[1,1265:12602195,15939147:801050,996712,0
(1,1265:12658673,15335651:744572,393216,131072
x1,1265:13370477,15335651
)
(1,1265:12602195,15939147:222426,346600,0
x1,1265:12791853,15939147
)
]
x1,1265:14058373,15737604
[1,1265:14058373,16031638:801050,1089203,0
(1,1265:14114851,15335651:744572,393216,131072
x1,1265:14826655,15335651
)
(1,1265:14058373,16031638:509274,439091,0
x1,1265:14348434,16031638
[1,1265:14362391,16031638:172488,439091,0
(1,1265:14355791,15893284:0,300737,0
x1,1265:14634323,15893284
)
(1,1265:14362391,16031638:172488,364089,0
x1,1265:14528660,16031638
)
]
)
]
g1,1265:15034183,15737604
x1,1265:15633103,15737604
g1,1265:15807863,15737604
x1,1265:16462991,15737604
[1,1265:16462991,15956636:801050,1014201,0
(1,1265:16519469,15335651:744572,393216,131072
x1,1265:17231273,15335651
)
(1,1265:16462991,15956636:336786,364089,0
x1,1265:16753052,15956636
)
]
x1,1265:17919169,15737604
[1,1265:17919169,16031638:801050,1089203,0
(1,1265:17975647,15335651:744572,393216,131072
x1,1265:18687451,15335651
)
(1,1265:17919169,16031638:394914,439091,0
x1,1265:18108827,16031638
[1,1265:18108827,16031638:172488,439091,0
(1,1265:18102227,15893284:0,300737,0
x1,1265:18380759,15893284
)
(1,1265:18108827,16031638:172488,364089,0
x1,1265:18275096,16031638
)
]
)
]
g1,1265:18894979,15737604
x1,1265:19493899,15737604
g1,1265:19668659,15737604
[1,1265:19668659,15737604:1456178,952449,219032
(1,1265:19668659,15737604:1456178,795169,219032
x1,1265:20323787,15737604
[1,1265:20323787,15956636:801050,1014201,0
(1,1265:20380265,15335651:744572,393216,131072
x1,1265:21092069,15335651
)
(1,1265:20323787,15956636:205256,364089,0
x1,1265:20490056,15956636
)
]
)
]
x1,1265:21779965,15737604
[1,1265:21779965,15956636:801050,1014201,0
(1,1265:21836443,15335651:744572,393216,131072
x1,1265:22548247,15335651
)
(1,1265:21779965,15956636:526444,364089,0
x1,1265:22259684,15956636
)
]
x1,1265:22880475,15737604
g1,1265:23055235,15737604
x1,1265:23654155,15737604
g1,1265:23828915,15737604
x1,1265:24484043,15737604
(1,1265:24540521,15412893:744572,393216,131072
x1,1265:25252325,15412893
)
x1,1265:25940221,15737604
[1,1265:25940221,16031638:801050,1089203,0
(1,1265:25996699,15335651:744572,393216,131072
x1,1265:26708503,15335651
)
(1,1265:25940221,16031638:698932,439091,0
x1,1265:26419940,16031638
[1,1265:26433897,16031638:172488,439091,0
(1,1265:26427297,15893284:0,300737,0
x1,1265:26705829,15893284
)
(1,1265:26433897,16031638:172488,364089,0
x1,1265:26600166,16031638
)
]
)
]
g1,1265:26916031,15737604
x1,1265:27514951,15737604
g1,1265:27689711,15737604
x1,1265:29029319,15737604
(1,1265:29085797,15412893:744572,393216,131072
x1,1265:29797601,15412893
)
x1,1265:30129829,15737604
(1,1265:30129829,15412893:311300,337875,0
x1,1265:30408361,15412893
)
x1,1265:31096257,15737604
[1,1265:31096257,15939147:801050,996712,0
(1,1265:31152735,15335651:744572,393216,131072
x1,1265:31864539,15335651
)
(1,1265:31096257,15939147:222426,346600,0
x1,1265:31285915,15939147
)
]
x1,1265:32552435,15737604
[1,1265:32552435,15956636:801050,1014201,0
(1,1265:32608913,15335651:744572,393216,131072
x1,1265:33320717,15335651
)
(1,1265:32552435,15956636:336786,364089,0
x1,1265:32842496,15956636
)
]
[1,1265:33353485,15737604:1456178,952449,219032
(1,1265:33353485,15737604:1456178,795169,219032
x1,1265:34008613,15737604
[1,1265:34008613,15956636:801050,1014201,0
(1,1265:34065091,15335651:744572,393216,131072
x1,1265:34776895,15335651
)
(1,1265:34008613,15956636:205256,364089,0
x1,1265:34174882,15956636
)
]
)
]
x1,1265:35023563,15737604
)
$1,1265:35023563,15737604
)
g1,1265:35023563,15737604
)
g1,1265:35678923,15737604
(1,1265:35678923,15737604:-156774,952449,342100
)
g1,1265:35522149,15737604
)
(1,1267:4736286,17821643:30785863,546132,0
x1,1267:6676445,17821643
g1,1266:6933125,17821643
x1,1266:7489265,17821643
x1,1266:7810115,17821643
g1,1266:8066795,17821643
x1,1266:8879615,17821643
x1,1266:9264635,17821643
x1,1266:9585485,17821643
g1,1266:9842165,17821643
x1,1266:11343743,17821643
k1,1267:35522149,17821643:24178406
g1,1267:35522149,17821643
)
(1,1272:4736286,19905682:30785863,952449,342100
g1,1272:9208258,19905682
(1,1272:9208258,19905682:2085104,952449,342100
g1,1272:9208258,19905682
(1,1272:9208258,19905682:0,798222,342100
[1,1272:9208258,19905682:0,798222,342100
(1,116:9208258,19905682:0,798222,342100
r1,1272:9208258,19905682:0,1140322,342100
)
]
)
(1,1272:9208258,19905682:2085104,717927,117964
$1,1272:9208258,19905682
(1,1272:9208258,19905682:2085104,717927,117964
x1,1272:9614758,19905682
(1,1272:9614758,20023646:222426,346600,0
x1,1272:9804416,20023646
)
x1,1272:10492312,19905682
(1,1272:10548790,19580971:744572,393216,131072
x1,1272:11260594,19580971
)
)
$1,1272:11293362,19905682
)
)
g1,1272:11293362,19905682
(1,1272:11293362,19905682:7304433,952449,342100
(1,1272:11293362,19905682:7304433,763802,270155
$1,1272:11293362,19905682
(1,1272:11293362,19905682:7304433,763802,270155
h1,1272:11293362,19905682:0,0,0
g1,1272:11511812,19905682
x1,1272:12110732,19905682
g1,1272:12329182,19905682
x1,1272:13895441,19905682
(1,1272:13951919,19580971:744572,393216,131072
x1,1272:14663723,19580971
)
x1,1272:14995951,19905682
(1,1272:14995951,19580971:311300,337875,0
x1,1272:15274483,19580971
)
x1,1272:15750525,19905682
(1,1272:15750525,19580971:730067,439091,101945
x1,1272:16108308,19580971
[1,1272:16108308,19580971:339516,439091,101945
(1,1272:16185222,19442617:0,300737,0
x1,1272:16463754,19442617
)
(1,1272:16108308,19580971:339516,364089,101945
x1,1272:16420882,19580971
)
]
)
x1,1272:16887092,19905682
(1,1272:16887092,20023646:222426,346600,0
x1,1272:17076750,20023646
)
x1,1272:17472239,19905682
(1,1272:17472239,20023646:390551,225735,0
x1,1272:17830022,20023646
)
[1,1272:17862790,19905682:735005,444186,270155
(1,1272:17894421,19905682:0,444186,0
x1,1272:18279441,19905682
)
(1,1272:17862790,19905682:735005,338603,270155
x1,1272:18225511,19905682
[1,1272:18225511,20073892:372284,439091,101945
(1,1272:18302425,19935538:0,300737,0
x1,1272:18580957,19935538
)
(1,1272:18225511,20073892:339516,364089,101945
x1,1272:18538085,20073892
)
]
)
]
)
$1,1272:18597795,19905682
)
g1,1272:18597795,19905682
)
g1,1272:23069767,19905682
(1,1272:23069767,19905682:2085104,952449,342100
g1,1272:23069767,19905682
(1,1272:23069767,19905682:0,798222,342100
[1,1272:23069767,19905682:0,798222,342100
(1,116:23069767,19905682:0,798222,342100
r1,1272:23069767,19905682:0,1140322,342100
)
]
)
(1,1272:23069767,19905682:2085104,952449,219032
$1,1272:23069767,19905682
(1,1272:23069767,19905682:2085104,952449,219032
x1,1272:23476267,19905682
(1,1272:23476267,20023646:222426,346600,0
x1,1272:23665925,20023646
)
[1,1272:23698693,19905682:1456178,952449,219032
(1,1272:23698693,19905682:1456178,795169,219032
x1,1272:24353821,19905682
[1,1272:24353821,20124714:801050,1014201,0
(1,1272:24410299,19503729:744572,393216,131072
x1,1272:25122103,19503729
)
(1,1272:24353821,20124714:205256,364089,0
x1,1272:24520090,20124714
)
]
)
]
)
$1,1272:25154871,19905682
)
)
g1,1272:25154871,19905682
(1,1272:25154871,19905682:5895306,952449,342100
(1,1272:25154871,19905682:4938120,763802,270155
$1,1272:25154871,19905682
(1,1272:25154871,19905682:4938120,763802,270155
h1,1272:25154871,19905682:0,0,0
g1,1272:25373321,19905682
x1,1272:25972241,19905682
g1,1272:26190691,19905682
x1,1272:26633965,19905682
(1,1272:26633965,19580971:730067,439091,101945
x1,1272:26991748,19580971
[1,1272:26991748,19580971:339516,439091,101945
(1,1272:27068662,19442617:0,300737,0
x1,1272:27347194,19442617
)
(1,1272:26991748,19580971:339516,364089,101945
x1,1272:27304322,19580971
)
]
)
x1,1272:27770532,19905682
(1,1272:27770532,20023646:222426,346600,0
x1,1272:27960190,20023646
)
x1,1272:28355679,19905682
(1,1272:28355679,20023646:390551,225735,0
x1,1272:28713462,20023646
)
x1,1272:29152730,19905682
[1,1272:29152730,20073892:205256,439091,0
(1,1272:29146130,19935538:0,300737,0
x1,1272:29424662,19935538
)
(1,1272:29152730,20073892:172488,364089,0
x1,1272:29318999,20073892
)
]
[1,1272:29357986,19905682:735005,444186,270155
(1,1272:29389617,19905682:0,444186,0
x1,1272:29774637,19905682
)
(1,1272:29357986,19905682:735005,338603,270155
x1,1272:29720707,19905682
[1,1272:29720707,20073892:372284,439091,101945
(1,1272:29797621,19935538:0,300737,0
x1,1272:30076153,19935538
)
(1,1272:29720707,20073892:339516,364089,101945
x1,1272:30033281,20073892
)
]
)
]
)
$1,1272:30092991,19905682
)
k1,1272:31050177,19905682:957186
)
g1,1272:35522149,19905682
(1,1272:35522149,19905682:0,952449,342100
)
g1,1272:35522149,19905682
)
(1,1272:4736286,21242613:30785863,798222,342100
g1,1272:9208258,21242613
(1,1272:9208258,21242613:2085104,798222,342100
k1,1272:11293362,21242613:2085104
(1,1272:11293362,21242613:0,798222,342100
[1,1272:11293362,21242613:0,798222,342100
(1,116:11293362,21242613:0,798222,342100
r1,1272:11293362,21242613:0,1140322,342100
)
]
)
(1,1272:11293362,21242613:0,0,0
$1,1272:11293362,21242613
h1,1272:11293362,21242613:0,0,0
$1,1272:11293362,21242613
)
)
g1,1272:11293362,21242613
(1,1272:11293362,21242613:7304433,798222,342100
(1,1272:11293362,21242613:5683967,795169,201543
$1,1272:11293362,21242613
(1,1272:11293362,21242613:5683967,795169,201543
h1,1272:11293362,21242613:0,0,0
g1,1272:11511812,21242613
x1,1272:12110732,21242613
g1,1272:12329182,21242613
x1,1272:13895441,21242613
(1,1272:13951919,20917902:744572,393216,131072
x1,1272:14663723,20917902
)
x1,1272:14995951,21242613
(1,1272:14995951,20917902:311300,337875,0
x1,1272:15274483,20917902
)
x1,1272:15962379,21242613
[1,1272:15962379,21444156:801050,996712,0
(1,1272:16018857,20840660:744572,393216,131072
x1,1272:16730661,20840660
)
(1,1272:15962379,21444156:222426,346600,0
x1,1272:16152037,21444156
)
]
x1,1272:16977329,21242613
)
$1,1272:16977329,21242613
)
k1,1272:18597795,21242613:1620466
)
g1,1272:23069767,21242613
(1,1272:23069767,21242613:2085104,798222,342100
k1,1272:25154871,21242613:2085104
(1,1272:25154871,21242613:0,798222,342100
[1,1272:25154871,21242613:0,798222,342100
(1,116:25154871,21242613:0,798222,342100
r1,1272:25154871,21242613:0,1140322,342100
)
]
)
(1,1272:25154871,21242613:0,0,0
$1,1272:25154871,21242613
h1,1272:25154871,21242613:0,0,0
$1,1272:25154871,21242613
)
)
g1,1272:25154871,21242613
(1,1272:25154871,21242613:5895306,798222,342100
(1,1272:25154871,21242613:2705898,795169,294034
$1,1272:25154871,21242613
(1,1272:25154871,21242613:2705898,795169,294034
h1,1272:25154871,21242613:0,0,0
g1,1272:25373321,21242613
x1,1272:25972241,21242613
g1,1272:26190691,21242613
x1,1272:26845819,21242613
[1,1272:26845819,21536647:801050,1089203,0
(1,1272:26902297,20840660:744572,393216,131072
x1,1272:27614101,20840660
)
(1,1272:26845819,21536647:394914,439091,0
x1,1272:27035477,21536647
[1,1272:27035477,21536647:172488,439091,0
(1,1272:27028877,21398293:0,300737,0
x1,1272:27307409,21398293
)
(1,1272:27035477,21536647:172488,364089,0
x1,1272:27201746,21536647
)
]
)
]
x1,1272:27860769,21242613
)
$1,1272:27860769,21242613
)
k1,1272:31050177,21242613:3189408
)
g1,1272:35522149,21242613
(1,1272:35522149,21242613:0,798222,342100
(1,1272:35522149,21242613:0,798222,342100
k1,1272:33393980,21242613:-2128169
(1,1272:33393980,21242613:2128169,798222,342100
(1,1272:33393980,21242613:0,798222,342100
[1,1272:33393980,21242613:0,798222,342100
(1,116:33393980,21242613:0,798222,342100
r1,1272:33393980,21242613:0,1140322,342100
)
]
)
(1,1272:33393980,21242613:0,0,0
(1,1272:33393980,19905682:0,0,0
)
)
(1,1272:33393980,21242613:2128169,589824,196608
x1,1272:35222689,21242613
x1,1272:35522149,21242613
)
)
)
)
g1,1272:35522149,21242613
)
(1,1272:4736286,22579544:30785863,798222,342100
g1,1272:9208258,22579544
(1,1272:9208258,22579544:2085104,798222,342100
g1,1272:9208258,22579544
(1,1272:9208258,22579544:0,798222,342100
[1,1272:9208258,22579544:0,798222,342100
(1,116:9208258,22579544:0,798222,342100
r1,1272:9208258,22579544:0,1140322,342100
)
]
)
(1,1272:9208258,22579544:2085104,795169,219032
$1,1272:9208258,22579544
(1,1272:9208258,22579544:2085104,795169,219032
x1,1272:9614758,22579544
(1,1272:9614758,22697508:222426,346600,0
x1,1272:9804416,22697508
)
x1,1272:10492312,22579544
[1,1272:10492312,22798576:801050,1014201,0
(1,1272:10548790,22177591:744572,393216,131072
x1,1272:11260594,22177591
)
(1,1272:10492312,22798576:336786,364089,0
x1,1272:10782373,22798576
)
]
)
$1,1272:11293362,22579544
)
)
g1,1272:11293362,22579544
(1,1272:11293362,22579544:7304433,798222,342100
(1,1272:11293362,22579544:5069650,763802,270155
$1,1272:11293362,22579544
(1,1272:11293362,22579544:5069650,763802,270155
h1,1272:11293362,22579544:0,0,0
g1,1272:11511812,22579544
x1,1272:12110732,22579544
g1,1272:12329182,22579544
x1,1272:12772456,22579544
(1,1272:12772456,22254833:730067,439091,101945
x1,1272:13130239,22254833
[1,1272:13130239,22254833:339516,439091,101945
(1,1272:13207153,22116479:0,300737,0
x1,1272:13485685,22116479
)
(1,1272:13130239,22254833:339516,364089,101945
x1,1272:13442813,22254833
)
]
)
x1,1272:13909023,22579544
(1,1272:13909023,22697508:222426,346600,0
x1,1272:14098681,22697508
)
x1,1272:14537949,22579544
(1,1272:14537949,22697508:336786,364089,0
x1,1272:14828010,22697508
)
x1,1272:15237456,22579544
(1,1272:15237456,22697508:390551,225735,0
x1,1272:15595239,22697508
)
[1,1272:15628007,22579544:735005,444186,270155
(1,1272:15659638,22579544:0,444186,0
x1,1272:16044658,22579544
)
(1,1272:15628007,22579544:735005,338603,270155
x1,1272:15990728,22579544
[1,1272:15990728,22747754:372284,439091,101945
(1,1272:16067642,22609400:0,300737,0
x1,1272:16346174,22609400
)
(1,1272:15990728,22747754:339516,364089,101945
x1,1272:16303302,22747754
)
]
)
]
)
$1,1272:16363012,22579544
)
k1,1272:18597795,22579544:2234783
)
g1,1272:23069767,22579544
(1,1272:23069767,22579544:2085104,798222,342100
g1,1272:23069767,22579544
(1,1272:23069767,22579544:0,798222,342100
[1,1272:23069767,22579544:0,798222,342100
(1,116:23069767,22579544:0,798222,342100
r1,1272:23069767,22579544:0,1140322,342100
)
]
)
(1,1272:23069767,22579544:2085104,795169,294034
$1,1272:23069767,22579544
(1,1272:23069767,22579544:2085104,795169,294034
x1,1272:23476267,22579544
(1,1272:23476267,22697508:222426,346600,0
x1,1272:23665925,22697508
)
x1,1272:24353821,22579544
[1,1272:24353821,22873578:801050,1089203,0
(1,1272:24410299,22177591:744572,393216,131072
x1,1272:25122103,22177591
)
(1,1272:24353821,22873578:509274,439091,0
x1,1272:24643882,22873578
[1,1272:24657839,22873578:172488,439091,0
(1,1272:24651239,22735224:0,300737,0
x1,1272:24929771,22735224
)
(1,1272:24657839,22873578:172488,364089,0
x1,1272:24824108,22873578
)
]
)
]
)
$1,1272:25154871,22579544
)
)
g1,1272:25154871,22579544
(1,1272:25154871,22579544:5895306,798222,342100
(1,1272:25154871,22579544:5895306,763802,270155
$1,1272:25154871,22579544
(1,1272:25154871,22579544:5895306,763802,270155
h1,1272:25154871,22579544:0,0,0
g1,1272:25373321,22579544
x1,1272:25972241,22579544
g1,1272:26190691,22579544
x1,1272:26633965,22579544
(1,1272:26633965,22254833:730067,439091,101945
x1,1272:26991748,22254833
[1,1272:26991748,22254833:339516,439091,101945
(1,1272:27068662,22116479:0,300737,0
x1,1272:27347194,22116479
)
(1,1272:26991748,22254833:339516,364089,101945
x1,1272:27304322,22254833
)
]
)
x1,1272:27770532,22579544
(1,1272:27770532,22697508:222426,346600,0
x1,1272:27960190,22697508
)
x1,1272:28399458,22579544
(1,1272:28399458,22697508:336786,364089,0
x1,1272:28689519,22697508
)
x1,1272:29098965,22579544
(1,1272:29098965,22697508:390551,225735,0
x1,1272:29456748,22697508
)
x1,1272:29896016,22579544
[1,1272:29896016,22747754:205256,439091,0
(1,1272:29889416,22609400:0,300737,0
x1,1272:30167948,22609400
)
(1,1272:29896016,22747754:172488,364089,0
x1,1272:30062285,22747754
)
]
[1,1272:30101272,22579544:735005,444186,270155
(1,1272:30132903,22579544:0,444186,0
x1,1272:30517923,22579544
)
(1,1272:30101272,22579544:735005,338603,270155
x1,1272:30463993,22579544
[1,1272:30463993,22747754:372284,439091,101945
(1,1272:30540907,22609400:0,300737,0
x1,1272:30819439,22609400
)
(1,1272:30463993,22747754:339516,364089,101945
x1,1272:30776567,22747754
)
]
)
]
x1,1272:31050177,22579544
)
$1,1272:31050177,22579544
)
g1,1272:31050177,22579544
)
g1,1272:35522149,22579544
(1,1272:35522149,22579544:0,798222,342100
)
g1,1272:35522149,22579544
)
(1,1272:4736286,23916475:30785863,798222,342100
g1,1272:9208258,23916475
(1,1272:9208258,23916475:2085104,798222,342100
k1,1272:11293362,23916475:2085104
(1,1272:11293362,23916475:0,798222,342100
[1,1272:11293362,23916475:0,798222,342100
(1,116:11293362,23916475:0,798222,342100
r1,1272:11293362,23916475:0,1140322,342100
)
]
)
(1,1272:11293362,23916475:0,0,0
$1,1272:11293362,23916475
h1,1272:11293362,23916475:0,0,0
$1,1272:11293362,23916475
)
)
g1,1272:11293362,23916475
(1,1272:11293362,23916475:7304433,798222,342100
(1,1272:11293362,23916475:2718649,795169,219032
$1,1272:11293362,23916475
(1,1272:11293362,23916475:2718649,795169,219032
h1,1272:11293362,23916475:0,0,0
g1,1272:11511812,23916475
x1,1272:12123483,23916475
g1,1272:12341933,23916475
x1,1272:12997061,23916475
[1,1272:12997061,24135507:801050,1014201,0
(1,1272:13053539,23514522:744572,393216,131072
x1,1272:13765343,23514522
)
(1,1272:12997061,24135507:526444,364089,0
x1,1272:13476780,24135507
)
]
x1,1272:14012011,23916475
)
$1,1272:14012011,23916475
)
k1,1272:18597795,23916475:4585784
)
g1,1272:23069767,23916475
(1,1272:23069767,23916475:2085104,798222,342100
k1,1272:25154871,23916475:2085104
(1,1272:25154871,23916475:0,798222,342100
[1,1272:25154871,23916475:0,798222,342100
(1,116:25154871,23916475:0,798222,342100
r1,1272:25154871,23916475:0,1140322,342100
)
]
)
(1,1272:25154871,23916475:0,0,0
$1,1272:25154871,23916475
h1,1272:25154871,23916475:0,0,0
$1,1272:25154871,23916475
)
)
g1,1272:25154871,23916475
(1,1272:25154871,23916475:5895306,798222,342100
(1,1272:25154871,23916475:2718649,795169,294034
$1,1272:25154871,23916475
(1,1272:25154871,23916475:2718649,795169,294034
h1,1272:25154871,23916475:0,0,0
g1,1272:25373321,23916475
x1,1272:25984992,23916475
g1,1272:26203442,23916475
x1,1272:26858570,23916475
[1,1272:26858570,24210509:801050,1089203,0
(1,1272:26915048,23514522:744572,393216,131072
x1,1272:27626852,23514522
)
(1,1272:26858570,24210509:698932,439091,0
x1,1272:27338289,24210509
[1,1272:27352246,24210509:172488,439091,0
(1,1272:27345646,24072155:0,300737,0
x1,1272:27624178,24072155
)
(1,1272:27352246,24210509:172488,364089,0
x1,1272:27518515,24210509
)
]
)
]
x1,1272:27873520,23916475
)
$1,1272:27873520,23916475
)
k1,1272:31050177,23916475:3176657
)
g1,1272:35522149,23916475
(1,1272:35522149,23916475:0,798222,342100
(1,1272:35522149,23916475:0,798222,342100
k1,1272:33393980,23916475:-2128169
(1,1272:33393980,23916475:2128169,798222,342100
(1,1272:33393980,23916475:0,798222,342100
[1,1272:33393980,23916475:0,798222,342100
(1,116:33393980,23916475:0,798222,342100
r1,1272:33393980,23916475:0,1140322,342100
)
]
)
(1,1272:33393980,23916475:0,0,0
(1,1272:33393980,22579544:0,0,0
)
)
(1,1272:33393980,23916475:2128169,589824,196608
x1,1272:35222689,23916475
x1,1272:35522149,23916475
)
)
)
)
g1,1272:35522149,23916475
)
(1,1274:4736286,26000514:30785863,795169,294034
x1,1274:6340263,26000514
g1,1273:6596943,26000514
x1,1273:7884621,26000514
g1,1273:8141301,26000514
x1,1273:9553041,26000514
g1,1273:9809721,26000514
$1,1273:9809721,26000514
x1,1273:10216221,26000514
(1,1273:10216221,26118478:222426,346600,0
x1,1273:10405879,26118478
)
x1,1273:11093775,26000514
[1,1273:11093775,26219546:801050,1014201,0
(1,1273:11150253,25598561:744572,393216,131072
x1,1273:11862057,25598561
)
(1,1273:11093775,26219546:336786,364089,0
x1,1273:11383836,26219546
)
]
g1,1273:12113275,26000514
x1,1273:12712195,26000514
g1,1273:12930645,26000514
x1,1273:13337145,26000514
(1,1273:13337145,26118478:288266,346600,101945
x1,1273:13562427,26118478
)
x1,1273:14280539,26000514
[1,1273:14280539,26202057:801050,996712,0
(1,1273:14337017,25598561:744572,393216,131072
x1,1273:15048821,25598561
)
(1,1273:14280539,26202057:222426,346600,0
x1,1273:14470197,26202057
)
]
$1,1273:15081589,26000514
g1,1273:15338269,26000514
x1,1273:16578889,26000514
g1,1273:16835569,26000514
$1,1273:16835569,26000514
x1,1273:17242069,26000514
(1,1273:17242069,26118478:222426,346600,0
x1,1273:17431727,26118478
)
x1,1273:18119623,26000514
[1,1273:18119623,26294548:801050,1089203,0
(1,1273:18176101,25598561:744572,393216,131072
x1,1273:18887905,25598561
)
(1,1273:18119623,26294548:509274,439091,0
x1,1273:18409684,26294548
[1,1273:18423641,26294548:172488,439091,0
(1,1273:18417041,26156194:0,300737,0
x1,1273:18695573,26156194
)
(1,1273:18423641,26294548:172488,364089,0
x1,1273:18589910,26294548
)
]
)
]
g1,1273:19139123,26000514
x1,1273:19738043,26000514
g1,1273:19956493,26000514
x1,1273:20362993,26000514
(1,1273:20362993,26118478:336786,364089,0
x1,1273:20653054,26118478
)
x1,1273:21354907,26000514
[1,1273:21354907,26294548:801050,1089203,0
(1,1273:21411385,25598561:744572,393216,131072
x1,1273:22123189,25598561
)
(1,1273:21354907,26294548:394914,439091,0
x1,1273:21544565,26294548
[1,1273:21544565,26294548:172488,439091,0
(1,1273:21537965,26156194:0,300737,0
x1,1273:21816497,26156194
)
(1,1273:21544565,26294548:172488,364089,0
x1,1273:21710834,26294548
)
]
)
]
$1,1273:22155957,26000514
x1,1273:22369857,26000514
k1,1274:35522149,26000514:13301680
g1,1274:35522149,26000514
)
(1,1276:4736286,27259215:30785863,546132,252666
h1,1275:4736286,27259215:1155060,0,0
x1,1275:7217526,27259215
g1,1275:7474206,27259215
x1,1275:9703044,27259215
g1,1275:9959724,27259215
x1,1275:11649534,27259215
x1,1275:12911544,27259215
x1,1275:13536132,27259215
g1,1275:13792812,27259215
$1,1275:13792812,27259215
x1,1275:14199312,27259215
(1,1275:14199312,27377179:222426,346600,0
x1,1275:14388970,27377179
)
x1,1275:14828238,27259215
[1,1275:14828238,27409936:288266,421602,101945
(1,1275:14816721,27289071:0,300737,0
x1,1275:15095253,27289071
)
(1,1275:14828238,27409936:255498,346600,101945
x1,1275:15053520,27409936
)
]
[1,1275:15116504,27259215:396944,521949,152916
(1,1275:15143856,27259215:0,521949,0
x1,1275:15528876,27259215
)
(1,1275:15116504,27259215:396944,338603,152916
x1,1275:15485231,27259215
)
]
$1,1275:15513448,27259215
g1,1275:15770128,27259215
x1,1275:16925188,27259215
g1,1275:17181868,27259215
x1,1275:18469546,27259215
g1,1275:18726226,27259215
x1,1275:19154026,27259215
x1,1275:19517656,27259215
g1,1275:19774336,27259215
x1,1275:22212796,27259215
g1,1275:22469476,27259215
x1,1275:23111176,27259215
g1,1275:23367856,27259215
x1,1275:25254454,27259215
g1,1275:25511134,27259215
x1,1275:26131444,27259215
g1,1275:26388124,27259215
$1,1275:26388124,27259215
x1,1275:26750845,27259215
(1,1275:26750845,27377179:390551,225735,0
x1,1275:27108628,27377179
)
$1,1275:27141396,27259215
g1,1275:27398076,27259215
x1,1275:28638696,27259215
g1,1275:28895376,27259215
x1,1275:30478236,27259215
g1,1275:30734916,27259215
x1,1275:32424726,27259215
x1,1275:33686736,27259215
x1,1275:34311324,27259215
g1,1275:34568004,27259215
x1,1275:35256762,27259215
k1,1276:35522149,27259215:265387
g1,1276:35522149,27259215
)
(1,1284:4736286,29473582:30785863,952449,511188
g1,1284:8114411,29473582
(1,1284:8114411,29473582:3093613,952449,511188
g1,1284:8114411,29473582
(1,1284:8114411,29473582:0,798222,342100
[1,1284:8114411,29473582:0,798222,342100
(1,116:8114411,29473582:0,798222,342100
r1,1284:8114411,29473582:0,1140322,342100
)
]
)
(1,1284:8114411,29473582:3093613,546132,252666
$1,1284:8114411,29473582
(1,1284:8114411,29473582:3093613,546132,252666
x1,1284:8514905,29473582
x1,1284:8978114,29473582
x1,1284:9412831,29473582
(1,1284:9412831,29591546:222426,346600,0
x1,1284:9602489,29591546
)
x1,1284:10041757,29473582
[1,1284:10041757,29624303:288266,421602,101945
(1,1284:10030240,29503438:0,300737,0
x1,1284:10308772,29503438
)
(1,1284:10041757,29624303:255498,346600,101945
x1,1284:10267039,29624303
)
]
[1,1284:10330023,29473582:878001,521949,168210
(1,1284:10357375,29473582:0,521949,0
x1,1284:10742395,29473582
)
(1,1284:10330023,29473582:878001,338603,168210
x1,1284:10698750,29473582
(1,1284:10698750,29641792:509274,439091,0
x1,1284:10988811,29641792
[1,1284:11002768,29641792:172488,439091,0
(1,1284:10996168,29503438:0,300737,0
x1,1284:11274700,29503438
)
(1,1284:11002768,29641792:172488,364089,0
x1,1284:11169037,29641792
)
]
)
)
]
)
$1,1284:11208024,29473582
)
)
g1,1284:11208024,29473582
(1,1284:11208024,29473582:20936000,952449,511188
(1,1284:11208024,29473582:18162795,952449,511188
$1,1284:11208024,29473582
(1,1284:11208024,29473582:18162795,952449,511188
h1,1284:11208024,29473582:0,0,0
g1,1284:11426474,29473582
x1,1284:12025394,29473582
g1,1284:12243844,29473582
x1,1284:12650344,29473582
(1,1284:12650344,29591546:222426,346600,0
x1,1284:12840002,29591546
)
(1,1284:12872770,29473582:469676,904403,511188
$1,1284:12872770,29473582
h1,1284:12872770,29473582:0,0,0
(1,1284:12872770,29473582:469676,904403,511188
(1,1284:12872770,29473582:469676,904403,511188
(1,1284:12872770,28600635:469676,31456,1384135
x1,1284:13342446,28600635
)
v1,1284:13342446,29473582:0,904395,511179
h1,1284:13342446,29473582:0,0,0
)
)
$1,1284:13342446,29473582
)
x1,1284:13748946,29473582
[1,1284:13748946,29624303:288266,421602,101945
(1,1284:13737429,29503438:0,300737,0
x1,1284:14015961,29503438
)
(1,1284:13748946,29624303:255498,346600,101945
x1,1284:13974228,29624303
)
]
x1,1284:14692340,29473582
(1,1284:14748818,29148871:744572,393216,131072
x1,1284:15460622,29148871
)
x1,1284:16148518,29473582
[1,1284:16148518,29767616:801050,1089203,0
(1,1284:16204996,29071629:744572,393216,131072
x1,1284:16916800,29071629
)
(1,1284:16148518,29767616:509274,439091,0
x1,1284:16438579,29767616
[1,1284:16452536,29767616:172488,439091,0
(1,1284:16445936,29629262:0,300737,0
x1,1284:16724468,29629262
)
(1,1284:16452536,29767616:172488,364089,0
x1,1284:16618805,29767616
)
]
)
]
g1,1284:17124328,29473582
x1,1284:17723248,29473582
g1,1284:17898008,29473582
x1,1284:18553136,29473582
(1,1284:18609614,29148871:744572,393216,131072
x1,1284:19321418,29148871
)
x1,1284:19760686,29473582
[1,1284:19760686,29624303:288266,421602,101945
(1,1284:19749169,29503438:0,300737,0
x1,1284:20027701,29503438
)
(1,1284:19760686,29624303:255498,346600,101945
x1,1284:19985968,29624303
)
]
x1,1284:20704080,29473582
[1,1284:20704080,29767616:801050,1089203,0
(1,1284:20760558,29071629:744572,393216,131072
x1,1284:21472362,29071629
)
(1,1284:20704080,29767616:509274,439091,0
x1,1284:20994141,29767616
[1,1284:21008098,29767616:172488,439091,0
(1,1284:21001498,29629262:0,300737,0
x1,1284:21280030,29629262
)
(1,1284:21008098,29767616:172488,364089,0
x1,1284:21174367,29767616
)
]
)
]
g1,1284:21679890,29473582
x1,1284:22291561,29473582
g1,1284:22466321,29473582
x1,1284:23257841,29473582
[1,1284:23257841,29624303:288266,421602,101945
(1,1284:23246324,29503438:0,300737,0
x1,1284:23524856,29503438
)
(1,1284:23257841,29624303:255498,346600,101945
x1,1284:23483123,29624303
)
]
x1,1284:24201235,29473582
(1,1284:24257713,29148871:744572,393216,131072
x1,1284:24969517,29148871
)
x1,1284:25657413,29473582
(1,1284:25713891,29148871:744572,393216,131072
x1,1284:26425695,29148871
)
x1,1284:27113591,29473582
[1,1284:27113591,29692614:801050,1014201,0
(1,1284:27170069,29071629:744572,393216,131072
x1,1284:27881873,29071629
)
(1,1284:27113591,29692614:336786,364089,0
x1,1284:27403652,29692614
)
]
[1,1284:27914641,29473582:1456178,952449,219032
(1,1284:27914641,29473582:1456178,795169,219032
x1,1284:28569769,29473582
[1,1284:28569769,29692614:801050,1014201,0
(1,1284:28626247,29071629:744572,393216,131072
x1,1284:29338051,29071629
)
(1,1284:28569769,29692614:205256,364089,0
x1,1284:28736038,29692614
)
]
)
]
)
$1,1284:29370819,29473582
)
k1,1284:32144024,29473582:2773205
)
g1,1284:35522149,29473582
(1,1284:35522149,29473582:0,952449,511188
)
g1,1284:35522149,29473582
)
(1,1284:4736286,31199363:30785863,952449,511188
g1,1284:8114411,31199363
(1,1284:8114411,31199363:3093613,952449,511188
k1,1284:11208024,31199363:3093613
(1,1284:11208024,31199363:0,798222,342100
[1,1284:11208024,31199363:0,798222,342100
(1,116:11208024,31199363:0,798222,342100
r1,1284:11208024,31199363:0,1140322,342100
)
]
)
(1,1284:11208024,31199363:0,0,0
$1,1284:11208024,31199363
h1,1284:11208024,31199363:0,0,0
$1,1284:11208024,31199363
)
)
g1,1284:11208024,31199363
(1,1284:11208024,31199363:20936000,952449,511188
(1,1284:11208024,31199363:16473520,952449,511188
$1,1284:11208024,31199363
(1,1284:11208024,31199363:16473520,952449,511188
h1,1284:11208024,31199363:0,0,0
g1,1284:11426474,31199363
(1,1284:11426474,31199363:598920,283824,0
h1,1284:11426474,31199363:598920,283824,0
)
g1,1284:12243844,31199363
h1,1284:12243844,31199363:0,0,0
h1,1284:12243844,31199363:1098602,904403,511188
g1,1284:13517206,31199363
x1,1284:14128877,31199363
g1,1284:14303637,31199363
x1,1284:15258225,31199363
(1,1284:15314703,30874652:744572,393216,131072
x1,1284:16026507,30874652
)
x1,1284:16358735,31199363
(1,1284:16358735,30874652:311300,337875,0
x1,1284:16637267,30874652
)
x1,1284:17076535,31199363
[1,1284:17076535,31350084:288266,421602,101945
(1,1284:17065018,31229219:0,300737,0
x1,1284:17343550,31229219
)
(1,1284:17076535,31350084:255498,346600,101945
x1,1284:17301817,31350084
)
]
x1,1284:18019929,31199363
[1,1284:18019929,31418395:801050,1014201,0
(1,1284:18076407,30797410:744572,393216,131072
x1,1284:18788211,30797410
)
(1,1284:18019929,31418395:336786,364089,0
x1,1284:18309990,31418395
)
]
[1,1284:18820979,31199363:1456178,952449,219032
(1,1284:18820979,31199363:1456178,795169,219032
x1,1284:19476107,31199363
[1,1284:19476107,31418395:801050,1014201,0
(1,1284:19532585,30797410:744572,393216,131072
x1,1284:20244389,30797410
)
(1,1284:19476107,31418395:205256,364089,0
x1,1284:19642376,31418395
)
]
)
]
g1,1284:20451917,31199363
x1,1284:21063588,31199363
g1,1284:21238348,31199363
x1,1284:22192936,31199363
(1,1284:22249414,30874652:744572,393216,131072
x1,1284:22961218,30874652
)
x1,1284:23293446,31199363
(1,1284:23293446,30874652:311300,337875,0
x1,1284:23571978,30874652
)
x1,1284:24259874,31199363
[1,1284:24259874,31418395:801050,1014201,0
(1,1284:24316352,30797410:744572,393216,131072
x1,1284:25028156,30797410
)
(1,1284:24259874,31418395:336786,364089,0
x1,1284:24549935,31418395
)
]
x1,1284:25467424,31199363
[1,1284:25467424,31350084:288266,421602,101945
(1,1284:25455907,31229219:0,300737,0
x1,1284:25734439,31229219
)
(1,1284:25467424,31350084:255498,346600,101945
x1,1284:25692706,31350084
)
]
[1,1284:25755690,31199363:1456178,952449,219032
(1,1284:25755690,31199363:1456178,795169,219032
x1,1284:26410818,31199363
[1,1284:26410818,31418395:801050,1014201,0
(1,1284:26467296,30797410:744572,393216,131072
x1,1284:27179100,30797410
)
(1,1284:26410818,31418395:205256,364089,0
x1,1284:26577087,31418395
)
]
)
]
(1,1284:27211868,31199363:469676,904403,511188
$1,1284:27211868,31199363
h1,1284:27211868,31199363:0,0,0
(1,1284:27211868,31199363:469676,904403,511188
(1,1284:27211868,31199363:469676,904403,511188
(1,1284:27211868,30326416:469676,31456,1384135
x1,1284:27681544,30326416
)
v1,1284:27681544,31199363:0,904395,511179
h1,1284:27681544,31199363:0,0,0
)
)
$1,1284:27681544,31199363
)
)
$1,1284:27681544,31199363
)
k1,1284:32144024,31199363:4462480
)
g1,1284:35522149,31199363
(1,1284:35522149,31199363:0,952449,511188
)
g1,1284:35522149,31199363
)
(1,1284:4736286,32925144:30785863,952449,395979
g1,1284:8114411,32925144
(1,1284:8114411,32925144:3093613,952449,395979
k1,1284:11208024,32925144:3093613
(1,1284:11208024,32925144:0,798222,342100
[1,1284:11208024,32925144:0,798222,342100
(1,116:11208024,32925144:0,798222,342100
r1,1284:11208024,32925144:0,1140322,342100
)
]
)
(1,1284:11208024,32925144:0,0,0
$1,1284:11208024,32925144
h1,1284:11208024,32925144:0,0,0
$1,1284:11208024,32925144
)
)
g1,1284:11208024,32925144
(1,1284:11208024,32925144:20936000,952449,395979
(1,1284:11208024,32925144:18662013,952449,395979
$1,1284:11208024,32925144
(1,1284:11208024,32925144:18662013,952449,395979
h1,1284:11208024,32925144:0,0,0
g1,1284:11426474,32925144
x1,1284:12025394,32925144
g1,1284:12243844,32925144
x1,1284:12898972,32925144
(1,1284:12955450,32600433:744572,393216,131072
x1,1284:13667254,32600433
)
x1,1284:14355150,32925144
[1,1284:14355150,33219178:954430,1089203,101945
(1,1284:14411628,32523191:744572,393216,131072
x1,1284:15123432,32523191
)
(1,1284:14355150,33219178:954430,439091,101945
x1,1284:14834869,33219178
[1,1284:14848826,33219178:255498,421602,101945
(1,1284:14837309,33098313:0,300737,0
x1,1284:15115841,33098313
)
(1,1284:14848826,33219178:255498,346600,101945
x1,1284:15074108,33219178
)
]
[1,1284:15104324,33219178:172488,439091,0
(1,1284:15097724,33080824:0,300737,0
x1,1284:15376256,33080824
)
(1,1284:15104324,33219178:172488,364089,0
x1,1284:15270593,33219178
)
]
)
]
g1,1284:15484340,32925144
x1,1284:16096011,32925144
g1,1284:16270771,32925144
x1,1284:17225359,32925144
(1,1284:17281837,32600433:744572,393216,131072
x1,1284:17993641,32600433
)
x1,1284:18325869,32925144
(1,1284:18325869,32600433:311300,337875,0
x1,1284:18604401,32600433
)
x1,1284:19591757,32925144
[1,1284:19591757,33201689:801050,1071714,101945
(1,1284:19648235,32523191:744572,393216,131072
x1,1284:20360039,32523191
)
(1,1284:19591757,33201689:477924,421602,101945
x1,1284:19781415,33201689
[1,1284:19781415,33201689:255498,421602,101945
(1,1284:19769898,33080824:0,300737,0
x1,1284:20048430,33080824
)
(1,1284:19781415,33201689:255498,346600,101945
x1,1284:20006697,33201689
)
]
)
]
x1,1284:21047935,32925144
[1,1284:21047935,33219178:801050,1089203,0
(1,1284:21104413,32523191:744572,393216,131072
x1,1284:21816217,32523191
)
(1,1284:21047935,33219178:509274,439091,0
x1,1284:21337996,33219178
[1,1284:21351953,33219178:172488,439091,0
(1,1284:21345353,33080824:0,300737,0
x1,1284:21623885,33080824
)
(1,1284:21351953,33219178:172488,364089,0
x1,1284:21518222,33219178
)
]
)
]
g1,1284:22023745,32925144
x1,1284:22622665,32925144
g1,1284:22797425,32925144
x1,1284:23452553,32925144
[1,1284:23452553,33144176:801050,1014201,0
(1,1284:23509031,32523191:744572,393216,131072
x1,1284:24220835,32523191
)
(1,1284:23452553,33144176:526444,364089,0
x1,1284:23932272,33144176
)
]
[1,1284:24253603,32925144:1456178,952449,320977
(1,1284:24253603,32925144:1456178,795169,320977
x1,1284:24908731,32925144
[1,1284:24908731,33144176:801050,1014201,101945
(1,1284:24965209,32523191:744572,393216,131072
x1,1284:25677013,32523191
)
(1,1284:24908731,33144176:460754,364089,101945
x1,1284:25134013,33144176
x1,1284:25330498,33144176
)
]
)
]
g1,1284:25884541,32925144
x1,1284:26483461,32925144
g1,1284:26658221,32925144
x1,1284:27313349,32925144
[1,1284:27313349,33201689:801050,1071714,101945
(1,1284:27369827,32523191:744572,393216,131072
x1,1284:28081631,32523191
)
(1,1284:27313349,33201689:592284,421602,101945
x1,1284:27603410,33201689
[1,1284:27617367,33201689:255498,421602,101945
(1,1284:27605850,33080824:0,300737,0
x1,1284:27884382,33080824
)
(1,1284:27617367,33201689:255498,346600,101945
x1,1284:27842649,33201689
)
]
)
]
x1,1284:28769527,32925144
[1,1284:28769527,33219178:801050,1089203,0
(1,1284:28826005,32523191:744572,393216,131072
x1,1284:29537809,32523191
)
(1,1284:28769527,33219178:394914,439091,0
x1,1284:28959185,33219178
[1,1284:28959185,33219178:172488,439091,0
(1,1284:28952585,33080824:0,300737,0
x1,1284:29231117,33080824
)
(1,1284:28959185,33219178:172488,364089,0
x1,1284:29125454,33219178
)
]
)
]
x1,1284:29870037,32925144
)
$1,1284:29870037,32925144
)
k1,1284:32144024,32925144:2273987
)
g1,1284:35522149,32925144
(1,1284:35522149,32925144:0,952449,395979
)
g1,1284:35522149,32925144
)
(1,1284:4736286,34535716:30785863,952449,395979
g1,1284:8114411,34535716
(1,1284:8114411,34535716:3093613,952449,395979
k1,1284:11208024,34535716:3093613
(1,1284:11208024,34535716:0,798222,342100
[1,1284:11208024,34535716:0,798222,342100
(1,116:11208024,34535716:0,798222,342100
r1,1284:11208024,34535716:0,1140322,342100
)
]
)
(1,1284:11208024,34535716:0,0,0
$1,1284:11208024,34535716
h1,1284:11208024,34535716:0,0,0
$1,1284:11208024,34535716
)
)
g1,1284:11208024,34535716
(1,1284:11208024,34535716:20936000,952449,395979
(1,1284:11208024,34535716:19457073,952449,395979
$1,1284:11208024,34535716
(1,1284:11208024,34535716:19457073,952449,395979
h1,1284:11208024,34535716:0,0,0
g1,1284:11426474,34535716
(1,1284:11426474,34535716:598920,283824,0
h1,1284:11426474,34535716:598920,283824,0
)
g1,1284:12243844,34535716
h1,1284:12243844,34535716:0,0,0
g1,1284:12418604,34535716
x1,1284:13030275,34535716
g1,1284:13205035,34535716
x1,1284:14159623,34535716
(1,1284:14216101,34211005:744572,393216,131072
x1,1284:14927905,34211005
)
x1,1284:15260133,34535716
(1,1284:15260133,34211005:311300,337875,0
x1,1284:15538665,34211005
)
x1,1284:15870893,34535716
[1,1284:15870893,34535716:1456178,952449,303488
(1,1284:15870893,34535716:1456178,795169,303488
x1,1284:16526021,34535716
[1,1284:16526021,34737259:801050,996712,101945
(1,1284:16582499,34133763:744572,393216,131072
x1,1284:17294303,34133763
)
(1,1284:16526021,34737259:288266,346600,101945
x1,1284:16751303,34737259
)
]
)
]
x1,1284:17982199,34535716
[1,1284:17982199,34829750:801050,1089203,0
(1,1284:18038677,34133763:744572,393216,131072
x1,1284:18750481,34133763
)
(1,1284:17982199,34829750:698932,439091,0
x1,1284:18461918,34829750
[1,1284:18475875,34829750:172488,439091,0
(1,1284:18469275,34691396:0,300737,0
x1,1284:18747807,34691396
)
(1,1284:18475875,34829750:172488,364089,0
x1,1284:18642144,34829750
)
]
)
]
g1,1284:18958009,34535716
x1,1284:19556929,34535716
g1,1284:19731689,34535716
[1,1284:19731689,34535716:1456178,952449,219032
(1,1284:19731689,34535716:1456178,795169,219032
x1,1284:20386817,34535716
[1,1284:20386817,34754748:801050,1014201,0
(1,1284:20443295,34133763:744572,393216,131072
x1,1284:21155099,34133763
)
(1,1284:20386817,34754748:205256,364089,0
x1,1284:20553086,34754748
)
]
)
]
x1,1284:21842995,34535716
[1,1284:21842995,34812261:801050,1071714,101945
(1,1284:21899473,34133763:744572,393216,131072
x1,1284:22611277,34133763
)
(1,1284:21842995,34812261:781942,421602,101945
x1,1284:22322714,34812261
[1,1284:22336671,34812261:255498,421602,101945
(1,1284:22325154,34691396:0,300737,0
x1,1284:22603686,34691396
)
(1,1284:22336671,34812261:255498,346600,101945
x1,1284:22561953,34812261
)
]
)
]
g1,1284:22818805,34535716
x1,1284:23417725,34535716
g1,1284:23592485,34535716
x1,1284:24247613,34535716
[1,1284:24247613,34737259:801050,996712,0
(1,1284:24304091,34133763:744572,393216,131072
x1,1284:25015895,34133763
)
(1,1284:24247613,34737259:222426,346600,0
x1,1284:24437271,34737259
)
]
[1,1284:25048663,34535716:1456178,952449,395979
(1,1284:25048663,34535716:1456178,795169,395979
x1,1284:25703791,34535716
[1,1284:25703791,34829750:801050,1089203,101945
(1,1284:25760269,34133763:744572,393216,131072
x1,1284:26472073,34133763
)
(1,1284:25703791,34829750:764772,439091,101945
x1,1284:25929073,34829750
x1,1284:26125558,34829750
[1,1284:26131777,34829750:304018,439091,0
(1,1284:26144520,34691396:0,300737,0
x1,1284:26423052,34691396
)
(1,1284:26131777,34829750:304018,364089,0
x1,1284:26421838,34829750
)
]
)
]
)
]
g1,1284:26679601,34535716
x1,1284:27278521,34535716
g1,1284:27453281,34535716
x1,1284:28108409,34535716
[1,1284:28108409,34754748:801050,1014201,0
(1,1284:28164887,34133763:744572,393216,131072
x1,1284:28876691,34133763
)
(1,1284:28108409,34754748:336786,364089,0
x1,1284:28398470,34754748
)
]
[1,1284:28909459,34535716:1456178,952449,378490
(1,1284:28909459,34535716:1456178,795169,378490
x1,1284:29564587,34535716
[1,1284:29564587,34812261:801050,1071714,101945
(1,1284:29621065,34133763:744572,393216,131072
x1,1284:30332869,34133763
)
(1,1284:29564587,34812261:650412,421602,101945
x1,1284:29789869,34812261
x1,1284:29986354,34812261
[1,1284:29992573,34812261:189658,421602,0
(1,1284:29948136,34691396:0,300737,0
x1,1284:30226668,34691396
)
(1,1284:29992573,34812261:189658,346600,0
x1,1284:30182231,34812261
)
]
)
]
)
]
x1,1284:30665097,34535716
)
$1,1284:30665097,34535716
)
k1,1284:32144024,34535716:1478927
)
g1,1284:35522149,34535716
(1,1284:35522149,34535716:0,952449,395979
)
g1,1284:35522149,34535716
)
(1,1284:4736286,36146288:30785863,952449,378490
g1,1284:8114411,36146288
(1,1284:8114411,36146288:3093613,952449,378490
k1,1284:11208024,36146288:3093613
(1,1284:11208024,36146288:0,798222,342100
[1,1284:11208024,36146288:0,798222,342100
(1,116:11208024,36146288:0,798222,342100
r1,1284:11208024,36146288:0,1140322,342100
)
]
)
(1,1284:11208024,36146288:0,0,0
$1,1284:11208024,36146288
h1,1284:11208024,36146288:0,0,0
$1,1284:11208024,36146288
)
)
g1,1284:11208024,36146288
(1,1284:11208024,36146288:20936000,952449,378490
(1,1284:11208024,36146288:20037620,952449,378490
$1,1284:11208024,36146288
(1,1284:11208024,36146288:20037620,952449,378490
h1,1284:11208024,36146288:0,0,0
g1,1284:11426474,36146288
(1,1284:11426474,36146288:598920,283824,0
h1,1284:11426474,36146288:598920,283824,0
)
g1,1284:12243844,36146288
h1,1284:12243844,36146288:0,0,0
g1,1284:12418604,36146288
x1,1284:13017524,36146288
g1,1284:13192284,36146288
x1,1284:14531892,36146288
(1,1284:14588370,35821577:744572,393216,131072
x1,1284:15300174,35821577
)
x1,1284:15632402,36146288
(1,1284:15632402,35821577:311300,337875,0
x1,1284:15910934,35821577
)
x1,1284:16898290,36146288
[1,1284:16898290,36347831:801050,996712,0
(1,1284:16954768,35744335:744572,393216,131072
x1,1284:17666572,35744335
)
(1,1284:16898290,36347831:222426,346600,0
x1,1284:17087948,36347831
)
]
[1,1284:17699340,36146288:1456178,952449,303488
(1,1284:17699340,36146288:1456178,795169,303488
x1,1284:18354468,36146288
[1,1284:18354468,36347831:801050,996712,101945
(1,1284:18410946,35744335:744572,393216,131072
x1,1284:19122750,35744335
)
(1,1284:18354468,36347831:288266,346600,101945
x1,1284:18579750,36347831
)
]
)
]
x1,1284:19810646,36146288
[1,1284:19810646,36440322:801050,1089203,0
(1,1284:19867124,35744335:744572,393216,131072
x1,1284:20578928,35744335
)
(1,1284:19810646,36440322:509274,439091,0
x1,1284:20100707,36440322
[1,1284:20114664,36440322:172488,439091,0
(1,1284:20108064,36301968:0,300737,0
x1,1284:20386596,36301968
)
(1,1284:20114664,36440322:172488,364089,0
x1,1284:20280933,36440322
)
]
)
]
g1,1284:20786456,36146288
x1,1284:21385376,36146288
g1,1284:21560136,36146288
x1,1284:22215264,36146288
[1,1284:22215264,36422833:801050,1071714,101945
(1,1284:22271742,35744335:744572,393216,131072
x1,1284:22983546,35744335
)
(1,1284:22215264,36422833:477924,421602,101945
x1,1284:22404922,36422833
[1,1284:22404922,36422833:255498,421602,101945
(1,1284:22393405,36301968:0,300737,0
x1,1284:22671937,36301968
)
(1,1284:22404922,36422833:255498,346600,101945
x1,1284:22630204,36422833
)
]
)
]
x1,1284:23671442,36146288
[1,1284:23671442,36365320:801050,1014201,0
(1,1284:23727920,35744335:744572,393216,131072
x1,1284:24439724,35744335
)
(1,1284:23671442,36365320:336786,364089,0
x1,1284:23961503,36365320
)
]
[1,1284:24472492,36146288:1456178,952449,219032
(1,1284:24472492,36146288:1456178,795169,219032
x1,1284:25127620,36146288
[1,1284:25127620,36365320:801050,1014201,0
(1,1284:25184098,35744335:744572,393216,131072
x1,1284:25895902,35744335
)
(1,1284:25127620,36365320:205256,364089,0
x1,1284:25293889,36365320
)
]
)
]
g1,1284:26103430,36146288
x1,1284:26702350,36146288
g1,1284:26877110,36146288
[1,1284:26877110,36146288:1456178,952449,303488
(1,1284:26877110,36146288:1456178,795169,303488
x1,1284:27532238,36146288
[1,1284:27532238,36347831:801050,996712,101945
(1,1284:27588716,35744335:744572,393216,131072
x1,1284:28300520,35744335
)
(1,1284:27532238,36347831:288266,346600,101945
x1,1284:27757520,36347831
)
]
)
]
x1,1284:28988416,36146288
[1,1284:28988416,36365320:801050,1014201,0
(1,1284:29044894,35744335:744572,393216,131072
x1,1284:29756698,35744335
)
(1,1284:28988416,36365320:336786,364089,0
x1,1284:29278477,36365320
)
]
x1,1284:30444594,36146288
[1,1284:30444594,36440322:801050,1089203,0
(1,1284:30501072,35744335:744572,393216,131072
x1,1284:31212876,35744335
)
(1,1284:30444594,36440322:394914,439091,0
x1,1284:30634252,36440322
[1,1284:30634252,36440322:172488,439091,0
(1,1284:30627652,36301968:0,300737,0
x1,1284:30906184,36301968
)
(1,1284:30634252,36440322:172488,364089,0
x1,1284:30800521,36440322
)
]
)
]
)
$1,1284:31245644,36146288
)
k1,1284:32144024,36146288:898380
)
g1,1284:35522149,36146288
(1,1284:35522149,36146288:0,952449,378490
)
g1,1284:35522149,36146288
)
(1,1284:4736286,37739371:30785863,952449,378490
g1,1284:8114411,37739371
(1,1284:8114411,37739371:3093613,952449,378490
k1,1284:11208024,37739371:3093613
(1,1284:11208024,37739371:0,798222,342100
[1,1284:11208024,37739371:0,798222,342100
(1,116:11208024,37739371:0,798222,342100
r1,1284:11208024,37739371:0,1140322,342100
)
]
)
(1,1284:11208024,37739371:0,0,0
$1,1284:11208024,37739371
h1,1284:11208024,37739371:0,0,0
$1,1284:11208024,37739371
)
)
g1,1284:11208024,37739371
(1,1284:11208024,37739371:20936000,952449,378490
(1,1284:11208024,37739371:20936000,952449,378490
$1,1284:11208024,37739371
(1,1284:11208024,37739371:20936000,952449,378490
h1,1284:11208024,37739371:0,0,0
g1,1284:11426474,37739371
(1,1284:11426474,37739371:598920,283824,0
h1,1284:11426474,37739371:598920,283824,0
)
g1,1284:12243844,37739371
h1,1284:12243844,37739371:0,0,0
h1,1284:12243844,37739371:3649798,717927,196608
g1,1284:16068402,37739371
x1,1284:16667322,37739371
g1,1284:16842082,37739371
x1,1284:17497210,37739371
[1,1284:17497210,37940914:801050,996712,0
(1,1284:17553688,37337418:744572,393216,131072
x1,1284:18265492,37337418
)
(1,1284:17497210,37940914:222426,346600,0
x1,1284:17686868,37940914
)
]
x1,1284:18953388,37739371
[1,1284:18953388,38015916:801050,1071714,101945
(1,1284:19009866,37337418:744572,393216,131072
x1,1284:19721670,37337418
)
(1,1284:18953388,38015916:592284,421602,101945
x1,1284:19243449,38015916
[1,1284:19257406,38015916:255498,421602,101945
(1,1284:19245889,37895051:0,300737,0
x1,1284:19524421,37895051
)
(1,1284:19257406,38015916:255498,346600,101945
x1,1284:19482688,38015916
)
]
)
]
[1,1284:19754438,37739371:1456178,952449,219032
(1,1284:19754438,37739371:1456178,795169,219032
x1,1284:20409566,37739371
[1,1284:20409566,37958403:801050,1014201,0
(1,1284:20466044,37337418:744572,393216,131072
x1,1284:21177848,37337418
)
(1,1284:20409566,37958403:205256,364089,0
x1,1284:20575835,37958403
)
]
)
]
g1,1284:21385376,37739371
x1,1284:21984296,37739371
g1,1284:22159056,37739371
x1,1284:22814184,37739371
[1,1284:22814184,37940914:801050,996712,0
(1,1284:22870662,37337418:744572,393216,131072
x1,1284:23582466,37337418
)
(1,1284:22814184,37940914:222426,346600,0
x1,1284:23003842,37940914
)
]
x1,1284:24270362,37739371
[1,1284:24270362,37958403:801050,1014201,0
(1,1284:24326840,37337418:744572,393216,131072
x1,1284:25038644,37337418
)
(1,1284:24270362,37958403:336786,364089,0
x1,1284:24560423,37958403
)
]
[1,1284:25071412,37739371:1456178,952449,320977
(1,1284:25071412,37739371:1456178,795169,320977
x1,1284:25726540,37739371
[1,1284:25726540,37958403:801050,1014201,101945
(1,1284:25783018,37337418:744572,393216,131072
x1,1284:26494822,37337418
)
(1,1284:25726540,37958403:460754,364089,101945
x1,1284:25951822,37958403
x1,1284:26148307,37958403
)
]
)
]
g1,1284:26702350,37739371
x1,1284:27301270,37739371
g1,1284:27476030,37739371
[1,1284:27476030,37739371:1456178,952449,303488
(1,1284:27476030,37739371:1456178,795169,303488
x1,1284:28131158,37739371
[1,1284:28131158,37940914:801050,996712,101945
(1,1284:28187636,37337418:744572,393216,131072
x1,1284:28899440,37337418
)
(1,1284:28131158,37940914:288266,346600,101945
x1,1284:28356440,37940914
)
]
)
]
x1,1284:29587336,37739371
[1,1284:29587336,37958403:801050,1014201,0
(1,1284:29643814,37337418:744572,393216,131072
x1,1284:30355618,37337418
)
(1,1284:29587336,37958403:526444,364089,0
x1,1284:30067055,37958403
)
]
[1,1284:30388386,37739371:1456178,952449,219032
(1,1284:30388386,37739371:1456178,795169,219032
x1,1284:31043514,37739371
[1,1284:31043514,37958403:801050,1014201,0
(1,1284:31099992,37337418:744572,393216,131072
x1,1284:31811796,37337418
)
(1,1284:31043514,37958403:205256,364089,0
x1,1284:31209783,37958403
)
]
)
]
x1,1284:32144024,37739371
)
$1,1284:32144024,37739371
)
g1,1284:32144024,37739371
)
g1,1284:35522149,37739371
(1,1284:35522149,37739371:0,952449,378490
)
g1,1284:35522149,37739371
)
(1,1284:4736286,39332454:30785863,952449,342100
g1,1284:8114411,39332454
(1,1284:8114411,39332454:3093613,952449,342100
k1,1284:11208024,39332454:3093613
(1,1284:11208024,39332454:0,798222,342100
[1,1284:11208024,39332454:0,798222,342100
(1,116:11208024,39332454:0,798222,342100
r1,1284:11208024,39332454:0,1140322,342100
)
]
)
(1,1284:11208024,39332454:0,0,0
$1,1284:11208024,39332454
h1,1284:11208024,39332454:0,0,0
$1,1284:11208024,39332454
)
)
g1,1284:11208024,39332454
(1,1284:11208024,39332454:20936000,952449,342100
(1,1284:11208024,39332454:10787041,952449,303488
$1,1284:11208024,39332454
(1,1284:11208024,39332454:10787041,952449,303488
h1,1284:11208024,39332454:0,0,0
g1,1284:11426474,39332454
(1,1284:11426474,39332454:598920,283824,0
h1,1284:11426474,39332454:598920,283824,0
)
g1,1284:12243844,39332454
h1,1284:12243844,39332454:0,0,0
g1,1284:12418604,39332454
x1,1284:13030275,39332454
g1,1284:13205035,39332454
x1,1284:14544643,39332454
(1,1284:14601121,39007743:744572,393216,131072
x1,1284:15312925,39007743
)
x1,1284:15645153,39332454
(1,1284:15645153,39007743:311300,337875,0
x1,1284:15923685,39007743
)
x1,1284:16611581,39332454
[1,1284:16611581,39533997:801050,996712,0
(1,1284:16668059,38930501:744572,393216,131072
x1,1284:17379863,38930501
)
(1,1284:16611581,39533997:222426,346600,0
x1,1284:16801239,39533997
)
]
[1,1284:17412631,39332454:1456178,952449,303488
(1,1284:17412631,39332454:1456178,795169,303488
x1,1284:18067759,39332454
[1,1284:18067759,39533997:801050,996712,101945
(1,1284:18124237,38930501:744572,393216,131072
x1,1284:18836041,38930501
)
(1,1284:18067759,39533997:288266,346600,101945
x1,1284:18293041,39533997
)
]
)
]
x1,1284:19523937,39332454
[1,1284:19523937,39551486:801050,1014201,0
(1,1284:19580415,38930501:744572,393216,131072
x1,1284:20292219,38930501
)
(1,1284:19523937,39551486:336786,364089,0
x1,1284:19813998,39551486
)
]
[1,1284:20324987,39332454:1456178,952449,219032
(1,1284:20324987,39332454:1456178,795169,219032
x1,1284:20980115,39332454
[1,1284:20980115,39551486:801050,1014201,0
(1,1284:21036593,38930501:744572,393216,131072
x1,1284:21748397,38930501
)
(1,1284:20980115,39551486:205256,364089,0
x1,1284:21146384,39551486
)
]
)
]
x1,1284:21995065,39332454
)
$1,1284:21995065,39332454
)
k1,1284:32144024,39332454:10148959
)
g1,1284:35522149,39332454
(1,1284:35522149,39332454:0,952449,342100
(1,1284:35522149,39332454:0,798222,342100
k1,1284:33393980,39332454:-2128169
(1,1284:33393980,39332454:2128169,798222,342100
(1,1284:33393980,39332454:0,798222,342100
[1,1284:33393980,39332454:0,798222,342100
(1,116:33393980,39332454:0,798222,342100
r1,1284:33393980,39332454:0,1140322,342100
)
]
)
(1,1284:33393980,39332454:0,0,0
(1,1284:33393980,37995523:0,0,0
)
)
(1,1284:33393980,39332454:2128169,589824,196608
x1,1284:35222689,39332454
x1,1284:35522149,39332454
)
)
)
)
g1,1284:35522149,39332454
)
(1,1286:4736286,41416493:30785863,546132,0
x1,1286:6676445,41416493
g1,1285:6933125,41416493
x1,1285:7489265,41416493
x1,1285:7810115,41416493
g1,1285:8066795,41416493
x1,1285:8879615,41416493
x1,1285:9264635,41416493
x1,1285:9585485,41416493
g1,1285:9842165,41416493
x1,1285:11343743,41416493
k1,1286:35522149,41416493:24178406
g1,1286:35522149,41416493
)
(1,1291:4736286,43500532:30785863,952449,378490
g1,1291:7119810,43500532
(1,1291:7119810,43500532:2779870,952449,378490
g1,1291:7119810,43500532
(1,1291:7119810,43500532:0,798222,342100
[1,1291:7119810,43500532:0,798222,342100
(1,116:7119810,43500532:0,798222,342100
r1,1291:7119810,43500532:0,1140322,342100
)
]
)
(1,1291:7119810,43500532:2779870,717927,252666
$1,1291:7119810,43500532
(1,1291:7119810,43500532:2779870,717927,252666
x1,1291:7526310,43500532
(1,1291:7526310,43618496:222426,346600,0
x1,1291:7715968,43618496
)
x1,1291:8155236,43500532
[1,1291:8155236,43651253:288266,421602,101945
(1,1291:8143719,43530388:0,300737,0
x1,1291:8422251,43530388
)
(1,1291:8155236,43651253:255498,346600,101945
x1,1291:8380518,43651253
)
]
x1,1291:9098630,43500532
(1,1291:9155108,43175821:744572,393216,131072
x1,1291:9866912,43175821
)
)
$1,1291:9899680,43500532
)
)
g1,1291:9899680,43500532
(1,1291:9899680,43500532:12442664,952449,378490
(1,1291:9899680,43500532:12442664,952449,303488
$1,1291:9899680,43500532
(1,1291:9899680,43500532:12442664,952449,303488
h1,1291:9899680,43500532:0,0,0
g1,1291:10118130,43500532
x1,1291:10717050,43500532
g1,1291:10935500,43500532
x1,1291:12338691,43500532
(1,1291:12338691,43618496:222426,346600,0
x1,1291:12528349,43618496
)
x1,1291:13216245,43500532
(1,1291:13272723,43175821:744572,393216,131072
x1,1291:13984527,43175821
)
x1,1291:14672423,43500532
(1,1291:14728901,43175821:744572,393216,131072
x1,1291:15440705,43175821
)
[1,1291:15473473,43500532:1456178,952449,303488
(1,1291:15473473,43500532:1456178,795169,303488
x1,1291:16128601,43500532
[1,1291:16128601,43702075:801050,996712,101945
(1,1291:16185079,43098579:744572,393216,131072
x1,1291:16896883,43098579
)
(1,1291:16128601,43702075:288266,346600,101945
x1,1291:16353883,43702075
)
]
)
]
g1,1291:17104411,43500532
x1,1291:17716082,43500532
g1,1291:17890842,43500532
x1,1291:18845430,43500532
(1,1291:18901908,43175821:744572,393216,131072
x1,1291:19613712,43175821
)
x1,1291:19945940,43500532
(1,1291:19945940,43175821:311300,337875,0
x1,1291:20224472,43175821
)
x1,1291:20663740,43500532
(1,1291:20663740,43618496:222426,346600,0
x1,1291:20853398,43618496
)
[1,1291:20886166,43500532:1456178,952449,303488
(1,1291:20886166,43500532:1456178,795169,303488
x1,1291:21541294,43500532
[1,1291:21541294,43702075:801050,996712,101945
(1,1291:21597772,43098579:744572,393216,131072
x1,1291:22309576,43098579
)
(1,1291:21541294,43702075:288266,346600,101945
x1,1291:21766576,43702075
)
]
)
]
)
$1,1291:22342344,43500532
)
g1,1291:22342344,43500532
)
g1,1291:24725868,43500532
(1,1291:24725868,43500532:2779870,952449,378490
g1,1291:24725868,43500532
(1,1291:24725868,43500532:0,798222,342100
[1,1291:24725868,43500532:0,798222,342100
(1,116:24725868,43500532:0,798222,342100
r1,1291:24725868,43500532:0,1140322,342100
)
]
)
(1,1291:24725868,43500532:2779870,795169,252666
$1,1291:24725868,43500532
(1,1291:24725868,43500532:2779870,795169,252666
x1,1291:25132368,43500532
(1,1291:25132368,43618496:222426,346600,0
x1,1291:25322026,43618496
)
x1,1291:25761294,43500532
[1,1291:25761294,43651253:288266,421602,101945
(1,1291:25749777,43530388:0,300737,0
x1,1291:26028309,43530388
)
(1,1291:25761294,43651253:255498,346600,101945
x1,1291:25986576,43651253
)
]
x1,1291:26704688,43500532
[1,1291:26704688,43719564:801050,1014201,0
(1,1291:26761166,43098579:744572,393216,131072
x1,1291:27472970,43098579
)
(1,1291:26704688,43719564:336786,364089,0
x1,1291:26994749,43719564
)
]
)
$1,1291:27505738,43500532
)
)
g1,1291:27505738,43500532
(1,1291:27505738,43500532:5632886,952449,378490
(1,1291:27505738,43500532:3120924,795169,378490
$1,1291:27505738,43500532
(1,1291:27505738,43500532:3120924,795169,378490
h1,1291:27505738,43500532:0,0,0
g1,1291:27724188,43500532
x1,1291:28323108,43500532
g1,1291:28541558,43500532
x1,1291:28948058,43500532
(1,1291:28948058,43618496:222426,346600,0
x1,1291:29137716,43618496
)
x1,1291:29825612,43500532
[1,1291:29825612,43777077:801050,1071714,101945
(1,1291:29882090,43098579:744572,393216,131072
x1,1291:30593894,43098579
)
(1,1291:29825612,43777077:592284,421602,101945
x1,1291:30115673,43777077
[1,1291:30129630,43777077:255498,421602,101945
(1,1291:30118113,43656212:0,300737,0
x1,1291:30396645,43656212
)
(1,1291:30129630,43777077:255498,346600,101945
x1,1291:30354912,43777077
)
]
)
]
)
$1,1291:30626662,43500532
)
k1,1291:33138624,43500532:2511962
)
g1,1291:35522148,43500532
(1,1291:35522148,43500532:1,952449,378490
)
g1,1291:35522149,43500532
)
(1,1291:4736286,45093615:30785863,952449,378490
g1,1291:7119810,45093615
(1,1291:7119810,45093615:2779870,952449,378490
k1,1291:9899680,45093615:2779870
(1,1291:9899680,45093615:0,798222,342100
[1,1291:9899680,45093615:0,798222,342100
(1,116:9899680,45093615:0,798222,342100
r1,1291:9899680,45093615:0,1140322,342100
)
]
)
(1,1291:9899680,45093615:0,0,0
$1,1291:9899680,45093615
h1,1291:9899680,45093615:0,0,0
$1,1291:9899680,45093615
)
)
g1,1291:9899680,45093615
(1,1291:9899680,45093615:12442664,952449,378490
(1,1291:9899680,45093615:11697261,952449,378490
$1,1291:9899680,45093615
(1,1291:9899680,45093615:11697261,952449,378490
h1,1291:9899680,45093615:0,0,0
g1,1291:10118130,45093615
x1,1291:10717050,45093615
g1,1291:10935500,45093615
x1,1291:12275108,45093615
(1,1291:12331586,44768904:744572,393216,131072
x1,1291:13043390,44768904
)
x1,1291:13375618,45093615
(1,1291:13375618,44768904:311300,337875,0
x1,1291:13654150,44768904
)
x1,1291:14342046,45093615
[1,1291:14342046,45295158:801050,996712,0
(1,1291:14398524,44691662:744572,393216,131072
x1,1291:15110328,44691662
)
(1,1291:14342046,45295158:222426,346600,0
x1,1291:14531704,45295158
)
]
[1,1291:15143096,45093615:1456178,952449,303488
(1,1291:15143096,45093615:1456178,795169,303488
x1,1291:15798224,45093615
[1,1291:15798224,45295158:801050,996712,101945
(1,1291:15854702,44691662:744572,393216,131072
x1,1291:16566506,44691662
)
(1,1291:15798224,45295158:288266,346600,101945
x1,1291:16023506,45295158
)
]
)
]
g1,1291:16774034,45093615
x1,1291:17385705,45093615
g1,1291:17560465,45093615
x1,1291:18515053,45093615
(1,1291:18571531,44768904:744572,393216,131072
x1,1291:19283335,44768904
)
x1,1291:19615563,45093615
(1,1291:19615563,44768904:311300,337875,0
x1,1291:19894095,44768904
)
x1,1291:20581991,45093615
[1,1291:20581991,45370160:801050,1071714,101945
(1,1291:20638469,44691662:744572,393216,131072
x1,1291:21350273,44691662
)
(1,1291:20581991,45370160:477924,421602,101945
x1,1291:20771649,45370160
[1,1291:20771649,45370160:255498,421602,101945
(1,1291:20760132,45249295:0,300737,0
x1,1291:21038664,45249295
)
(1,1291:20771649,45370160:255498,346600,101945
x1,1291:20996931,45370160
)
]
)
]
x1,1291:21596941,45093615
)
$1,1291:21596941,45093615
)
k1,1291:22342344,45093615:745403
)
g1,1291:24725868,45093615
(1,1291:24725868,45093615:2779870,952449,378490
k1,1291:27505738,45093615:2779870
(1,1291:27505738,45093615:0,798222,342100
[1,1291:27505738,45093615:0,798222,342100
(1,116:27505738,45093615:0,798222,342100
r1,1291:27505738,45093615:0,1140322,342100
)
]
)
(1,1291:27505738,45093615:0,0,0
$1,1291:27505738,45093615
h1,1291:27505738,45093615:0,0,0
$1,1291:27505738,45093615
)
)
g1,1291:27505738,45093615
(1,1291:27505738,45093615:5632886,952449,378490
(1,1291:27505738,45093615:2705898,795169,378490
$1,1291:27505738,45093615
(1,1291:27505738,45093615:2705898,795169,378490
h1,1291:27505738,45093615:0,0,0
g1,1291:27724188,45093615
x1,1291:28323108,45093615
g1,1291:28541558,45093615
x1,1291:29196686,45093615
[1,1291:29196686,45370160:801050,1071714,101945
(1,1291:29253164,44691662:744572,393216,131072
x1,1291:29964968,44691662
)
(1,1291:29196686,45370160:781942,421602,101945
x1,1291:29676405,45370160
[1,1291:29690362,45370160:255498,421602,101945
(1,1291:29678845,45249295:0,300737,0
x1,1291:29957377,45249295
)
(1,1291:29690362,45370160:255498,346600,101945
x1,1291:29915644,45370160
)
]
)
]
x1,1291:30211636,45093615
)
$1,1291:30211636,45093615
)
k1,1291:33138624,45093615:2926988
)
g1,1291:35522148,45093615
(1,1291:35522148,45093615:1,952449,378490
(1,1291:35522149,45093615:0,798222,342100
k1,1291:33393980,45093615:-2128169
(1,1291:33393980,45093615:2128169,798222,342100
(1,1291:33393980,45093615:0,798222,342100
[1,1291:33393980,45093615:0,798222,342100
(1,116:33393980,45093615:0,798222,342100
r1,1291:33393980,45093615:0,1140322,342100
)
]
)
(1,1291:33393980,45093615:0,0,0
(1,1291:33393980,43756684:0,0,0
)
)
(1,1291:33393980,45093615:2128169,589824,196608
x1,1291:35222689,45093615
x1,1291:35522149,45093615
)
)
)
)
g1,1291:35522149,45093615
)
(1,1291:4736286,46686698:30785863,952449,342100
g1,1291:7119810,46686698
(1,1291:7119810,46686698:2779870,952449,342100
g1,1291:7119810,46686698
(1,1291:7119810,46686698:0,798222,342100
[1,1291:7119810,46686698:0,798222,342100
(1,116:7119810,46686698:0,798222,342100
r1,1291:7119810,46686698:0,1140322,342100
)
]
)
(1,1291:7119810,46686698:2779870,795169,294034
$1,1291:7119810,46686698
(1,1291:7119810,46686698:2779870,795169,294034
x1,1291:7526310,46686698
(1,1291:7526310,46804662:222426,346600,0
x1,1291:7715968,46804662
)
x1,1291:8155236,46686698
[1,1291:8155236,46837419:288266,421602,101945
(1,1291:8143719,46716554:0,300737,0
x1,1291:8422251,46716554
)
(1,1291:8155236,46837419:255498,346600,101945
x1,1291:8380518,46837419
)
]
x1,1291:9098630,46686698
[1,1291:9098630,46980732:801050,1089203,0
(1,1291:9155108,46284745:744572,393216,131072
x1,1291:9866912,46284745
)
(1,1291:9098630,46980732:509274,439091,0
x1,1291:9388691,46980732
[1,1291:9402648,46980732:172488,439091,0
(1,1291:9396048,46842378:0,300737,0
x1,1291:9674580,46842378
)
(1,1291:9402648,46980732:172488,364089,0
x1,1291:9568917,46980732
)
]
)
]
)
$1,1291:9899680,46686698
)
)
g1,1291:9899680,46686698
(1,1291:9899680,46686698:12442664,952449,342100
(1,1291:9899680,46686698:6376172,763802,270155
$1,1291:9899680,46686698
(1,1291:9899680,46686698:6376172,763802,270155
h1,1291:9899680,46686698:0,0,0
g1,1291:10118130,46686698
x1,1291:10717050,46686698
g1,1291:10935500,46686698
x1,1291:11378774,46686698
(1,1291:11378774,46361987:730067,439091,101945
x1,1291:11736557,46361987
[1,1291:11736557,46361987:339516,439091,101945
(1,1291:11813471,46223633:0,300737,0
x1,1291:12092003,46223633
)
(1,1291:11736557,46361987:339516,364089,101945
x1,1291:12049131,46361987
)
]
)
x1,1291:12515341,46686698
(1,1291:12515341,46804662:222426,346600,0
x1,1291:12704999,46804662
)
x1,1291:13144267,46686698
(1,1291:13144267,46804662:336786,364089,0
x1,1291:13434328,46804662
)
x1,1291:13843774,46686698
(1,1291:13843774,46804662:390551,225735,0
x1,1291:14201557,46804662
)
x1,1291:14640825,46686698
[1,1291:14640825,46837419:288266,421602,101945
(1,1291:14629308,46716554:0,300737,0
x1,1291:14907840,46716554
)
(1,1291:14640825,46837419:255498,346600,101945
x1,1291:14866107,46837419
)
]
x1,1291:15335591,46686698
[1,1291:15335591,46854908:205256,439091,0
(1,1291:15328991,46716554:0,300737,0
x1,1291:15607523,46716554
)
(1,1291:15335591,46854908:172488,364089,0
x1,1291:15501860,46854908
)
]
[1,1291:15540847,46686698:735005,444186,270155
(1,1291:15572478,46686698:0,444186,0
x1,1291:15957498,46686698
)
(1,1291:15540847,46686698:735005,338603,270155
x1,1291:15903568,46686698
[1,1291:15903568,46854908:372284,439091,101945
(1,1291:15980482,46716554:0,300737,0
x1,1291:16259014,46716554
)
(1,1291:15903568,46854908:339516,364089,101945
x1,1291:16216142,46854908
)
]
)
]
)
$1,1291:16275852,46686698
)
k1,1291:22342344,46686698:6066492
)
g1,1291:24725868,46686698
(1,1291:24725868,46686698:2779870,952449,342100
g1,1291:24725868,46686698
(1,1291:24725868,46686698:0,798222,342100
[1,1291:24725868,46686698:0,798222,342100
(1,116:24725868,46686698:0,798222,342100
r1,1291:24725868,46686698:0,1140322,342100
)
]
)
(1,1291:24725868,46686698:2779870,952449,252666
$1,1291:24725868,46686698
(1,1291:24725868,46686698:2779870,952449,252666
x1,1291:25132368,46686698
(1,1291:25132368,46804662:222426,346600,0
x1,1291:25322026,46804662
)
x1,1291:25761294,46686698
[1,1291:25761294,46837419:288266,421602,101945
(1,1291:25749777,46716554:0,300737,0
x1,1291:26028309,46716554
)
(1,1291:25761294,46837419:255498,346600,101945
x1,1291:25986576,46837419
)
]
[1,1291:26049560,46686698:1456178,952449,219032
(1,1291:26049560,46686698:1456178,795169,219032
x1,1291:26704688,46686698
[1,1291:26704688,46905730:801050,1014201,0
(1,1291:26761166,46284745:744572,393216,131072
x1,1291:27472970,46284745
)
(1,1291:26704688,46905730:205256,364089,0
x1,1291:26870957,46905730
)
]
)
]
)
$1,1291:27505738,46686698
)
)
g1,1291:27505738,46686698
(1,1291:27505738,46686698:5632886,952449,342100
(1,1291:27505738,46686698:5632886,763802,270155
$1,1291:27505738,46686698
(1,1291:27505738,46686698:5632886,763802,270155
h1,1291:27505738,46686698:0,0,0
g1,1291:27724188,46686698
x1,1291:28323108,46686698
g1,1291:28541558,46686698
x1,1291:28984832,46686698
(1,1291:28984832,46361987:730067,439091,101945
x1,1291:29342615,46361987
[1,1291:29342615,46361987:339516,439091,101945
(1,1291:29419529,46223633:0,300737,0
x1,1291:29698061,46223633
)
(1,1291:29342615,46361987:339516,364089,101945
x1,1291:29655189,46361987
)
]
)
x1,1291:30121399,46686698
(1,1291:30121399,46804662:222426,346600,0
x1,1291:30311057,46804662
)
x1,1291:30706546,46686698
(1,1291:30706546,46804662:390551,225735,0
x1,1291:31064329,46804662
)
x1,1291:31503597,46686698
[1,1291:31503597,46837419:288266,421602,101945
(1,1291:31492080,46716554:0,300737,0
x1,1291:31770612,46716554
)
(1,1291:31503597,46837419:255498,346600,101945
x1,1291:31728879,46837419
)
]
x1,1291:32198363,46686698
[1,1291:32198363,46854908:205256,439091,0
(1,1291:32191763,46716554:0,300737,0
x1,1291:32470295,46716554
)
(1,1291:32198363,46854908:172488,364089,0
x1,1291:32364632,46854908
)
]
[1,1291:32403619,46686698:735005,444186,270155
(1,1291:32435250,46686698:0,444186,0
x1,1291:32820270,46686698
)
(1,1291:32403619,46686698:735005,338603,270155
x1,1291:32766340,46686698
[1,1291:32766340,46854908:372284,439091,101945
(1,1291:32843254,46716554:0,300737,0
x1,1291:33121786,46716554
)
(1,1291:32766340,46854908:339516,364089,101945
x1,1291:33078914,46854908
)
]
)
]
)
$1,1291:33138624,46686698
)
g1,1291:33138624,46686698
)
g1,1291:35522148,46686698
(1,1291:35522148,46686698:1,952449,342100
)
g1,1291:35522149,46686698
)
(1,1291:4736286,48243391:30785863,952449,395979
g1,1291:7119810,48243391
(1,1291:7119810,48243391:2779870,952449,395979
k1,1291:9899680,48243391:2779870
(1,1291:9899680,48243391:0,798222,342100
[1,1291:9899680,48243391:0,798222,342100
(1,116:9899680,48243391:0,798222,342100
r1,1291:9899680,48243391:0,1140322,342100
)
]
)
(1,1291:9899680,48243391:0,0,0
$1,1291:9899680,48243391
h1,1291:9899680,48243391:0,0,0
$1,1291:9899680,48243391
)
)
g1,1291:9899680,48243391
(1,1291:9899680,48243391:12442664,952449,395979
(1,1291:9899680,48243391:2859278,795169,395979
$1,1291:9899680,48243391
(1,1291:9899680,48243391:2859278,795169,395979
h1,1291:9899680,48243391:0,0,0
g1,1291:10118130,48243391
x1,1291:10717050,48243391
g1,1291:10935500,48243391
x1,1291:11590628,48243391
[1,1291:11590628,48537425:954430,1089203,101945
(1,1291:11647106,47841438:744572,393216,131072
x1,1291:12358910,47841438
)
(1,1291:11590628,48537425:954430,439091,101945
x1,1291:12070347,48537425
[1,1291:12084304,48537425:255498,421602,101945
(1,1291:12072787,48416560:0,300737,0
x1,1291:12351319,48416560
)
(1,1291:12084304,48537425:255498,346600,101945
x1,1291:12309586,48537425
)
]
[1,1291:12339802,48537425:172488,439091,0
(1,1291:12333202,48399071:0,300737,0
x1,1291:12611734,48399071
)
(1,1291:12339802,48537425:172488,364089,0
x1,1291:12506071,48537425
)
]
)
]
x1,1291:12758958,48243391
)
$1,1291:12758958,48243391
)
k1,1291:22342344,48243391:9583386
)
g1,1291:24725868,48243391
(1,1291:24725868,48243391:2779870,952449,395979
k1,1291:27505738,48243391:2779870
(1,1291:27505738,48243391:0,798222,342100
[1,1291:27505738,48243391:0,798222,342100
(1,116:27505738,48243391:0,798222,342100
r1,1291:27505738,48243391:0,1140322,342100
)
]
)
(1,1291:27505738,48243391:0,0,0
$1,1291:27505738,48243391
h1,1291:27505738,48243391:0,0,0
$1,1291:27505738,48243391
)
)
g1,1291:27505738,48243391
(1,1291:27505738,48243391:5632886,952449,395979
(1,1291:27505738,48243391:2705898,952449,378490
$1,1291:27505738,48243391
(1,1291:27505738,48243391:2705898,952449,378490
h1,1291:27505738,48243391:0,0,0
g1,1291:27724188,48243391
x1,1291:28323108,48243391
g1,1291:28541558,48243391
[1,1291:28541558,48243391:1456178,952449,378490
(1,1291:28541558,48243391:1456178,795169,378490
x1,1291:29196686,48243391
[1,1291:29196686,48519936:801050,1071714,101945
(1,1291:29253164,47841438:744572,393216,131072
x1,1291:29964968,47841438
)
(1,1291:29196686,48519936:650412,421602,101945
x1,1291:29421968,48519936
x1,1291:29618453,48519936
[1,1291:29624672,48519936:189658,421602,0
(1,1291:29580235,48399071:0,300737,0
x1,1291:29858767,48399071
)
(1,1291:29624672,48519936:189658,346600,0
x1,1291:29814330,48519936
)
]
)
]
)
]
x1,1291:30211636,48243391
)
$1,1291:30211636,48243391
)
k1,1291:33138624,48243391:2926988
)
g1,1291:35522148,48243391
(1,1291:35522148,48243391:1,952449,395979
(1,1291:35522149,48243391:0,798222,342100
k1,1291:33393980,48243391:-2128169
(1,1291:33393980,48243391:2128169,798222,342100
(1,1291:33393980,48243391:0,798222,342100
[1,1291:33393980,48243391:0,798222,342100
(1,116:33393980,48243391:0,798222,342100
r1,1291:33393980,48243391:0,1140322,342100
)
]
)
(1,1291:33393980,48243391:0,0,0
(1,1291:33393980,46906460:0,0,0
)
)
(1,1291:33393980,48243391:2128169,589824,196608
x1,1291:35222689,48243391
x1,1291:35522149,48243391
)
)
)
)
g1,1291:35522149,48243391
)
]
(1,1291:4736286,49731007:30785863,506811,0
(1,1291:4736286,49731007:30785863,506811,0
k1,1291:19744198,49731007:15007912
x1,1291:20514238,49731007
k1,1291:35522150,49731007:15007912
)
)
]
]
]
!81022
}47
!11
{48
[1,1314:4736286,49731007:30785863,44994721,0
[1,1314:4736286,4736286:0,0,0
(1,1314:4736286,4670505:0,0,0
k1,1314:4736286,4670505:65781
)
]
[1,1314:4736286,49731007:30785863,44994721,0
[1,1314:4736286,49731007:30785863,44994721,0
[1,1314:4736286,5683528:30785863,947242,0
(1,1314:4736286,5683528:30785863,0,0
h1,1314:4736286,5683528:30785863,0,0
)
]
[1,1314:4736286,48310107:30785863,41679337,0
(1,1294:4736286,7417202:30785863,546132,152916
h1,1293:4736286,7417202:1155060,0,0
x1,1293:6789961,7417202
k1,1293:7069954,7417202:279993
x1,1293:8597200,7417202
k1,1293:8877193,7417202:279993
x1,1293:9968083,7417202
k1,1293:10248075,7417202:279992
$1,1293:10248075,7417202
x1,1293:10685751,7417202
$1,1293:10713968,7417202
k1,1293:10993961,7417202:279993
x1,1293:14009181,7417202
k1,1293:14295002,7417202:285821
x1,1293:17916756,7417202
k1,1293:18196749,7417202:279993
x1,1293:19287639,7417202
k1,1293:19567632,7417202:279993
x1,1293:21280191,7417202
k1,1293:21560184,7417202:279993
x1,1293:23659056,7417202
k1,1293:23939049,7417202:279993
x1,1293:25317934,7417202
x1,1293:25732900,7417202
x1,1293:28176065,7417202
k1,1293:28456058,7417202:279993
x1,1293:29721490,7417202
k1,1293:30001482,7417202:279992
x1,1293:30765105,7417202
x1,1293:33515002,7417202
k1,1293:33794995,7417202:279993
x1,1293:34318622,7417202
k1,1293:34598615,7417202:279993
x1,1293:35536780,7417202
k1,1293:35522149,7417202:0
)
(1,1294:4736286,8557525:30785863,546132,152916
x1,1294:5791883,8557525
x1,1293:6192732,8557525
k1,1293:6449143,8557525:256411
x1,1293:6871382,8557525
x1,1293:7906145,8557525
x1,1293:8180322,8557525
k1,1293:8436733,8557525:256411
$1,1293:8436733,8557525
x1,1293:8823210,8557525
$1,1293:8823210,8557525
k1,1293:9079621,8557525:256411
x1,1293:9590529,8557525
k1,1293:9846941,8557525:256412
x1,1293:13098179,8557525
k1,1293:13354590,8557525:256411
x1,1293:14245513,8557525
x1,1293:14984152,8557525
k1,1293:15326302,8557525:342150
x1,1293:17969247,8557525
k1,1293:18225712,8557525:256465
x1,1293:18774622,8557525
x1,1293:19091023,8557525
k1,1293:19347434,8557525:256411
x1,1293:22260881,8557525
k1,1293:22517292,8557525:256411
x1,1293:23572889,8557525
k1,1293:23829300,8557525:256411
x1,1293:25497143,8557525
x1,1293:26742191,8557525
x1,1293:27358381,8557525
k1,1293:27614793,8557525:256412
x1,1293:28227039,8557525
k1,1293:28483450,8557525:256411
$1,1293:28483450,8557525
x1,1293:28846171,8557525
(1,1293:28846171,8675489:390551,225735,0
x1,1293:29203954,8675489
)
$1,1293:29236722,8557525
x1,1293:29447841,8557525
k1,1293:29704306,8557525:256465
x1,1293:30443224,8557525
x1,1293:32427190,8557525
k1,1293:32683601,8557525:256411
x1,1293:34372556,8557525
k1,1293:34628967,8557525:256411
x1,1293:35536780,8557525
k1,1293:35522149,8557525:0
)
(1,1294:4736286,9697848:30785863,546132,152916
x1,1294:5826107,9697848
x1,1293:6240645,9697848
k1,1293:6497883,9697848:257238
x1,1293:6933811,9697848
x1,1293:8001428,9697848
x1,1293:8285188,9697848
k1,1293:8542427,9697848:257239
$1,1293:8542427,9697848
x1,1293:8928904,9697848
$1,1293:8928904,9697848
k1,1293:9186142,9697848:257238
x1,1293:10014405,9697848
k1,1293:10271643,9697848:257238
$1,1293:10271643,9697848
x1,1293:10910727,9697848
$1,1293:10972554,9697848
k1,1293:11229792,9697848:257238
x1,1293:12493983,9697848
k1,1293:12751222,9697848:257239
x1,1293:14276971,9697848
k1,1293:14534209,9697848:257238
x1,1293:15628389,9697848
k1,1293:15885627,9697848:257238
x1,1293:16975448,9697848
k1,1293:17232686,9697848:257238
x1,1293:17581429,9697848
x1,1293:19586699,9697848
x1,1293:19870459,9697848
k1,1293:20127698,9697848:257239
x1,1293:20563626,9697848
x1,1293:23462955,9697848
k1,1293:23720193,9697848:257238
x1,1293:25638277,9697848
k1,1293:25895515,9697848:257238
x1,1293:28380305,9697848
k1,1293:28637543,9697848:257238
x1,1293:31388250,9697848
k1,1293:31645489,9697848:257239
x1,1293:32037824,9697848
x1,1293:32430566,9697848
x1,1293:34611019,9697848
k1,1293:34868257,9697848:257238
x1,1293:35522149,9697848
k1,1293:35522149,9697848:0
)
(1,1294:4736286,10838171:30785863,678606,0
x1,1294:9177025,10838171
k1,1293:9433593,10838171:256568
x1,1293:10120126,10838171
k1,1293:10376694,10838171:256568
x1,1293:14156917,10838171
k1,1293:14413485,10838171:256568
x1,1293:15486193,10838171
k1,1293:15742761,10838171:256568
x1,1293:17426778,10838171
k1,1293:17683346,10838171:256568
x1,1293:19747236,10838171
k1,1293:20003804,10838171:256568
x1,1293:21569958,10838171
k1,1293:21826525,10838171:256567
x1,1293:22899233,10838171
k1,1293:23155801,10838171:256568
x1,1293:23563430,10838171
x1,1293:25541632,10838171
k1,1293:25798200,10838171:256568
$1,1293:25798200,10838171
x1,1293:26453328,10838171
(1,1293:26509806,10552781:746453,393216,131072
x1,1293:27223491,10552781
)
$1,1293:27256259,10838171
k1,1293:27512827,10838171:256568
x1,1293:29881366,10838171
k1,1293:30137934,10838171:256568
x1,1293:30695742,10838171
x1,1293:31017619,10838171
k1,1293:31274187,10838171:256568
x1,1293:32089445,10838171
x1,1293:32475684,10838171
x1,1293:32797561,10838171
k1,1293:33054129,10838171:256568
x1,1293:33826479,10838171
x1,1293:35671537,10838171
k1,1293:35522149,10838171:0
)
(1,1294:4736286,11978494:30785863,546132,152916
x1,1294:5960796,11978494
x1,1293:6709446,11978494
g1,1293:6966126,11978494
x1,1293:8035626,11978494
g1,1293:8292306,11978494
x1,1293:9971285,11978494
g1,1293:10227965,11978494
x1,1293:12499583,11978494
g1,1293:12756263,11978494
x1,1293:15109163,11978494
g1,1293:15365843,11978494
x1,1293:16863143,11978494
g1,1293:17119823,11978494
x1,1293:18189323,11978494
g1,1293:18446003,11978494
x1,1293:20585003,11978494
g1,1293:20841683,11978494
$1,1293:20841683,11978494
x1,1293:21210410,11978494
$1,1293:21238627,11978494
g1,1293:21495307,11978494
x1,1293:22500637,11978494
x1,1293:23125225,11978494
g1,1293:23381905,11978494
x1,1293:24451405,11978494
g1,1293:24708085,11978494
x1,1293:27065263,11978494
g1,1293:27321943,11978494
x1,1293:29000922,11978494
g1,1293:29257602,11978494
x1,1293:31400880,11978494
k1,1294:35522149,11978494:4270657
g1,1294:35522149,11978494
)
(1,1297:4736286,15012128:30785863,786431,220200
(1,1297:4736286,15012128:2194144,776995,0
g1,1297:4736286,15012128
x1,1297:5656411,15012128
g1,1297:6930430,15012128
)
x1,1297:9877584,15012128
g1,1297:10302257,15012128
x1,1297:11647054,15012128
g1,1297:12071727,15012128
x1,1297:14318956,15012128
x1,1297:16634340,15012128
g1,1297:17059013,15012128
x1,1297:21540361,15012128
k1,1297:35522149,15012128:13981788
g1,1297:35522149,15012128
)
(1,1301:4736286,17049616:30785863,546132,152916
x1,1301:6032093,17049616
k1,1299:6288617,17049616:256524
x1,1299:8380645,17049616
x1,1299:8828979,17049616
k1,1299:9085503,17049616:256524
x1,1299:9640531,17049616
x1,1299:9960697,17049616
k1,1299:10217222,17049616:256525
x1,1299:11028416,17049616
x1,1299:11412623,17049616
x1,1299:11732789,17049616
k1,1299:11989313,17049616:256524
x1,1299:13487888,17049616
k1,1299:13744412,17049616:256524
x1,1299:14427523,17049616
k1,1299:14684047,17049616:256524
x1,1299:15110991,17049616
x1,1299:17331145,17049616
k1,1299:17587669,17049616:256524
x1,1299:18655030,17049616
k1,1299:18911555,17049616:256525
x1,1299:20277778,17049616
x1,1299:21665304,17049616
k1,1299:21921828,17049616:256524
x1,1299:24611577,17049616
k1,1299:24868101,17049616:256524
x1,1299:25508517,17049616
k1,1299:25765041,17049616:256524
x1,1299:27007449,17049616
k1,1299:27263974,17049616:256525
x1,1299:28502112,17049616
x1,1299:29163919,17049616
k1,1299:29420443,17049616:256524
x1,1299:29937046,17049616
k1,1299:30193570,17049616:256524
x1,1299:30870518,17049616
x1,1299:33166173,17049616
x1,1299:33519363,17049616
x1,1299:33872474,17049616
x1,1299:35147805,17049616
x1,1299:35500916,17049616
k1,1299:35522149,17049616:0
)
(1,1301:4736286,18189939:30785863,546132,152916
x1,1301:5414707,18189939
x1,1299:7315925,18189939
k1,1299:7590699,18189939:274774
x1,1299:8163159,18189939
x1,1299:8473134,18189939
x1,1299:9304715,18189939
k1,1299:9646781,18189939:342066
x1,1299:11128838,18189939
k1,1300:11384997,18189939:256159
x1,1300:11933907,18189939
x1,1300:12592321,18189939
k1,1300:12848480,18189939:256159
x1,1300:13186271,18189939
x1,1300:15026954,18189939
k1,1300:15283113,18189939:256159
x1,1300:16824284,18189939
k1,1300:17080442,18189939:256158
x1,1300:17460457,18189939
k1,1300:17716616,18189939:256159
x1,1300:21478763,18189939
k1,1300:21734922,18189939:256159
x1,1300:22347168,18189939
k1,1300:22603327,18189939:256159
x1,1300:23025566,18189939
x1,1300:26699321,18189939
k1,1300:26955480,18189939:256159
x1,1300:28433315,18189939
k1,1300:28689473,18189939:256158
x1,1300:29745070,18189939
k1,1300:30001229,18189939:256159
x1,1300:30402356,18189939
x1,1300:32348320,18189939
k1,1300:32604479,18189939:256159
x1,1300:35522149,18189939
k1,1300:35522149,18189939:0
)
(1,1301:4736286,19330262:30785863,546132,152916
x1,1301:5731050,19330262
x1,1300:8287396,19330262
k1,1300:8542801,19330262:255405
x1,1300:9628391,19330262
x1,1300:10039507,19330262
k1,1300:10294912,19330262:255405
x1,1300:10991246,19330262
k1,1300:11246652,19330262:255406
x1,1300:12851249,19330262
x1,1300:13867402,19330262
k1,1300:14122807,19330262:255405
x1,1300:14533688,19330262
x1,1300:16199071,19330262
k1,1300:16454476,19330262:255405
x1,1300:17838495,19330262
x1,1300:19767707,19330262
k1,1300:20023367,19330262:255660
x1,1300:22449725,19330262
k1,1300:22705130,19330262:255405
x1,1300:24521655,19330262
x1,1300:24932771,19330262
x1,1300:26602008,19330262
k1,1300:26857668,19330262:255660
x1,1300:28976947,19330262
k1,1300:29232353,19330262:255406
x1,1300:30313618,19330262
x1,1300:30854486,19330262
x1,1300:32243065,19330262
k1,1300:32498470,19330262:255405
x1,1300:33752737,19330262
k1,1300:34008142,19330262:255405
x1,1300:34765028,19330262
x1,1300:35522149,19330262
k1,1300:35522149,19330262:0
)
(1,1301:4736286,20470585:30785863,546132,152916
x1,1301:6875278,20470585
k1,1300:7131059,20470585:255781
x1,1300:9009614,20470585
k1,1300:9265396,20470585:255782
x1,1300:12774880,20470585
k1,1300:13116820,20470585:341940
x1,1300:13692922,20470585
k1,1300:13948703,20470585:255781
x1,1300:14503731,20470585
x1,1300:15169722,20470585
k1,1300:15425504,20470585:255782
x1,1300:17325405,20470585
k1,1300:17581186,20470585:255781
x1,1300:18990102,20470585
k1,1300:19245883,20470585:255781
x1,1300:21897208,20470585
k1,1300:22152990,20470585:255782
x1,1300:23736955,20470585
k1,1300:23992736,20470585:255781
x1,1300:24547764,20470585
x1,1300:25508347,20470585
k1,1300:25764128,20470585:255781
x1,1300:26191072,20470585
x1,1300:26575279,20470585
k1,1300:26831061,20470585:255782
x1,1300:27748991,20470585
k1,1300:28004772,20470585:255781
x1,1300:29072133,20470585
k1,1300:29327914,20470585:255781
x1,1300:29754858,20470585
x1,1300:30719796,20470585
k1,1300:30975578,20470585:255782
x1,1300:31893508,20470585
k1,1300:32149289,20470585:255781
x1,1300:35522149,20470585
k1,1300:35522149,20470585:0
)
(1,1301:4736286,21610908:30785863,546132,152916
x1,1301:5784396,21610908
k1,1300:6039427,21610908:255031
x1,1300:9770699,21610908
x1,1300:10252402,21610908
k1,1300:10594092,21610908:341690
x1,1300:11285577,21610908
k1,1300:11540608,21610908:255031
x1,1300:12760608,21610908
k1,1300:13015639,21610908:255031
x1,1300:14231447,21610908
x1,1300:16244246,21610908
k1,1300:16499607,21610908:255361
x1,1300:17044624,21610908
x1,1300:17358629,21610908
k1,1300:17613660,21610908:255031
x1,1300:18787543,21610908
k1,1300:19042574,21610908:255031
x1,1300:20027798,21610908
x1,1300:20341803,21610908
k1,1300:20596834,21610908:255031
x1,1300:20974154,21610908
k1,1300:21229185,21610908:255031
x1,1300:22948086,21610908
k1,1300:23203117,21610908:255031
x1,1300:23831983,21610908
x1,1300:24774855,21610908
x1,1300:27269785,21610908
k1,1300:27524816,21610908:255031
x1,1300:28195607,21610908
k1,1300:28450638,21610908:255031
x1,1300:29670638,21610908
k1,1300:29925669,21610908:255031
x1,1300:31267250,21610908
x1,1300:32880911,21610908
x1,1300:35522149,21610908
k1,1300:35522149,21610908:0
)
(1,1301:4736286,22751231:30785863,589824,196608
x1,1301:6790582,22751231
x1,1300:7231216,22751231
k1,1300:7479915,22751231:248699
x1,1300:8381290,22751231
k1,1300:8629990,22751231:248700
x1,1300:10097344,22751231
x1,1300:11250265,22751231
x1,1300:12701277,22751231
k1,1300:12952636,22751231:251359
x1,1300:13854011,22751231
k1,1300:14102711,22751231:248700
x1,1300:15150821,22751231
k1,1300:15399520,22751231:248699
x1,1300:16028386,22751231
x1,1300:18610501,22751231
k1,1300:18859200,22751231:248699
x1,1300:21123118,22751231
k1,1300:21373414,22751231:250296
x1,1300:23658294,22751231
k1,1300:23906993,22751231:248699
x1,1300:26049330,22751231
k1,1300:26298030,22751231:248700
x1,1300:27429989,22751231
k1,1300:27678688,22751231:248699
x1,1300:28097932,22751231
x1,1300:28454717,22751231
k1,1300:28703416,22751231:248699
x1,1300:30569052,22751231
k1,1300:30817752,22751231:248700
x1,1300:31446618,22751231
k1,1300:31695317,22751231:248699
x1,1300:31904939,22751231
x1,1300:32659579,22751231
x1,1300:32869201,22751231
k1,1300:32962126,22751231:92925
x1,1300:33716766,22751231
x1,1300:34136010,22751231
k1,1300:34475590,22751231:339580
x1,1300:35250924,22751231
x1,1300:35522149,22751231
k1,1300:35522149,22751231:0
)
(1,1301:4736286,23891554:30785863,546132,152916
x1,1301:6023964,23891554
g1,1300:6280644,23891554
x1,1300:7392924,23891554
x1,1300:8761884,23891554
g1,1300:9018564,23891554
x1,1300:10686984,23891554
g1,1300:10943664,23891554
x1,1300:11285904,23891554
x1,1300:12376794,23891554
x1,1300:13065552,23891554
g1,1300:13322232,23891554
x1,1300:13942542,23891554
g1,1300:14199222,23891554
x1,1300:15311502,23891554
g1,1300:15568182,23891554
x1,1300:16727520,23891554
x1,1300:19341378,23891554
x1,1300:22036518,23891554
g1,1300:22293198,23891554
x1,1300:24902778,23891554
g1,1300:25159458,23891554
x1,1300:28239618,23891554
g1,1300:28496298,23891554
x1,1300:29565798,23891554
g1,1300:29822478,23891554
x1,1300:32474838,23891554
g1,1300:32731518,23891554
x1,1300:34207428,23891554
x1,1300:35045916,23891554
k1,1301:35522149,23891554:625621
g1,1301:35522149,23891554
)
(1,1305:4736286,26525965:30785863,655359,0
(1,1305:4736286,26525965:2654204,647495,0
g1,1305:4736286,26525965
x1,1305:6328808,26525965
g1,1305:7390490,26525965
)
x1,1305:11289770,26525965
g1,1305:11643664,26525965
x1,1305:13877786,26525965
k1,1305:35522150,26525965:21644364
g1,1305:35522150,26525965
)
(1,1308:4736286,28292570:30785863,546132,152916
x1,1308:6456042,28292570
x1,1306:7513585,28292570
k1,1306:7770181,28292570:256596
x1,1306:8329102,28292570
x1,1306:8651663,28292570
k1,1306:8908260,28292570:256597
x1,1306:9725144,28292570
x1,1306:10112196,28292570
x1,1306:10434757,28292570
k1,1306:10691353,28292570:256596
x1,1306:11078298,28292570
k1,1306:11334894,28292570:256596
x1,1306:13355606,28292570
k1,1306:13612203,28292570:256597
x1,1306:14020645,28292570
x1,1306:16256542,28292570
k1,1306:16513138,28292570:256596
$1,1306:16513138,28292570
x1,1306:16888600,28292570
$1,1306:16916817,28292570
k1,1306:17173413,28292570:256596
x1,1306:18420236,28292570
k1,1306:18676833,28292570:256597
x1,1306:19063778,28292570
k1,1306:19320374,28292570:256596
x1,1306:20270539,28292570
k1,1306:20527135,28292570:256596
x1,1306:21150546,28292570
k1,1306:21407143,28292570:256597
x1,1306:23212887,28292570
k1,1306:23469483,28292570:256596
x1,1306:23877925,28292570
x1,1306:26419079,28292570
k1,1306:26675675,28292570:256596
$1,1306:26675675,28292570
x1,1306:27113261,28292570
(1,1306:27113261,28410534:222426,346600,0
x1,1306:27302919,28410534
)
$1,1306:27335687,28292570
x1,1306:27550657,28292570
k1,1306:27892869,28292570:342212
x1,1306:28451790,28292570
x1,1306:31053029,28292570
x1,1306:31203829,28292570
k1,1306:31460442,28292570:256613
$1,1306:31460442,28292570
x1,1306:31835904,28292570
$1,1306:31864121,28292570
k1,1306:32120718,28292570:256597
x1,1306:32640945,28292570
k1,1306:32897541,28292570:256596
x1,1306:34527684,28292570
x1,1306:35671537,28292570
k1,1306:35522149,28292570:0
)
(1,1308:4736286,29432893:30785863,546132,152916
x1,1308:5717808,29432893
x1,1307:6263681,29432893
x1,1307:7005914,29432893
x1,1307:7857236,29432893
k1,1307:8210901,29432893:353665
x1,1307:8778164,29432893
x1,1307:9105859,29432893
k1,1307:9440126,29432893:334267
x1,1307:10618287,29432893
k1,1307:10952555,29432893:334268
x1,1307:12610707,29432893
k1,1307:12944975,29432893:334268
x1,1307:13337695,29432893
k1,1307:13671962,29432893:334267
x1,1307:14850123,29432893
x1,1307:15788716,29432893
x1,1307:17342571,29432893
k1,1307:17676839,29432893:334268
x1,1307:18091377,29432893
x1,1307:20361283,29432893
k1,1307:20695551,29432893:334268
x1,1307:21398084,29432893
k1,1307:21732352,29432893:334268
x1,1307:24354852,29432893
k1,1307:24689119,29432893:334267
x1,1307:25125475,29432893
x1,1307:25518623,29432893
k1,1307:25852891,29432893:334268
x1,1307:28693568,29432893
k1,1307:29027836,29432893:334268
x1,1307:29551463,29432893
k1,1307:29885730,29432893:334267
x1,1307:30540264,29432893
x1,1307:31217043,29432893
k1,1307:31551311,29432893:334268
x1,1307:35522149,29432893
k1,1307:35522149,29432893:0
)
(1,1308:4736286,30573216:30785863,546132,152916
x1,1308:5390820,30573216
x1,1307:6743951,30573216
x1,1307:7621882,30573216
k1,1307:7934123,30573216:312241
x1,1307:9199555,30573216
k1,1307:9511797,30573216:312242
x1,1307:11671758,30573216
k1,1307:11983999,30573216:312241
x1,1307:13074889,30573216
k1,1307:13387130,30573216:312241
x1,1307:13779850,30573216
x1,1307:14172998,30573216
x1,1307:15940667,30573216
k1,1307:16252908,30573216:312241
x1,1307:16885624,30573216
k1,1307:17197866,30573216:312242
x1,1307:18288756,30573216
k1,1307:18600997,30573216:312241
x1,1307:19255531,30573216
x1,1307:20608662,30573216
x1,1307:21176780,30573216
k1,1307:21489021,30573216:312241
x1,1307:22187190,30573216
k1,1307:22499431,30573216:312241
x1,1307:22935787,30573216
x1,1307:23306262,30573216
k1,1307:23618504,30573216:312242
x1,1307:24451944,30573216
k1,1307:24764185,30573216:312241
x1,1307:28351032,30573216
k1,1307:28663273,30573216:312241
x1,1307:29077811,30573216
x1,1307:30649548,30573216
k1,1307:31158472,30573216:508924
x1,1307:32511175,30573216
k1,1307:32823416,30573216:312241
x1,1307:35550640,30573216
k1,1307:35522149,30573216:0
)
(1,1308:4736286,31713539:30785863,678606,196608
x1,1308:6714777,31713539
k1,1307:6971624,31713539:256847
x1,1307:7371531,31713539
x1,1307:9559815,31713539
k1,1307:9816661,31713539:256846
x1,1307:10448094,31713539
k1,1307:10704941,31713539:256847
x1,1307:11929921,31713539
k1,1307:12186767,31713539:256846
x1,1307:13407537,31713539
x1,1307:14060360,31713539
k1,1307:14317207,31713539:256847
x1,1307:14826563,31713539
k1,1307:15083410,31713539:256847
x1,1307:16135798,31713539
k1,1307:16392644,31713539:256846
x1,1307:20139146,31713539
x1,1307:20412425,31713539
k1,1307:20669272,31713539:256847
x1,1307:21279657,31713539
k1,1307:21536503,31713539:256846
x1,1307:22588891,31713539
k1,1307:22845738,31713539:256847
x1,1307:25160993,31713539
k1,1307:25417881,31713539:256888
$1,1307:25417881,31713539
x1,1307:25786608,31713539
(1,1307:25814825,31428149:770058,393216,131072
x1,1307:26321522,31428149
x1,1307:26552115,31428149
)
$1,1307:26584883,31713539
k1,1307:26841730,31713539:256847
x1,1307:28567647,31713539
k1,1307:28824494,31713539:256847
x1,1307:30213647,31713539
k1,1307:30470493,31713539:256846
x1,1307:31695473,31713539
k1,1307:31952320,31713539:256847
x1,1307:32461676,31713539
k1,1307:32718522,31713539:256846
x1,1307:34886442,31713539
k1,1307:35143289,31713539:256847
x1,1307:35522149,31713539
k1,1307:35522149,31713539:0
)
(1,1308:4736286,32853862:30785863,589824,196608
x1,1308:5906361,32853862
x1,1307:6838366,32853862
x1,1307:8381410,32853862
k1,1307:8638316,32853862:256906
x1,1307:9895064,32853862
k1,1307:10151970,32853862:256906
x1,1307:10563663,32853862
x1,1307:12817698,32853862
k1,1307:13074604,32853862:256906
x1,1307:14331351,32853862
k1,1307:14588257,32853862:256906
x1,1307:15151627,32853862
x1,1307:15476926,32853862
k1,1307:15733832,32853862:256906
x1,1307:16947245,32853862
k1,1307:17204151,32853862:256906
x1,1307:21082734,32853862
k1,1307:21339640,32853862:256906
x1,1307:24468510,32853862
k1,1307:24725417,32853862:256907
x1,1307:25765485,32853862
k1,1307:26108403,32853862:342918
x1,1307:27451823,32853862
k1,1307:27708729,32853862:256906
x1,1307:29528846,32853862
k1,1307:29785752,32853862:256906
x1,1307:30197445,32853862
x1,1307:32759167,32853862
k1,1307:33016073,32853862:256906
x1,1307:34272821,32853862
k1,1307:34615513,32853862:342692
x1,1307:35612244,32853862
k1,1307:35522149,32853862:0
)
(1,1308:4736286,33994185:30785863,678606,152916
x1,1308:5822898,33994185
k1,1307:6078829,33994185:255931
x1,1307:8882288,33994185
k1,1307:9138219,33994185:255931
x1,1307:9529399,33994185
x1,1307:10963727,33994185
k1,1307:11219658,33994185:255931
x1,1307:11958554,33994185
x1,1307:15113732,33994185
k1,1307:15369663,33994185:255931
x1,1307:15999898,33994185
k1,1307:16255829,33994185:255931
x1,1307:17342441,33994185
k1,1307:17598372,33994185:255931
x1,1307:18033017,33994185
x1,1307:19097554,33994185
x1,1307:19380415,33994185
k1,1307:19636346,33994185:255931
x1,1307:20462171,33994185
k1,1307:20718102,33994185:255931
x1,1307:21804714,33994185
k1,1307:22060646,33994185:255932
x1,1307:23560171,33994185
x1,1307:24408070,33994185
k1,1307:24664001,33994185:255931
x1,1307:25359432,33994185
k1,1307:25615363,33994185:255931
x1,1307:27180084,33994185
x1,1307:27593339,33994185
k1,1307:27849270,33994185:255931
$1,1307:27849270,33994185
x1,1307:28217997,33994185
(1,1307:28246214,33708795:770058,393216,131072
x1,1307:28752911,33708795
x1,1307:28983504,33708795
)
$1,1307:29016272,33994185
k1,1307:29272203,33994185:255931
x1,1307:29798123,33994185
k1,1307:30054054,33994185:255931
x1,1307:30749485,33994185
k1,1307:31005416,33994185:255931
x1,1307:31440061,33994185
x1,1307:31809167,33994185
k1,1307:32065098,33994185:255931
x1,1307:35629185,33994185
k1,1307:35522149,33994185:0
)
(1,1308:4736286,35134508:30785863,678606,196608
x1,1308:5652377,35134508
k1,1307:5908917,35134508:256540
x1,1307:6957027,35134508
k1,1307:7213567,35134508:256540
x1,1307:7611849,35134508
x1,1307:9208313,35134508
k1,1307:9464852,35134508:256539
x1,1307:10072756,35134508
k1,1307:10329296,35134508:256540
$1,1307:10329296,35134508
x1,1307:10698023,35134508
(1,1307:10726240,34849118:770058,393216,131072
x1,1307:11232937,34849118
x1,1307:11463530,34849118
)
$1,1307:11496298,35134508
k1,1307:11752838,35134508:256540
x1,1307:12423629,35134508
k1,1307:12680169,35134508:256540
x1,1307:13728279,35134508
x1,1307:14126133,35134508
k1,1307:14382673,35134508:256540
x1,1307:14801917,35134508
x1,1307:15829493,35134508
x1,1307:16101574,35134508
k1,1307:16358114,35134508:256540
x1,1307:17259489,35134508
k1,1307:17516028,35134508:256539
x1,1307:19155272,35134508
k1,1307:19411812,35134508:256540
x1,1307:19998754,35134508
x1,1307:20522381,35134508
k1,1307:20778921,35134508:256540
x1,1307:21177203,35134508
x1,1307:22773667,35134508
k1,1307:23030207,35134508:256540
x1,1307:23638111,35134508
k1,1307:23894651,35134508:256540
$1,1307:23894651,35134508
x1,1307:24295145,35134508
$1,1307:24321542,35134508
x1,1307:24531164,35134508
k1,1307:24787732,35134508:256568
x1,1307:25462715,35134508
x1,1307:25839607,35134508
x1,1307:25985059,35134508
k1,1307:26241626,35134508:256567
$1,1307:26241626,35134508
x1,1307:26610353,35134508
(1,1307:26638570,34849118:744572,393216,131072
x1,1307:27350374,34849118
)
$1,1307:27383142,35134508
x1,1307:27592764,35134508
k1,1307:27849351,35134508:256587
x1,1307:28771688,35134508
k1,1307:29028228,35134508:256540
x1,1307:30076338,35134508
k1,1307:30332878,35134508:256540
x1,1307:30731160,35134508
x1,1307:32327624,35134508
k1,1307:32584163,35134508:256539
x1,1307:33192067,35134508
k1,1307:33448607,35134508:256540
$1,1307:33448607,35134508
x1,1307:33817334,35134508
(1,1307:33845551,34849118:770058,393216,131072
x1,1307:34352248,34849118
x1,1307:34582841,34849118
)
$1,1307:34615609,35134508
k1,1307:34872149,35134508:256540
x1,1307:35542940,35134508
k1,1307:35522149,35134508:0
)
(1,1308:4736286,36274831:30785863,678606,152916
x1,1308:5805786,36274831
x1,1307:6212196,36274831
g1,1307:6468876,36274831
x1,1307:6896676,36274831
x1,1307:7944786,36274831
x1,1307:8222856,36274831
g1,1307:8479536,36274831
x1,1307:9399306,36274831
g1,1307:9655986,36274831
x1,1307:10725486,36274831
g1,1307:10982166,36274831
x1,1307:13339344,36274831
g1,1307:13596024,36274831
x1,1307:15692244,36274831
g1,1307:15948924,36274831
x1,1307:16355334,36274831
x1,1307:17681514,36274831
g1,1307:17938194,36274831
x1,1307:18558504,36274831
g1,1307:18815184,36274831
$1,1307:18815184,36274831
x1,1307:19215678,36274831
$1,1307:19242075,36274831
x1,1307:19455975,36274831
g1,1307:19712655,36274831
x1,1307:20401413,36274831
x1,1307:20786433,36274831
x1,1307:20936163,36274831
g1,1307:21192843,36274831
$1,1307:21192843,36274831
x1,1307:21561570,36274831
(1,1307:21589787,35989441:1023104,393216,131072
x1,1307:22580123,35989441
)
$1,1307:22612891,36274831
x1,1307:22826791,36274831
k1,1308:35522149,36274831:12844746
g1,1308:35522149,36274831
)
(1,1312:4736286,37533532:30785863,589824,196608
h1,1309:4736286,37533532:1155060,0,0
x1,1309:6480148,37533532
k1,1309:6770766,37533532:290618
x1,1309:8079834,37533532
k1,1309:8370486,37533532:290652
x1,1309:8898477,37533532
k1,1309:9189128,37533532:290651
x1,1309:10716374,37533532
k1,1309:11007026,37533532:290652
x1,1309:12621543,37533532
k1,1309:12912195,37533532:290652
x1,1309:14504894,37533532
k1,1309:14795546,37533532:290652
x1,1309:15886436,37533532
k1,1309:16177088,37533532:290652
x1,1309:18009783,37533532
k1,1309:18300435,37533532:290652
x1,1309:18714973,37533532
x1,1309:21294692,37533532
k1,1309:21585344,37533532:290652
x1,1309:22287877,37533532
k1,1309:22578529,37533532:290652
x1,1309:22971249,37533532
k1,1309:23261900,37533532:290651
x1,1309:26255303,37533532
k1,1309:26545955,37533532:290652
x1,1309:27178671,37533532
k1,1309:27469323,37533532:290652
x1,1309:31466344,37533532
k1,1309:31756996,37533532:290652
x1,1309:34859487,37533532
x1,1309:35671537,37533532
k1,1309:35522149,37533532:0
)
(1,1312:4736286,38673855:30785863,546132,152916
x1,1312:7419449,38673855
k1,1310:7637262,38673855:217813
x1,1310:9104616,38673855
k1,1310:9322428,38673855:217812
$1,1310:9322428,38673855
x1,1310:9760014,38673855
(1,1310:9760014,38791819:311300,337875,0
x1,1310:10038546,38791819
)
$1,1310:10071314,38673855
x1,1310:10280936,38673855
k1,1310:10506522,38673855:225586
x1,1310:11051539,38673855
x1,1310:11365544,38673855
k1,1310:11583357,38673855:217813
x1,1310:13553804,38673855
k1,1310:13771616,38673855:217812
x1,1310:14148936,38673855
k1,1310:14366749,38673855:217813
x1,1310:15163313,38673855
x1,1310:15939342,38673855
k1,1310:16157154,38673855:217812
x1,1310:17372962,38673855
k1,1310:17590775,38673855:217813
x1,1310:19058129,38673855
k1,1310:19275942,38673855:217813
x1,1310:20240204,38673855
x1,1310:20617096,38673855
x1,1310:21140723,38673855
k1,1310:21358535,38673855:217812
x1,1310:22155099,38673855
x1,1310:23097970,38673855
k1,1310:23315783,38673855:217813
x1,1310:23693103,38673855
k1,1310:23910915,38673855:217812
x1,1310:26132909,38673855
x1,1310:26530763,38673855
x1,1310:26908083,38673855
k1,1310:27125896,38673855:217813
x1,1310:28299779,38673855
x1,1310:30501238,38673855
k1,1310:30719050,38673855:217812
x1,1310:31515614,38673855
k1,1310:31733427,38673855:217813
x1,1310:32781537,38673855
k1,1310:32999349,38673855:217812
x1,1310:33397631,38673855
x1,1310:34696432,38673855
k1,1310:34914245,38673855:217813
x1,1310:35522149,38673855
k1,1310:35522149,38673855:0
)
(1,1312:4736286,39814178:30785863,589824,196608
x1,1312:5173872,39814178
(1,1310:5173872,39932142:311300,337875,0
x1,1310:5452404,39932142
)
$1,1310:5485172,39814178
x1,1310:5694794,39814178
k1,1310:6019639,39814178:324845
x1,1310:6459845,39814178
k1,1310:6681736,39814178:221891
$1,1310:6681736,39814178
x1,1310:7119322,39814178
(1,1310:7119322,39932142:311300,337875,0
x1,1310:7397854,39932142
)
k1,1310:7649072,39814178:218450
x1,1310:8173361,39814178
k1,1310:8391811,39814178:218450
x1,1310:9005658,39814178
(1,1310:9005658,39932142:311300,337875,0
x1,1310:9284190,39932142
)
x1,1310:9530858,39814178
k1,1310:9661928,39814178:131070
x1,1310:9989330,39814178
(1,1310:9989330,39932142:311300,337875,0
x1,1310:10267862,39932142
)
x1,1310:10510252,39814178
$1,1310:10510252,39814178
k1,1310:10732143,39814178:221891
x1,1310:12199497,39814178
k1,1310:12421388,39814178:221891
x1,1310:12966405,39814178
x1,1310:13280410,39814178
k1,1310:13502301,39814178:221891
x1,1310:14592336,39814178
x1,1310:16039155,39814178
k1,1310:16261045,39814178:221890
x1,1310:16931836,39814178
k1,1310:17153727,39814178:221891
x1,1310:18201837,39814178
k1,1310:18423728,39814178:221891
x1,1310:19727577,39814178
k1,1310:19949468,39814178:221891
x1,1310:21794142,39814178
x1,1310:22401618,39814178
k1,1310:22630466,39814178:228848
x1,1310:23070672,39814178
k1,1311:23292563,39814178:221891
$1,1311:23292563,39814178
x1,1311:23730149,39814178
(1,1311:23730149,39932142:311300,337875,0
x1,1311:24008681,39932142
)
k1,1311:24259899,39814178:218450
x1,1311:24784188,39814178
k1,1311:25002638,39814178:218450
x1,1311:25539662,39814178
(1,1311:25539662,39932142:311300,337875,0
x1,1311:25818194,39932142
)
x1,1311:26064862,39814178
k1,1311:26195932,39814178:131070
x1,1311:26527339,39814178
(1,1311:26527339,39932142:311300,337875,0
x1,1311:26805871,39932142
)
x1,1311:27048261,39814178
$1,1311:27048261,39814178
x1,1311:27257883,39814178
k1,1311:27486732,39814178:228849
x1,1311:28031749,39814178
x1,1311:28345754,39814178
k1,1311:28567645,39814178:221891
x1,1311:29657680,39814178
x1,1311:31104499,39814178
k1,1311:31326389,39814178:221890
x1,1311:31997180,39814178
k1,1311:32219071,39814178:221891
x1,1311:32596391,39814178
k1,1311:32818282,39814178:221891
x1,1311:33447148,39814178
x1,1311:35270859,39814178
x1,1311:35542940,39814178
k1,1311:35522149,39814178:0
)
(1,1312:4736286,40954501:30785863,546132,152916
x1,1312:6656252,40954501
x1,1311:7289396,40954501
k1,1311:7599603,40954501:310207
x1,1311:8821400,40954501
k1,1311:9292104,40954501:470704
x1,1311:9880906,40954501
x1,1311:10164965,40954501
k1,1311:10464467,40954501:299502
x1,1311:11555357,40954501
k1,1311:11854858,40954501:299501
x1,1311:13076655,40954501
k1,1311:13376157,40954501:299502
x1,1311:14008873,40954501
k1,1311:14308374,40954501:299501
x1,1311:15399264,40954501
x1,1311:15814230,40954501
k1,1311:16113732,40954501:299502
x1,1311:18033698,40954501
x1,1311:18448664,40954501
k1,1311:18748165,40954501:299501
x1,1311:19315428,40954501
x1,1311:19643123,40954501
k1,1311:19942625,40954501:299502
x1,1311:21993498,40954501
k1,1311:22292999,40954501:299501
x1,1311:23645703,40954501
k1,1311:23945205,40954501:299502
x1,1311:24774281,40954501
x1,1311:25799290,40954501
k1,1311:26109496,40954501:310206
x1,1311:26812029,40954501
x1,1311:27205177,40954501
k1,1311:27504679,40954501:299502
x1,1311:28442844,40954501
k1,1311:28742345,40954501:299501
$1,1311:28742345,40954501
x1,1311:29179931,40954501
(1,1311:29179931,41072465:311300,337875,0
x1,1311:29458463,41072465
)
$1,1311:29491231,40954501
x1,1311:29709409,40954501
k1,1311:30019616,40954501:310207
x1,1311:31612315,40954501
k1,1311:31911817,40954501:299502
x1,1311:33482699,40954501
x1,1311:33897665,40954501
k1,1311:34197166,40954501:299501
x1,1311:35549870,40954501
k1,1311:35522149,40954501:0
)
(1,1312:4736286,42094824:30785863,546132,152916
x1,1312:6626135,42094824
x1,1311:7682818,42094824
k1,1311:7938537,42094824:255719
x1,1311:8969364,42094824
k1,1311:9225083,42094824:255719
x1,1311:11888053,42094824
k1,1311:12229972,42094824:341919
x1,1311:13114491,42094824
k1,1311:13370210,42094824:255719
x1,1311:13799721,42094824
x1,1311:15646534,42094824
k1,1311:15902445,42094824:255911
x1,1311:16460810,42094824
x1,1311:16783029,42094824
k1,1311:17038748,42094824:255719
x1,1311:18542037,42094824
k1,1311:18797756,42094824:255719
x1,1311:19785632,42094824
x1,1311:20172278,42094824
x1,1311:20709253,42094824
k1,1311:20964972,42094824:255719
x1,1311:21781043,42094824
x1,1311:22747529,42094824
k1,1311:23003248,42094824:255719
x1,1311:24162928,42094824
k1,1311:24418647,42094824:255719
x1,1311:25041438,42094824
k1,1311:25297156,42094824:255718
x1,1311:27019496,42094824
k1,1311:27275215,42094824:255719
x1,1311:28606700,42094824
k1,1311:28862419,42094824:255719
x1,1311:30752268,42094824
x1,1311:31808951,42094824
k1,1311:32064670,42094824:255719
x1,1311:33267301,42094824
x1,1311:35522149,42094824
k1,1311:35522149,42094824:0
)
(1,1312:4736286,43235147:30785863,546132,152916
x1,1312:5541791,43235147
k1,1311:5798331,43235147:256540
x1,1311:6858206,43235147
k1,1311:7114747,43235147:256541
x1,1311:7517499,43235147
x1,1311:8831359,43235147
k1,1311:9087899,43235147:256540
x1,1311:9702626,43235147
k1,1311:9959166,43235147:256540
$1,1311:9959166,43235147
x1,1311:10396752,43235147
(1,1311:10396752,43353111:311300,337875,0
x1,1311:10675284,43353111
)
$1,1311:10708052,43235147
x1,1311:10920027,43235147
k1,1311:11262220,43235147:342193
x1,1311:12586929,43235147
x1,1311:14643279,43235147
k1,1311:14899820,43235147:256541
x1,1311:16133514,43235147
k1,1311:16390054,43235147:256540
x1,1311:17301546,43235147
k1,1311:17558086,43235147:256540
x1,1311:18363591,43235147
k1,1311:18620132,43235147:256541
x1,1311:19234859,43235147
k1,1311:19491399,43235147:256540
x1,1311:20551274,43235147
k1,1311:20807814,43235147:256540
x1,1311:22588404,43235147
k1,1311:22844944,43235147:256540
x1,1311:23247696,43235147
x1,1311:25752855,43235147
k1,1311:26009396,43235147:256541
x1,1311:27005678,43235147
x1,1311:27624452,43235147
k1,1311:27880992,43235147:256540
x1,1311:28262547,43235147
k1,1311:28519087,43235147:256540
x1,1311:29456016,43235147
k1,1311:29712556,43235147:256540
x1,1311:30327283,43235147
k1,1311:30583824,43235147:256541
x1,1311:31389329,43235147
x1,1311:32474833,43235147
k1,1311:32731373,43235147:256540
x1,1311:35550640,43235147
k1,1311:35522149,43235147:0
)
(1,1312:4736286,44375470:30785863,589824,196608
x1,1312:8009725,44375470
k1,1311:8266571,44375470:256846
x1,1311:8686243,44375470
x1,1311:9063541,44375470
k1,1311:9320386,44375470:256845
x1,1311:11166942,44375470
x1,1311:12408764,44375470
k1,1311:12665651,44375470:256887
x1,1311:14659093,44375470
k1,1311:14915939,44375470:256846
x1,1311:15293644,44375470
k1,1311:15550489,44375470:256845
x1,1311:16809503,44375470
k1,1311:17066349,44375470:256846
x1,1311:20260050,44375470
k1,1311:20602786,44375470:342736
x1,1311:21903768,44375470
k1,1311:22160614,44375470:256846
x1,1311:25480218,44375470
k1,1311:25737063,44375470:256845
x1,1311:26534440,44375470
x1,1311:27609206,44375470
k1,1311:27866052,44375470:256846
x1,1311:29209001,44375470
k1,1311:29465846,44375470:256845
x1,1311:30389124,44375470
x1,1311:30766422,44375470
x1,1311:31672506,44375470
k1,1311:31929352,44375470:256846
x1,1311:34283710,44375470
x1,1311:35522149,44375470
k1,1311:35522149,44375470:0
)
(1,1312:4736286,45515793:30785863,546132,152916
x1,1312:5434455,45515793
k1,1311:5728933,45515793:294478
x1,1311:6383467,45515793
x1,1311:8281616,45515793
x1,1311:8565675,45515793
k1,1311:8860152,45515793:294477
x1,1311:12617177,45515793
k1,1311:12911655,45515793:294478
x1,1311:13849820,45515793
k1,1311:14144297,45515793:294477
x1,1311:15235187,45515793
k1,1311:15529665,45515793:294478
x1,1311:15944203,45515793
x1,1311:17297762,45515793
k1,1311:17592239,45515793:294477
x1,1311:18224955,45515793
k1,1311:18519433,45515793:294478
x1,1311:19610323,45515793
k1,1311:19904800,45515793:294477
x1,1311:22217486,45515793
k1,1311:22511964,45515793:294478
x1,1311:22926502,45515793
x1,1311:25196408,45515793
k1,1311:25490885,45515793:294477
$1,1311:25490885,45515793
x1,1311:25866347,45515793
$1,1311:25894564,45515793
x1,1311:26112742,45515793
k1,1311:26568375,45515793:455633
x1,1311:28313799,45515793
k1,1311:28608276,45515793:294477
x1,1311:29699166,45515793
k1,1311:29993644,45515793:294478
x1,1311:31302712,45515793
k1,1311:31597189,45515793:294477
x1,1311:34699680,45515793
k1,1311:34994158,45515793:294478
x1,1311:35522149,45515793
k1,1311:35522149,45515793:0
)
(1,1312:4736286,46656116:30785863,546132,152916
x1,1312:8610511,46656116
k1,1311:8867375,46656116:256864
x1,1311:9419622,46656116
x1,1311:9738076,46656116
k1,1311:9994904,46656116:256828
x1,1311:11141878,46656116
k1,1311:11398706,46656116:256828
x1,1311:13526980,46656116
x1,1311:13802954,46656116
k1,1311:14059781,46656116:256827
x1,1311:14569548,46656116
k1,1311:14826376,46656116:256828
x1,1311:16313195,46656116
k1,1311:16570022,46656116:256827
x1,1311:16952347,46656116
k1,1311:17209175,46656116:256828
x1,1311:18526071,46656116
k1,1311:18782899,46656116:256828
x1,1311:20567081,46656116
k1,1311:20823908,46656116:256827
$1,1311:20823908,46656116
x1,1311:21261494,46656116
(1,1311:21261494,46774080:222426,346600,0
x1,1311:21451152,46774080
)
$1,1311:21483920,46656116
k1,1311:21740748,46656116:256828
x1,1311:22972683,46656116
k1,1311:23229510,46656116:256827
x1,1311:24716328,46656116
k1,1311:24973156,46656116:256828
x1,1311:26396255,46656116
x1,1311:26927112,46656116
k1,1311:27183940,46656116:256828
x1,1311:28245953,46656116
k1,1311:28502780,46656116:256827
x1,1311:29777196,46656116
k1,1311:30034024,46656116:256828
x1,1311:33054390,46656116
k1,1311:33311217,46656116:256827
x1,1311:33990906,46656116
k1,1311:34247734,46656116:256828
x1,1311:35522149,46656116
k1,1311:35522149,46656116:0
)
(1,1312:4736286,47796439:30785863,589824,196608
x1,1312:5805786,47796439
g1,1311:6062466,47796439
x1,1311:9185406,47796439
g1,1311:9442086,47796439
x1,1311:11709426,47796439
g1,1311:11966106,47796439
x1,1311:13335066,47796439
g1,1311:13591746,47796439
x1,1311:14768196,47796439
x1,1311:15122496,47796439
g1,1311:15379176,47796439
x1,1311:16790916,47796439
g1,1311:17047596,47796439
x1,1311:17560956,47796439
g1,1311:17817636,47796439
x1,1311:19490334,47796439
g1,1311:19747014,47796439
x1,1311:20645394,47796439
k1,1312:35522149,47796439:15026143
g1,1312:35522149,47796439
)
]
(1,1314:4736286,49731007:30785863,506811,0
(1,1314:4736286,49731007:30785863,506811,0
k1,1314:19744198,49731007:15007912
x1,1314:20514238,49731007
k1,1314:35522150,49731007:15007912
)
)
]
]
]
!38003
}48
!11
{49
[1,1350:4736286,49731007:30785863,44994721,0
[1,1350:4736286,4736286:0,0,0
(1,1350:4736286,4670505:0,0,0
k1,1350:4736286,4670505:65781
)
]
[1,1350:4736286,49731007:30785863,44994721,0
[1,1350:4736286,49731007:30785863,44994721,0
[1,1350:4736286,5683528:30785863,947242,0
(1,1350:4736286,5683528:30785863,0,0
h1,1350:4736286,5683528:30785863,0,0
)
]
[1,1350:4736286,48310107:30785863,41679337,0
(1,1314:4736286,7417202:30785863,589824,219909
h1,1313:4736286,7417202:1155060,0,0
x1,1313:6754721,7417202
k1,1313:6993201,7417202:238480
x1,1313:7622067,7417202
k1,1313:7860547,7417202:238480
x1,1313:11306733,7417202
k1,1313:11548854,7417202:242121
x1,1313:12596964,7417202
k1,1313:12835444,7417202:238480
x1,1313:15350909,7417202
k1,1313:15589389,7417202:238480
x1,1313:19241005,7417202
k1,1313:19479485,7417202:238480
$1,1313:19479485,7417202
x1,1313:20177181,7417202
(1,1313:20177181,7535166:288266,346600,101945
x1,1313:20402463,7535166
)
x1,1313:20679347,7417202
k1,1313:20810417,7417202:131070
x1,1313:21137819,7417202
(1,1313:21137819,7535166:288266,346600,101945
x1,1313:21363101,7535166
)
x1,1313:21639985,7417202
k1,1313:21771055,7417202:131070
x1,1313:22102462,7417202
(1,1313:22102462,7535166:288266,346600,101945
x1,1313:22327744,7535166
)
k1,1313:22521798,7417202:131070
(1,1313:22521798,7417202:903840,76458,0
x1,1313:22735698,7417202
g1,1313:22866768,7417202
x1,1313:23080668,7417202
g1,1313:23211738,7417202
x1,1313:23425638,7417202
)
x1,1313:23719109,7417202
$1,1313:23719109,7417202
k1,1313:23957589,7417202:238480
x1,1313:24963775,7417202
k1,1313:25202255,7417202:238480
x1,1313:28891602,7417202
k1,1313:29130083,7417202:238481
x1,1313:29549327,7417202
x1,1313:29926219,7417202
k1,1313:30164699,7417202:238480
x1,1313:33644425,7417202
k1,1313:33882905,7417202:238480
x1,1313:35522149,7417202
k1,1313:35522149,7417202:0
)
(1,1314:4736286,8557525:30785863,546132,152916
x1,1314:5521726,8557525
x1,1313:5935836,8557525
x1,1313:8060463,8557525
x1,1313:8954993,8557525
x1,1313:9696798,8557525
k1,1313:9975154,8557525:278356
x1,1313:11899484,8557525
k1,1313:12183259,8557525:283775
x1,1313:13121424,8557525
k1,1313:13399779,8557525:278355
x1,1313:16214275,8557525
k1,1313:16492631,8557525:278356
x1,1313:17583521,8557525
k1,1313:17861877,8557525:278356
x1,1313:19262580,8557525
k1,1313:19540936,8557525:278356
x1,1313:20173652,8557525
k1,1313:20452007,8557525:278355
x1,1313:22969781,8557525
k1,1313:23248137,8557525:278356
x1,1313:23880853,8557525
k1,1313:24159209,8557525:278356
x1,1313:25250099,8557525
k1,1313:25528455,8557525:278356
x1,1313:27186607,8557525
k1,1313:27464963,8557525:278356
x1,1313:27901319,8557525
x1,1313:28577243,8557525
x1,1313:29123116,8557525
x1,1313:30236252,8557525
k1,1313:30514607,8557525:278355
x1,1313:31605497,8557525
k1,1313:31883853,8557525:278356
x1,1313:33978361,8557525
k1,1313:34256717,8557525:278356
x1,1313:35522149,8557525
k1,1313:35522149,8557525:0
)
(1,1314:4736286,9697848:30785863,546132,152916
x1,1314:7899823,9697848
k1,1313:8156957,9697848:257134
x1,1313:10193755,9697848
k1,1313:10450888,9697848:257133
x1,1313:10862581,9697848
x1,1313:13333297,9697848
k1,1313:13676899,9697848:343602
x1,1313:14240269,9697848
x1,1313:14566124,9697848
k1,1313:14823257,9697848:257133
x1,1313:16318353,9697848
x1,1313:17077013,9697848
x1,1313:17358976,9697848
k1,1313:17616110,9697848:257134
x1,1313:18006135,9697848
x1,1313:18396438,9697848
x1,1313:19285107,9697848
x1,1313:21581922,9697848
k1,1313:21839169,9697848:257247
x1,1313:23009244,9697848
k1,1313:23266378,9697848:257134
x1,1313:24978155,9697848
k1,1313:25235288,9697848:257133
x1,1313:26500704,9697848
k1,1313:26757838,9697848:257134
x1,1313:27147863,9697848
k1,1313:27404997,9697848:257134
x1,1313:29723480,9697848
x1,1313:30785493,9697848
k1,1313:31042627,9697848:257134
x1,1313:32992752,9697848
k1,1313:33249885,9697848:257133
x1,1313:34181612,9697848
k1,1313:34438746,9697848:257134
x1,1313:35522149,9697848
k1,1313:35522149,9697848:0
)
(1,1314:4736286,10838171:30785863,546132,0
x1,1314:6019686,10838171
g1,1313:6276366,10838171
x1,1313:9318024,10838171
g1,1313:9574704,10838171
x1,1313:10259184,10838171
g1,1313:10515864,10838171
x1,1313:10900884,10838171
g1,1313:11157564,10838171
x1,1313:13446294,10838171
x1,1313:14494404,10838171
g1,1313:14751084,10838171
x1,1313:15178884,10838171
x1,1313:16226994,10838171
x1,1313:16633404,10838171
x1,1313:17296494,10838171
g1,1313:17553174,10838171
x1,1313:18173484,10838171
g1,1313:18430164,10838171
x1,1313:19371324,10838171
x1,1313:19756344,10838171
x1,1313:20594832,10838171
k1,1314:35522149,10838171:15076705
g1,1314:35522149,10838171
)
(1,1316:4736286,12096872:30785863,546132,152916
h1,1315:4736286,12096872:1155060,0,0
x1,1315:6582831,12096872
k1,1315:6801299,12096872:218468
x1,1315:7178619,12096872
k1,1315:7397087,12096872:218468
x1,1315:7942104,12096872
x1,1315:8298034,12096872
x1,1315:8674926,12096872
x1,1315:8820378,12096872
k1,1315:9046488,12096872:226110
x1,1315:9423808,12096872
k1,1315:9642276,12096872:218468
x1,1315:12245781,12096872
k1,1315:12464249,12096872:218468
x1,1315:13721981,12096872
k1,1315:13940448,12096872:218467
x1,1315:15072407,12096872
k1,1315:15290875,12096872:218468
x1,1315:15710119,12096872
x1,1315:16066904,12096872
k1,1315:16285372,12096872:218468
x1,1315:19140424,12096872
x1,1315:19539134,12096872
x1,1315:19979768,12096872
k1,1315:20198236,12096872:218468
x1,1315:20873219,12096872
k1,1315:21091687,12096872:218468
x1,1315:21469007,12096872
k1,1315:21687475,12096872:218468
x1,1315:23720809,12096872
k1,1315:23939276,12096872:218467
x1,1315:25406630,12096872
x1,1315:28026906,12096872
k1,1315:28245374,12096872:218468
x1,1315:31138159,12096872
k1,1315:31356627,12096872:218468
x1,1315:31964531,12096872
k1,1315:32182999,12096872:218468
x1,1315:35629185,12096872
k1,1315:35522149,12096872:0
)
(1,1316:4736286,13237195:30785863,589824,196608
x1,1316:7410366,13237195
k1,1315:7666367,13237195:256001
x1,1315:11025128,13237195
k1,1315:11281130,13237195:256002
x1,1315:14783464,13237195
k1,1315:15039465,13237195:256001
x1,1315:16087991,13237195
k1,1315:16343992,13237195:256001
x1,1315:17431674,13237195
k1,1315:17687675,13237195:256001
x1,1315:19732516,13237195
k1,1315:19988518,13237195:256002
x1,1315:20641127,13237195
x1,1315:21315853,13237195
k1,1315:21571854,13237195:256001
x1,1315:23272988,13237195
k1,1315:23528989,13237195:256001
x1,1315:24181598,13237195
x1,1315:26074164,13237195
x1,1315:27967093,13237195
k1,1315:28223094,13237195:256001
x1,1315:31029313,13237195
k1,1315:31285315,13237195:256002
$1,1315:31285315,13237195
x1,1315:31660777,13237195
k1,1315:31907444,13237195:218450
x1,1315:32516546,13237195
k1,1315:32734996,13237195:218450
x1,1315:33114556,13237195
x1,1315:33940660,13237195
(1,1315:33940660,13355159:222426,346600,0
x1,1315:34130318,13355159
)
x1,1315:34467637,13237195
$1,1315:34467637,13237195
k1,1315:34723638,13237195:256001
x1,1315:35158711,13237195
x1,1315:35550640,13237195
k1,1315:35522149,13237195:0
)
(1,1316:4736286,14377518:30785863,546132,152916
x1,1316:8532583,14377518
k1,1315:8850210,14377518:317627
x1,1315:10250913,14377518
k1,1315:10568539,14377518:317626
x1,1315:13212856,14377518
k1,1315:13530483,14377518:317627
x1,1315:15716626,14377518
k1,1315:16049489,14377518:332863
x1,1315:16442209,14377518
k1,1315:16759836,14377518:317627
x1,1315:19469607,14377518
k1,1315:19787234,14377518:317627
x1,1315:21096302,14377518
k1,1315:21413929,14377518:317627
x1,1315:23469166,14377518
k1,1315:23786792,14377518:317626
x1,1315:24615868,14377518
x1,1315:25598097,14377518
k1,1315:25915724,14377518:317627
$1,1315:25915724,14377518
x1,1315:26291186,14377518
$1,1315:26319403,14377518
k1,1315:26637030,14377518:317627
x1,1315:28229729,14377518
k1,1315:28547355,14377518:317626
$1,1315:28547355,14377518
x1,1315:28984941,14377518
(1,1315:28984941,14495482:222426,346600,0
x1,1315:29174599,14495482
)
$1,1315:29207367,14377518
k1,1315:29524994,14377518:317627
x1,1315:30550430,14377518
k1,1315:30868057,14377518:317627
x1,1315:31260777,14377518
k1,1315:31578403,14377518:317626
x1,1315:34571806,14377518
k1,1315:34889433,14377518:317627
x1,1315:35522149,14377518
k1,1315:35522149,14377518:0
)
(1,1316:4736286,15517841:30785863,589824,196608
x1,1316:7258512,15517841
k1,1315:7514459,15517841:255947
x1,1315:7850196,15517841
x1,1315:10015296,15517841
k1,1315:10357292,15517841:341996
x1,1315:11322537,15517841
x1,1315:12228622,15517841
k1,1315:12484716,15517841:256094
x1,1315:14205370,15517841
k1,1315:14461318,15517841:255948
x1,1315:15510497,15517841
k1,1315:15766444,15517841:255947
x1,1315:17990705,15517841
k1,1315:18246653,15517841:255948
x1,1315:19715505,15517841
k1,1315:19971452,15517841:255947
$1,1315:19971452,15517841
x1,1315:20346914,15517841
$1,1315:20375131,15517841
k1,1315:20631078,15517841:255947
x1,1315:21138881,15517841
k1,1315:21394829,15517841:255948
x1,1315:23430238,15517841
k1,1315:23686185,15517841:255947
x1,1315:27253396,15517841
k1,1315:27509344,15517841:255948
x1,1315:28978195,15517841
k1,1315:29234142,15517841:255947
x1,1315:30581288,15517841
x1,1315:31567922,15517841
k1,1315:31823870,15517841:255948
x1,1315:32495345,15517841
k1,1315:32751292,15517841:255947
$1,1315:32751292,15517841
x1,1315:33188878,15517841
(1,1315:33188878,15635805:222426,346600,0
x1,1315:33378536,15635805
)
$1,1315:33411304,15517841
k1,1315:33667252,15517841:255948
x1,1315:34636694,15517841
k1,1315:34892641,15517841:255947
x1,1315:35522149,15517841
k1,1315:35522149,15517841:0
)
(1,1316:4736286,16658164:30785863,678606,196608
x1,1316:5827176,16658164
k1,1315:6090958,16658164:263782
x1,1315:7491661,16658164
k1,1315:7755444,16658164:263783
x1,1315:8388160,16658164
k1,1315:8651942,16658164:263782
$1,1315:8651942,16658164
x1,1315:9020669,16658164
(1,1315:9048886,16372774:770058,393216,131072
x1,1315:9555583,16372774
x1,1315:9786176,16372774
)
$1,1315:9818944,16658164
x1,1315:10342571,16658164
k1,1315:10608130,16658164:265559
x1,1315:13976798,16658164
k1,1315:14240580,16658164:263782
x1,1315:14768571,16658164
k1,1315:15032354,16658164:263783
x1,1315:16166879,16658164
k1,1315:16430661,16658164:263782
x1,1315:17133194,16658164
k1,1315:17396977,16658164:263783
x1,1315:19386761,16658164
k1,1315:19650543,16658164:263782
x1,1315:21313060,16658164
k1,1315:21576843,16658164:263783
x1,1315:22405919,16658164
k1,1315:22669701,16658164:263782
x1,1315:25396925,16658164
k1,1315:25660708,16658164:263783
x1,1315:28475204,16658164
k1,1315:28738986,16658164:263782
$1,1315:28738986,16658164
x1,1315:29118546,16658164
$1,1315:29202513,16658164
k1,1315:29466296,16658164:263783
x1,1315:29994287,16658164
k1,1315:30258069,16658164:263782
x1,1315:30912603,16658164
x1,1315:32876205,16658164
k1,1315:33139988,16658164:263783
x1,1315:33838157,16658164
k1,1315:34101939,16658164:263782
x1,1315:35629185,16658164
k1,1315:35522149,16658164:0
)
(1,1316:4736286,17798487:30785863,546132,152916
x1,1316:7264584,17798487
g1,1315:7521264,17798487
x1,1315:8162964,17798487
x1,1315:8826054,17798487
g1,1315:9082734,17798487
x1,1315:9467754,17798487
g1,1315:9724434,17798487
x1,1315:12659142,17798487
g1,1315:12915822,17798487
x1,1315:13536132,17798487
g1,1315:13792812,17798487
x1,1315:16753188,17798487
g1,1315:17009868,17798487
x1,1315:17527506,17798487
g1,1315:17784186,17798487
x1,1315:18425886,17798487
x1,1315:19174536,17798487
x1,1315:19580946,17798487
g1,1315:19837626,17798487
x1,1315:21506046,17798487
g1,1315:21762726,17798487
x1,1315:25869606,17798487
k1,1316:35522149,17798487:9801931
g1,1316:35522149,17798487
)
(1,1318:4736286,20432898:30785863,655359,183500
(1,1318:4736286,20432898:2654204,647495,0
g1,1318:4736286,20432898
x1,1318:6328808,20432898
g1,1318:7390490,20432898
)
x1,1318:10465110,20432898
x1,1318:12223548,20432898
g1,1318:12577442,20432898
x1,1318:14273183,20432898
g1,1318:14627077,20432898
x1,1318:18066620,20432898
x1,1318:18450004,20432898
g1,1318:18803898,20432898
x1,1318:19393721,20432898
x1,1318:19954053,20432898
x1,1318:22761612,20432898
k1,1318:35522149,20432898:12760537
g1,1318:35522149,20432898
)
(1,1321:4736286,22199503:30785863,546132,152916
x1,1321:5455995,22199503
k1,1320:5758122,22199503:302127
x1,1320:7547181,22199503
k1,1320:7849308,22199503:302127
x1,1320:8547477,22199503
k1,1320:8849604,22199503:302127
x1,1320:10856841,22199503
x1,1320:11249989,22199503
x1,1320:11577684,22199503
k1,1320:11879811,22199503:302127
x1,1320:12970701,22199503
k1,1320:13272828,22199503:302127
x1,1320:13709184,22199503
x1,1320:17505053,22199503
k1,1320:17807180,22199503:302127
x1,1320:18439896,22199503
k1,1320:18742023,22199503:302127
x1,1320:22499048,22199503
k1,1320:22801175,22199503:302127
x1,1320:23826611,22199503
k1,1320:24128738,22199503:302127
x1,1320:26838509,22199503
k1,1320:27140636,22199503:302127
x1,1320:28977695,22199503
k1,1320:29291184,22199503:313489
x1,1320:30469345,22199503
k1,1320:30771472,22199503:302127
x1,1320:31949633,22199503
k1,1320:32251760,22199503:302127
x1,1320:33216107,22199503
k1,1320:33518234,22199503:302127
x1,1320:34390946,22199503
k1,1320:34693073,22199503:302127
x1,1320:35522149,22199503
k1,1320:35522149,22199503:0
)
(1,1321:4736286,23339826:30785863,589824,196608
x1,1321:6835159,23339826
x1,1320:7817388,23339826
k1,1320:8078523,23339826:261135
x1,1320:9082141,23339826
k1,1320:9343276,23339826:261135
x1,1320:11551237,23339826
k1,1320:11812371,23339826:261134
x1,1320:12445087,23339826
k1,1320:12706222,23339826:261135
x1,1320:14543281,23339826
k1,1320:14805530,23339826:262249
x1,1320:15896420,23339826
x1,1320:16311386,23339826
k1,1320:16572521,23339826:261135
x1,1320:18099767,23339826
k1,1320:18360902,23339826:261135
x1,1320:19015436,23339826
x1,1320:20913585,23339826
x1,1320:21197644,23339826
k1,1320:21458778,23339826:261134
x1,1320:24168549,23339826
k1,1320:24429684,23339826:261135
x1,1320:27091455,23339826
k1,1320:27447060,23339826:355605
x1,1320:28799764,23339826
k1,1320:29060899,23339826:261135
x1,1320:29453619,23339826
x1,1320:29846767,23339826
x1,1320:31308987,23339826
k1,1320:31570121,23339826:261134
x1,1320:33276273,23339826
k1,1320:33537408,23339826:261135
x1,1320:34170124,23339826
k1,1320:34431259,23339826:261135
x1,1320:35522149,23339826
k1,1320:35522149,23339826:0
)
(1,1321:4736286,24480149:30785863,546132,152916
x1,1321:8115906,24480149
g1,1320:8372586,24480149
x1,1320:9527646,24480149
g1,1320:9784326,24480149
x1,1320:10212126,24480149
x1,1320:10575756,24480149
g1,1320:10832436,24480149
x1,1320:11923326,24480149
x1,1320:12671976,24480149
g1,1320:12928656,24480149
x1,1320:13613136,24480149
g1,1320:13869816,24480149
x1,1320:14297616,24480149
x1,1320:14661246,24480149
g1,1320:14917926,24480149
x1,1320:15987426,24480149
g1,1320:16244106,24480149
x1,1320:17617344,24480149
g1,1320:17874024,24480149
x1,1320:18259044,24480149
x1,1320:18644064,24480149
x1,1320:19264374,24480149
g1,1320:19521054,24480149
x1,1320:20333874,24480149
g1,1320:20590554,24480149
x1,1320:22391592,24480149
k1,1321:35522149,24480149:13279945
g1,1321:35522149,24480149
)
(1,1325:4736286,25738850:30785863,546132,152916
h1,1322:4736286,25738850:1155060,0,0
x1,1322:6872868,25738850
x1,1322:7636919,25738850
k1,1322:7943541,25738850:306622
x1,1322:8772617,25738850
x1,1322:9296244,25738850
x1,1322:10518041,25738850
x1,1322:11565295,25738850
k1,1322:11861929,25738850:296634
x1,1322:12691005,25738850
k1,1322:12987639,25738850:296634
x1,1322:13816715,25738850
x1,1322:15169418,25738850
x1,1322:15518503,25738850
x1,1322:16788299,25738850
k1,1322:17084933,25738850:296634
x1,1322:17739467,25738850
k1,1322:18036101,25738850:296634
x1,1322:18865177,25738850
k1,1322:19161811,25738850:296634
x1,1322:20780692,25738850
k1,1322:21077326,25738850:296634
x1,1322:21775495,25738850
k1,1322:22072129,25738850:296634
x1,1322:23599375,25738850
k1,1322:23896009,25738850:296634
x1,1322:25728704,25738850
k1,1322:26025338,25738850:296634
x1,1322:26461694,25738850
x1,1322:26832169,25738850
x1,1322:28577593,25738850
k1,1322:28874227,25738850:296634
x1,1322:30270566,25738850
x1,1322:31143278,25738850
x1,1322:31841447,25738850
x1,1322:33194150,25738850
x1,1322:34437764,25738850
k1,1322:34734398,25738850:296634
x1,1322:34952576,25738850
x1,1322:35650746,25738850
k1,1325:35522149,25738850:0
)
(1,1325:4736286,26879173:30785863,546132,152916
x1,1325:7880617,26879173
k1,1322:8209448,26879173:328831
x1,1322:8900933,26879173
x1,1322:10833648,26879173
k1,1322:11058146,26879173:224498
x1,1322:12190105,26879173
k1,1322:12406558,26879173:216453
x1,1322:13538517,26879173
k1,1322:13754970,26879173:216453
x1,1322:14824043,26879173
x1,1322:15138048,26879173
k1,1322:15354501,26879173:216453
x1,1322:16151065,26879173
k1,1322:16367518,26879173:216453
x1,1322:17164082,26879173
x1,1322:17792948,26879173
x1,1322:18694323,26879173
x1,1322:19008328,26879173
k1,1322:19224781,26879173:216453
x1,1322:20780177,26879173
x1,1322:21891174,26879173
k1,1322:22107627,26879173:216453
x1,1322:22782610,26879173
k1,1322:22999063,26879173:216453
x1,1322:24382569,26879173
k1,1322:24599021,26879173:216452
x1,1322:25647131,26879173
k1,1322:25863584,26879173:216453
x1,1322:26911694,26879173
x1,1322:28924065,26879173
k1,1322:29140518,26879173:216453
x1,1322:30104780,26879173
x1,1322:31110966,26879173
k1,1322:31327419,26879173:216453
$1,1322:31327419,26879173
x1,1322:31702881,26879173
$1,1322:31731098,26879173
k1,1322:31947551,26879173:216453
x1,1322:32454836,26879173
k1,1322:32671289,26879173:216453
x1,1322:33467853,26879173
x1,1322:35522149,26879173
k1,1322:35522149,26879173:0
)
(1,1325:4736286,28019496:30785863,678606,219909
x1,1325:5172642,28019496
x1,1322:5565790,28019496
k1,1322:5872837,28019496:307047
x1,1322:8185523,28019496
k1,1322:8492570,28019496:307047
x1,1322:9670731,28019496
k1,1322:9977779,28019496:307048
x1,1322:11286847,28019496
k1,1322:11593894,28019496:307047
x1,1322:12292063,28019496
k1,1322:12599110,28019496:307047
x1,1322:12991830,28019496
k1,1322:13298877,28019496:307047
x1,1322:15044301,28019496
k1,1322:15487275,28019496:442974
$1,1323:15487275,28019496
x1,1323:15862737,28019496
(1,1323:15890954,27734106:721538,393216,131072
x1,1323:16332872,27734106
x1,1323:16579724,27734106
)
k1,1323:16916673,28019496:304181
x1,1323:17527571,28019496
k1,1323:17831752,28019496:304181
x1,1323:18207214,28019496
(1,1323:18235431,27734106:1433342,393216,131072
x1,1323:18677349,27734106
x1,1323:19636005,27734106
)
k1,1323:19877826,28019496:209053
x1,1323:20488724,28019496
k1,1323:20697776,28019496:209052
x1,1323:21066503,28019496
(1,1323:21066503,28137460:288266,346600,101945
x1,1323:21291785,28137460
)
x1,1323:22097804,28019496
(1,1323:22097804,28137460:222426,346600,0
x1,1323:22287462,28137460
)
x1,1323:22625679,28019496
$1,1323:22625679,28019496
k1,1323:22932726,28019496:307047
x1,1323:24939964,28019496
k1,1323:25247011,28019496:307047
$1,1323:25247011,28019496
x1,1323:25615738,28019496
(1,1323:25615738,28137460:288266,346600,101945
x1,1323:25841020,28137460
)
$1,1323:25904004,28019496
k1,1323:26211052,28019496:307048
x1,1323:28266289,28019496
x1,1323:28789916,28019496
x1,1323:30382615,28019496
k1,1323:30689662,28019496:307047
x1,1323:31780552,28019496
x1,1323:32435086,28019496
x1,1323:33530340,28019496
x1,1323:34124212,28019496
k1,1323:34431259,28019496:307047
x1,1323:35522149,28019496
k1,1323:35522149,28019496:0
)
(1,1325:4736286,29159819:30785863,546132,152916
x1,1325:6167983,29159819
x1,1325:7492837,29159819
k1,1323:7750199,29159819:257362
x1,1323:9288739,29159819
x1,1323:9694721,29159819
k1,1323:9952083,29159819:257362
x1,1323:11105988,29159819
x1,1323:12777014,29159819
k1,1323:13034376,29159819:257362
x1,1323:14102807,29159819
k1,1323:14360169,29159819:257362
x1,1323:15001227,29159819
x1,1323:15920078,29159819
x1,1323:16945771,29159819
x1,1323:18270625,29159819
k1,1323:18527986,29159819:257361
x1,1323:19339993,29159819
x1,1323:20472551,29159819
k1,1323:20729913,29159819:257362
x1,1323:21798344,29159819
k1,1323:22055706,29159819:257362
x1,1323:23337824,29159819
k1,1323:23595186,29159819:257362
x1,1323:24278982,29159819
k1,1323:24536344,29159819:257362
x1,1323:26250107,29159819
k1,1323:26507469,29159819:257362
$1,1323:26507469,29159819
x1,1323:26826045,29159819
$1,1323:26870288,29159819
x1,1323:27083974,29159819
k1,1323:27428259,29159819:344285
x1,1323:28753113,29159819
k1,1324:29010475,29159819:257362
x1,1324:29779745,29159819
x1,1324:30425077,29159819
x1,1324:31066135,29159819
x1,1324:32027701,29159819
k1,1324:32285063,29159819:257362
x1,1324:32904753,29159819
k1,1324:33162115,29159819:257362
x1,1324:34747667,29159819
k1,1324:35005029,29159819:257362
x1,1324:35522149,29159819
k1,1324:35522149,29159819:0
)
(1,1325:4736286,30300142:30785863,546132,152916
x1,1325:5449001,30300142
x1,1324:6144518,30300142
k1,1324:6373108,30300142:228590
x1,1324:7169672,30300142
x1,1324:7568382,30300142
x1,1324:9312865,30300142
x1,1324:9690185,30300142
k1,1324:9918774,30300142:228589
x1,1324:10421867,30300142
x1,1324:11050733,30300142
x1,1324:11428053,30300142
x1,1324:12329428,30300142
x1,1324:13251337,30300142
k1,1324:13479927,30300142:228590
x1,1324:14695735,30300142
k1,1324:14924325,30300142:228590
x1,1324:15972435,30300142
k1,1324:16201024,30300142:228589
x1,1324:17458756,30300142
k1,1324:17687346,30300142:228590
x1,1324:18358137,30300142
k1,1324:18586727,30300142:228590
x1,1324:19802535,30300142
k1,1324:20031124,30300142:228589
x1,1324:20701915,30300142
k1,1324:20930505,30300142:228590
x1,1324:21978615,30300142
x1,1324:22376469,30300142
k1,1324:22605059,30300142:228590
x1,1324:24286228,30300142
k1,1324:24514818,30300142:228590
x1,1324:25022103,30300142
k1,1324:25250692,30300142:228589
x1,1324:26386843,30300142
x1,1324:27413991,30300142
k1,1324:27642581,30300142:228590
x1,1324:28690691,30300142
k1,1324:28919281,30300142:228590
x1,1324:30051240,30300142
k1,1324:30279829,30300142:228589
x1,1324:31789107,30300142
x1,1324:32186961,30300142
k1,1324:32415551,30300142:228590
x1,1324:33212115,30300142
x1,1324:33715208,30300142
x1,1324:35522149,30300142
k1,1324:35522149,30300142:0
)
(1,1325:4736286,31440465:30785863,546132,0
x1,1325:5805786,31440465
g1,1324:6062466,31440465
x1,1324:6447486,31440465
x1,1324:6832506,31440465
x1,1324:7452816,31440465
x1,1324:8265636,31440465
g1,1324:8522316,31440465
x1,1324:9249576,31440465
x1,1324:10627092,31440465
g1,1324:10883772,31440465
x1,1324:12770370,31440465
k1,1325:35522150,31440465:22901168
g1,1325:35522150,31440465
)
(1,1327:4736286,34074876:30785863,655359,183500
(1,1327:4736286,34074876:2654204,647495,0
g1,1327:4736286,34074876
x1,1327:6328808,34074876
g1,1327:7390490,34074876
)
x1,1327:8128861,34074876
x1,1327:11290421,34074876
g1,1327:11644315,34074876
x1,1327:13699959,34074876
x1,1327:14573663,34074876
g1,1327:14927557,34074876
x1,1327:16623298,34074876
g1,1327:16977192,34074876
x1,1327:20711646,34074876
g1,1327:21065540,34074876
x1,1327:23988988,34074876
g1,1327:24342882,34074876
$1,1327:24342882,34074876
x1,1327:24912606,34074876
$1,1327:24930082,34074876
g1,1327:25283976,34074876
x1,1327:27457585,34074876
g1,1327:27811479,34074876
$1,1327:27811479,34074876
x1,1327:28381203,34074876
g1,1327:28700139,34074876
x1,1327:29525892,34074876
g1,1327:29827352,34074876
x1,1327:30358193,34074876
$1,1327:30358193,34074876
k1,1327:35522149,34074876:5270124
g1,1327:35522149,34074876
)
(1,1338:4736286,35841481:30785863,546132,152916
x1,1338:5881582,35841481
k1,1337:6216083,35841481:334501
x1,1337:6962252,35841481
k1,1337:7296754,35841481:334502
x1,1337:10111250,35841481
k1,1337:10445751,35841481:334501
x1,1337:11536641,35841481
k1,1337:11871143,35841481:334502
x1,1337:14576549,35841481
k1,1337:14911050,35841481:334501
x1,1337:16416478,35841481
x1,1337:17053986,35841481
k1,1337:17388488,35841481:334502
x1,1337:18326653,35841481
k1,1337:18661154,35841481:334501
x1,1337:20367306,35841481
k1,1337:20701808,35841481:334502
x1,1337:21334524,35841481
k1,1337:21669025,35841481:334501
x1,1337:22759915,35841481
k1,1337:23094417,35841481:334502
x1,1337:24276942,35841481
x1,1337:26942650,35841481
x1,1337:29691692,35841481
k1,1337:30026193,35841481:334501
x1,1337:31073447,35841481
x1,1337:32408269,35841481
k1,1337:32742771,35841481:334502
x1,1337:33310034,35841481
x1,1337:33637729,35841481
k1,1337:33972230,35841481:334501
x1,1337:34801306,35841481
x1,1337:35194454,35841481
x1,1337:35522149,35841481
k1,1337:35522149,35841481:0
)
(1,1338:4736286,36981804:30785863,546132,219909
x1,1338:7823095,36981804
k1,1337:8079033,36981804:255938
x1,1337:8719449,36981804
k1,1337:8975387,36981804:255938
x1,1337:10042748,36981804
k1,1337:10298686,36981804:255938
x1,1337:11963769,36981804
k1,1337:12219707,36981804:255938
x1,1337:13778054,36981804
k1,1337:14120047,36981804:341993
x1,1337:14909622,36981804
x1,1337:15187008,36981804
k1,1337:15442946,36981804:255938
x1,1337:16275487,36981804
k1,1337:16531425,36981804:255938
x1,1337:18666147,36981804
k1,1337:18922085,36981804:255938
x1,1337:21534986,36981804
k1,1337:21790923,36981804:255937
x1,1337:22409992,36981804
k1,1337:22665930,36981804:255938
x1,1337:24160235,36981804
k1,1337:24416173,36981804:255938
$1,1337:24416173,36981804
x1,1337:25022821,36981804
(1,1337:25022821,37099768:770058,364089,101945
x1,1337:25746154,37099768
)
$1,1337:25792879,36981804
k1,1337:26048817,36981804:255938
x1,1337:26860011,36981804
k1,1337:27115949,36981804:255938
x1,1337:28183310,36981804
k1,1337:28439248,36981804:255938
x1,1337:29912205,36981804
x1,1337:30958176,36981804
k1,1337:31300169,36981804:341993
x1,1337:32179402,36981804
k1,1337:32435340,36981804:255938
x1,1337:35522149,36981804
k1,1337:35522149,36981804:0
)
(1,1338:4736286,38122127:30785863,678606,152916
x1,1338:5390820,38122127
k1,1337:5648629,38122127:257809
x1,1337:6739519,38122127
k1,1337:6997329,38122127:257810
x1,1337:8699117,38122127
k1,1337:8956926,38122127:257809
x1,1337:10549625,38122127
k1,1337:10807717,38122127:258092
x1,1337:11942242,38122127
k1,1337:12200052,38122127:257810
x1,1337:14975275,38122127
k1,1337:15233084,38122127:257809
x1,1337:15761075,38122127
k1,1337:16018885,38122127:257810
x1,1337:16717054,38122127
k1,1337:16974863,38122127:257809
x1,1337:17982846,38122127
k1,1337:18240656,38122127:257810
x1,1337:19069732,38122127
x1,1337:19615605,38122127
k1,1337:19873414,38122127:257809
x1,1337:20440677,38122127
x1,1337:21204728,38122127
k1,1337:21462537,38122127:257809
x1,1337:22553427,38122127
k1,1337:22811237,38122127:257810
x1,1337:24021708,38122127
k1,1337:24279516,38122127:257808
x1,1337:26989287,38122127
k1,1337:27247097,38122127:257810
$1,1337:27247097,38122127
x1,1337:27615824,38122127
(1,1337:27644041,37836737:770058,393216,131072
x1,1337:28150738,37836737
x1,1337:28381331,37836737
)
$1,1337:28414099,38122127
k1,1337:28671908,38122127:257809
x1,1337:29610073,38122127
k1,1337:29867883,38122127:257810
$1,1337:29867883,38122127
x1,1337:30268377,38122127
k1,1337:30515146,38122127:220372
x1,1337:31126044,38122127
k1,1337:31346417,38122127:220373
x1,1337:31953037,38122127
k1,1337:32084107,38122127:131070
x1,1337:32690727,38122127
k1,1337:32821797,38122127:131070
x1,1337:33428417,38122127
k1,1337:33559487,38122127:131070
(1,1337:33559487,38122127:903840,76458,0
x1,1337:33773387,38122127
g1,1337:33904457,38122127
x1,1337:34118357,38122127
g1,1337:34249427,38122127
x1,1337:34463327,38122127
)
$1,1337:34463327,38122127
k1,1337:34721136,38122127:257809
x1,1337:35157492,38122127
x1,1337:35550640,38122127
k1,1337:35522149,38122127:0
)
(1,1338:4736286,39262450:30785863,546132,152916
x1,1338:6526191,39262450
k1,1337:6782565,39262450:256374
x1,1337:7871315,39262450
k1,1337:8127689,39262450:256374
x1,1337:11306839,39262450
k1,1337:11563213,39262450:256374
x1,1337:11976938,39262450
x1,1337:13636963,39262450
k1,1337:13893337,39262450:256374
x1,1337:14590137,39262450
k1,1337:14846511,39262450:256374
x1,1337:17764362,39262450
k1,1337:18020736,39262450:256374
x1,1337:19109486,39262450
k1,1337:19365860,39262450:256374
$1,1337:19365860,39262450
[1,1337:19365860,39262450:465893,546132,0
(1,1337:19406297,39262450:0,546132,0
x1,1337:19791317,39262450
)
(1,1337:19365860,39262450:465893,338603,0
x1,1337:19803536,39262450
)
]
$1,1337:19831753,39262450
k1,1337:20088126,39262450:256373
x1,1337:23097432,39262450
k1,1337:23439570,39262450:342138
x1,1337:24244968,39262450
x1,1337:24529198,39262450
k1,1337:24785572,39262450:256374
x1,1337:25961422,39262450
k1,1337:26217796,39262450:256374
x1,1337:27742046,39262450
k1,1337:27998420,39262450:256374
x1,1337:30872721,39262450
k1,1337:31129095,39262450:256374
x1,1337:32396400,39262450
k1,1337:32652774,39262450:256374
x1,1337:34177025,39262450
k1,1337:34433399,39262450:256374
x1,1337:35522149,39262450
k1,1337:35522149,39262450:0
)
(1,1338:4736286,40402773:30785863,678606,152916
x1,1338:5122675,40402773
x1,1337:6752593,40402773
g1,1337:7009273,40402773
x1,1337:7629583,40402773
g1,1337:7886263,40402773
$1,1337:7886263,40402773
x1,1337:8323939,40402773
$1,1337:8352156,40402773
g1,1337:8608836,40402773
x1,1337:11902896,40402773
g1,1337:12159576,40402773
x1,1337:13917834,40402773
g1,1337:14174514,40402773
x1,1337:15244014,40402773
g1,1337:15500694,40402773
x1,1337:17554134,40402773
g1,1337:17810814,40402773
x1,1337:18217224,40402773
x1,1337:19847142,40402773
g1,1337:20103822,40402773
x1,1337:20724132,40402773
g1,1337:20980812,40402773
$1,1337:20980812,40402773
x1,1337:21349539,40402773
(1,1337:21377756,40117383:770058,393216,131072
x1,1337:21884453,40117383
x1,1337:22115046,40117383
)
$1,1337:22147814,40402773
g1,1337:22404494,40402773
x1,1337:23965964,40402773
g1,1337:24222644,40402773
x1,1337:28284469,40402773
g1,1337:28541149,40402773
x1,1337:31492969,40402773
g1,1337:31749649,40402773
x1,1337:34102549,40402773
k1,1338:35522149,40402773:1568988
g1,1338:35522149,40402773
)
(1,1340:4736286,41661474:30785863,546132,152916
h1,1339:4736286,41661474:1155060,0,0
x1,1339:8906566,41661474
k1,1339:9186742,41661474:280176
$1,1339:9186742,41661474
x1,1339:9587236,41661474
k1,1339:9872077,41661474:258444
x1,1339:10482975,41661474
k1,1339:10741418,41661474:258443
x1,1339:11134138,41661474
$1,1339:11134138,41661474
k1,1339:11414314,41661474:280176
x1,1339:12989559,41661474
k1,1339:13402288,41661474:412729
x1,1339:13969551,41661474
x1,1339:14298101,41661474
k1,1339:14578277,41661474:280176
x1,1339:17392773,41661474
k1,1339:17672950,41661474:280177
x1,1339:18763840,41661474
k1,1339:19044016,41661474:280176
x1,1339:21793058,41661474
k1,1339:22073234,41661474:280176
x1,1339:23578662,41661474
x1,1339:24124535,41661474
k1,1339:24410585,41661474:286050
x1,1339:24977848,41661474
x1,1339:25305543,41661474
k1,1339:25585720,41661474:280177
x1,1339:27073694,41661474
k1,1339:27353870,41661474:280176
x1,1339:28444760,41661474
k1,1339:28724936,41661474:280176
x1,1339:30252181,41661474
k1,1339:30532357,41661474:280176
x1,1339:31186891,41661474
x1,1339:31863670,41661474
k1,1339:32143847,41661474:280177
x1,1339:32536567,41661474
k1,1339:32816743,41661474:280176
x1,1339:35522149,41661474
k1,1339:35522149,41661474:0
)
(1,1340:4736286,42801797:30785863,546132,152916
x1,1340:5682669,42801797
k1,1339:5939773,42801797:257104
$1,1339:5939773,42801797
x1,1339:6368098,42801797
$1,1339:6567983,42801797
k1,1339:6825086,42801797:257103
x1,1339:8066947,42801797
k1,1339:8324051,42801797:257104
x1,1339:8709456,42801797
k1,1339:8966560,42801797:257104
x1,1339:9373376,42801797
x1,1339:12285368,42801797
k1,1339:12542472,42801797:257104
x1,1339:13488855,42801797
k1,1339:13745958,42801797:257103
$1,1339:13745958,42801797
x1,1339:14227869,42801797
$1,1339:14292531,42801797
x1,1339:14506645,42801797
k1,1339:14763855,42801797:257210
x1,1339:16005716,42801797
k1,1339:16262820,42801797:257104
x1,1339:17761617,42801797
k1,1339:18018720,42801797:257103
x1,1339:18425536,42801797
x1,1339:19474736,42801797
k1,1339:19731840,42801797:257104
x1,1339:20802409,42801797
k1,1339:21059513,42801797:257104
x1,1339:22262833,42801797
k1,1339:22519937,42801797:257104
x1,1339:23140867,42801797
k1,1339:23397970,42801797:257103
$1,1339:23397970,42801797
x1,1339:23826295,42801797
$1,1339:24026180,42801797
x1,1339:24240294,42801797
k1,1339:24583805,42801797:343511
x1,1339:25375753,42801797
x1,1339:25654165,42801797
k1,1339:25911269,42801797:257104
x1,1339:27538534,42801797
k1,1339:27795638,42801797:257104
x1,1339:28866207,42801797
k1,1339:29123311,42801797:257104
x1,1339:30311234,42801797
k1,1339:30568337,42801797:257103
x1,1339:31381970,42801797
k1,1339:31639074,42801797:257104
$1,1339:31639074,42801797
x1,1339:32067399,42801797
$1,1339:32267284,42801797
k1,1339:32524387,42801797:257103
x1,1339:33766248,42801797
k1,1339:34023352,42801797:257104
x1,1339:35522149,42801797
k1,1339:35522149,42801797:0
)
(1,1340:4736286,43942120:30785863,678606,152916
x1,1340:5443148,43942120
x1,1339:5752416,43942120
x1,1339:6933157,43942120
k1,1339:7265478,43942120:257501
x1,1339:8318935,43942120
k1,1339:8576435,43942120:257500
x1,1339:8976749,43942120
x1,1339:10581577,43942120
k1,1339:10839078,43942120:257501
x1,1339:11450084,43942120
k1,1339:11707584,43942120:257500
$1,1339:11707584,43942120
x1,1339:12076311,43942120
(1,1339:12104528,43656730:744572,393216,131072
x1,1339:12816332,43656730
)
$1,1339:12849100,43942120
k1,1339:13106601,43942120:257501
x1,1339:14012575,43942120
k1,1339:14270075,43942120:257500
x1,1339:15323532,43942120
k1,1339:15581033,43942120:257501
x1,1339:16002416,43942120
x1,1339:17119402,43942120
k1,1339:17376902,43942120:257500
x1,1339:18430359,43942120
k1,1339:18687860,43942120:257501
x1,1339:21300436,43942120
k1,1339:21557936,43942120:257500
x1,1339:22779947,43942120
k1,1339:23037448,43942120:257501
x1,1339:23437762,43942120
x1,1339:26302527,43942120
k1,1339:26560027,43942120:257500
x1,1339:28001157,43942120
k1,1339:28345859,43942120:344702
x1,1339:29125149,43942120
x1,1339:29398085,43942120
k1,1339:29655585,43942120:257500
x1,1339:31130425,43942120
k1,1339:31387926,43942120:257501
x1,1339:34211192,43942120
k1,1339:34468692,43942120:257500
x1,1339:35522149,43942120
k1,1339:35522149,43942120:0
)
(1,1340:4736286,45082443:30785863,546132,152916
x1,1340:5173962,45082443
$1,1339:5202179,45082443
x1,1339:5463993,45082443
x1,1339:8261035,45082443
k1,1339:8530347,45082443:269312
x1,1339:9468512,45082443
k1,1339:9737823,45082443:269311
x1,1339:10828713,45082443
k1,1339:11098025,45082443:269312
x1,1339:11883466,45082443
x1,1339:13040237,45082443
k1,1339:13309548,45082443:269311
x1,1339:15491326,45082443
k1,1339:15760638,45082443:269312
x1,1339:16196994,45082443
x1,1339:17265638,45082443
x1,1339:17859510,45082443
k1,1339:18128821,45082443:269311
x1,1339:18826990,45082443
k1,1339:19096302,45082443:269312
x1,1339:20104285,45082443
k1,1339:20373597,45082443:269312
x1,1339:21202673,45082443
x1,1339:21748546,45082443
k1,1339:22017857,45082443:269311
x1,1339:22585120,45082443
x1,1339:23349171,45082443
k1,1339:23618483,45082443:269312
x1,1339:24709373,45082443
k1,1339:24978684,45082443:269311
x1,1339:28164083,45082443
k1,1339:28433395,45082443:269312
x1,1339:28847933,45082443
x1,1339:30511305,45082443
k1,1339:30780616,45082443:269311
x1,1339:32569675,45082443
x1,1339:34161947,45082443
k1,1339:34431259,45082443:269312
x1,1339:35522149,45082443
k1,1339:35522149,45082443:0
)
(1,1340:4736286,46222766:30785863,623265,0
x1,1340:8543706,46222766
x1,1339:8821776,46222766
g1,1339:9078456,46222766
x1,1339:9698766,46222766
g1,1339:9955446,46222766
x1,1339:11024946,46222766
g1,1339:11281626,46222766
x1,1339:14233446,46222766
g1,1339:14490126,46222766
x1,1339:16629126,46222766
g1,1339:16885806,46222766
x1,1339:17570286,46222766
g1,1339:17826966,46222766
$1,1339:17826966,46222766
x1,1339:18227460,46222766
g1,1339:18472307,46222766
x1,1339:19071227,46222766
g1,1339:19289677,46222766
x1,1339:19674697,46222766
$1,1339:19674697,46222766
x1,1339:19888597,46222766
(1,1339:19888597,46222766:589832,623265,0
$1,1339:19888597,46222766
(1,1339:19888597,45937376:589832,337875,0
x1,1339:20445661,45937376
)
$1,1339:20478429,46222766
)
k1,1340:35522149,46222766:15057647
g1,1340:35522149,46222766
)
(1,1339:4736286,47481057:30785863,550502,127431
(1,1339:4736286,47481057:1179651,533465,0
k1,1339:5360699,47481057:624413
(1,1339:5360699,47481057:555238,533465,0
$1,1339:5360699,47481057
(1,1339:5360699,47243232:555238,295640,0
x1,1339:5883169,47243232
)
$1,1339:5915937,47481057
)
)
(1,1339:5915937,47481057:0,550502,0
r1,1339:5915937,47481057:0,550502,0
)
(1,1339:5915937,47481057:0,0,0
(1,1339:5915937,46694625:0,0,0
)
)
x1,1339:7253967,47481057
k1,1339:7472631,47481057:218664
x1,1339:8650098,47481057
k1,1339:8868763,47481057:218665
x1,1339:9403975,47481057
k1,1339:9622639,47481057:218664
x1,1339:12584145,47481057
k1,1339:12802809,47481057:218664
$1,1339:12802809,47481057
x1,1339:13177290,47481057
$1,1339:13200803,47481057
k1,1339:13419468,47481057:218665
x1,1339:13883318,47481057
x1,1339:14150559,47481057
k1,1339:14369223,47481057:218664
x1,1339:15421807,47481057
k1,1339:15640472,47481057:218665
x1,1339:16532492,47481057
k1,1339:16751156,47481057:218664
x1,1339:18965149,47481057
k1,1339:19183813,47481057:218664
x1,1339:19972358,47481057
k1,1339:20191023,47481057:218665
x1,1339:21225766,47481057
k1,1339:21444430,47481057:218664
x1,1339:22336450,47481057
k1,1339:22555114,47481057:218664
x1,1339:22894082,47481057
x1,1339:25319648,47481057
k1,1339:25538313,47481057:218665
x1,1339:26326858,47481057
k1,1339:26545522,47481057:218664
x1,1339:26866649,47481057
k1,1339:27085314,47481057:218665
x1,1339:28123625,47481057
k1,1339:28342289,47481057:218664
x1,1339:28774026,47481057
k1,1339:28992690,47481057:218664
x1,1339:29527902,47481057
x1,1339:31081800,47481057
x1,1339:31313361,47481057
k1,1339:31532026,47481057:218665
x1,1339:32836159,47481057
k1,1339:33054823,47481057:218664
x1,1339:35522149,47481057
k1,1339:35522149,47481057:0
)
(1,1339:4736286,48267489:30785863,455111,127431
x1,1339:6337713,48267489
x1,1339:6681524,48267489
x1,1339:9142263,48267489
k1,1339:9360713,48267489:218450
x1,1339:11027283,48267489
k1,1339:11245733,48267489:218450
x1,1339:12150495,48267489
k1,1339:12368946,48267489:218451
x1,1339:13020376,48267489
x1,1339:13364296,48267489
x1,1339:15126880,48267489
x1,1339:15868786,48267489
x1,1339:16484025,48267489
k1,1339:16702475,48267489:218450
x1,1339:17140380,48267489
k1,1339:17358830,48267489:218450
x1,1339:20145498,48267489
k1,1339:20363948,48267489:218450
x1,1339:21576332,48267489
k1,1339:21794783,48267489:218451
x1,1339:22574690,48267489
k1,1339:22793140,48267489:218450
x1,1339:23697902,48267489
k1,1339:23916352,48267489:218450
x1,1339:24260163,48267489
x1,1339:26720902,48267489
k1,1339:26939352,48267489:218450
x1,1339:27920114,48267489
k1,1339:28211385,48267489:291271
x1,1339:28880910,48267489
x1,1339:29115819,48267489
k1,1339:29334269,48267489:218450
x1,1339:30021889,48267489
k1,1339:30240339,48267489:218450
x1,1339:31293483,48267489
k1,1339:31511933,48267489:218450
x1,1339:31873838,48267489
x1,1339:33705184,48267489
k1,1339:33923635,48267489:218451
$1,1339:33923635,48267489
x1,1339:34298116,48267489
$1,1339:34321629,48267489
k1,1339:34540079,48267489:218450
x1,1339:34977984,48267489
k1,1339:35196434,48267489:218450
x1,1339:35522149,48267489
k1,1339:35522149,48267489:0
)
]
(1,1350:4736286,49731007:30785863,506811,0
(1,1350:4736286,49731007:30785863,506811,0
k1,1350:19744198,49731007:15007912
x1,1350:20514238,49731007
k1,1350:35522150,49731007:15007912
)
)
]
]
]
!39074
}49
!11
{50
[1,1354:4736286,49731007:30785863,44994721,0
[1,1354:4736286,4736286:0,0,0
(1,1354:4736286,4670505:0,0,0
k1,1354:4736286,4670505:65781
)
]
[1,1354:4736286,49731007:30785863,44994721,0
[1,1354:4736286,49731007:30785863,44994721,0
[1,1354:4736286,5683528:30785863,947242,0
(1,1354:4736286,5683528:30785863,0,0
h1,1354:4736286,5683528:30785863,0,0
)
]
[1,1354:4736286,48310107:30785863,41679337,0
[1,1347:4736286,23419374:30785863,16788604,0
[1,1347:4736286,23419374:30785863,16788604,0
(1,1344:4736286,18949508:30785863,12318738,0
k1,1344:10549139,18949508:5812853
g1,1344:10805819,18949508
(1,1344:10805819,18949508:18646798,12318738,0
(1,1344:10805819,18949508:18647631,12318738,0
(1,1344:10805819,18949508:18647631,12318738,0
(1,1344:10805819,18949508:0,12318738,0
(1,1344:10805819,18949508:0,14340388,0
(1,1344:10805819,18949508:21707927,14340388,0
f801:10805819,18949508
)
k1,1344:10805818,18949508:-21707928
)
)
g1,1344:29453450,18949508
)
)
)
g1,1344:29709297,18949508
k1,1344:35522149,18949508:5812852
)
(1,1346:4736286,23134290:30785863,3529422,285084
h1,1346:4736286,23134290:0,0,0
g1,1346:4736286,23134290
[1,1346:4736286,23134290:30785863,3529422,285084
(1,1346:4736286,20283474:30785863,678606,152916
h1,1346:4736286,20283474:0,0,0
x1,1346:6863816,20283474
k1,1346:7098668,20283474:234852
x1,1346:8062930,20283474
k1,1346:8394256,20283474:331326
r1,1346:8394256,20283474:0,818103,152916
k1,1346:8394256,20283474:0
x1,1346:11297388,20283474
k1,1346:11532240,20283474:234852
x1,1346:12978632,20283474
x1,1346:13590300,20283474
k1,1346:13825152,20283474:234852
x1,1346:14726527,20283474
k1,1346:14961378,20283474:234851
x1,1346:15338698,20283474
k1,1346:15573550,20283474:234852
x1,1346:17967434,20283474
k1,1346:18202286,20283474:234852
x1,1346:18810190,20283474
k1,1346:19045042,20283474:234852
x1,1346:21141264,20283474
k1,1346:21376116,20283474:234852
x1,1346:23891581,20283474
k1,1346:24126433,20283474:234852
x1,1346:24545677,20283474
x1,1346:25573253,20283474
x1,1346:26142997,20283474
k1,1346:26377849,20283474:234852
x1,1346:27279224,20283474
k1,1346:27514076,20283474:234852
$1,1346:27514076,20283474
x1,1346:27882803,20283474
(1,1346:27911020,19998084:770058,393216,131072
x1,1346:28417717,19998084
x1,1346:28648310,19998084
)
$1,1346:28681078,20283474
x1,1346:28890700,20283474
k1,1346:29129917,20283474:239217
x1,1346:31771155,20283474
k1,1346:32006007,20283474:234852
x1,1346:33536248,20283474
k1,1346:33771100,20283474:234852
$1,1346:33771100,20283474
x1,1346:34171594,20283474
k1,1346:34416441,20283474:218450
x1,1346:35003383,20283474
k1,1346:35221833,20283474:218450
x1,1346:35599153,20283474
$1,1346:35522149,20283474
k1,1346:35522149,20283474:0
)
(1,1346:4736286,21233746:30785863,546132,152916
x1,1346:6001718,21233746
k1,1346:6261193,21233746:259475
x1,1346:9708405,21233746
k1,1346:9967881,21233746:259476
x1,1346:11058771,21233746
k1,1346:11318246,21233746:259475
$1,1346:11318246,21233746
[1,1346:11318246,21233746:774462,546132,117964
(1,1346:11358683,21233746:0,546132,0
x1,1346:11743703,21233746
)
(1,1346:11318246,21233746:774462,338603,117964
x1,1346:11755922,21233746
(1,1346:11755922,21351710:336786,364089,0
x1,1346:12045983,21351710
)
)
]
$1,1346:12092708,21233746
k1,1346:12352184,21233746:259476
x1,1346:14586327,21233746
k1,1346:14845802,21233746:259475
x1,1346:15783967,21233746
k1,1346:16043442,21233746:259475
$1,1346:16043442,21233746
x1,1346:16443936,21233746
k1,1346:16693541,21233746:223208
x1,1346:17304439,21233746
k1,1346:17527647,21233746:223208
x1,1346:18134267,21233746
k1,1346:18265337,21233746:131070
x1,1346:18871957,21233746
k1,1346:19003027,21233746:131070
x1,1346:19395747,21233746
$1,1346:19395747,21233746
x1,1346:19613925,21233746
k1,1346:19964552,21233746:350627
x1,1346:20863167,21233746
k1,1346:21122642,21233746:259475
x1,1346:21515362,21233746
k1,1346:21774837,21233746:259475
x1,1346:25880946,21233746
k1,1346:26141120,21233746:260174
x1,1346:27232010,21233746
k1,1346:27491486,21233746:259476
x1,1346:29852172,21233746
k1,1346:30111647,21233746:259475
x1,1346:31643257,21233746
k1,1346:31902733,21233746:259476
x1,1346:34171784,21233746
k1,1346:34431259,21233746:259475
x1,1346:35522149,21233746
k1,1346:35522149,21233746:0
)
(1,1346:4736286,22184018:30785863,589824,196608
x1,1346:5125926,22184018
x1,1346:6769225,22184018
k1,1346:7026347,22184018:257122
x1,1346:7651619,22184018
k1,1346:7908741,22184018:257122
$1,1346:7908741,22184018
x1,1346:8346417,22184018
(1,1346:8346417,22301982:336786,364089,0
x1,1346:8636478,22301982
)
$1,1346:8683203,22184018
k1,1346:8940325,22184018:257122
x1,1346:12260737,22184018
k1,1346:12517859,22184018:257122
x1,1346:14290182,22184018
k1,1346:14547304,22184018:257122
x1,1346:18641622,22184018
k1,1346:18898744,22184018:257122
x1,1346:21874177,22184018
k1,1346:22131299,22184018:257122
x1,1346:24593580,22184018
k1,1346:24850702,22184018:257122
x1,1346:26532469,22184018
x1,1346:26920740,22184018
k1,1346:27177862,22184018:257122
x1,1346:28104990,22184018
k1,1346:28362112,22184018:257122
$1,1346:28362112,22184018
x1,1346:28762606,22184018
k1,1346:29008205,22184018:219202
x1,1346:29611916,22184018
k1,1346:29831119,22184018:219203
x1,1346:30219219,22184018
$1,1346:30219219,22184018
x1,1346:30434830,22184018
k1,1346:30692062,22184018:257232
x1,1346:32115095,22184018
k1,1346:32372217,22184018:257122
x1,1346:33299345,22184018
k1,1346:33556467,22184018:257122
$1,1346:33556467,22184018
x1,1346:33956961,22184018
k1,1346:34202561,22184018:219203
x1,1346:34806272,22184018
k1,1346:35025474,22184018:219202
x1,1346:35413574,22184018
$1,1346:35413574,22184018
x1,1346:35629185,22184018
k1,1346:35522149,22184018:0
)
(1,1346:4736286,23134290:30785863,589824,285084
x1,1346:5805786,23134290
g1,1346:6062466,23134290
x1,1346:6982236,23134290
g1,1346:7238916,23134290
$1,1346:7238916,23134290
x1,1346:7639410,23134290
g1,1346:7884257,23134290
x1,1346:8483177,23134290
g1,1346:8701627,23134290
x1,1346:9086647,23134290
$1,1346:9086647,23134290
g1,1346:9343327,23134290
x1,1346:10583947,23134290
g1,1346:10840627,23134290
x1,1346:13065187,23134290
g1,1346:13321867,23134290
x1,1346:14241637,23134290
g1,1346:14498317,23134290
$1,1346:14498317,23134290
x1,1346:14898811,23134290
g1,1346:15143658,23134290
x1,1346:15742578,23134290
g1,1346:15961028,23134290
x1,1346:16346048,23134290
$1,1346:16346048,23134290
x1,1346:17073308,23134290
g1,1346:17415548,23134290
r1,1346:17415548,23134290:0,285084,285084
k1,1346:35522148,23134290:18106600
g1,1346:35522148,23134290
)
]
g1,1346:35522149,23134290
g1,1346:35522149,23134290
)
]
]
(1,1350:4736286,25516526:30785863,546132,152916
h1,1349:4736286,25516526:1155060,0,0
x1,1349:6698326,25516526
x1,1349:6983241,25516526
k1,1349:7247425,25516526:264184
x1,1349:8600128,25516526
k1,1349:8864312,25516526:264184
x1,1349:9955202,25516526
k1,1349:10219386,25516526:264184
x1,1349:13404785,25516526
k1,1349:13668969,25516526:264184
$1,1349:13668969,25516526
[1,1349:13668969,25516526:465893,546132,0
(1,1349:13709406,25516526:0,546132,0
x1,1349:14094426,25516526
)
(1,1349:13668969,25516526:465893,338603,0
x1,1349:14106645,25516526
)
]
$1,1349:14134862,25516526
k1,1349:14399046,25516526:264184
x1,1349:15337211,25516526
k1,1349:15601395,25516526:264184
$1,1349:15601395,25516526
x1,1349:16001889,25516526
k1,1349:16259508,25516526:231222
x1,1349:16870406,25516526
k1,1349:17101629,25516526:231223
x1,1349:17494349,25516526
$1,1349:17494349,25516526
k1,1349:17758533,25516526:264184
x1,1349:20206489,25516526
k1,1349:20470673,25516526:264184
x1,1349:21561563,25516526
k1,1349:21825747,25516526:264184
x1,1349:23051908,25516526
k1,1349:23316091,25516526:264183
x1,1349:23948807,25516526
k1,1349:24212991,25516526:264184
x1,1349:25303881,25516526
k1,1349:25568065,25516526:264184
x1,1349:28273471,25516526
k1,1349:28537655,25516526:264184
x1,1349:29502002,25516526
k1,1349:29766186,25516526:264184
x1,1349:30420720,25516526
k1,1349:30684904,25516526:264184
x1,1349:32124879,25516526
k1,1349:32389063,25516526:264184
x1,1349:33043597,25516526
k1,1349:33307781,25516526:264184
x1,1349:35522149,25516526
k1,1349:35522149,25516526:0
)
(1,1350:4736286,26656849:30785863,546132,152916
x1,1350:5458584,26656849
k1,1349:5714941,26656849:256357
x1,1349:6095341,26656849
k1,1349:6351697,26656849:256356
x1,1349:7581655,26656849
k1,1349:7838012,26656849:256357
x1,1349:8349438,26656849
k1,1349:8605794,26656849:256356
x1,1349:9662459,26656849
k1,1349:9918816,26656849:256357
x1,1349:12581613,26656849
k1,1349:12837970,26656849:256357
x1,1349:14296168,26656849
x1,1349:14612911,26656849
k1,1349:14869267,26656849:256356
x1,1349:15482134,26656849
k1,1349:15738491,26656849:256357
x1,1349:16795156,26656849
k1,1349:17051512,26656849:256356
x1,1349:18435340,26656849
k1,1349:18691697,26656849:256357
x1,1349:20276426,26656849
k1,1349:20532783,26656849:256357
x1,1349:21927581,26656849
k1,1349:22183937,26656849:256356
x1,1349:22733403,26656849
x1,1349:23050146,26656849
k1,1349:23306503,26656849:256357
x1,1349:24384302,26656849
x1,1349:24701045,26656849
k1,1349:24957402,26656849:256357
x1,1349:26014067,26656849
k1,1349:26270423,26656849:256356
x1,1349:26904422,26656849
x1,1349:28743020,26656849
x1,1349:29017496,26656849
k1,1349:29273853,26656849:256357
x1,1349:31809851,26656849
k1,1349:32066207,26656849:256356
x1,1349:34652925,26656849
k1,1349:34909282,26656849:256357
x1,1349:35522149,26656849
k1,1349:35522149,26656849:0
)
(1,1350:4736286,27797172:30785863,589824,152916
x1,1350:5791883,27797172
x1,1349:6192732,27797172
k1,1349:6449488,27797172:256756
x1,1349:6871727,27797172
x1,1349:8624296,27797172
x1,1349:10207413,27797172
k1,1349:10464188,27797172:256775
x1,1349:11181994,27797172
x1,1349:11882632,27797172
k1,1349:12139387,27797172:256755
x1,1349:13828342,27797172
k1,1349:14085098,27797172:256756
x1,1349:14596006,27797172
k1,1349:14852762,27797172:256756
x1,1349:15655016,27797172
k1,1349:15911772,27797172:256756
x1,1349:17516279,27797172
k1,1349:17773035,27797172:256756
x1,1349:18870856,27797172
k1,1349:19127612,27797172:256756
x1,1349:20816567,27797172
x1,1349:21977446,27797172
k1,1349:22234202,27797172:256756
x1,1349:22909784,27797172
k1,1349:23166539,27797172:256755
x1,1349:24222136,27797172
x1,1349:24622985,27797172
k1,1349:24879741,27797172:256756
x1,1349:25301980,27797172
x1,1349:26336743,27797172
x1,1349:26822039,27797172
k1,1349:27164507,27797172:342468
x1,1349:27945379,27797172
x1,1349:28219000,27797172
k1,1349:28475756,27797172:256756
x1,1349:29451127,27797172
k1,1349:29707882,27797172:256755
x1,1349:31101270,27797172
k1,1349:31358026,27797172:256756
x1,1349:32096944,27797172
x1,1349:32835584,27797172
k1,1349:33092340,27797172:256756
x1,1349:33767922,27797172
k1,1349:34024678,27797172:256756
x1,1349:35629185,27797172
k1,1349:35522149,27797172:0
)
(1,1350:4736286,28937495:30785863,546132,152916
x1,1350:5827176,28937495
k1,1349:6093153,28937495:265977
$1,1349:6093153,28937495
[1,1349:6093153,28937495:465893,546132,0
(1,1349:6133590,28937495:0,546132,0
x1,1349:6518610,28937495
)
(1,1349:6093153,28937495:465893,338603,0
x1,1349:6530829,28937495
)
]
$1,1349:6559046,28937495
k1,1349:6825023,28937495:265977
x1,1349:7239561,28937495
x1,1349:8593120,28937495
k1,1349:8859097,28937495:265977
x1,1349:9387088,28937495
k1,1349:9653065,28937495:265977
x1,1349:12162111,28937495
k1,1349:12428089,28937495:265978
x1,1349:14151695,28937495
k1,1349:14417672,28937495:265977
x1,1349:16036553,28937495
k1,1349:16302530,28937495:265977
x1,1349:17393420,28937495
k1,1349:17659397,28937495:265977
x1,1349:19055736,28937495
k1,1349:19321713,28937495:265977
x1,1349:19736251,28937495
x1,1349:21089810,28937495
k1,1349:21355787,28937495:265977
x1,1349:22293952,28937495
k1,1349:22559929,28937495:265977
$1,1349:22559929,28937495
x1,1349:22960423,28937495
k1,1349:23221095,28937495:234275
x1,1349:23831993,28937495
k1,1349:24066268,28937495:234275
x1,1349:24458988,28937495
$1,1349:24458988,28937495
x1,1349:24677166,28937495
k1,1349:24945467,28937495:268301
x1,1349:27345424,28937495
k1,1349:27611401,28937495:265977
x1,1349:28833197,28937495
k1,1349:29101499,28937495:268302
x1,1349:32640346,28937495
k1,1349:32906323,28937495:265977
x1,1349:35550640,28937495
k1,1349:35522149,28937495:0
)
(1,1350:4736286,30077818:30785863,546132,152916
x1,1350:5438819,30077818
k1,1349:5695828,30077818:257009
x1,1349:6263091,30077818
x1,1349:6590786,30077818
k1,1349:6847794,30077818:257008
x1,1349:9557565,30077818
k1,1349:9814574,30077818:257009
x1,1349:12519980,30077818
k1,1349:12776989,30077818:257009
x1,1349:14221328,30077818
k1,1349:14564554,30077818:343226
x1,1349:19484327,30077818
x1,1349:19638335,30077818
k1,1349:19895426,30077818:257091
x1,1349:20986316,30077818
k1,1349:21243324,30077818:257008
x1,1349:22748752,30077818
x1,1349:23076447,30077818
k1,1349:23333456,30077818:257009
x1,1349:23861447,30077818
k1,1349:24118456,30077818:257009
x1,1349:26212964,30077818
k1,1349:26469973,30077818:257009
x1,1349:27604498,30077818
k1,1349:27861506,30077818:257008
x1,1349:28254226,30077818
k1,1349:28511235,30077818:257009
x1,1349:30823921,30077818
k1,1349:31080930,30077818:257009
x1,1349:32782718,30077818
k1,1349:33039726,30077818:257008
x1,1349:34566971,30077818
k1,1349:34823980,30077818:257009
x1,1349:35522149,30077818
k1,1349:35522149,30077818:0
)
(1,1350:4736286,31218141:30785863,546132,152916
x1,1350:5827176,31218141
k1,1349:6124846,31218141:297670
x1,1349:8830252,31218141
k1,1349:9127921,31218141:297669
x1,1349:10092268,31218141
k1,1349:10389938,31218141:297670
x1,1349:11219014,31218141
x1,1349:11899302,31218141
k1,1349:12196972,31218141:297670
x1,1349:13331497,31218141
k1,1349:13629166,31218141:297669
x1,1349:15204411,31218141
x1,1349:16818928,31218141
x1,1349:17735703,31218141
k1,1349:18033373,31218141:297670
x1,1349:20040610,31218141
x1,1349:20433758,31218141
x1,1349:20761453,31218141
k1,1349:21059122,31218141:297669
x1,1349:22150012,31218141
k1,1349:22447682,31218141:297670
x1,1349:25633081,31218141
k1,1349:25930751,31218141:297670
x1,1349:26345289,31218141
x1,1349:27698848,31218141
k1,1349:27996517,31218141:297669
x1,1349:28629233,31218141
k1,1349:28926903,31218141:297670
$1,1349:28926903,31218141
[1,1349:28926903,31218141:465893,546132,0
(1,1349:28967340,31218141:0,546132,0
x1,1349:29352360,31218141
)
(1,1349:28926903,31218141:465893,338603,0
x1,1349:29364579,31218141
)
]
$1,1349:29392796,31218141
x1,1349:29610974,31218141
k1,1349:30076183,31218141:465209
x1,1349:31472522,31218141
x1,1349:31865670,31218141
x1,1349:33790428,31218141
x1,1349:33944436,31218141
k1,1349:34252353,31218141:307917
x1,1349:35522149,31218141
k1,1349:35522149,31218141:0
)
(1,1350:4736286,32358464:30785863,678606,152916
x1,1350:6828382,32358464
k1,1349:7085138,32358464:256756
x1,1349:8491231,32358464
k1,1349:8747986,32358464:256755
x1,1349:9301901,32358464
x1,1349:9621382,32358464
k1,1349:9878138,32358464:256756
x1,1349:11412058,32358464
k1,1349:11668813,32358464:256755
x1,1349:12350555,32358464
k1,1349:12607311,32358464:256756
x1,1349:14226448,32358464
k1,1349:14483203,32358464:256755
x1,1349:15292772,32358464
k1,1349:15549528,32358464:256756
x1,1349:16976925,32358464
k1,1349:17233680,32358464:256755
x1,1349:17617160,32358464
k1,1349:17873916,32358464:256756
x1,1349:19625140,32358464
k1,1349:19881895,32358464:256755
x1,1349:20307984,32358464
x1,1349:21351816,32358464
x1,1349:21756515,32358464
x1,1349:22417038,32358464
k1,1349:22673794,32358464:256756
x1,1349:23291623,32358464
k1,1349:23548378,32358464:256755
$1,1349:23548378,32358464
x1,1349:23917105,32358464
(1,1349:23945322,32073074:744572,393216,131072
x1,1349:24657126,32073074
)
$1,1349:24689894,32358464
k1,1349:24946650,32358464:256756
x1,1349:25351434,32358464
x1,1349:26974661,32358464
k1,1349:27231416,32358464:256755
x1,1349:27913158,32358464
k1,1349:28169914,32358464:256756
x1,1349:31599928,32358464
k1,1349:31856683,32358464:256755
x1,1349:34200171,32358464
k1,1349:34456927,32358464:256756
x1,1349:35522149,32358464
k1,1349:35522149,32358464:0
)
(1,1350:4736286,33498787:30785863,521949,152916
x1,1350:8073126,33498787
g1,1349:8329806,33498787
x1,1349:10002504,33498787
k1,1350:35522148,33498787:25669032
g1,1350:35522148,33498787
)
(1,1352:4736286,34757488:30785863,546132,152916
h1,1351:4736286,34757488:1155060,0,0
x1,1351:6666680,34757488
x1,1351:6937905,34757488
k1,1351:7144874,34757488:206969
x1,1351:8192984,34757488
x1,1351:9220560,34757488
k1,1351:9427528,34757488:206968
x1,1351:10647528,34757488
k1,1351:10854497,34757488:206969
x1,1351:11944532,34757488
x1,1351:14104066,34757488
k1,1351:14311035,34757488:206969
x1,1351:15212410,34757488
k1,1351:15419378,34757488:206968
x1,1351:17473674,34757488
k1,1351:17680643,34757488:206969
x1,1351:18078925,34757488
x1,1351:19675389,34757488
k1,1351:19882358,34757488:206969
x1,1351:20490262,34757488
k1,1351:20697230,34757488:206968
$1,1351:20697230,34757488
x1,1351:21097724,34757488
$1,1351:21124121,34757488
x1,1351:21333743,34757488
k1,1351:21550654,34757488:216911
x1,1351:23542064,34757488
k1,1351:23749033,34757488:206969
x1,1351:24419824,34757488
k1,1351:24626792,34757488:206968
x1,1351:26932634,34757488
k1,1351:27139603,34757488:206969
x1,1351:28187713,34757488
k1,1351:28394682,34757488:206969
x1,1351:32125954,34757488
x1,1351:32398035,34757488
k1,1351:32605003,34757488:206968
x1,1351:33506378,34757488
k1,1351:33713347,34757488:206969
$1,1351:33713347,34757488
x1,1351:34113841,34757488
k1,1351:34358688,34757488:218450
x1,1351:34945630,34757488
k1,1351:35164080,34757488:218450
x1,1351:35541400,34757488
$1,1351:35522149,34757488
k1,1352:35522149,34757488:0
)
(1,1352:4736286,35897811:30785863,546132,152916
x1,1352:6001718,35897811
k1,1351:6266687,35897811:264969
$1,1351:6266687,35897811
x1,1351:6667181,35897811
k1,1351:6926136,35897811:232558
x1,1351:7537034,35897811
k1,1351:7769593,35897811:232559
x1,1351:8162313,35897811
$1,1351:8162313,35897811
k1,1351:8427282,35897811:264969
x1,1351:10019981,35897811
k1,1351:10284949,35897811:264968
$1,1351:10284949,35897811
x1,1351:10685443,35897811
k1,1351:10944399,35897811:232559
x1,1351:11555297,35897811
k1,1351:11787856,35897811:232559
x1,1351:12180576,35897811
$1,1351:12180576,35897811
k1,1351:12445544,35897811:264968
x1,1351:13470980,35897811
x1,1351:14235031,35897811
k1,1351:14500000,35897811:264969
x1,1351:15961792,35897811
k1,1351:16226761,35897811:264969
x1,1351:17932913,35897811
k1,1351:18197882,35897811:264969
x1,1351:18830598,35897811
k1,1351:19095567,35897811:264969
x1,1351:20186457,35897811
k1,1351:20451425,35897811:264968
$1,1351:20451425,35897811
x1,1351:20851919,35897811
k1,1351:21110875,35897811:232559
x1,1351:21721773,35897811
k1,1351:21954331,35897811:232558
x1,1351:22347051,35897811
$1,1351:22347051,35897811
k1,1351:22612020,35897811:264969
x1,1351:23877452,35897811
k1,1351:24142421,35897811:264969
$1,1351:24142421,35897811
x1,1351:24542915,35897811
k1,1351:24801870,35897811:232558
x1,1351:25412768,35897811
k1,1351:25645327,35897811:232559
x1,1351:26038047,35897811
$1,1351:26038047,35897811
k1,1351:26303016,35897811:264969
x1,1351:28755337,35897811
k1,1351:29122443,35897811:367106
x1,1351:30475147,35897811
k1,1351:30740116,35897811:264969
x1,1351:33188073,35897811
x1,1351:35522149,35897811
k1,1351:35522149,35897811:0
)
(1,1352:4736286,37038134:30785863,589824,196608
x1,1352:7335600,37038134
k1,1351:7567587,37038134:231987
x1,1351:9013979,37038134
x1,1351:9625647,37038134
k1,1351:9857635,37038134:231988
x1,1351:10863821,37038134
k1,1351:11095808,37038134:231987
x1,1351:12190035,37038134
x1,1351:13132906,37038134
k1,1351:13364894,37038134:231988
x1,1351:13993760,37038134
k1,1351:14225747,37038134:231987
x1,1351:15273857,37038134
k1,1351:15505844,37038134:231987
x1,1351:16721652,37038134
k1,1351:16953640,37038134:231988
x1,1351:19133710,37038134
k1,1351:19365697,37038134:231987
x1,1351:19994563,37038134
k1,1351:20226551,37038134:231988
x1,1351:22354081,37038134
k1,1351:22586068,37038134:231987
x1,1351:23340708,37038134
x1,1351:23550330,37038134
k1,1351:23884339,37038134:334009
x1,1351:25110495,37038134
x1,1351:25508349,37038134
k1,1351:25740337,37038134:231988
x1,1351:28339651,37038134
k1,1351:28571638,37038134:231987
x1,1351:30018030,37038134
x1,1351:30332035,37038134
k1,1351:30564023,37038134:231988
x1,1351:31758869,37038134
k1,1351:31990856,37038134:231987
$1,1351:31990856,37038134
x1,1351:32391350,37038134
k1,1351:32636197,37038134:218450
x1,1351:33223139,37038134
k1,1351:33441589,37038134:218450
x1,1351:33818909,37038134
k1,1351:34037359,37038134:218450
x1,1351:34823793,37038134
k1,1351:35042243,37038134:218450
x1,1351:35419563,37038134
$1,1351:35419563,37038134
x1,1351:35629185,37038134
k1,1351:35522149,37038134:0
)
(1,1352:4736286,38178457:30785863,589824,196608
x1,1352:5136780,38178457
k1,1351:5381627,38178457:218450
x1,1351:5987734,38178457
k1,1351:6206184,38178457:218450
x1,1351:6595824,38178457
k1,1351:6814274,38178457:218450
x1,1351:7600708,38178457
k1,1351:7819158,38178457:218450
x1,1351:8208798,38178457
$1,1351:8208798,38178457
k1,1351:8465093,38178457:256295
x1,1351:9720601,38178457
k1,1351:9976896,38178457:256295
$1,1351:9976896,38178457
x1,1351:10377390,38178457
k1,1351:10622237,38178457:218450
x1,1351:11228344,38178457
k1,1351:11446794,38178457:218450
x1,1351:11836434,38178457
k1,1351:12054884,38178457:218450
x1,1351:12841318,38178457
k1,1351:13059768,38178457:218450
x1,1351:13449408,38178457
$1,1351:13449408,38178457
x1,1351:13752462,38178457
k1,1351:14008756,38178457:256294
x1,1351:17134538,38178457
k1,1351:17390833,38178457:256295
x1,1351:18087856,38178457
k1,1351:18344151,38178457:256295
x1,1351:19426486,38178457
k1,1351:19682781,38178457:256295
x1,1351:20899325,38178457
k1,1351:21155619,38178457:256294
x1,1351:21783372,38178457
k1,1351:22039667,38178457:256295
x1,1351:23122002,38178457
k1,1351:23378297,38178457:256295
x1,1351:26062487,38178457
k1,1351:26318782,38178457:256295
x1,1351:27275566,38178457
k1,1351:27531860,38178457:256294
x1,1351:30744229,38178457
k1,1351:31000601,38178457:256372
x1,1351:33857963,38178457
k1,1351:34114258,38178457:256295
x1,1351:35542940,38178457
k1,1351:35522149,38178457:0
)
(1,1352:4736286,39318780:30785863,589824,196608
x1,1352:5787604,39318780
k1,1351:6044451,39318780:256847
$1,1351:6044451,39318780
x1,1351:6482127,39318780
$1,1351:6510344,39318780
k1,1351:6767191,39318780:256847
x1,1351:9462771,39318780
k1,1351:9719618,39318780:256847
x1,1351:10228456,39318780
k1,1351:10485303,39318780:256847
x1,1351:12798204,39318780
k1,1351:13055051,39318780:256847
x1,1351:15414210,39318780
k1,1351:15671057,39318780:256847
x1,1351:17184955,39318780
k1,1351:17441802,39318780:256847
x1,1351:19296328,39318780
k1,1351:19553175,39318780:256847
x1,1351:20226019,39318780
k1,1351:20482866,39318780:256847
x1,1351:21534184,39318780
k1,1351:21791031,39318780:256847
x1,1351:23809563,39318780
k1,1351:24066410,39318780:256847
x1,1351:24465911,39318780
x1,1351:25768819,39318780
k1,1351:26025666,39318780:256847
x1,1351:29263726,39318780
k1,1351:29520573,39318780:256847
x1,1351:31055498,39318780
k1,1351:31312345,39318780:256847
x1,1351:32363663,39318780
k1,1351:32620510,39318780:256847
x1,1351:35522149,39318780
k1,1351:35522149,39318780:0
)
(1,1352:4736286,40459103:30785863,589824,196608
x1,1352:7199131,40459103
k1,1351:7455154,40459103:256023
x1,1351:8150799,40459103
k1,1351:8406823,40459103:256024
x1,1351:9487018,40459103
k1,1351:9743041,40459103:256023
x1,1351:10941644,40459103
k1,1351:11197666,40459103:256022
x1,1351:11720480,40459103
k1,1351:11976504,40459103:256024
x1,1351:14396141,40459103
k1,1351:14652164,40459103:256023
x1,1351:15473112,40459103
k1,1351:15729135,40459103:256023
x1,1351:16118005,40459103
k1,1351:16374029,40459103:256024
x1,1351:18750458,40459103
k1,1351:19006481,40459103:256023
x1,1351:19438559,40459103
x1,1351:20497364,40459103
x1,1351:20908052,40459103
x1,1351:21577559,40459103
k1,1351:21833582,40459103:256023
x1,1351:22460095,40459103
k1,1351:22716118,40459103:256023
x1,1351:25438209,40459103
x1,1351:25827079,40459103
k1,1351:26083103,40459103:256024
x1,1351:26493577,40459103
x1,1351:28356260,40459103
k1,1351:28612414,40459103:256154
x1,1351:29308059,40459103
k1,1351:29564082,40459103:256023
x1,1351:30730692,40459103
k1,1351:30986716,40459103:256024
x1,1351:31548417,40459103
x1,1351:32996092,40459103
k1,1351:33252115,40459103:256023
x1,1351:34440329,40459103
x1,1351:35671537,40459103
k1,1351:35522149,40459103:0
)
(1,1352:4736286,41599426:30785863,546132,152916
x1,1352:6316203,41599426
k1,1351:6572669,41599426:256466
x1,1351:7963233,41599426
k1,1351:8219699,41599426:256466
x1,1351:9273156,41599426
k1,1351:9529623,41599426:256467
x1,1351:10983394,41599426
x1,1351:11598292,41599426
k1,1351:11854758,41599426:256466
x1,1351:13312744,41599426
k1,1351:13569210,41599426:256466
x1,1351:14369838,41599426
x1,1351:15317629,41599426
k1,1351:15574095,41599426:256466
x1,1351:17301765,41599426
k1,1351:17558231,41599426:256466
x1,1351:18611688,41599426
k1,1351:18868155,41599426:256467
x1,1351:20848655,41599426
k1,1351:21105121,41599426:256466
x1,1351:21505435,41599426
x1,1351:22811081,41599426
k1,1351:23067547,41599426:256466
x1,1351:23678553,41599426
k1,1351:23935019,41599426:256466
$1,1351:23935019,41599426
x1,1351:24335513,41599426
$1,1351:24361910,41599426
k1,1351:24618377,41599426:256467
x1,1351:25128251,41599426
k1,1351:25384717,41599426:256466
x1,1351:27449494,41599426
k1,1351:27705960,41599426:256466
x1,1351:28085205,41599426
k1,1351:28341671,41599426:256466
x1,1351:29015884,41599426
k1,1351:29272350,41599426:256466
x1,1351:31337127,41599426
k1,1351:31593594,41599426:256467
$1,1351:31593594,41599426
x1,1351:31994088,41599426
$1,1351:32020485,41599426
k1,1351:32276951,41599426:256466
x1,1351:33330408,41599426
k1,1351:33586874,41599426:256466
x1,1351:34755809,41599426
k1,1351:35012275,41599426:256466
x1,1351:35522149,41599426
k1,1351:35522149,41599426:0
)
(1,1352:4736286,42739749:30785863,546132,152916
x1,1352:7431426,42739749
g1,1351:7688106,42739749
x1,1351:8073126,42739749
g1,1351:8329806,42739749
x1,1351:8757606,42739749
x1,1351:10361856,42739749
g1,1351:10618536,42739749
x1,1351:12543636,42739749
x1,1351:15495456,42739749
g1,1351:15752136,42739749
x1,1351:16436616,42739749
g1,1351:16693296,42739749
x1,1351:17762796,42739749
g1,1351:18019476,42739749
x1,1351:20205534,42739749
g1,1351:20462214,42739749
x1,1351:22397873,42739749
x1,1351:23510153,42739749
g1,1351:23766833,42739749
x1,1351:26119733,42739749
k1,1352:35522149,42739749:9551804
g1,1352:35522149,42739749
)
(1,1354:4736286,43998450:30785863,678606,152916
h1,1353:4736286,43998450:1155060,0,0
x1,1353:7220179,43998450
k1,1353:7476783,43998450:256604
x1,1353:8098334,43998450
k1,1353:8354939,43998450:256605
x1,1353:8997923,43998450
x1,1353:11081231,43998450
k1,1353:11337850,43998450:256619
x1,1353:11895102,43998450
x1,1353:12216636,43998450
k1,1353:12473240,43998450:256604
x1,1353:13763493,43998450
k1,1353:14020098,43998450:256605
x1,1353:16420570,43998450
k1,1353:16677174,43998450:256604
x1,1353:18170628,43998450
k1,1353:18427232,43998450:256604
x1,1353:19113081,43998450
k1,1353:19369686,43998450:256605
x1,1353:21727292,43998450
k1,1353:21983896,43998450:256604
x1,1353:23055535,43998450
k1,1353:23312139,43998450:256604
x1,1353:23719362,43998450
x1,1353:25352625,43998450
k1,1353:25609229,43998450:256604
x1,1353:26230780,43998450
k1,1353:26487385,43998450:256605
$1,1353:26487385,43998450
x1,1353:26856112,43998450
(1,1353:26884329,43713060:770058,393216,131072
x1,1353:27391026,43713060
x1,1353:27621619,43713060
)
$1,1353:27654387,43998450
k1,1353:27910991,43998450:256604
x1,1353:29672766,43998450
k1,1353:29929370,43998450:256604
x1,1353:31365367,43998450
k1,1353:31621972,43998450:256605
x1,1353:32693611,43998450
k1,1353:32950215,43998450:256604
x1,1353:35522149,43998450
k1,1353:35522149,43998450:0
)
(1,1354:4736286,45138773:30785863,589824,196608
x1,1354:5172642,45138773
x1,1353:6241286,45138773
x1,1353:6835158,45138773
k1,1353:7132024,45138773:296866
$1,1353:7132024,45138773
x1,1353:8304935,45138773
$1,1353:8304935,45138773
k1,1353:8601801,45138773:296866
x1,1353:9304334,45138773
k1,1353:9601201,45138773:296867
x1,1353:11961887,45138773
k1,1353:12268799,45138773:306912
x1,1353:13708773,45138773
k1,1353:14005639,45138773:296866
x1,1353:14751808,45138773
k1,1353:15058721,45138773:306913
x1,1353:17720492,45138773
k1,1353:18017358,45138773:296866
x1,1353:18846434,45138773
x1,1353:19239582,45138773
k1,1353:19536448,45138773:296866
x1,1353:23420016,45138773
x1,1353:23704075,45138773
k1,1353:24000942,45138773:296867
x1,1353:25746365,45138773
k1,1353:26209163,45138773:462798
x1,1353:27561867,45138773
k1,1353:27858733,45138773:296866
x1,1353:29783063,45138773
k1,1353:30079929,45138773:296866
x1,1353:30712645,45138773
k1,1353:31009512,45138773:296867
x1,1353:32279308,45138773
k1,1353:32576174,45138773:296866
x1,1353:33104165,45138773
k1,1353:33401031,45138773:296866
x1,1353:34539920,45138773
x1,1353:35522149,45138773
k1,1353:35522149,45138773:0
)
(1,1354:4736286,46279096:30785863,623265,152916
x1,1354:5390820,46279096
k1,1353:5652615,46279096:261795
x1,1353:7866983,46279096
k1,1353:8128777,46279096:261794
x1,1353:8914217,46279096
x1,1353:9132395,46279096
k1,1353:9489979,46279096:357584
x1,1353:10296959,46279096
x1,1353:10581874,46279096
k1,1353:10843668,46279096:261794
x1,1353:11258206,46279096
x1,1353:12917214,46279096
k1,1353:13179009,46279096:261795
x1,1353:14269899,46279096
k1,1353:14531693,46279096:261794
x1,1353:15757854,46279096
k1,1353:16019649,46279096:261795
x1,1353:16652365,46279096
k1,1353:16914159,46279096:261794
x1,1353:18005049,46279096
k1,1353:18266844,46279096:261795
x1,1353:20972250,46279096
k1,1353:21234044,46279096:261794
x1,1353:22761289,46279096
k1,1353:23023084,46279096:261795
x1,1353:24615783,46279096
k1,1353:24877577,46279096:261794
$1,1353:24877577,46279096
x1,1353:25663017,46279096
(1,1353:25663017,45993706:311300,337875,0
x1,1353:25941549,45993706
)
$1,1353:25974317,46279096
k1,1353:26236112,46279096:261795
x1,1353:26934281,46279096
k1,1353:27196075,46279096:261794
$1,1353:27196075,46279096
x1,1353:27981515,46279096
(1,1353:27981515,45993706:311300,337875,0
x1,1353:28260047,45993706
)
$1,1353:28292815,46279096
k1,1353:28554610,46279096:261795
x1,1353:29820042,46279096
k1,1353:30081836,46279096:261794
x1,1353:33441777,46279096
k1,1353:33703572,46279096:261795
x1,1353:34794462,46279096
k1,1353:35056256,46279096:261794
$1,1353:35056256,46279096
x1,1353:35493932,46279096
$1,1353:35522149,46279096
k1,1354:35522149,46279096:0
)
(1,1339:4736286,47795161:30785863,455111,235932
x1,1339:6447509,47795161
g1,1339:6665962,47795161
x1,1339:8067708,47795161
x1,1339:8741274,47795161
x1,1339:9068955,47795161
g1,1339:9287408,47795161
x1,1339:10343269,47795161
g1,1339:10561722,47795161
x1,1339:11035038,47795161
x1,1339:11308104,47795161
g1,1339:11526557,47795161
x1,1339:12402192,47795161
g1,1339:12620645,47795161
x1,1339:13166780,47795161
x1,1339:15735433,47795161
g1,1339:15953886,47795161
x1,1339:16281567,47795161
x1,1339:16609248,47795161
x1,1339:17138997,47795161
g1,1339:17357450,47795161
x1,1339:17943634,47795161
g1,1339:18162087,47795161
x1,1339:19399993,47795161
x1,1339:19727674,47795161
g1,1339:19946127,47795161
x1,1339:20310217,47795161
x1,1339:21202238,47795161
x1,1339:21697399,47795161
g1,1339:21915852,47795161
x1,1339:22502036,47795161
g1,1339:22720489,47795161
x1,1339:23084579,47795161
x1,1339:25148967,47795161
r1,1339:25148967,47795161:0,235932,235932
k1,1339:35522149,47795161:10373182
g1,1339:35522149,47795161
)
]
(1,1354:4736286,49731007:30785863,506811,0
(1,1354:4736286,49731007:30785863,506811,0
k1,1354:19744198,49731007:15007912
x1,1354:20514238,49731007
k1,1354:35522150,49731007:15007912
)
)
]
]
]
!31570
!7
}50
!7
{51
[1,1375:4736286,49731007:30785863,44994721,0
[1,1375:4736286,4736286:0,0,0
(1,1375:4736286,4670505:0,0,0
k1,1375:4736286,4670505:65781
)
]
[1,1375:4736286,49731007:30785863,44994721,0
[1,1375:4736286,49731007:30785863,44994721,0
[1,1375:4736286,5683528:30785863,947242,0
(1,1375:4736286,5683528:30785863,0,0
h1,1375:4736286,5683528:30785863,0,0
)
]
[1,1375:4736286,48310107:30785863,41679337,0
(1,1354:4736286,7417202:30785863,546132,152916
x1,1354:6360302,7417202
k1,1353:6616970,7417202:256668
x1,1353:9356426,7417202
k1,1353:9613094,7417202:256668
x1,1353:11369593,7417202
k1,1353:11626261,7417202:256668
x1,1353:13763122,7417202
k1,1353:14019790,7417202:256668
x1,1353:14425794,7417202
x1,1353:17331882,7417202
k1,1353:17588550,7417202:256668
x1,1353:18015922,7417202
x1,1353:19063005,7417202
x1,1353:19857896,7417202
k1,1353:20200132,7417202:342236
x1,1353:20990498,7417202
x1,1353:21268226,7417202
k1,1353:21524894,7417202:256668
x1,1353:22512124,7417202
k1,1353:22768791,7417202:256667
x1,1353:24179120,7417202
k1,1353:24435788,7417202:256668
x1,1353:25504219,7417202
k1,1353:25760887,7417202:256668
x1,1353:26946436,7417202
k1,1353:27203104,7417202:256668
x1,1353:27720224,7417202
k1,1353:27976892,7417202:256668
x1,1353:28532476,7417202
x1,1353:29840214,7417202
k1,1353:30096882,7417202:256668
x1,1353:31849108,7417202
k1,1353:32105776,7417202:256668
x1,1353:33862275,7417202
k1,1353:34118943,7417202:256668
x1,1353:35550640,7417202
k1,1353:35522149,7417202:0
)
(1,1354:4736286,8557525:30785863,678606,152916
x1,1354:5820758,8557525
k1,1353:6077755,8557525:256997
x1,1353:6511544,8557525
x1,1353:7574028,8557525
x1,1353:8164280,8557525
k1,1353:8421277,8557525:256997
x1,1353:9119677,8557525
k1,1353:9376674,8557525:256997
x1,1353:10200873,8557525
k1,1353:10457870,8557525:256997
x1,1353:12496679,8557525
k1,1353:12753755,8557525:257076
x1,1353:16722925,8557525
k1,1353:16979922,8557525:256997
x1,1353:18758457,8557525
k1,1353:19015454,8557525:256997
x1,1353:21075952,8557525
k1,1353:21332949,8557525:256997
x1,1353:22027011,8557525
k1,1353:22284008,8557525:256997
x1,1353:24669847,8557525
k1,1353:24926844,8557525:256997
$1,1353:24926844,8557525
x1,1353:25295571,8557525
(1,1353:25323788,8272135:770058,393216,131072
x1,1353:25830485,8272135
x1,1353:26061078,8272135
)
$1,1353:26093846,8557525
k1,1353:26350843,8557525:256997
x1,1353:27283489,8557525
k1,1353:27540485,8557525:256996
x1,1353:29492535,8557525
k1,1353:29749532,8557525:256997
x1,1353:30161632,8557525
x1,1353:31814967,8557525
k1,1353:32071964,8557525:256997
x1,1353:32700958,8557525
k1,1353:32957955,8557525:256997
$1,1353:32957955,8557525
x1,1353:33358449,8557525
$1,1353:33384846,8557525
x1,1353:33601741,8557525
k1,1353:33944932,8557525:343191
x1,1353:34838261,8557525
k1,1353:35095258,8557525:256997
$1,1353:35095258,8557525
x1,1353:35495752,8557525
$1,1353:35522149,8557525
k1,1354:35522149,8557525:0
)
(1,1354:4736286,9697848:30785863,546132,152916
x1,1354:7891519,9697848
k1,1353:8147804,9697848:256285
x1,1353:9210887,9697848
k1,1353:9467073,9697848:256186
x1,1353:12511743,9697848
k1,1353:12767929,9697848:256186
x1,1353:14171198,9697848
k1,1353:14427385,9697848:256187
x1,1353:15660561,9697848
x1,1353:16702511,9697848
k1,1353:16958697,9697848:256186
x1,1353:17596547,9697848
k1,1353:17852733,9697848:256186
x1,1353:18915816,9697848
k1,1353:19172002,9697848:256186
x1,1353:21298169,9697848
k1,1353:21554356,9697848:256187
x1,1353:23871878,9697848
k1,1353:24128064,9697848:256186
x1,1353:26768764,9697848
k1,1353:27024950,9697848:256186
x1,1353:27662800,9697848
k1,1353:27918986,9697848:256186
x1,1353:31172022,9697848
x1,1353:31554604,9697848
x1,1353:31703051,9697848
k1,1353:31959336,9697848:256285
x1,1353:32643962,9697848
k1,1353:32900149,9697848:256187
x1,1353:33410429,9697848
k1,1353:33666615,9697848:256186
x1,1353:34181148,9697848
k1,1353:34437334,9697848:256186
x1,1353:35542940,9697848
k1,1353:35522149,9697848:0
)
(1,1354:4736286,10838171:30785863,678606,152916
x1,1354:8071928,10838171
k1,1353:8328586,10838171:256658
x1,1353:9754444,10838171
k1,1353:10011102,10838171:256658
x1,1353:11268449,10838171
k1,1353:11525106,10838171:256657
x1,1353:13689816,10838171
k1,1353:13946474,10838171:256658
x1,1353:15145077,10838171
k1,1353:15401735,10838171:256658
x1,1353:16529458,10838171
k1,1353:16786116,10838171:256658
x1,1353:19205753,10838171
k1,1353:19462410,10838171:256657
x1,1353:21795631,10838171
k1,1353:22052289,10838171:256658
x1,1353:23132484,10838171
k1,1353:23389142,10838171:256658
x1,1353:25981610,10838171
k1,1353:26238268,10838171:256658
x1,1353:26670346,10838171
x1,1353:27339853,10838171
x1,1353:27880164,10838171
x1,1353:28982176,10838171
k1,1353:29238834,10838171:256658
x1,1353:30319029,10838171
k1,1353:30575686,10838171:256657
x1,1353:31007764,10838171
x1,1353:32066141,10838171
x1,1353:32653981,10838171
k1,1353:32910639,10838171:256658
x1,1353:34163665,10838171
k1,1353:34420323,10838171:256658
$1,1353:34420323,10838171
x1,1353:34789050,10838171
(1,1353:34817267,10552781:770058,393216,131072
x1,1353:35323964,10552781
x1,1353:35554557,10552781
)
$1,1353:35522149,10838171
k1,1354:35522149,10838171:0
)
(1,1354:4736286,11978494:30785863,546132,152916
x1,1354:5642260,11978494
k1,1353:5899146,11978494:256886
x1,1353:7963923,11978494
k1,1353:8220810,11978494:256887
x1,1353:8621124,11978494
x1,1353:10225952,11978494
k1,1353:10482838,11978494:256886
x1,1353:11093844,11978494
k1,1353:11350730,11978494:256886
$1,1353:11350730,11978494
x1,1353:11751224,11978494
$1,1353:11777621,11978494
x1,1353:11988313,11978494
k1,1353:12331172,11978494:342859
x1,1353:13026185,11978494
k1,1353:13283071,11978494:256886
x1,1353:16738413,11978494
k1,1353:16995351,11978494:256938
x1,1353:17501011,11978494
k1,1353:17757898,11978494:256887
x1,1353:18979909,11978494
x1,1353:20311800,11978494
k1,1353:20568686,11978494:256886
x1,1353:21959250,11978494
k1,1353:22216136,11978494:256886
x1,1353:23901667,11978494
k1,1353:24158553,11978494:256886
x1,1353:24668427,11978494
k1,1353:24925314,11978494:256887
x1,1353:26020910,11978494
k1,1353:26277796,11978494:256886
x1,1353:26998361,11978494
x1,1353:28936723,11978494
x1,1353:29210301,11978494
k1,1353:29467187,11978494:256886
x1,1353:33322844,11978494
k1,1353:33579731,11978494:256887
x1,1353:34211806,11978494
k1,1353:34468692,11978494:256886
x1,1353:35522149,11978494
k1,1353:35522149,11978494:0
)
(1,1354:4736286,13118817:30785863,678606,152916
x1,1354:5164086,13118817
x1,1353:6212196,13118817
x1,1353:6794004,13118817
g1,1353:7050684,13118817
x1,1353:8547984,13118817
g1,1353:8804664,13118817
x1,1353:10558644,13118817
g1,1353:10815324,13118817
x1,1353:11735094,13118817
g1,1353:11991774,13118817
x1,1353:13104054,13118817
g1,1353:13360734,13118817
x1,1353:15521124,13118817
x1,1353:16462284,13118817
g1,1353:16718964,13118817
x1,1353:18862242,13118817
g1,1353:19118922,13118817
x1,1353:20305658,13118817
g1,1353:20562338,13118817
x1,1353:21246818,13118817
g1,1353:21503498,13118817
x1,1353:23171918,13118817
g1,1353:23428598,13118817
$1,1353:23428598,13118817
x1,1353:23797325,13118817
(1,1353:23825542,12833427:770058,393216,131072
x1,1353:24332239,12833427
x1,1353:24562832,12833427
)
$1,1353:24595600,13118817
g1,1353:24852280,13118817
x1,1353:26268298,13118817
g1,1353:26524978,13118817
$1,1353:26524978,13118817
x1,1353:26925472,13118817
g1,1353:27170319,13118817
x1,1353:27781990,13118817
g1,1353:28000440,13118817
x1,1353:28385460,13118817
$1,1353:28385460,13118817
x1,1353:28599360,13118817
k1,1354:35522149,13118817:7072177
g1,1354:35522149,13118817
)
[1,1361:4736286,32040803:30785863,17851566,0
[1,1361:4736286,32040803:30785863,17851566,0
(1,1358:4736286,26620665:30785863,12431428,0
k1,1358:12474239,26620665:7737953
g1,1358:12730919,26620665
g1,1358:8880719,26620665
(1,1358:8880719,26620665:18646798,12431428,0
(1,1358:8880719,26620665:18647144,12431428,0
(1,1358:8880719,26620665:18647144,12431428,0
(1,1358:8880719,26620665:0,12431428,0
(1,1358:8880719,26620665:0,14340388,0
(1,1358:8880719,26620665:21510583,14340388,0
f821:8880719,26620665
)
k1,1358:8880718,26620665:-21510584
)
)
g1,1358:27527863,26620665
)
)
)
g1,1358:27784197,26620665
k1,1358:35522149,26620665:7737952
)
(1,1360:4736286,31755719:30785863,4479694,285084
h1,1360:4736286,31755719:0,0,0
g1,1360:4736286,31755719
[1,1360:4736286,31755719:30785863,4479694,285084
(1,1360:4736286,27954631:30785863,678606,152916
h1,1360:4736286,27954631:0,0,0
x1,1360:6950654,27954631
k1,1360:7228019,27954631:277365
x1,1360:8231637,27954631
k1,1360:8615248,27954631:383611
r1,1360:8615248,27954631:0,818103,152916
k1,1360:8615248,27954631:0
x1,1360:12721357,27954631
k1,1360:12998722,27954631:277365
x1,1360:13631438,27954631
k1,1360:13908803,27954631:277365
x1,1360:14999693,27954631
k1,1360:15277058,27954631:277365
$1,1360:15277058,27954631
x1,1360:15714734,27954631
$1,1360:15742951,27954631
k1,1360:16020316,27954631:277365
x1,1360:18817358,27954631
k1,1360:19094724,27954631:277366
x1,1360:22541936,27954631
k1,1360:22819301,27954631:277365
x1,1360:24612724,27954631
k1,1360:24890089,27954631:277365
x1,1360:25980979,27954631
k1,1360:26258344,27954631:277365
x1,1360:27501958,27954631
x1,1360:28484187,27954631
k1,1360:28761552,27954631:277365
$1,1360:28761552,27954631
x1,1360:29130279,27954631
(1,1360:29158496,27669241:770058,393216,131072
x1,1360:29665193,27669241
x1,1360:29895786,27669241
)
$1,1360:29928554,27954631
k1,1360:30205920,27954631:277366
x1,1360:30620458,27954631
x1,1360:32283830,27954631
k1,1360:32561195,27954631:277365
x1,1360:34153894,27954631
k1,1360:34431259,27954631:277365
x1,1360:35522149,27954631
k1,1360:35522149,27954631:0
)
(1,1360:4736286,28904903:30785863,546132,152916
x1,1360:7711719,28904903
k1,1360:7968926,28904903:257207
x1,1360:10125039,28904903
k1,1360:10382246,28904903:257207
x1,1360:11632790,28904903
k1,1360:11889997,28904903:257207
x1,1360:12968053,28904903
k1,1360:13225261,28904903:257208
x1,1360:13634922,28904903
x1,1360:15278221,28904903
k1,1360:15535428,28904903:257207
x1,1360:18683351,28904903
k1,1360:18940558,28904903:257207
x1,1360:20712881,28904903
k1,1360:20970088,28904903:257207
x1,1360:22414682,28904903
k1,1360:22671889,28904903:257207
x1,1360:23749945,28904903
k1,1360:24007152,28904903:257207
x1,1360:26594486,28904903
k1,1360:26851693,28904903:257207
x1,1360:27282915,28904903
x1,1360:28339238,28904903
x1,1360:28925872,28904903
k1,1360:29183079,28904903:257207
x1,1360:29877347,28904903
k1,1360:30134555,28904903:257208
x1,1360:32161299,28904903
k1,1360:32505120,28904903:343821
x1,1360:33841909,28904903
k1,1360:34099116,28904903:257207
x1,1360:35522149,28904903
k1,1360:35522149,28904903:0
)
(1,1360:4736286,29855175:30785863,546132,152916
x1,1360:6182678,29855175
x1,1360:6496683,29855175
k1,1360:6727077,29855175:230394
x1,1360:9079036,29855175
x1,1360:10613897,29855175
k1,1360:10844292,29855175:230395
x1,1360:11515083,29855175
k1,1360:11745477,29855175:230394
$1,1360:11745477,29855175
x1,1360:12183153,29855175
(1,1360:12183153,29973139:336786,364089,0
x1,1360:12473214,29973139
)
$1,1360:12519939,29855175
k1,1360:12750334,29855175:230395
x1,1360:15978513,29855175
k1,1360:16208907,29855175:230394
x1,1360:17932000,29855175
k1,1360:18162395,29855175:230395
x1,1360:22142984,29855175
k1,1360:22373378,29855175:230394
x1,1360:25266162,29855175
k1,1360:25496557,29855175:230395
x1,1360:28100062,29855175
k1,1360:28433540,29855175:333478
x1,1360:29733196,29855175
k1,1360:29963590,29855175:230394
x1,1360:33233694,29855175
k1,1360:33464089,29855175:230395
x1,1360:34910481,29855175
x1,1360:35522149,29855175
k1,1360:35522149,29855175:0
)
(1,1360:4736286,30805447:30785863,623265,196608
x1,1360:5783540,30805447
k1,1360:6080269,30805447:296729
$1,1360:6080269,30805447
[1,1360:6080269,30805447:774462,546132,117964
(1,1360:6120706,30805447:0,546132,0
x1,1360:6505726,30805447
)
(1,1360:6080269,30805447:774462,338603,117964
x1,1360:6517945,30805447
(1,1360:6517945,30923411:336786,364089,0
x1,1360:6808006,30923411
)
)
]
$1,1360:6854731,30805447
k1,1360:7151461,30805447:296730
x1,1360:8089626,30805447
k1,1360:8386355,30805447:296729
x1,1360:8800893,30805447
x1,1360:10918074,30805447
k1,1360:11214804,30805447:296730
x1,1360:12750778,30805447
k1,1360:13047507,30805447:296729
x1,1360:13680223,30805447
k1,1360:13976953,30805447:296730
x1,1360:16682359,30805447
k1,1360:16979088,30805447:296729
x1,1360:18506333,30805447
k1,1360:18803063,30805447:296730
x1,1360:19108512,30805447
$1,1360:19108512,30805447
x1,1360:19893952,30805447
(1,1360:19893952,30520057:311300,337875,0
x1,1360:20172484,30520057
)
$1,1360:20205252,30805447
x1,1360:20423430,30805447
k1,1360:20730172,30805447:306742
$1,1360:20730172,30805447
x1,1360:21515612,30805447
(1,1360:21515612,30520057:311300,337875,0
x1,1360:21794144,30520057
)
$1,1360:21826912,30805447
k1,1360:22123641,30805447:296729
x1,1360:23389073,30805447
k1,1360:23685803,30805447:296730
$1,1360:23685803,30805447
x1,1360:24471243,30805447
(1,1360:24471243,30520057:311300,337875,0
x1,1360:24749775,30520057
)
$1,1360:24782543,30805447
k1,1360:25079272,30805447:296729
x1,1360:27784678,30805447
k1,1360:28081408,30805447:296730
x1,1360:31275534,30805447
k1,1360:31737922,30805447:462388
x1,1360:32544902,30805447
x1,1360:32829817,30805447
k1,1360:33126547,30805447:296730
x1,1360:34134530,30805447
k1,1360:34431259,30805447:296729
x1,1360:35522149,30805447
k1,1360:35522149,30805447:0
)
(1,1360:4736286,31755719:30785863,589824,285084
x1,1360:7666716,31755719
g1,1360:7923396,31755719
x1,1360:8911614,31755719
g1,1360:9168294,31755719
x1,1360:12338292,31755719
g1,1360:12594972,31755719
x1,1360:13022772,31755719
x1,1360:13407792,31755719
g1,1360:13664472,31755719
$1,1360:13664472,31755719
x1,1360:14102148,31755719
$1,1360:14130365,31755719
x1,1360:14429825,31755719
g1,1360:14686505,31755719
x1,1360:16654385,31755719
x1,1360:17039405,31755719
x1,1360:17663993,31755719
g1,1360:17920673,31755719
x1,1360:19417973,31755719
g1,1360:19674653,31755719
x1,1360:21343073,31755719
g1,1360:21599753,31755719
x1,1360:24252113,31755719
g1,1360:24508793,31755719
x1,1360:26006093,31755719
g1,1360:26262773,31755719
x1,1360:27118373,31755719
g1,1360:27375053,31755719
x1,1360:28059533,31755719
g1,1360:28316213,31755719
x1,1360:28701233,31755719
g1,1360:28957913,31755719
x1,1360:29385713,31755719
x1,1360:30433823,31755719
x1,1360:30925793,31755719
g1,1360:31268033,31755719
r1,1360:31268033,31755719:0,285084,285084
k1,1360:35522149,31755719:4254116
g1,1360:35522149,31755719
)
]
g1,1360:35522149,31755719
g1,1360:35522149,31755719
)
]
]
(1,1366:4736286,35321424:30785863,655359,183500
(1,1366:4736286,35321424:2654204,647495,0
g1,1366:4736286,35321424
x1,1366:6328808,35321424
g1,1366:7390490,35321424
)
x1,1366:9203104,35321424
g1,1366:9556998,35321424
x1,1366:13132859,35321424
x1,1366:13663699,35321424
g1,1366:14017593,35321424
x1,1366:14872837,35321424
g1,1366:15226731,35321424
x1,1366:17099420,35321424
x1,1366:19028905,35321424
g1,1366:19382799,35321424
x1,1366:23117253,35321424
k1,1366:35522149,35321424:12404896
g1,1366:35522149,35321424
)
(1,1369:4736286,37088029:30785863,546132,152916
x1,1369:5325088,37088029
k1,1368:5595845,37088029:270757
x1,1368:6643099,37088029
x1,1368:7036247,37088029
k1,1368:7307004,37088029:270757
x1,1368:8136080,37088029
x1,1368:8529228,37088029
x1,1368:8856923,37088029
k1,1368:9127680,37088029:270757
x1,1368:9520400,37088029
x1,1368:12072655,37088029
k1,1368:12343412,37088029:270757
x1,1368:13041581,37088029
k1,1368:13312338,37088029:270757
x1,1368:14403228,37088029
k1,1368:14673985,37088029:270757
x1,1368:16812129,37088029
k1,1368:17082886,37088029:270757
x1,1368:18522860,37088029
k1,1368:18793616,37088029:270756
x1,1368:20456133,37088029
k1,1368:20726890,37088029:270757
x1,1368:21294153,37088029
x1,1368:21621848,37088029
k1,1368:21892605,37088029:270757
x1,1368:22721681,37088029
x1,1368:23114829,37088029
x1,1368:23442524,37088029
k1,1368:23713281,37088029:270757
x1,1368:24149637,37088029
x1,1368:27684548,37088029
k1,1368:27955305,37088029:270757
x1,1368:31271610,37088029
k1,1368:31542367,37088029:270757
x1,1368:32633257,37088029
k1,1368:32904014,37088029:270757
x1,1368:35522149,37088029
k1,1368:35522149,37088029:0
)
(1,1369:4736286,38228352:30785863,546132,152916
x1,1369:5164086,38228352
x1,1368:6212196,38228352
x1,1368:6794004,38228352
g1,1368:7050684,38228352
x1,1368:8291304,38228352
g1,1368:8547984,38228352
x1,1368:9925500,38228352
x1,1368:11957550,38228352
g1,1368:12214230,38228352
x1,1368:16021650,38228352
x1,1368:16299720,38228352
g1,1368:16556400,38228352
x1,1368:17176710,38228352
g1,1368:17433390,38228352
x1,1368:18502890,38228352
g1,1368:18759570,38228352
x1,1368:21112470,38228352
g1,1368:21369150,38228352
x1,1368:21989460,38228352
g1,1368:22246140,38228352
x1,1368:23315640,38228352
g1,1368:23572320,38228352
x1,1368:25133790,38228352
k1,1369:35522149,38228352:10388359
g1,1369:35522149,38228352
)
(1,1371:18073589,40312391:17448560,589824,219909
(1,1371:18073589,40312391:4111258,589824,219909
h1,1371:18073589,40312391:0,0,0
(1,1369:18073589,40312391:0,0,0
$1,1369:18073589,40312391
(1,1369:18073589,39172068:0,0,0
)
$1,1369:18073589,40312391
)
x1,1369:19246500,40312391
g1,1371:19464950,40312391
x1,1371:20251384,40312391
g1,1371:20469834,40312391
x1,1371:21231778,40312391
x1,1371:21478449,40312391
(1,1371:21478449,40430355:313181,225735,101945
x1,1371:21758862,40430355
)
x1,1371:22184847,40312391
)
(1,1371:33383149,40312391:2139000,589824,196608
(1,1371:33383149,40312391:2139000,589824,196608
x1,1371:35222689,40312391
x1,1371:35522149,40312391
)
)
)
(1,1373:4736286,42396430:30785863,546132,152916
x1,1373:5638580,42396430
k1,1372:5894974,42396430:256394
x1,1372:6314646,42396430
x1,1372:8899418,42396430
k1,1372:9155813,42396430:256395
x1,1372:9764337,42396430
k1,1372:10020731,42396430:256394
x1,1372:13344533,42396430
k1,1372:13600928,42396430:256395
x1,1372:14209452,42396430
k1,1372:14465846,42396430:256394
x1,1372:14885518,42396430
x1,1372:15914121,42396430
x1,1372:16484468,42396430
k1,1372:16740863,42396430:256395
$1,1372:16740863,42396430
x1,1372:17127340,42396430
$1,1372:17127340,42396430
k1,1372:17383734,42396430:256394
x1,1372:18181111,42396430
k1,1372:18437505,42396430:256394
$1,1372:18437505,42396430
x1,1372:19047384,42396430
$1,1372:19047384,42396430
x1,1372:19257220,42396430
k1,1372:19513672,42396430:256452
x1,1372:20478917,42396430
x1,1372:20856215,42396430
k1,1372:21112609,42396430:256394
x1,1372:22165985,42396430
k1,1372:22422380,42396430:256395
x1,1372:23586568,42396430
k1,1372:23842962,42396430:256394
x1,1372:24514437,42396430
k1,1372:24770831,42396430:256394
x1,1372:25924929,42396430
k1,1372:26267074,42396430:342145
x1,1372:27462871,42396430
x1,1372:27840169,42396430
k1,1372:28096564,42396430:256395
x1,1372:29187711,42396430
k1,1372:29444105,42396430:256394
x1,1372:31609612,42396430
k1,1372:31866007,42396430:256395
x1,1372:32285679,42396430
x1,1372:34468378,42396430
k1,1372:34724772,42396430:256394
x1,1372:35522149,42396430
k1,1372:35522149,42396430:0
)
(1,1373:4736286,43536753:30785863,623265,196608
x1,1373:9330811,43536753
k1,1372:9586650,43536753:255839
x1,1372:10914925,43536753
x1,1372:11546785,43536753
k1,1372:11802624,43536753:255839
x1,1372:13631724,43536753
x1,1372:15852774,43536753
k1,1372:16108612,43536753:255838
x1,1372:16438858,43536753
x1,1372:16759804,43536753
x1,1372:17410996,43536753
x1,1372:19453224,43536753
x1,1372:19882199,43536753
k1,1372:20224159,43536753:341960
x1,1372:22009432,43536753
k1,1372:22265271,43536753:255839
x1,1372:23310471,43536753
k1,1372:23566478,43536753:256007
x1,1372:24023753,43536753
k1,1372:24279592,43536753:255839
x1,1372:25368342,43536753
k1,1372:25624181,43536753:255839
x1,1372:26059681,43536753
x1,1372:27126271,43536753
x1,1372:27718936,43536753
k1,1372:27974774,43536753:255838
x1,1372:28540925,43536753
x1,1372:29521185,43536753
k1,1372:29777024,43536753:255839
x1,1372:32024205,43536753
k1,1372:32280044,43536753:255839
x1,1372:33107494,43536753
k1,1372:33363333,43536753:255839
$1,1372:33363333,43536753
x1,1372:33843931,43536753
(1,1372:33843931,43251363:311300,337875,0
x1,1372:34122463,43251363
)
$1,1372:34155231,43536753
x1,1372:34372981,43536753
k1,1372:34628988,43536753:256007
x1,1372:35195139,43536753
x1,1372:35522149,43536753
k1,1372:35522149,43536753:0
)
(1,1373:4736286,44677076:30785863,720173,229381
x1,1373:6404706,44677076
x1,1372:6682776,44677076
g1,1372:6939456,44677076
x1,1372:7752276,44677076
x1,1372:8137296,44677076
x1,1372:8458146,44677076
g1,1372:8714826,44677076
x1,1372:11247402,44677076
g1,1372:11504082,44677076
x1,1372:11889102,44677076
g1,1372:12145782,44677076
x1,1372:14905092,44677076
g1,1372:15161772,44677076
x1,1372:15995982,44677076
x1,1372:16316832,44677076
g1,1372:16573512,44677076
$1,1372:16573512,44677076
(1,1372:16573512,44677076:994635,546132,152916
x1,1372:17557452,44677076
)
g1,1372:17699217,44677076
(1,1372:17699217,44087247:830125,0,786442
x1,1372:18529342,44087247
)
[1,1372:18529342,44906457:934230,949554,0
(1,1372:18529342,44294778:311300,337875,0
x1,1372:18807874,44294778
)
(1,1372:18529342,44906457:934230,346600,0
x1,1372:19430804,44906457
)
]
g1,1372:19594642,44677076
x1,1372:20170810,44677076
(1,1372:20170810,44795040:222426,346600,0
x1,1372:20360468,44795040
)
x1,1372:20611690,44677076
(1,1372:20611690,44391686:311300,337875,0
x1,1372:20890222,44391686
)
$1,1372:20922990,44677076
x1,1372:21136890,44677076
k1,1373:35522149,44677076:14534647
g1,1373:35522149,44677076
)
(1,1375:4736286,45935777:30785863,589824,196608
h1,1374:4736286,45935777:1155060,0,0
x1,1374:6851698,45935777
x1,1374:7385336,45935777
x1,1374:8111099,45935777
x1,1374:8943598,45935777
k1,1374:9201010,45935777:257412
x1,1374:10759357,45935777
k1,1374:11016623,45935777:257266
x1,1374:12083984,45935777
k1,1374:12341250,45935777:257266
x1,1374:13515347,45935777
x1,1374:15842238,45935777
k1,1374:16099503,45935777:257265
x1,1374:16718572,45935777
k1,1374:16975838,45935777:257266
x1,1374:20519476,45935777
k1,1374:20776742,45935777:257266
x1,1374:24725978,45935777
k1,1374:24983244,45935777:257266
x1,1374:27207624,45935777
k1,1374:27464889,45935777:257265
x1,1374:27678361,45935777
x1,1374:28446861,45935777
x1,1374:28660333,45935777
k1,1374:28760793,45935777:100460
x1,1374:29529293,45935777
x1,1374:29742765,45935777
k1,1374:29843224,45935777:100459
x1,1374:30611724,45935777
x1,1374:30825196,45935777
k1,1374:30925656,45935777:100460
x1,1374:31694156,45935777
(1,1374:31694156,45935777:385020,338603,0
x1,1374:32079176,45935777
)
x1,1374:32847676,45935777
x1,1374:33274620,45935777
k1,1374:33532032,45935777:257412
x1,1374:35542940,45935777
k1,1374:35522149,45935777:0
)
(1,1375:4736286,47076100:30785863,546132,152916
x1,1375:6481710,47076100
k1,1374:6745364,47076100:263654
x1,1374:8447152,47076100
x1,1374:8731211,47076100
k1,1374:8994866,47076100:263655
x1,1374:9431222,47076100
x1,1374:9801697,47076100
k1,1374:10065351,47076100:263654
x1,1374:10458071,47076100
k1,1374:10721726,47076100:263655
x1,1374:12925323,47076100
x1,1374:13885734,47076100
k1,1374:14149388,47076100:263654
x1,1374:16335532,47076100
k1,1374:16599187,47076100:263655
x1,1374:18191886,47076100
x1,1374:19217750,47076100
k1,1374:19481404,47076100:263654
x1,1374:20310480,47076100
k1,1374:20574135,47076100:263655
x1,1374:21665025,47076100
k1,1374:21928679,47076100:263654
x1,1374:22975933,47076100
x1,1374:24394518,47076100
x1,1374:24678577,47076100
k1,1374:24942232,47076100:263655
x1,1374:26997469,47076100
k1,1374:27262867,47076100:265398
x1,1374:28353757,47076100
k1,1374:28617412,47076100:263655
x1,1374:32112623,47076100
k1,1374:32376277,47076100:263654
x1,1374:33139900,47076100
x1,1374:33903951,47076100
k1,1374:34167606,47076100:263655
x1,1374:34865775,47076100
k1,1374:35129429,47076100:263654
x1,1374:35522149,47076100
k1,1374:35522149,47076100:0
)
(1,1375:4736286,48216423:30785863,546132,152916
x1,1375:5155530,48216423
x1,1374:5951666,48216423
x1,1374:8890994,48216423
k1,1374:9135197,48216423:244203
x1,1374:10225232,48216423
x1,1374:12053563,48216423
k1,1374:12297765,48216423:244202
x1,1374:13723195,48216423
x1,1374:14100087,48216423
k1,1374:14344290,48216423:244203
x1,1374:17455080,48216423
k1,1374:17699283,48216423:244203
x1,1374:18328149,48216423
k1,1374:18572351,48216423:244202
x1,1374:21234551,48216423
k1,1374:21478754,48216423:244203
x1,1374:23788789,48216423
k1,1374:24032992,48216423:244203
x1,1374:25961514,48216423
k1,1374:26205716,48216423:244202
x1,1374:27253826,48216423
k1,1374:27498029,48216423:244203
x1,1374:29284009,48216423
k1,1374:29528212,48216423:244203
x1,1374:30136116,48216423
k1,1374:30380318,48216423:244202
x1,1374:31428428,48216423
k1,1374:31672631,48216423:244203
x1,1374:35550640,48216423
k1,1374:35522149,48216423:0
)
]
(1,1375:4736286,49731007:30785863,506811,0
(1,1375:4736286,49731007:30785863,506811,0
k1,1375:19744198,49731007:15007912
x1,1375:20514238,49731007
k1,1375:35522150,49731007:15007912
)
)
]
]
]
!24817
!7
}51
Input:73:C:\Users\antho\Dropbox\Work\Drafts\learningCYmetric\draft\MLmetricCY-final-2.bbl
!97
{52
[73,42:4736286,49731007:30785863,44994721,0
[73,42:4736286,4736286:0,0,0
(73,42:4736286,4670505:0,0,0
k73,42:4736286,4670505:65781
)
]
[73,42:4736286,49731007:30785863,44994721,0
[73,42:4736286,49731007:30785863,44994721,0
[73,42:4736286,5683528:30785863,947242,0
(73,42:4736286,5683528:30785863,0,0
h73,42:4736286,5683528:30785863,0,0
)
]
[73,42:4736286,48310107:30785863,41679337,0
(1,1375:4736286,7417202:30785863,546132,152916
x1,1375:6920548,7417202
k1,1374:7117438,7417202:196890
x1,1374:9024998,7417202
k1,1374:9347308,7417202:322310
x1,1374:12302979,7417202
x1,1374:12448431,7417202
k1,1374:12657279,7417202:208848
x1,1374:13202296,7417202
x1,1374:13516301,7417202
k1,1374:13713192,7417202:196891
x1,1374:14866113,7417202
x1,1374:15851764,7417202
k1,1374:16048654,7417202:196890
x1,1374:17096764,7417202
k1,1374:17293654,7417202:196890
x1,1374:19389874,7417202
k1,1374:19586764,7417202:196890
x1,1374:20802572,7417202
k1,1374:20999462,7417202:196890
x1,1374:21586136,7417202
x1,1374:21963456,7417202
x1,1374:23213488,7417202
k1,1374:23410378,7417202:196890
x1,1374:23829622,7417202
x1,1374:25276442,7417202
x1,1374:26345087,7417202
k1,1374:26541977,7417202:196890
x1,1374:27212768,7417202
k1,1374:27409659,7417202:196891
x1,1374:27828903,7417202
x1,1374:28185688,7417202
k1,1374:28382578,7417202:196890
x1,1374:32323472,7417202
k1,1374:32520362,7417202:196890
x1,1374:35522149,7417202
k1,1374:35522149,7417202:0
)
(1,1375:4736286,8557525:30785863,546132,152916
x1,1375:5344190,8557525
k1,1374:5524602,8557525:180412
x1,1374:6572712,8557525
k1,1374:6753124,8557525:180412
x1,1374:7151406,8557525
x1,1374:9837905,8557525
k1,1374:10154722,8557525:316817
x1,1374:11066445,8557525
x1,1374:11799694,8557525
k1,1374:11980106,8557525:180412
x1,1374:14285949,8557525
k1,1374:14466361,8557525:180412
x1,1374:15011378,8557525
x1,1374:15325383,8557525
k1,1374:15505794,8557525:180411
x1,1374:16637753,8557525
k1,1374:16818165,8557525:180412
x1,1374:18704763,8557525
k1,1374:18900429,8557525:195666
x1,1374:20870876,8557525
x1,1374:21290120,8557525
x1,1374:21918558,8557525
x1,1374:23637459,8557525
k1,1374:23817870,8557525:180411
x1,1374:24446736,8557525
k1,1374:24627148,8557525:180412
x1,1374:25675258,8557525
k1,1374:25855670,8557525:180412
x1,1374:27951890,8557525
k1,1374:28132302,8557525:180412
$1,1374:28132302,8557525
x1,1374:28532796,8557525
$1,1374:28559193,8557525
x1,1374:28768815,8557525
k1,1374:28964480,8557525:195665
x1,1374:30012590,8557525
k1,1374:30193002,8557525:180412
x1,1374:30779676,8557525
x1,1374:31156996,8557525
x1,1374:32407028,8557525
k1,1374:32587440,8557525:180412
x1,1374:33006684,8557525
x1,1374:34453504,8557525
x1,1374:35522149,8557525
k1,1374:35522149,8557525:0
)
(1,1375:4736286,9697848:30785863,546132,152916
x1,1375:5411269,9697848
k1,1374:5621878,9697848:210609
x1,1374:5999198,9697848
k1,1374:6209808,9697848:210610
x1,1374:7886784,9697848
x1,1374:9983004,9697848
k1,1374:10193613,9697848:210609
x1,1374:10612857,9697848
x1,1374:13841465,9697848
k1,1374:14052074,9697848:210609
x1,1374:14680940,9697848
k1,1374:14891550,9697848:210610
x1,1374:15939660,9697848
k1,1374:16150269,9697848:210609
x1,1374:16862984,9697848
x1,1374:19907124,9697848
k1,1374:20117733,9697848:210609
$1,1374:20117733,9697848
x1,1374:20475447,9697848
(1,1374:20475447,9815812:222426,346600,0
x1,1374:20665105,9815812
)
$1,1374:20697873,9697848
k1,1374:20908483,9697848:210610
x1,1374:22124291,9697848
k1,1374:22334900,9697848:210609
x1,1374:22879917,9697848
x1,1374:23193922,9697848
k1,1374:23404532,9697848:210610
x1,1374:24599378,9697848
x1,1374:25123005,9697848
k1,1374:25333614,9697848:210609
x1,1374:26863855,9697848
k1,1374:27074464,9697848:210609
x1,1374:31055053,9697848
k1,1374:31265663,9697848:210610
x1,1374:33948825,9697848
k1,1374:34159434,9697848:210609
x1,1374:35542940,9697848
k1,1374:35522149,9697848:0
)
(1,1375:4736286,10838171:30785863,546132,152916
x1,1375:5240919,10838171
k1,1374:5497486,10838171:256567
x1,1374:6632910,10838171
x1,1374:7011021,10838171
x1,1374:8633893,10838171
k1,1374:8890461,10838171:256568
x1,1374:9563305,10838171
k1,1374:9819872,10838171:256567
x1,1374:11481972,10838171
k1,1374:11738539,10838171:256567
x1,1374:14450940,10838171
k1,1374:14707508,10838171:256568
x1,1374:15384557,10838171
k1,1374:15641124,10838171:256567
$1,1374:15641124,10838171
x1,1374:16041618,10838171
k1,1374:16286465,10838171:218450
x1,1374:17072899,10838171
k1,1374:17291349,10838171:218450
x1,1374:18077783,10838171
$1,1374:18077783,10838171
x1,1374:18288047,10838171
k1,1374:18544637,10838171:256590
x1,1374:19595955,10838171
k1,1374:19852522,10838171:256567
x1,1374:22085522,10838171
k1,1374:22342090,10838171:256568
x1,1374:25643230,10838171
k1,1374:25899797,10838171:256567
x1,1374:27434722,10838171
k1,1374:27691289,10838171:256567
x1,1374:28200127,10838171
k1,1374:28456695,10838171:256568
x1,1374:30496252,10838171
x1,1374:31442075,10838171
k1,1374:31698642,10838171:256567
x1,1374:35525443,10838171
x1,1374:35671537,10838171
k1,1375:35522149,10838171:0
k1,1375:35522149,10838171:0
)
[1,1397:4736286,27964121:30785863,16210931,0
[1,1397:4736286,27964121:30785863,16210931,0
(1,1394:4736286,18712321:30785863,6959131,6565915
k1,1394:4736287,18712321:1
h1,1378:4736287,18712321:0,0,0
$1,1385:4736287,18712321
[1,1385:4736287,18712321:15392931,6959131,6565915
(1,1381:4736287,23993731:15392931,12240541,0
k1,1381:5906374,23993731:1170087
h1,1380:5906374,23993731:0,0,0
(1,1380:5906374,23993731:13052758,12240541,0
(1,1380:5906374,23993731:13053223,12240571,0
(1,1380:5906374,23993731:13053223,12240571,0
(1,1380:5906374,23993731:0,12240571,0
(1,1380:5906374,23993731:0,15853404,0
(1,1380:5906374,23993731:16905912,15853404,0
)
k1,1380:5906374,23993731:-16905912
)
)
g1,1380:18959597,23993731
)
)
)
g1,1381:18959132,23993731
k1,1381:20129218,23993731:1170086
)
(1,1381:4736287,25010847:15392931,623900,267389
h1,1381:4736287,25010847:0,0,0
g1,1381:4736287,25010847
[1,1381:4736287,25010847:15392931,623900,267389
(1,1381:4736287,25010847:15392931,623900,267389
k1,1381:12016254,25010847:7279967
h1,1381:11932292,25010847:0,0,0
x1,1381:12849252,25010847
r1,1381:12849252,25010847:0,891289,267389
r1,1381:12849252,25010847:0,267389,267389
g1,1381:12849252,25010847
k1,1381:20129218,25010847:7279966
)
]
g1,1381:20129218,25010847
g1,1381:20129218,25010847
)
]
$1,1385:20129218,18712321
$1,1393:20129218,18712321
[1,1393:20129218,18712321:15392931,6959131,6565915
(1,1389:20129218,23993731:15392931,12240541,0
k1,1389:21299305,23993731:1170087
h1,1388:21299305,23993731:0,0,0
(1,1388:21299305,23993731:13052758,12240541,0
(1,1388:21299305,23993731:13053223,12240571,0
(1,1388:21299305,23993731:13053223,12240571,0
(1,1388:21299305,23993731:0,12240571,0
(1,1388:21299305,23993731:0,15853404,0
(1,1388:21299305,23993731:16905912,15853404,0
)
k1,1388:21299305,23993731:-16905912
)
)
g1,1388:34352528,23993731
)
)
)
g1,1389:34352063,23993731
k1,1389:35522149,23993731:1170086
)
(1,1389:20129218,25010847:15392931,623900,267389
h1,1389:20129218,25010847:0,0,0
g1,1389:20129218,25010847
[1,1389:20129218,25010847:15392931,623900,267389
(1,1389:20129218,25010847:15392931,623900,267389
k1,1389:27389251,25010847:7260033
h1,1389:27305289,25010847:0,0,0
x1,1389:28262117,25010847
r1,1389:28262117,25010847:0,891289,267389
r1,1389:28262117,25010847:0,267389,267389
g1,1389:28262117,25010847
k1,1389:35522149,25010847:7260032
)
]
g1,1389:35522149,25010847
g1,1389:35522149,25010847
)
]
$1,1393:35522149,18712321
g1,1394:35522149,18712321
k1,1394:35522149,18712321:0
)
(1,1394:4736286,27679037:30785863,1745441,285084
h1,1394:4736286,27679037:0,0,0
g1,1394:4736286,27679037
[1,1394:4736286,27679037:30785863,1745441,285084
(1,1394:4736286,26728765:30785863,795169,294034
h1,1394:4736286,26728765:0,0,0
x1,1394:6909406,26728765
k1,1394:7166737,26728765:257331
x1,1394:8151661,26728765
k1,1394:8495204,26728765:343543
r1,1394:8495204,26728765:0,959221,294034
k1,1394:8495204,26728765:0
x1,1394:10893278,26728765
k1,1394:11150610,26728765:257332
x1,1394:12782158,26728765
k1,1394:13039489,26728765:257331
x1,1394:13660419,26728765
k1,1394:13917751,26728765:257332
$1,1394:13917751,26728765
(1,1394:13917751,26728765:1069500,546132,0
x1,1394:14987251,26728765
)
k1,1394:15118321,26728765:131070
x1,1394:15487048,26728765
[1,1394:15487048,27022799:1051321,1089203,0
(1,1394:15515265,26326812:1023104,393216,131072
x1,1394:16505601,26326812
)
(1,1394:15487048,27022799:566955,439091,0
x1,1394:15782935,27022799
[1,1394:15782935,27022799:238300,439091,0
(1,1394:15762819,26884445:0,300737,0
x1,1394:16041351,26884445
)
(1,1394:15782935,27022799:238300,364089,0
x1,1394:16021235,27022799
)
]
)
]
$1,1394:16538369,26728765
k1,1394:16795700,26728765:257331
x1,1394:19198058,26728765
k1,1394:19455389,26728765:257331
x1,1394:20440312,26728765
k1,1394:20697644,26728765:257332
x1,1394:21768213,26728765
k1,1394:22025544,26728765:257331
x1,1394:23824101,26728765
k1,1394:24081433,26728765:257332
x1,1394:25109180,26728765
x1,1394:26933410,26728765
k1,1394:27190741,26728765:257331
x1,1394:27811671,26728765
k1,1394:28069003,26728765:257332
x1,1394:29139572,26728765
k1,1394:29396903,26728765:257331
x1,1394:30124890,26728765
x1,1394:33233802,26728765
k1,1394:33491133,26728765:257331
$1,1394:33491133,26728765
x1,1394:34367060,26728765
(1,1394:34367060,26846729:311300,337875,0
x1,1394:34645592,26846729
)
x1,1394:34896814,26728765
k1,1394:35072018,26728765:175204
x1,1394:35671537,26728765
k1,1394:35522149,26728765:0
)
(1,1394:4736286,27679037:30785863,589824,285084
(1,1394:4736286,27679037:903840,76458,0
x1,1394:4950186,27679037
g1,1394:5081256,27679037
x1,1394:5295156,27679037
g1,1394:5426226,27679037
x1,1394:5640126,27679037
)
g1,1394:5814886,27679037
x1,1394:6413806,27679037
g1,1394:6588566,27679037
x1,1394:7164734,27679037
(1,1394:7164734,27797001:311300,337875,0
x1,1394:7443266,27797001
)
x1,1394:8763988,27679037
$1,1394:8763988,27679037
g1,1394:9020668,27679037
x1,1394:10261288,27679037
g1,1394:10517968,27679037
x1,1394:11544688,27679037
g1,1394:11801368,27679037
x1,1394:12870868,27679037
g1,1394:13127548,27679037
x1,1394:14154268,27679037
x1,1394:15976696,27679037
g1,1394:16233376,27679037
x1,1394:16853686,27679037
g1,1394:17110366,27679037
$1,1394:17110366,27679037
x1,1394:17468080,27679037
(1,1394:17468080,27797001:311300,337875,0
x1,1394:17746612,27797001
)
$1,1394:17779380,27679037
x1,1394:17993280,27679037
r1,1394:17993280,27679037:0,285084,285084
k1,1394:35522148,27679037:17528868
g1,1394:35522148,27679037
)
]
g1,1394:35522149,27679037
g1,1394:35522149,27679037
)
]
]
(1,1418:4736286,29713631:30785863,795169,294034
h1,1413:4736286,29713631:1155060,0,0
x1,1413:6436363,29713631
x1,1413:6749513,29713631
k1,1413:6977817,29713631:228304
x1,1413:7963041,29713631
x1,1413:8277046,29713631
k1,1413:8505349,29713631:228303
x1,1413:9301913,29713631
k1,1413:9530217,29713631:228304
x1,1413:10871798,29713631
k1,1413:11100101,29713631:228303
x1,1413:11708005,29713631
k1,1413:11936309,29713631:228304
x1,1413:12732873,29713631
x1,1413:13256500,29713631
k1,1413:13484803,29713631:228303
x1,1413:17425697,29713631
k1,1413:17654001,29713631:228304
x1,1413:18874001,29713631
k1,1413:19102304,29713631:228303
x1,1413:21806428,29713631
k1,1413:22034732,29713631:228304
x1,1413:22751639,29713631
k1,1413:22985618,29713631:233979
x1,1413:23824106,29713631
k1,1413:24052409,29713631:228303
x1,1413:24769316,29713631
k1,1413:24997620,29713631:228304
x1,1413:26297277,29713631
k1,1413:26525580,29713631:228303
$1,1413:26525580,29713631
(1,1413:26525580,29713631:1069500,546132,0
x1,1413:27595080,29713631
)
k1,1413:27726150,29713631:131070
x1,1413:28094877,29713631
[1,1413:28094877,30007665:798275,1089203,0
(1,1413:28123094,29311678:770058,393216,131072
x1,1413:28629791,29311678
x1,1413:28860384,29311678
)
(1,1413:28094877,30007665:566955,439091,0
x1,1413:28390764,30007665
[1,1413:28390764,30007665:238300,439091,0
(1,1413:28370648,29869311:0,300737,0
x1,1413:28649180,29869311
)
(1,1413:28390764,30007665:238300,364089,0
x1,1413:28629064,30007665
)
]
)
]
$1,1413:28893152,29713631
k1,1413:29121456,29713631:228304
x1,1413:29792247,29713631
k1,1413:30020550,29713631:228303
x1,1413:30397870,29713631
k1,1413:30626174,29713631:228304
x1,1413:32051604,29713631
k1,1413:32279907,29713631:228303
x1,1413:32678189,29713631
x1,1413:33976990,29713631
k1,1413:34205294,29713631:228304
x1,1413:35173748,29713631
x1,1413:35550640,29713631
k1,1413:35522149,29713631:0
)
(1,1418:4736286,30853954:30785863,589824,196608
x1,1418:5136780,30853954
k1,1413:5381627,30853954:218450
x1,1413:5968569,30853954
k1,1413:6187019,30853954:218450
x1,1413:6941659,30853954
$1,1413:6941659,30853954
x1,1413:7235130,30853954
k1,1413:7479883,30853954:244753
x1,1413:10041465,30853954
k1,1413:10377741,30853954:336276
x1,1413:11342003,30853954
k1,1413:11586756,30853954:244753
x1,1413:12634866,30853954
k1,1413:12879619,30853954:244753
x1,1413:14640444,30853954
k1,1413:14885196,30853954:244752
x1,1413:15493100,30853954
k1,1413:15737853,30853954:244753
x1,1413:16785963,30853954
k1,1413:17030716,30853954:244753
x1,1413:18036902,30853954
x1,1413:19823309,30853954
k1,1413:20068062,30853954:244753
x1,1413:20675966,30853954
k1,1413:20920718,30853954:244752
x1,1413:21717282,30853954
k1,1413:21962035,30853954:244753
x1,1413:23010145,30853954
k1,1413:23254898,30853954:244753
x1,1413:23653180,30853954
x1,1413:26339679,30853954
k1,1413:26586817,30853954:247138
x1,1413:27970323,30853954
k1,1413:28215076,30853954:244753
x1,1413:28931983,30853954
k1,1413:29179121,30853954:247138
$1,1414:29179121,30853954
x1,1414:30048760,30853954
(1,1414:30048760,30971918:311300,337875,0
x1,1414:30327292,30971918
)
x1,1414:30578514,30853954
k1,1414:30728912,30853954:150398
x1,1414:31315854,30853954
k1,1414:31466252,30853954:150398
(1,1414:31466252,30853954:903840,76458,0
x1,1414:31680152,30853954
g1,1414:31811222,30853954
x1,1414:32025122,30853954
g1,1414:32156192,30853954
x1,1414:32370092,30853954
)
k1,1414:32520490,30853954:150398
x1,1414:33107432,30853954
k1,1414:33257830,30853954:150398
x1,1414:33833998,30853954
(1,1414:33833998,30971918:311300,337875,0
x1,1414:34112530,30971918
)
x1,1414:35419563,30853954
$1,1414:35419563,30853954
x1,1414:35629185,30853954
k1,1414:35522149,30853954:0
)
(1,1418:4736286,31994277:30785863,589824,196608
x1,1418:6001718,31994277
k1,1414:6262078,31994277:260360
x1,1414:7309332,31994277
k1,1414:7569691,31994277:260359
x1,1414:8660581,31994277
k1,1414:8920941,31994277:260360
x1,1414:9968195,31994277
x1,1414:11826644,31994277
k1,1414:12087004,31994277:260360
x1,1414:12719720,31994277
k1,1414:12980079,31994277:260359
x1,1414:13372799,31994277
k1,1414:13633159,31994277:260360
x1,1414:13982244,31994277
x1,1414:15885184,31994277
k1,1414:16145544,31994277:260360
x1,1414:16560082,31994277
x1,1414:19048166,31994277
k1,1414:19309445,31994277:261279
x1,1414:20011978,31994277
x1,1414:20405126,31994277
k1,1414:20665486,31994277:260360
$1,1414:20665486,31994277
x1,1414:21023200,31994277
(1,1414:21023200,32112241:311300,337875,0
x1,1414:21301732,32112241
)
$1,1414:21334500,31994277
x1,1414:21552678,31994277
k1,1414:21905957,31994277:353279
x1,1414:23917559,31994277
k1,1415:24177918,31994277:260359
x1,1415:25225172,31994277
k1,1415:25485532,31994277:260360
x1,1415:26624421,31994277
x1,1415:27606650,31994277
k1,1415:27867010,31994277:260360
x1,1415:28521544,31994277
k1,1415:28781903,31994277:260359
x1,1415:30531690,31994277
k1,1415:30792050,31994277:260360
x1,1415:31795668,31994277
k1,1415:32056028,31994277:260360
x1,1415:33321460,31994277
k1,1415:33581819,31994277:260359
x1,1415:34629073,31994277
k1,1415:34889433,31994277:260360
x1,1415:35522149,31994277
k1,1415:35522149,31994277:0
)
(1,1418:4736286,33134600:30785863,795169,294034
x1,1418:6950654,33134600
k1,1415:7212449,33134600:261795
x1,1415:7997889,33134600
k1,1415:8259683,33134600:261794
x1,1415:9660386,33134600
x1,1415:11318111,33134600
x1,1415:12278522,33134600
x1,1415:12432530,33134600
k1,1415:12790114,33134600:357584
x1,1415:13378916,33134600
k1,1416:13640711,33134600:261795
x1,1416:14168702,33134600
k1,1416:14430497,33134600:261795
x1,1416:16634095,33134600
x1,1416:16918154,33134600
k1,1416:17179949,33134600:261795
x1,1416:18619923,33134600
k1,1416:18881717,33134600:261794
$1,1416:18881717,33134600
(1,1416:18881717,33134600:1069500,546132,0
x1,1416:19951217,33134600
)
k1,1416:20082287,33134600:131070
x1,1416:20451014,33134600
[1,1416:20451014,33428634:1051321,1089203,0
(1,1416:20479231,32732647:1023104,393216,131072
x1,1416:21469567,32732647
)
(1,1416:20451014,33428634:566955,439091,0
x1,1416:20746901,33428634
[1,1416:20746901,33428634:238300,439091,0
(1,1416:20726785,33290280:0,300737,0
x1,1416:21005317,33290280
)
(1,1416:20746901,33428634:238300,364089,0
x1,1416:20985201,33428634
)
]
)
]
$1,1416:21502335,33134600
k1,1416:21764130,33134600:261795
x1,1416:22292121,33134600
k1,1416:22553916,33134600:261795
x1,1416:23382992,33134600
k1,1416:23644786,33134600:261794
x1,1416:25830930,33134600
k1,1416:26092725,33134600:261795
x1,1416:28907221,33134600
k1,1416:29169016,33134600:261795
x1,1416:29801732,33134600
k1,1416:30063526,33134600:261794
x1,1416:31154416,33134600
k1,1416:31416211,33134600:261795
x1,1416:32158016,33134600
x1,1416:35543710,33134600
k1,1416:35522149,33134600:0
)
(1,1418:4736286,34274923:30785863,546132,152916
x1,1418:8309711,34274923
k1,1416:8566558,34274923:256847
x1,1416:9084714,34274923
k1,1416:9341561,34274923:256847
x1,1416:11294280,34274923
k1,1416:11551126,34274923:256846
x1,1416:12985689,34274923
k1,1416:13242536,34274923:256847
x1,1416:13692175,34274923
k1,1416:13949022,34274923:256847
x1,1416:15105237,34274923
k1,1416:15362084,34274923:256847
x1,1416:16479759,34274923
k1,1416:16736606,34274923:256847
x1,1416:18410977,34274923
k1,1416:18667824,34274923:256847
x1,1416:19310166,34274923
x1,1416:21558383,34274923
k1,1416:21815229,34274923:256846
x1,1416:22628862,34274923
x1,1416:23763644,34274923
k1,1416:24020491,34274923:256847
x1,1416:25091060,34274923
k1,1416:25347907,34274923:256847
x1,1416:28709495,34274923
k1,1416:28966342,34274923:256847
x1,1416:30529373,34274923
k1,1416:30786220,34274923:256847
x1,1416:31407150,34274923
k1,1416:31663996,34274923:256846
x1,1416:33334084,34274923
k1,1416:33590931,34274923:256847
x1,1416:34747146,34274923
k1,1416:35003993,34274923:256847
x1,1416:35522149,34274923
k1,1416:35522149,34274923:0
)
(1,1418:4736286,35415246:30785863,546132,152916
x1,1418:6764271,35415246
g1,1416:7020951,35415246
x1,1416:7704062,35415246
g1,1416:7960742,35415246
x1,1416:9711214,35415246
x1,1416:11483076,35415246
g1,1416:11825316,35415246
x1,1416:12529501,35415246
g1,1417:12786181,35415246
x1,1417:13853542,35415246
g1,1417:14110222,35415246
x1,1417:16676159,35415246
g1,1417:16932839,35415246
x1,1417:17551908,35415246
g1,1417:17808588,35415246
x1,1417:19050996,35415246
g1,1417:19307676,35415246
x1,1417:19948092,35415246
x1,1417:22402978,35415246
g1,1417:22659658,35415246
x1,1417:23812408,35415246
g1,1417:24069088,35415246
x1,1417:25909219,35415246
g1,1417:26165899,35415246
x1,1417:26849010,35415246
g1,1417:27105690,35415246
x1,1417:28557300,35415246
g1,1417:28813980,35415246
x1,1417:29497091,35415246
g1,1417:29753771,35415246
x1,1417:31119994,35415246
x1,1417:32507520,35415246
g1,1417:32764200,35415246
x1,1417:35667421,35415246
k1,1418:35522149,35415246:4116
g1,1418:35522149,35415246
)
(73,1:4736286,38408736:30785863,786431,0
(73,1:4736286,38408736:0,0,0
g73,1:4736286,38408736
)
(73,1:4736286,38408736:0,0,0
(73,1:4736286,38408736:0,0,0
(73,1:4736286,36678590:0,0,0
)
)
g73,1:4736286,38408736
)
x73,1:10697964,38408736
k73,1:23110056,38408736:12412092
k73,1:35522148,38408736:12412092
)
(73,9:6319146,40327846:29203003,589824,196608
(73,3:6319146,40327846:0,589824,196608
g73,3:6319146,40327846
g73,3:5121306,40327846
g73,3:4736286,40327846
(73,3:4736286,40327846:1197840,589824,196608
k73,3:5121306,40327846:385020
x73,3:5934126,40327846
)
g73,3:6319146,40327846
)
x73,3:6832587,40327846
k73,4:6319146,40327846:-64170
x73,4:6978039,40327846
k73,4:7222451,40327846:244412
x73,4:10412898,40327846
k73,4:10659764,40327846:246866
x73,4:11461502,40327846
k73,4:11705915,40327846:244413
x73,4:12460554,40327846
k73,4:12704966,40327846:244412
x73,4:14318789,40327846
x73,4:15890526,40327846
k73,4:16137392,40327846:246866
x73,4:16912726,40327846
k73,4:17157138,40327846:244412
x73,4:21014184,40327846
k73,4:21261050,40327846:246866
x73,4:22476858,40327846
k73,4:22721271,40327846:244413
x73,4:23444334,40327846
k73,4:23688746,40327846:244412
x73,4:26224905,40327846
k73,4:26471771,40327846:246866
x73,4:27414803,40327846
x73,4:29530702,40327846
k73,4:29775115,40327846:244413
x73,4:30907074,40327846
x73,4:34390993,40327846
k73,5:34635405,40327846:244412
x73,5:35536780,40327846
k73,5:35522149,40327846:0
)
(73,9:6319146,41468169:29203003,589824,196608
x73,9:7478484,41468169
x73,5:10374690,41468169
x73,5:10973610,41468169
g73,5:11230290,41468169
x73,5:13001237,41468169
g73,7:13276490,41468169
x73,7:15115522,41468169
g73,7:15372202,41468169
x73,7:17328270,41468169
g73,7:17584950,41468169
x73,7:20493990,41468169
x73,7:20879010,41468169
x73,7:21649050,41468169
x73,7:21862950,41468169
k73,9:28617856,41468169:6904294
k73,9:35522149,41468169:6904293
)
(73,17:6319146,42608492:29203003,589824,196608
(73,10:6319146,42608492:0,589824,196608
g73,10:6319146,42608492
g73,10:5121306,42608492
g73,10:4736286,42608492
(73,10:4736286,42608492:1197840,589824,196608
k73,10:5121306,42608492:385020
x73,10:5934126,42608492
)
g73,10:6319146,42608492
)
x73,10:7103183,42608492
g73,11:7359863,42608492
x73,11:9638459,42608492
g73,11:9895139,42608492
x73,11:10933546,42608492
x73,11:11717583,42608492
g73,11:11974263,42608492
x73,11:13097460,42608492
g73,11:13354140,42608492
x73,11:14106516,42608492
g73,11:14363196,42608492
x73,11:15147233,42608492
g73,11:15403913,42608492
x73,11:17629650,42608492
g73,11:17886330,42608492
x73,11:19115785,42608492
g73,11:19372465,42608492
x73,11:20135575,42608492
g73,11:20392255,42608492
x73,11:20911459,42608492
x73,11:21695574,42608492
x73,11:22924836,42608492
g73,11:23181516,42608492
x73,11:24135133,42608492
g73,11:24391813,42608492
x73,11:27317068,42608492
g73,11:27573748,42608492
x73,11:30626188,42608492
g73,11:30882868,42608492
x73,11:31963670,42608492
k73,12:30882868,42608492:21390
x73,12:32960145,42608492
x73,12:33553675,42608492
g73,12:33810355,42608492
x73,12:35632836,42608492
k73,13:35522149,42608492:7279
)
(73,17:6319146,43748815:29203003,589824,196608
x73,17:6759888,43748815
x73,13:7821582,43748815
g73,13:8078262,43748815
x73,13:10034330,43748815
g73,13:10291010,43748815
x73,13:13585070,43748815
x73,13:13970090,43748815
x73,13:15125150,43748815
x73,13:15339050,43748815
g73,13:15595730,43748815
x73,13:23689430,43748815
g73,15:24094115,43748815
x73,15:27331595,43748815
x73,15:27545495,43748815
k73,17:31459128,43748815:4063021
k73,17:35522149,43748815:4063021
)
(73,25:6319146,44889138:29203003,589824,196608
(73,18:6319146,44889138:0,589824,196608
g73,18:6319146,44889138
g73,18:5121306,44889138
g73,18:4736286,44889138
(73,18:4736286,44889138:1197840,589824,196608
k73,18:5121306,44889138:385020
x73,18:5934126,44889138
)
g73,18:6319146,44889138
)
x73,18:7110303,44889138
g73,19:7366983,44889138
x73,19:9067352,44889138
x73,19:10586042,44889138
g73,19:10842722,44889138
x73,19:12083342,44889138
g73,19:12340022,44889138
x73,19:13120621,44889138
g73,19:13377301,44889138
x73,19:15976050,44889138
g73,19:16232730,44889138
x73,19:17622807,44889138
g73,19:17879487,44889138
x73,19:19868484,44889138
g73,19:20125164,44889138
x73,19:23076984,44889138
g73,19:23333664,44889138
x73,19:26413824,44889138
g73,19:26670504,44889138
x73,19:27761121,44889138
x73,19:28766451,44889138
x73,19:29365371,44889138
g73,19:29622051,44889138
x73,19:31461083,44889138
g73,21:31736336,44889138
x73,21:32218759,44889138
x73,21:33280453,44889138
g73,21:33537133,44889138
x73,21:35493201,44889138
k73,21:35522149,44889138:51066
)
(73,25:6319146,46029461:29203003,589824,196608
x73,25:9523111,46029461
x73,25:9908131,46029461
x73,25:11063191,46029461
x73,25:11277091,46029461
g73,21:11533771,46029461
x73,21:19627471,46029461
g73,23:20032156,46029461
x73,23:23269636,46029461
x73,23:23483536,46029461
k73,25:29428149,46029461:6094001
k73,25:35522149,46029461:6094000
)
(73,33:6319146,47169784:29203003,589824,196608
(73,26:6319146,47169784:0,589824,196608
g73,26:6319146,47169784
g73,26:5121306,47169784
g73,26:4736286,47169784
(73,26:4736286,47169784:1197840,589824,196608
k73,26:5121306,47169784:385020
x73,26:5934126,47169784
)
g73,26:6319146,47169784
)
x73,26:7110303,47169784
g73,27:7366983,47169784
x73,27:9666272,47169784
g73,27:9922952,47169784
x73,27:10970789,47169784
x73,27:11761946,47169784
g73,27:12018626,47169784
x73,27:13152023,47169784
g73,27:13408703,47169784
x73,27:14167912,47169784
g73,27:14424592,47169784
x73,27:15215749,47169784
g73,27:15472429,47169784
x73,27:17718379,47169784
g73,27:17975059,47169784
x73,27:19215679,47169784
g73,27:19472359,47169784
x73,27:20242399,47169784
g73,27:20499079,47169784
x73,27:21022998,47169784
x73,27:21814428,47169784
x73,27:23055048,47169784
g73,27:23311728,47169784
x73,27:25022928,47169784
g73,27:25279608,47169784
x73,27:27054978,47169784
g73,27:27311658,47169784
x73,27:29578452,47169784
g73,27:29835132,47169784
x73,27:30566670,47169784
x73,27:32940960,47169784
g73,27:33197640,47169784
x73,27:34759110,47169784
k73,27:35522149,47169784:763039
)
(73,33:6319146,48310107:29203003,589824,196608
x73,33:8248524,48310107
g73,28:8505204,48310107
x73,28:10665594,48310107
x73,28:11264514,48310107
g73,28:11521194,48310107
x73,28:13540089,48310107
g73,29:13796769,48310107
x73,29:14681505,48310107
g73,29:14938185,48310107
x73,29:18232245,48310107
x73,29:18446145,48310107
g73,29:18702825,48310107
x73,29:26796525,48310107
g73,31:27201210,48310107
x73,31:30438690,48310107
x73,31:30652590,48310107
k73,33:33012676,48310107:2509474
k73,33:35522149,48310107:2509473
)
]
(73,42:4736286,49731007:30785863,506811,0
(73,42:4736286,49731007:30785863,506811,0
k73,42:19744198,49731007:15007912
x73,42:20514238,49731007
k73,42:35522150,49731007:15007912
)
)
]
]
]
!26042
}52
!11
{53
[73,161:4736286,49731007:30785863,44994721,0
[73,161:4736286,4736286:0,0,0
(73,161:4736286,4670505:0,0,0
k73,161:4736286,4670505:65781
)
]
[73,161:4736286,49731007:30785863,44994721,0
[73,161:4736286,49731007:30785863,44994721,0
[73,161:4736286,5683528:30785863,947242,0
(73,161:4736286,5683528:30785863,0,0
h73,161:4736286,5683528:30785863,0,0
)
]
[73,161:4736286,48310107:30785863,41679337,0
(73,42:6319146,7417202:29203003,589824,196608
(73,34:6319146,7417202:0,589824,196608
g73,34:6319146,7417202
g73,34:5121306,7417202
g73,34:4736286,7417202
(73,34:4736286,7417202:1197840,589824,196608
k73,34:5121306,7417202:385020
x73,34:5934126,7417202
)
g73,34:6319146,7417202
)
x73,34:7094480,7417202
g73,35:7351160,7417202
x73,35:9604464,7417202
g73,35:9861144,7417202
x73,35:10888024,7417202
x73,35:11663358,7417202
g73,35:11920038,7417202
x73,35:13030767,7417202
g73,35:13287447,7417202
x73,35:14031472,7417202
g73,35:14288152,7417202
x73,35:15063486,7417202
g73,35:15320166,7417202
x73,35:17521198,7417202
g73,35:17777878,7417202
x73,35:18993686,7417202
g73,35:19250366,7417202
x73,35:20005005,7417202
g73,35:20261685,7417202
x73,35:20775126,7417202
x73,35:21550300,7417202
x73,35:22765680,7417202
g73,35:23022360,7417202
x73,35:23965392,7417202
g73,35:24222072,7417202
x73,35:27240630,7417202
g73,35:27497310,7417202
x73,35:28566115,7417202
x73,35:29551766,7417202
g73,35:29808446,7417202
x73,35:31338687,7417202
g73,35:31595367,7417202
x73,35:32643477,7417202
g73,35:32900157,7417202
$73,36:32900157,7417202
(73,36:32900157,7417202:523919,537395,0
(73,36:32900157,7417202:523919,537395,0
x73,36:33424076,7417202
)
)
(73,36:33424076,7535166:311300,337875,0
x73,36:33702608,7535166
)
g73,36:33910136,7417202
x73,36:34521807,7417202
g73,36:34696567,7417202
(73,36:34696567,7417202:523919,537395,0
(73,36:34696567,7417202:523919,537395,0
x73,36:35220486,7417202
)
)
(73,36:35220486,7535166:311300,337875,0
x73,36:35499018,7535166
)
$73,36:35517859,7417202
k73,42:35522149,7417202:4290
)
(73,42:6319146,8557525:29203003,589824,196608
x73,42:9270966,8557525
g73,36:9527646,8557525
x73,36:10686984,8557525
x73,36:13279452,8557525
x73,36:13878372,8557525
g73,36:14135052,8557525
x73,36:16153947,8557525
g73,38:16410627,8557525
x73,38:17295363,8557525
g73,38:17552043,8557525
x73,38:20846103,8557525
x73,38:21060003,8557525
g73,38:21316683,8557525
x73,38:29410383,8557525
g73,40:29815068,8557525
x73,40:33052548,8557525
x73,40:33266448,8557525
k73,42:34319605,8557525:1202545
k73,42:35522149,8557525:1202544
)
(73,50:6319146,9697848:29203003,589824,196608
(73,43:6319146,9697848:0,589824,196608
g73,43:6319146,9697848
g73,43:5121306,9697848
g73,43:4736286,9697848
(73,43:4736286,9697848:1197840,589824,196608
k73,43:5121306,9697848:385020
x73,43:5934126,9697848
)
g73,43:6319146,9697848
)
x73,43:7014185,9697848
g73,44:7270865,9697848
x73,44:8030074,9697848
g73,44:8286754,9697848
x73,44:11691769,9697848
g73,44:11948449,9697848
x73,44:12557928,9697848
g73,44:12814608,9697848
x73,44:14103288,9697848
x73,44:14488308,9697848
x73,44:14638038,9697848
g73,44:14894718,9697848
x73,44:15942555,9697848
x73,44:16733712,9697848
g73,44:16990392,9697848
x73,44:18123789,9697848
g73,44:18380469,9697848
x73,44:19621089,9697848
g73,44:19877769,9697848
x73,44:20668926,9697848
g73,44:20925606,9697848
x73,44:22240955,9697848
x73,44:23100833,9697848
g73,44:23357513,9697848
x73,44:27025762,9697848
g73,44:27282442,9697848
x73,44:27710242,9697848
x73,44:29554060,9697848
x73,44:29874910,9697848
g73,44:30131590,9697848
x73,44:32398930,9697848
g73,44:32655610,9697848
x73,44:35226688,9697848
k73,45:35522149,9697848:295461
)
(73,50:6319146,10838171:29203003,589824,196608
x73,50:7559766,10838171
g73,45:7816446,10838171
x73,45:8201466,10838171
g73,45:8458146,10838171
x73,45:9784326,10838171
g73,45:10041006,10838171
x73,45:12992826,10838171
g73,45:13249506,10838171
x73,45:16329666,10838171
g73,45:16586346,10838171
x73,45:17676963,10838171
x73,45:18682293,10838171
x73,45:19281213,10838171
g73,45:19537893,10838171
x73,45:21556788,10838171
g73,47:21813468,10838171
x73,47:22698204,10838171
g73,47:22954884,10838171
x73,47:26248944,10838171
x73,47:26462844,10838171
g73,47:26719524,10838171
x73,47:32789799,10838171
k73,48:35522149,10838171:2732350
)
(73,50:6319146,11978494:29203003,546132,174762
x73,50:9556626,11978494
x73,50:9770526,11978494
k73,50:22571644,11978494:12950506
k73,50:35522150,11978494:12950506
)
(73,58:6319146,13118817:29203003,589824,196608
(73,51:6319146,13118817:0,589824,196608
g73,51:6319146,13118817
g73,51:5121306,13118817
g73,51:4736286,13118817
(73,51:4736286,13118817:1197840,589824,196608
k73,51:5121306,13118817:385020
x73,51:5934126,13118817
)
g73,51:6319146,13118817
)
x73,51:7014185,13118817
g73,52:7270865,13118817
x73,52:8030074,13118817
g73,52:8286754,13118817
x73,52:11691769,13118817
g73,52:11948449,13118817
x73,52:12557928,13118817
g73,52:12814608,13118817
x73,52:14103288,13118817
x73,52:14488308,13118817
x73,52:14638038,13118817
g73,52:14894718,13118817
x73,52:15685875,13118817
g73,52:15942555,13118817
x73,52:17257904,13118817
x73,52:18117782,13118817
g73,52:18374462,13118817
x73,52:19615082,13118817
g73,52:19871762,13118817
x73,52:20609581,13118817
g73,52:20866261,13118817
x73,52:21390180,13118817
x73,52:22694970,13118817
g73,52:22951650,13118817
x73,52:24448950,13118817
x73,52:24812580,13118817
g73,52:25069260,13118817
x73,52:25497060,13118817
x73,52:27828570,13118817
g73,52:28085250,13118817
x73,52:31037070,13118817
g73,52:31293750,13118817
x73,52:34373910,13118817
k73,53:35522149,13118817:1148239
)
(73,58:6319146,14259140:29203003,589824,196608
x73,58:7409763,14259140
x73,53:8718831,14259140
g73,53:8975511,14259140
x73,53:9788331,14259140
g73,53:10045011,14259140
x73,53:11375469,14259140
x73,53:12509139,14259140
g73,53:12765819,14259140
x73,53:14947599,14259140
x73,53:15332619,14259140
x73,53:15909876,14259140
x73,53:16658526,14259140
g73,53:16915206,14259140
x73,53:20192154,14259140
x73,53:20791074,14259140
g73,53:21047754,14259140
x73,53:22886786,14259140
g73,55:23162039,14259140
x73,55:23723105,14259140
x73,55:24627511,14259140
g73,55:24884191,14259140
x73,55:26447043,14259140
g73,55:26703723,14259140
x73,55:31152843,14259140
x73,55:31366743,14259140
k73,55:35522149,14259140:4262442
)
(73,58:6319146,15399463:29203003,546132,174762
x73,58:12389421,15399463
g73,56:12794106,15399463
x73,56:16031586,15399463
x73,56:16245486,15399463
k73,58:25809124,15399463:9713026
k73,58:35522150,15399463:9713026
)
(73,65:6319146,16539786:29203003,589824,196608
(73,59:6319146,16539786:0,589824,196608
g73,59:6319146,16539786
g73,59:5121306,16539786
g73,59:4736286,16539786
(73,59:4736286,16539786:1197840,589824,196608
k73,59:5121306,16539786:385020
x73,59:5934126,16539786
)
g73,59:6319146,16539786
)
x73,59:7014185,16539786
g73,60:7270865,16539786
x73,60:8030074,16539786
g73,60:8286754,16539786
x73,60:11691769,16539786
g73,60:11948449,16539786
x73,60:12557928,16539786
g73,60:12814608,16539786
x73,60:14103288,16539786
x73,60:14488308,16539786
x73,60:14638038,16539786
g73,60:14894718,16539786
x73,60:15685875,16539786
g73,60:15942555,16539786
x73,60:17257904,16539786
x73,60:18117782,16539786
g73,60:18374462,16539786
x73,60:19615082,16539786
g73,60:19871762,16539786
x73,60:20609581,16539786
g73,60:20866261,16539786
x73,60:21390180,16539786
x73,60:22694970,16539786
g73,60:22951650,16539786
x73,60:26437947,16539786
g73,60:26694627,16539786
x73,60:27892467,16539786
g73,60:28149147,16539786
x73,60:30416487,16539786
g73,60:30673167,16539786
x73,60:33753327,16539786
k73,61:35522149,16539786:1768822
)
(73,65:6319146,17680109:29203003,589824,196608
x73,65:7409763,17680109
x73,61:8718831,17680109
x73,61:9317751,17680109
g73,61:9574431,17680109
x73,61:11593326,17680109
g73,62:11850006,17680109
x73,62:12734742,17680109
g73,62:12991422,17680109
x73,62:16285482,17680109
x73,62:16499382,17680109
g73,62:16756062,17680109
x73,62:22826337,17680109
g73,63:23231022,17680109
x73,63:26468502,17680109
x73,63:26682402,17680109
k73,65:31027582,17680109:4494568
k73,65:35522149,17680109:4494567
)
(73,73:6319146,18820432:29203003,589824,196608
(73,66:6319146,18820432:0,589824,196608
g73,66:6319146,18820432
g73,66:5121306,18820432
g73,66:4736286,18820432
(73,66:4736286,18820432:1197840,589824,196608
k73,66:5121306,18820432:385020
x73,66:5934126,18820432
)
g73,66:6319146,18820432
)
x73,66:7001674,18820432
g73,67:7258354,18820432
x73,67:8003897,18820432
g73,67:8260577,18820432
x73,67:11604304,18820432
g73,67:11860984,18820432
x73,67:12637900,18820432
g73,67:12894580,18820432
x73,67:15629430,18820432
x73,67:16742310,18820432
g73,67:16998990,18820432
x73,67:17597499,18820432
g73,67:17854179,18820432
x73,67:19119663,18820432
x73,67:19497368,18820432
x73,67:19643248,18820432
g73,67:19899928,18820432
x73,67:20676844,18820432
g73,67:20933524,18820432
x73,67:22225197,18820432
x73,67:23068828,18820432
g73,67:23325508,18820432
x73,67:24543798,18820432
g73,67:24800478,18820432
x73,67:25525016,18820432
g73,67:25781696,18820432
x73,67:26296184,18820432
x73,67:27577104,18820432
g73,67:27833784,18820432
x73,67:28778740,18820432
g73,67:29035420,18820432
x73,67:33513685,18820432
k73,68:29035420,18820432:-21390
x73,68:33828375,18820432
g73,68:34085055,18820432
x73,68:35517596,18820432
k73,68:35522149,18820432:4553
)
(73,73:6319146,19960755:29203003,589824,196608
x73,73:7238916,19960755
g73,68:7495596,19960755
x73,68:10447416,19960755
g73,68:10704096,19960755
x73,68:12693093,19960755
g73,68:12949773,19960755
x73,68:14687370,19960755
g73,68:14944050,19960755
x73,68:15970770,19960755
x73,68:17279838,19960755
x73,68:17878758,19960755
g73,68:18135438,19960755
x73,68:20154333,19960755
g73,70:20411013,19960755
x73,70:21295749,19960755
g73,70:21552429,19960755
x73,70:24846489,19960755
x73,70:25060389,19960755
g73,70:25317069,19960755
x73,70:31387344,19960755
g73,71:31792029,19960755
x73,71:35029509,19960755
x73,71:35243409,19960755
k73,73:35308085,19960755:214064
k73,73:35522149,19960755:214064
)
(73,81:6319146,21101078:29203003,589824,196608
(73,74:6319146,21101078:0,589824,196608
g73,74:6319146,21101078
g73,74:5121306,21101078
g73,74:4736286,21101078
(73,74:4736286,21101078:1197840,589824,196608
g73,74:4736286,21101078
x73,74:5934126,21101078
)
g73,74:6319146,21101078
)
x73,74:7078355,21101078
g73,75:7335035,21101078
x73,75:8126192,21101078
g73,75:8382872,21101078
x73,75:10628822,21101078
g73,75:10885502,21101078
x73,75:11676659,21101078
g73,75:11933339,21101078
x73,75:13590928,21101078
x73,75:14429416,21101078
g73,75:14686096,21101078
x73,75:15926716,21101078
g73,75:16183396,21101078
x73,75:16825096,21101078
g73,75:17081776,21101078
x73,75:19862476,21101078
g73,75:20119156,21101078
x73,75:21830356,21101078
g73,75:22087036,21101078
x73,75:24824956,21101078
g73,75:25081636,21101078
x73,75:27091750,21101078
g73,75:27348430,21101078
$73,75:27348430,21101078
x73,75:27933424,21101078
g73,75:28147870,21101078
x73,75:28759541,21101078
g73,75:28934301,21101078
x73,75:29458220,21101078
$73,75:29458220,21101078
g73,75:29714900,21101078
x73,75:30741620,21101078
x73,75:31960850,21101078
g73,75:32303090,21101078
x73,75:33864560,21101078
g73,75:34121240,21101078
x73,75:35190740,21101078
k73,76:35522149,21101078:331409
)
(73,81:6319146,22241401:29203003,589824,196608
x73,81:7388646,22241401
x73,81:9869886,22241401
g73,76:10126566,22241401
x73,76:11713704,22241401
g73,76:11970384,22241401
x73,76:12654864,22241401
g73,76:12911544,22241401
x73,76:13981044,22241401
g73,76:14237724,22241401
x73,76:15852260,22241401
x73,76:16451180,22241401
g73,76:16707860,22241401
x73,76:18726755,22241401
g73,78:18983435,22241401
x73,78:19868171,22241401
g73,78:20124851,22241401
x73,78:23418911,22241401
x73,78:23632811,22241401
g73,78:23889491,22241401
x73,78:30364451,22241401
g73,79:30769136,22241401
x73,79:34006616,22241401
x73,79:34220516,22241401
k73,81:34796639,22241401:725511
k73,81:35522149,22241401:725510
)
(73,88:6319146,23381724:29203003,589824,196608
(73,82:6319146,23381724:0,589824,196608
g73,82:6319146,23381724
g73,82:5121306,23381724
g73,82:4736286,23381724
(73,82:4736286,23381724:1197840,589824,196608
g73,82:4736286,23381724
x73,82:5934126,23381724
)
g73,82:6319146,23381724
)
x73,82:7110303,23381724
g73,83:7366983,23381724
x73,83:10151961,23381724
x73,83:11285631,23381724
g73,83:11542311,23381724
x73,83:12590148,23381724
x73,83:13381305,23381724
g73,83:13637985,23381724
x73,83:14771382,23381724
g73,83:15028062,23381724
x73,83:16268682,23381724
g73,83:16525362,23381724
x73,83:17316519,23381724
g73,83:17573199,23381724
x73,83:18888548,23381724
x73,83:19748426,23381724
g73,83:20005106,23381724
x73,83:22186886,23381724
x73,83:23491676,23381724
g73,83:23748356,23381724
x73,83:25677734,23381724
g73,83:25934414,23381724
x73,83:28094804,23381724
g73,83:28351484,23381724
x73,83:31431644,23381724
g73,83:31688324,23381724
x73,83:32778941,23381724
k73,84:31688324,23381724:21390
x73,84:34088009,23381724
x73,84:34686929,23381724
k73,84:35522149,23381724:942256
)
(73,88:6319146,24522047:29203003,589824,196608
x73,88:8115710,24522047
g73,85:8390963,24522047
x73,85:8873386,24522047
x73,85:9935080,24522047
g73,85:10191760,24522047
x73,85:12147828,24522047
g73,85:12404508,24522047
x73,85:15698568,24522047
x73,85:16083588,24522047
x73,85:17238648,24522047
x73,85:17452548,24522047
g73,85:17709228,24522047
x73,85:24184188,24522047
g73,86:24588873,24522047
x73,86:27826353,24522047
x73,86:28040253,24522047
k73,88:31706507,24522047:3815642
k73,88:35522149,24522047:3815642
)
(73,95:6319146,25662370:29203003,589824,196608
(73,89:6319146,25662370:0,589824,196608
g73,89:6319146,25662370
g73,89:5121306,25662370
g73,89:4736286,25662370
(73,89:4736286,25662370:1197840,589824,196608
g73,89:4736286,25662370
x73,89:5934126,25662370
)
g73,89:6319146,25662370
)
x73,89:7238643,25662370
g73,90:7495323,25662370
x73,90:8714280,25662370
x73,90:10493928,25662370
g73,90:10750608,25662370
x73,90:11991228,25662370
g73,90:12247908,25662370
x73,90:13007117,25662370
g73,90:13263797,25662370
x73,90:15509747,25662370
g73,90:15766427,25662370
x73,90:17477627,25662370
g73,90:17734307,25662370
x73,90:18536296,25662370
x73,90:21808694,25662370
x73,90:22343444,25662370
x73,90:23455724,25662370
g73,90:23712404,25662370
x73,90:26171981,25662370
x73,90:26578391,25662370
x73,90:26963411,25662370
g73,90:27220091,25662370
x73,90:27861791,25662370
g73,90:28118471,25662370
x73,90:31219748,25662370
g73,90:31476428,25662370
x73,90:33529868,25662370
g73,90:33786548,25662370
x73,90:35027168,25662370
k73,91:35522149,25662370:494981
)
(73,95:6319146,26802693:29203003,589824,196608
x73,95:7281423,26802693
x73,95:9698493,26802693
x73,95:10297413,26802693
g73,91:10554093,26802693
x73,91:12572988,26802693
g73,92:12829668,26802693
x73,92:13714404,26802693
g73,92:13971084,26802693
x73,92:17265144,26802693
x73,92:17479044,26802693
g73,92:17735724,26802693
x73,92:23805999,26802693
g73,93:24210684,26802693
x73,93:27448164,26802693
x73,93:27662064,26802693
k73,95:31517413,26802693:4004737
k73,95:35522149,26802693:4004736
)
(73,103:6319146,27943016:29203003,589824,196608
(73,96:6319146,27943016:0,589824,196608
g73,96:6319146,27943016
g73,96:5121306,27943016
g73,96:4736286,27943016
(73,96:4736286,27943016:1197840,589824,196608
g73,96:4736286,27943016
x73,96:5934126,27943016
)
g73,96:6319146,27943016
)
x73,96:7238643,27943016
g73,97:7495323,27943016
x73,97:8714280,27943016
x73,97:10493928,27943016
g73,97:10750608,27943016
x73,97:11991228,27943016
g73,97:12247908,27943016
x73,97:13007117,27943016
g73,97:13263797,27943016
x73,97:14054954,27943016
g73,97:14311634,27943016
x73,97:16557584,27943016
g73,97:16814264,27943016
x73,97:18525464,27943016
g73,97:18782144,27943016
x73,97:20480237,27943016
g73,97:20736917,27943016
x73,97:21592517,27943016
x73,97:23496227,27943016
g73,97:23752907,27943016
x73,97:26212484,27943016
x73,97:26618894,27943016
x73,97:27003914,27943016
g73,97:27260594,27943016
x73,97:28501214,27943016
g73,97:28757894,27943016
x73,97:32419862,27943016
g73,97:32676542,27943016
x73,97:33296852,27943016
g73,97:33553532,27943016
x73,97:34355521,27943016
x73,97:34836660,27943016
k73,97:35522149,27943016:709360
)
(73,103:6319146,29083339:29203003,589824,196608
x73,103:8585940,29083339
g73,98:8842620,29083339
x73,98:11943897,29083339
g73,98:12200577,29083339
x73,98:15451857,29083339
x73,98:18236835,29083339
x73,98:18835755,29083339
g73,98:19092435,29083339
x73,98:20312874,29083339
g73,100:20588127,29083339
x73,100:21227838,29083339
g73,100:21503091,29083339
x73,100:22585902,29083339
x73,100:23175731,29083339
g73,100:23450984,29083339
x73,100:25290016,29083339
g73,100:25546696,29083339
x73,100:27099535,29083339
g73,100:27356215,29083339
x73,100:31035295,29083339
x73,100:31420315,29083339
x73,100:32960395,29083339
x73,100:33174295,29083339
k73,100:35522149,29083339:2454890
)
(73,103:6319146,30223662:29203003,546132,174762
x73,103:12389421,30223662
g73,101:12794106,30223662
x73,101:16031586,30223662
x73,101:16245486,30223662
k73,103:25809124,30223662:9713026
k73,103:35522150,30223662:9713026
)
(73,111:6319146,31363985:29203003,589824,196608
(73,104:6319146,31363985:0,589824,196608
g73,104:6319146,31363985
g73,104:5121306,31363985
g73,104:4736286,31363985
(73,104:4736286,31363985:1197840,589824,196608
g73,104:4736286,31363985
x73,104:5934126,31363985
)
g73,104:6319146,31363985
)
x73,104:7074559,31363985
g73,105:7331239,31363985
x73,105:8118441,31363985
g73,105:8375121,31363985
x73,105:10609842,31363985
g73,105:10866522,31363985
x73,105:11653724,31363985
g73,105:11910404,31363985
x73,105:13559705,31363985
x73,105:14393894,31363985
g73,105:14650574,31363985
x73,105:15884991,31363985
g73,105:16141671,31363985
x73,105:16780163,31363985
g73,105:17036843,31363985
x73,105:19803641,31363985
g73,105:20060321,31363985
x73,105:22767254,31363985
g73,105:23023934,31363985
x73,105:24783907,31363985
g73,105:25040587,31363985
x73,105:26275004,31363985
g73,105:26531684,31363985
x73,105:26914779,31363985
g73,105:27171459,31363985
x73,105:30491616,31363985
g73,105:30748296,31363985
x73,105:32491242,31363985
g73,105:32747922,31363985
x73,105:33365131,31363985
g73,106:33621811,31363985
x73,106:35600864,31363985
k73,106:35522149,31363985:11380
)
(73,111:6319146,32504308:29203003,589824,196608
x73,111:9420423,32504308
g73,106:9677103,32504308
x73,106:12757263,32504308
g73,106:13013943,32504308
x73,106:14104560,32504308
x73,106:15413628,32504308
x73,106:16012548,32504308
g73,106:16269228,32504308
x73,106:18288123,32504308
g73,108:18544803,32504308
x73,108:19429539,32504308
g73,108:19686219,32504308
x73,108:22980279,32504308
x73,108:23194179,32504308
g73,108:23450859,32504308
x73,108:29521134,32504308
g73,109:29925819,32504308
x73,109:33163299,32504308
x73,109:33377199,32504308
k73,111:34374980,32504308:1147169
k73,111:35522149,32504308:1147169
)
(73,119:6319146,33644631:29203003,589824,196608
(73,112:6319146,33644631:0,589824,196608
g73,112:6319146,33644631
g73,112:5121306,33644631
g73,112:4736286,33644631
(73,112:4736286,33644631:1197840,589824,196608
g73,112:4736286,33644631
x73,112:5934126,33644631
)
g73,112:6319146,33644631
)
x73,112:7078355,33644631
g73,113:7335035,33644631
x73,113:8126192,33644631
g73,113:8382872,33644631
x73,113:10628822,33644631
g73,113:10885502,33644631
x73,113:11676659,33644631
g73,113:11933339,33644631
x73,113:13590928,33644631
x73,113:14429416,33644631
g73,113:14686096,33644631
x73,113:15926716,33644631
g73,113:16183396,33644631
x73,113:16825096,33644631
g73,113:17081776,33644631
x73,113:19862476,33644631
g73,113:20119156,33644631
x73,113:21081433,33644631
g73,113:21338113,33644631
x73,113:24597949,33644631
g73,113:24854629,33644631
x73,113:27494155,33644631
g73,113:27750835,33644631
x73,113:28371145,33644631
g73,113:28627825,33644631
x73,113:29697325,33644631
g73,113:29954005,33644631
x73,113:32691925,33644631
g73,114:32948605,33644631
x73,114:34958719,33644631
k73,114:35522149,33644631:591921
)
(73,119:6319146,34784954:29203003,589824,196608
x73,119:7730614,34784954
g73,114:7987294,34784954
x73,114:10147684,34784954
x73,114:10746604,34784954
g73,114:11003284,34784954
x73,114:12086095,34784954
k73,116:11003284,34784954:-39322
x73,116:12675924,34784954
g73,116:12951177,34784954
x73,116:14790209,34784954
g73,116:15065462,34784954
x73,116:15547885,34784954
x73,116:16609579,34784954
g73,116:16866259,34784954
x73,116:18419098,34784954
g73,116:18675778,34784954
x73,116:19659718,34784954
g73,116:19916398,34784954
x73,116:24750538,34784954
x73,116:24964438,34784954
g73,116:25221118,34784954
x73,116:31291393,34784954
g73,117:31696078,34784954
x73,117:34933558,34784954
x73,117:35147458,34784954
k73,119:35260110,34784954:262040
k73,119:35522149,34784954:262039
)
(73,127:6319146,35925277:29203003,589824,196608
(73,120:6319146,35925277:0,589824,196608
g73,120:6319146,35925277
g73,120:5121306,35925277
g73,120:4736286,35925277
(73,120:4736286,35925277:1197840,589824,196608
g73,120:4736286,35925277
x73,120:5934126,35925277
)
g73,120:6319146,35925277
)
x73,120:7094480,35925277
k73,121:7337062,35925277:242582
x73,121:9590366,35925277
k73,121:9835768,35925277:245402
x73,121:10862648,35925277
x73,121:11637982,35925277
k73,121:11880565,35925277:242583
x73,121:12991294,35925277
k73,121:13236696,35925277:245402
x73,121:14452504,35925277
k73,121:14695086,35925277:242582
x73,121:15439111,35925277
k73,121:15681694,35925277:242583
x73,121:16457028,35925277
k73,121:16699610,35925277:242582
x73,121:18900642,35925277
k73,121:19146044,35925277:245402
x73,121:20089076,35925277
x73,121:20842432,35925277
x73,121:21176972,35925277
x73,121:21700599,35925277
x73,121:22056529,35925277
k73,121:22299112,35925277:242583
x73,121:25363786,35925277
k73,121:25606368,35925277:242582
x73,121:26235234,35925277
k73,121:26477817,35925277:242583
x73,121:29370601,35925277
k73,121:29613183,35925277:242582
x73,121:32510160,35925277
k73,121:32752743,35925277:242583
x73,121:33758929,35925277
k73,122:32752743,35925277:21390
x73,122:35042243,35925277
x73,122:35629185,35925277
k73,122:35522149,35925277:0
)
(73,127:6319146,37065600:29203003,589824,196608
x73,127:8283777,37065600
g73,123:8540457,37065600
x73,123:9425193,37065600
g73,123:9681873,37065600
x73,123:12975933,37065600
x73,123:13189833,37065600
g73,123:13446513,37065600
x73,123:21540213,37065600
g73,125:21944898,37065600
x73,125:25182378,37065600
x73,125:25396278,37065600
k73,127:30384520,37065600:5137630
k73,127:35522149,37065600:5137629
)
(73,132:6319146,38205923:29203003,589824,196608
(73,128:6319146,38205923:0,589824,196608
g73,128:6319146,38205923
g73,128:5121306,38205923
g73,128:4736286,38205923
(73,128:4736286,38205923:1197840,589824,196608
g73,128:4736286,38205923
x73,128:5934126,38205923
)
g73,128:6319146,38205923
)
x73,128:6960846,38205923
g73,129:7217526,38205923
x73,129:10975613,38205923
g73,129:11232293,38205923
x73,129:13670753,38205923
g73,129:13927433,38205923
x73,129:15403343,38205923
x73,129:17114543,38205923
g73,129:17371223,38205923
x73,129:18611843,38205923
g73,129:18868523,38205923
x73,129:19980803,38205923
x73,129:21863123,38205923
x73,129:22183973,38205923
g73,129:22440653,38205923
x73,129:23424593,38205923
x73,129:23831003,38205923
x73,129:26594591,38205923
g73,129:26851271,38205923
x73,129:27129068,38205923
x73,129:27727988,38205923
g73,129:27984668,38205923
x73,129:28624379,38205923
g73,131:28899632,38205923
x73,131:29716292,38205923
x73,131:30866461,38205923
x73,131:32694933,38205923
g73,131:32970186,38205923
x73,131:33919194,38205923
x73,131:35138174,38205923
k73,131:35522149,38205923:501941
)
(73,132:6319146,39346246:29203003,589824,196608
x73,132:7203882,39346246
g73,131:7460562,39346246
x73,131:8059482,39346246
g73,131:8316162,39346246
x73,131:9599562,39346246
g73,131:9856242,39346246
x73,131:12850842,39346246
x73,131:13235862,39346246
x73,131:14390922,39346246
x73,131:14604822,39346246
k73,132:24988792,39346246:10533358
k73,132:35522150,39346246:10533358
)
(73,136:6319146,40486569:29203003,589824,196608
(73,133:6319146,40486569:0,589824,196608
g73,133:6319146,40486569
g73,133:5121306,40486569
g73,133:4736286,40486569
(73,133:4736286,40486569:1197840,589824,196608
g73,133:4736286,40486569
x73,133:5934126,40486569
)
g73,133:6319146,40486569
)
x73,133:6960846,40486569
g73,134:7217526,40486569
x73,134:10975613,40486569
g73,134:11232293,40486569
x73,134:13414073,40486569
g73,134:13670753,40486569
x73,134:14098553,40486569
x73,134:16943423,40486569
g73,134:17200103,40486569
x73,134:19390439,40486569
g73,134:19647119,40486569
x73,134:20288819,40486569
g73,134:20545499,40486569
x73,134:23304809,40486569
g73,134:23561489,40486569
x73,134:24203189,40486569
x73,134:26064119,40486569
x73,134:27155009,40486569
g73,134:27411689,40486569
x73,134:30513239,40486569
x73,134:31112159,40486569
k73,134:35522149,40486569:4517026
)
(73,136:6319146,41626892:29203003,546132,65534
x73,136:11175366,41626892
x73,136:11389266,41626892
k73,136:23381014,41626892:12141136
k73,136:35522150,41626892:12141136
)
(73,144:6319146,42767215:29203003,589824,196608
(73,137:6319146,42767215:0,589824,196608
g73,137:6319146,42767215
g73,137:5121306,42767215
g73,137:4736286,42767215
(73,137:4736286,42767215:1197840,589824,196608
g73,137:4736286,42767215
x73,137:5934126,42767215
)
g73,137:6319146,42767215
)
x73,137:7238643,42767215
g73,138:7495323,42767215
x73,138:8275922,42767215
g73,138:8532602,42767215
x73,138:11435089,42767215
g73,138:11691769,42767215
x73,138:12472368,42767215
g73,138:12729048,42767215
x73,138:13424087,42767215
g73,138:13680767,42767215
x73,138:15605594,42767215
g73,138:15862274,42767215
x73,138:16503974,42767215
g73,138:16760654,42767215
x73,138:18846043,42767215
g73,138:19102723,42767215
x73,138:20343343,42767215
g73,138:20600023,42767215
x73,138:21380622,42767215
g73,138:21637302,42767215
x73,138:23187941,42767215
x73,138:24321611,42767215
x73,138:25583621,42767215
g73,138:25840301,42767215
x73,138:29668838,42767215
g73,138:29925518,42767215
x73,138:32107298,42767215
x73,138:32492318,42767215
x73,138:33069575,42767215
k73,139:29925518,42767215:-64170
x73,139:33818225,42767215
k73,139:35522149,42767215:1703924
)
(73,144:6319146,43907538:29203003,589824,196608
x73,144:8761884,43907538
x73,144:9360804,43907538
g73,139:9617484,43907538
x73,139:10257195,43907538
g73,140:10532448,43907538
x73,140:12500003,43907538
g73,140:12775256,43907538
x73,140:14614288,43907538
g73,140:14870968,43907538
x73,140:15755704,43907538
g73,140:16012384,43907538
x73,140:20461504,43907538
x73,140:20675404,43907538
g73,140:20932084,43907538
x73,140:29025784,43907538
g73,142:29430469,43907538
x73,142:32667949,43907538
x73,142:32881849,43907538
k73,144:34127305,43907538:1394844
k73,144:35522149,43907538:1394844
)
(73,153:6319146,45047861:29203003,589824,196608
(73,145:6319146,45047861:0,589824,196608
g73,145:6319146,45047861
g73,145:5121306,45047861
g73,145:4736286,45047861
(73,145:4736286,45047861:1197840,589824,196608
g73,145:4736286,45047861
x73,145:5934126,45047861
)
g73,145:6319146,45047861
)
x73,145:7238643,45047861
g73,146:7495323,45047861
x73,146:8275922,45047861
g73,146:8532602,45047861
x73,146:11435089,45047861
g73,146:11691769,45047861
x73,146:12472368,45047861
g73,146:12729048,45047861
x73,146:13424087,45047861
g73,146:13680767,45047861
x73,146:15605594,45047861
g73,146:15862274,45047861
x73,146:16503974,45047861
g73,146:16760654,45047861
x73,146:18846043,45047861
g73,146:19102723,45047861
x73,146:20343343,45047861
g73,146:20600023,45047861
x73,146:21380622,45047861
g73,146:21637302,45047861
x73,146:23187941,45047861
x73,146:24321611,45047861
x73,146:25583621,45047861
g73,146:25840301,45047861
x73,146:29668838,45047861
g73,146:29925518,45047861
x73,146:32582156,45047861
g73,146:32838836,45047861
x73,146:33523316,45047861
g73,147:33779996,45047861
x73,147:34849496,45047861
k73,147:35522149,45047861:672653
)
(73,153:6319146,46188184:29203003,589824,196608
x73,153:9570426,46188184
g73,147:9827106,46188184
x73,147:10404363,46188184
x73,147:11538033,46188184
x73,147:11923053,46188184
x73,147:13574088,46188184
g73,147:13830768,46188184
x73,147:16718418,46188184
g73,147:16975098,46188184
x73,147:17787918,46188184
g73,147:18044598,46188184
x73,147:19114098,46188184
g73,147:19370778,46188184
x73,147:19873307,46188184
x73,147:21777017,46188184
g73,147:22033697,46188184
x73,147:23509607,46188184
x73,147:24343817,46188184
x73,147:24942737,46188184
g73,147:25199417,46188184
x73,147:27218312,46188184
g73,149:27474992,46188184
x73,149:28359728,46188184
g73,149:28616408,46188184
x73,149:31910468,46188184
x73,149:32124368,46188184
k73,149:35522149,46188184:3504817
)
(73,153:6319146,47328507:29203003,546132,174762
x73,153:14412846,47328507
g73,151:14817531,47328507
x73,151:18055011,47328507
x73,151:18268911,47328507
k73,153:26820836,47328507:8701313
k73,153:35522149,47328507:8701313
)
]
(73,161:4736286,49731007:30785863,506811,0
(73,161:4736286,49731007:30785863,506811,0
k73,161:19744198,49731007:15007912
x73,161:20514238,49731007
k73,161:35522150,49731007:15007912
)
)
]
]
]
!28881
}53
!11
{54
[73,275:4736286,49731007:30785863,44994721,0
[73,275:4736286,4736286:0,0,0
(73,275:4736286,4670505:0,0,0
k73,275:4736286,4670505:65781
)
]
[73,275:4736286,49731007:30785863,44994721,0
[73,275:4736286,49731007:30785863,44994721,0
[73,275:4736286,5683528:30785863,947242,0
(73,275:4736286,5683528:30785863,0,0
h73,275:4736286,5683528:30785863,0,0
)
]
[73,275:4736286,48310107:30785863,41679337,0
(73,161:6319146,7417202:29203003,589824,196608
(73,154:6319146,7417202:0,589824,196608
g73,154:6319146,7417202
g73,154:5121306,7417202
g73,154:4736286,7417202
(73,154:4736286,7417202:1197840,589824,196608
g73,154:4736286,7417202
x73,154:5934126,7417202
)
g73,154:6319146,7417202
)
x73,154:7238643,7417202
g73,155:7495323,7417202
x73,155:10083240,7417202
x73,155:10468260,7417202
g73,155:10724940,7417202
x73,155:11965560,7417202
g73,155:12222240,7417202
x73,155:12992280,7417202
g73,155:13248960,7417202
x73,155:16568415,7417202
g73,155:16825095,7417202
x73,155:20653632,7417202
g73,155:20910312,7417202
x73,155:22845971,7417202
x73,155:23958251,7417202
g73,155:24214931,7417202
x73,155:26657669,7417202
g73,155:26914349,7417202
x73,155:27727169,7417202
g73,155:27983849,7417202
x73,155:28967516,7417202
x73,155:29566436,7417202
g73,155:29823116,7417202
x73,155:31828539,7417202
g73,157:32103792,7417202
x73,157:34423789,7417202
k73,157:35522149,7417202:1216326
)
(73,161:6319146,8557525:29203003,589824,196608
x73,161:7147436,8557525
x73,157:8091163,8557525
g73,157:8347843,8557525
x73,157:9232579,8557525
g73,157:9489259,8557525
x73,157:13168339,8557525
x73,157:13553359,8557525
x73,157:15093439,8557525
x73,157:15307339,8557525
g73,157:15564019,8557525
x73,157:23657719,8557525
g73,159:24062404,8557525
x73,159:27299884,8557525
x73,159:27513784,8557525
k73,161:31443273,8557525:4078877
k73,161:35522149,8557525:4078876
)
(73,168:6319146,9697848:29203003,589824,196608
(73,162:6319146,9697848:0,589824,196608
g73,162:6319146,9697848
g73,162:5121306,9697848
g73,162:4736286,9697848
(73,162:4736286,9697848:1197840,589824,196608
g73,162:4736286,9697848
x73,162:5934126,9697848
)
g73,162:6319146,9697848
)
x73,162:7238643,9697848
g73,163:7495323,9697848
x73,163:10083240,9697848
x73,163:10468260,9697848
g73,163:10724940,9697848
x73,163:11965560,9697848
g73,163:12222240,9697848
x73,163:13013397,9697848
g73,163:13270077,9697848
x73,163:15738210,9697848
g73,163:15994890,9697848
x73,163:18764759,9697848
g73,163:19021439,9697848
x73,163:22683407,9697848
g73,163:22940087,9697848
x73,163:23859857,9697848
g73,163:24116537,9697848
x73,163:26298317,9697848
x73,163:26683337,9697848
x73,163:27260594,9697848
x73,163:28009244,9697848
g73,163:28265924,9697848
x73,163:30708662,9697848
x73,163:31307582,9697848
g73,163:31564262,9697848
x73,163:32135888,9697848
k73,165:31564262,9697848:-39322
x73,165:33079615,9697848
g73,165:33354868,9697848
x73,165:34652493,9697848
x73,165:35566729,9697848
k73,165:35522149,9697848:73386
)
(73,168:6319146,10838171:29203003,589824,196608
x73,168:8240301,10838171
g73,165:8515554,10838171
x73,165:10354586,10838171
g73,165:10611266,10838171
x73,165:11496002,10838171
g73,165:11752682,10838171
x73,165:12351602,10838171
g73,165:12608282,10838171
x73,165:15902342,10838171
x73,165:16287362,10838171
x73,165:17442422,10838171
x73,165:17656322,10838171
g73,165:17913002,10838171
x73,165:23983277,10838171
g73,166:24387962,10838171
x73,166:27625442,10838171
x73,166:27839342,10838171
k73,168:31606052,10838171:3916098
k73,168:35522149,10838171:3916097
)
(73,176:6319146,11978494:29203003,589824,196608
(73,169:6319146,11978494:0,589824,196608
g73,169:6319146,11978494
g73,169:5121306,11978494
g73,169:4736286,11978494
(73,169:4736286,11978494:1197840,589824,196608
g73,169:4736286,11978494
x73,169:5934126,11978494
)
g73,169:6319146,11978494
)
x73,169:7110303,11978494
g73,170:7366983,11978494
x73,170:9666272,11978494
g73,170:9922952,11978494
x73,170:10692992,11978494
g73,170:10949672,11978494
x73,170:13890661,11978494
g73,170:14147341,11978494
x73,170:15066838,11978494
g73,170:15323518,11978494
x73,170:16104117,11978494
g73,170:16360797,11978494
x73,170:19263284,11978494
g73,170:19519964,11978494
x73,170:20760584,11978494
g73,170:21017264,11978494
x73,170:21776473,11978494
g73,170:22033153,11978494
x73,170:22824310,11978494
g73,170:23080990,11978494
x73,170:25326940,11978494
g73,170:25583620,11978494
x73,170:28150420,11978494
x73,170:28535440,11978494
x73,170:29112697,11978494
x73,170:29861347,11978494
g73,170:30118027,11978494
x73,170:32560765,11978494
g73,170:32817445,11978494
x73,170:33737215,11978494
k73,171:35522149,11978494:1799565
)
(73,176:6319146,13118817:29203003,589824,196608
x73,176:8821776,13118817
x73,171:9403584,13118817
g73,171:9660264,13118817
x73,171:10900884,13118817
g73,171:11157564,13118817
x73,171:14152164,13118817
g73,171:14408844,13118817
x73,171:15050544,13118817
x73,171:18588450,13118817
x73,171:19187370,13118817
g73,171:19444050,13118817
x73,171:21462945,13118817
g73,173:21719625,13118817
x73,173:22604361,13118817
g73,173:22861041,13118817
x73,173:26155101,13118817
x73,173:26369001,13118817
g73,173:26625681,13118817
x73,173:32695956,13118817
k73,174:35522149,13118817:2826193
)
(73,176:6319146,14259140:29203003,546132,174762
x73,176:9556626,14259140
x73,176:9770526,14259140
k73,176:22571644,14259140:12950506
k73,176:35522150,14259140:12950506
)
(73,184:6319146,15399463:29203003,589824,196608
(73,177:6319146,15399463:0,589824,196608
g73,177:6319146,15399463
g73,177:5121306,15399463
g73,177:4736286,15399463
(73,177:4736286,15399463:1197840,589824,196608
g73,177:4736286,15399463
x73,177:5934126,15399463
)
g73,177:6319146,15399463
)
x73,177:7110303,15399463
g73,178:7366983,15399463
x73,178:9666272,15399463
g73,178:9922952,15399463
x73,178:10692992,15399463
g73,178:10949672,15399463
x73,178:13890661,15399463
g73,178:14147341,15399463
x73,178:15066838,15399463
g73,178:15323518,15399463
x73,178:16104117,15399463
g73,178:16360797,15399463
x73,178:19263284,15399463
g73,178:19519964,15399463
x73,178:20760584,15399463
g73,178:21017264,15399463
x73,178:21776473,15399463
g73,178:22033153,15399463
x73,178:22824310,15399463
g73,178:23080990,15399463
x73,178:25326940,15399463
g73,178:25583620,15399463
x73,178:27861519,15399463
x73,178:28246539,15399463
x73,178:29876457,15399463
g73,178:30133137,15399463
x73,178:31373757,15399463
k73,178:35522149,15399463:4148392
)
(73,184:6319146,16539786:29203003,546132,152916
x73,184:11093394,16539786
g73,179:11350074,16539786
x73,179:11970384,16539786
g73,179:12227064,16539786
x73,179:13296564,16539786
g73,179:13553244,16539786
x73,179:15482622,16539786
g73,179:15739302,16539786
x73,179:18316661,16539786
g73,179:18573341,16539786
x73,179:19386161,16539786
x73,179:21418211,16539786
g73,179:21674891,16539786
x73,179:22487711,16539786
g73,179:22744391,16539786
x73,179:24926171,16539786
x73,179:25311191,16539786
x73,179:25888448,16539786
x73,179:26637098,16539786
g73,179:26893778,16539786
x73,179:30191843,16539786
x73,179:30790763,16539786
g73,179:31047443,16539786
x73,179:33066338,16539786
g73,181:33323018,16539786
x73,181:34207754,16539786
k73,181:35522149,16539786:1358632
)
(73,184:6319146,17680109:29203003,589824,196608
x73,184:9523111,17680109
x73,184:9737011,17680109
g73,181:9993691,17680109
x73,181:16063966,17680109
g73,182:16468651,17680109
x73,182:19706131,17680109
x73,182:19920031,17680109
k73,184:27646396,17680109:7875753
k73,184:35522149,17680109:7875753
)
(73,192:6319146,18820432:29203003,589824,196608
(73,185:6319146,18820432:0,589824,196608
g73,185:6319146,18820432
g73,185:5121306,18820432
g73,185:4736286,18820432
(73,185:4736286,18820432:1197840,589824,196608
g73,185:4736286,18820432
x73,185:5934126,18820432
)
g73,185:6319146,18820432
)
x73,185:7014185,18820432
g73,186:7270865,18820432
x73,186:8030074,18820432
g73,186:8286754,18820432
x73,186:11691769,18820432
g73,186:11948449,18820432
x73,186:12739606,18820432
g73,186:12996286,18820432
x73,186:15295575,18820432
g73,186:15552255,18820432
x73,186:16332854,18820432
g73,186:16589534,18820432
x73,186:17284573,18820432
g73,186:17541253,18820432
x73,186:19466080,18820432
g73,186:19722760,18820432
x73,186:20963380,18820432
g73,186:21220060,18820432
x73,186:21979269,18820432
g73,186:22235949,18820432
x73,186:23027106,18820432
g73,186:23283786,18820432
x73,186:25529736,18820432
g73,186:25786416,18820432
x73,186:29614953,18820432
g73,186:29871633,18820432
x73,186:33122913,18820432
k73,186:35522149,18820432:2399236
)
(73,192:6319146,19960755:29203003,546132,152916
x73,192:6867912,19960755
x73,187:8001582,19960755
x73,187:8386602,19960755
x73,187:10037637,19960755
g73,187:10294317,19960755
x73,187:14191575,19960755
g73,187:14448255,19960755
x73,187:15688875,19960755
g73,187:15945555,19960755
x73,187:16351965,19960755
x73,187:17998995,19960755
g73,187:18255675,19960755
x73,187:20523015,19960755
g73,187:20779695,19960755
x73,187:23136873,19960755
x73,187:23521893,19960755
g73,187:23778573,19960755
x73,187:24420273,19960755
g73,187:24676953,19960755
x73,187:27628773,19960755
g73,187:27885453,19960755
x73,187:30499311,19960755
x73,187:31098231,19960755
g73,187:31354911,19960755
x73,187:33373806,19960755
g73,189:33630486,19960755
x73,189:34515222,19960755
k73,189:35522149,19960755:1029045
)
(73,192:6319146,21101078:29203003,589824,196608
x73,192:9523111,21101078
x73,192:9737011,21101078
g73,189:9993691,21101078
x73,189:16063966,21101078
g73,190:16468651,21101078
x73,190:19706131,21101078
x73,190:19920031,21101078
k73,192:27646396,21101078:7875753
k73,192:35522149,21101078:7875753
)
(73,200:6319146,22241401:29203003,589824,196608
(73,193:6319146,22241401:0,589824,196608
g73,193:6319146,22241401
g73,193:5121306,22241401
g73,193:4736286,22241401
(73,193:4736286,22241401:1197840,589824,196608
g73,193:4736286,22241401
x73,193:5934126,22241401
)
g73,193:6319146,22241401
)
x73,193:7014185,22241401
g73,194:7270865,22241401
x73,194:8030074,22241401
g73,194:8286754,22241401
x73,194:11691769,22241401
g73,194:11948449,22241401
x73,194:12739606,22241401
g73,194:12996286,22241401
x73,194:15295575,22241401
g73,194:15552255,22241401
x73,194:16792875,22241401
g73,194:17049555,22241401
x73,194:17808764,22241401
g73,194:18065444,22241401
x73,194:18856601,22241401
g73,194:19113281,22241401
x73,194:21359231,22241401
g73,194:21615911,22241401
x73,194:25444448,22241401
g73,194:25701128,22241401
x73,194:29101865,22241401
g73,194:29358545,22241401
x73,194:29935802,22241401
x73,194:31069472,22241401
x73,194:31454492,22241401
x73,194:33105527,22241401
k73,194:35522149,22241401:2416622
)
(73,200:6319146,23381724:29203003,589824,196608
x73,200:10216404,23381724
g73,195:10473084,23381724
x73,195:11713704,23381724
g73,195:11970384,23381724
x73,195:12569031,23381724
x73,195:12954051,23381724
x73,195:14237451,23381724
g73,195:14494131,23381724
x73,195:15991431,23381724
g73,195:16248111,23381724
x73,195:20449107,23381724
x73,195:21048027,23381724
g73,195:21304707,23381724
x73,195:23323602,23381724
g73,197:23580282,23381724
x73,197:24465018,23381724
g73,197:24721698,23381724
x73,197:28015758,23381724
x73,197:28229658,23381724
g73,197:28486338,23381724
x73,197:34556613,23381724
k73,198:35522149,23381724:985770
)
(73,200:6319146,24522047:29203003,546132,174762
x73,200:9556626,24522047
x73,200:9770526,24522047
k73,200:22571644,24522047:12950506
k73,200:35522150,24522047:12950506
)
(73,205:6319146,25662370:29203003,589824,196608
(73,201:6319146,25662370:0,589824,196608
g73,201:6319146,25662370
g73,201:5121306,25662370
g73,201:4736286,25662370
(73,201:4736286,25662370:1197840,589824,196608
g73,201:4736286,25662370
x73,201:5934126,25662370
)
g73,201:6319146,25662370
)
x73,201:7366983,25662370
x73,201:8158140,25662370
g73,202:8414820,25662370
x73,202:9548217,25662370
g73,202:9804897,25662370
x73,202:12146966,25662370
x73,202:14842106,25662370
g73,202:15098786,25662370
x73,202:16168286,25662370
g73,202:16424966,25662370
x73,202:19338284,25662370
x73,202:19701914,25662370
x73,202:20300834,25662370
g73,202:20557514,25662370
x73,202:27032474,25662370
g73,203:27437159,25662370
x73,203:30674639,25662370
x73,203:30888539,25662370
k73,205:33130650,25662370:2391499
k73,205:35522149,25662370:2391499
)
(73,210:6319146,26802693:29203003,589824,196608
(73,206:6319146,26802693:0,589824,196608
g73,206:6319146,26802693
g73,206:5121306,26802693
g73,206:4736286,26802693
(73,206:4736286,26802693:1197840,589824,196608
g73,206:4736286,26802693
x73,206:5934126,26802693
)
g73,206:6319146,26802693
)
x73,206:7366983,26802693
x73,206:8158140,26802693
g73,207:8414820,26802693
x73,207:9548217,26802693
g73,207:9804897,26802693
x73,207:11622774,26802693
x73,207:13269804,26802693
x73,207:15964944,26802693
g73,207:16221624,26802693
x73,207:17291124,26802693
g73,207:17547804,26802693
x73,207:19477182,26802693
g73,207:19733862,26802693
x73,207:22647180,26802693
x73,207:23010810,26802693
x73,207:23609730,26802693
g73,207:23866410,26802693
x73,207:26373917,26802693
g73,209:26649170,26802693
x73,209:27131593,26802693
x73,209:28950237,26802693
g73,209:29225490,26802693
x73,209:29766896,26802693
g73,209:30023576,26802693
x73,209:31350680,26802693
g73,209:31607360,26802693
x73,209:34901420,26802693
g73,209:35158100,26802693
x73,209:35543120,26802693
k73,209:35522149,26802693:94535
)
(73,210:6319146,27943016:29203003,506811,0
x73,210:7474206,27943016
x73,210:7688106,27943016
k73,210:21530434,27943016:13991716
k73,210:35522150,27943016:13991716
)
(73,217:6319146,29083339:29203003,589824,196608
(73,211:6319146,29083339:0,589824,196608
g73,211:6319146,29083339
g73,211:5121306,29083339
g73,211:4736286,29083339
(73,211:4736286,29083339:1197840,589824,196608
g73,211:4736286,29083339
x73,211:5934126,29083339
)
g73,211:6319146,29083339
)
x73,211:7114719,29083339
g73,212:7371399,29083339
x73,212:8601823,29083339
x73,212:9026201,29083339
g73,212:9282881,29083339
x73,212:10513577,29083339
g73,212:10770257,29083339
x73,212:11799238,29083339
x73,212:12605285,29083339
g73,212:12861965,29083339
x73,212:15026292,29083339
g73,212:15282972,29083339
x73,212:17086306,29083339
x73,212:18465363,29083339
g73,212:18722043,29083339
x73,212:21395623,29083339
g73,212:21652303,29083339
x73,212:22267651,29083339
g73,212:22524331,29083339
x73,212:24688658,29083339
x73,212:25070598,29083339
x73,212:25643237,29083339
x73,212:26385385,29083339
g73,212:26642065,29083339
x73,212:27045224,29083339
x73,212:29319717,29083339
x73,212:29913846,29083339
g73,212:30170526,29083339
x73,212:31994846,29083339
g73,214:32270099,29083339
x73,214:32826676,29083339
x73,214:33723533,29083339
g73,214:33980213,29083339
x73,214:35543065,29083339
k73,214:35522149,29083339:1202
)
(73,217:6319146,30223662:29203003,589824,196608
x73,217:6918066,30223662
g73,214:7174746,30223662
x73,214:11623866,30223662
x73,214:11837766,30223662
g73,214:12094446,30223662
x73,214:18569406,30223662
g73,215:18974091,30223662
x73,215:22211571,30223662
x73,215:22425471,30223662
k73,217:28899116,30223662:6623033
k73,217:35522149,30223662:6623033
)
(73,224:6319146,31363985:29203003,589824,196608
(73,218:6319146,31363985:0,589824,196608
g73,218:6319146,31363985
g73,218:5121306,31363985
g73,218:4736286,31363985
(73,218:4736286,31363985:1197840,589824,196608
g73,218:4736286,31363985
x73,218:5934126,31363985
)
g73,218:6319146,31363985
)
x73,218:7035575,31363985
g73,219:7292255,31363985
x73,219:9826834,31363985
g73,219:10083514,31363985
x73,219:11398863,31363985
x73,219:13409523,31363985
g73,219:13666203,31363985
x73,219:15762423,31363985
g73,219:16019103,31363985
x73,219:17088603,31363985
x73,219:17623353,31363985
x73,219:18996591,31363985
g73,219:19253271,31363985
x73,219:20750571,31363985
g73,219:21007251,31363985
x73,219:23360151,31363985
g73,219:23616831,31363985
x73,219:27171849,31363985
g73,219:27428529,31363985
x73,219:28113009,31363985
g73,219:28369689,31363985
x73,219:30234897,31363985
g73,219:30491577,31363985
x73,219:31561077,31363985
g73,219:31817757,31363985
x73,219:33747135,31363985
k73,220:35522149,31363985:1775014
)
(73,224:6319146,32504308:29203003,589824,196608
x73,224:9232464,32504308
x73,220:9596094,32504308
x73,220:10195014,32504308
g73,220:10451694,32504308
x73,220:12470589,32504308
g73,221:12727269,32504308
x73,221:13612005,32504308
g73,221:13868685,32504308
x73,221:17162745,32504308
x73,221:17376645,32504308
g73,221:17633325,32504308
x73,221:24108285,32504308
g73,222:24512970,32504308
x73,222:27750450,32504308
x73,222:27964350,32504308
k73,224:31668556,32504308:3853594
k73,224:35522149,32504308:3853593
)
(73,232:6319146,33644631:29203003,589824,196608
(73,225:6319146,33644631:0,589824,196608
g73,225:6319146,33644631
g73,225:5121306,33644631
g73,225:4736286,33644631
(73,225:4736286,33644631:1197840,589824,196608
g73,225:4736286,33644631
x73,225:5934126,33644631
)
g73,225:6319146,33644631
)
x73,225:6916435,33644631
k73,226:7172738,33644631:256303
x73,226:8598168,33644631
x73,226:9604354,33644631
k73,226:9860732,33644631:256378
x73,226:10458021,33644631
k73,226:10714324,33644631:256303
x73,226:12265260,33644631
x73,226:14176585,33644631
k73,226:14432963,33644631:256378
x73,226:15218912,33644631
k73,226:15475215,33644631:256303
x73,226:17759828,33644631
x73,226:18115758,33644631
x73,226:18702272,33644631
k73,226:18958651,33644631:256379
x73,226:20174459,33644631
k73,226:20430761,33644631:256302
x73,226:21174786,33644631
k73,226:21431089,33644631:256303
x73,226:22217038,33644631
k73,226:22473341,33644631:256303
x73,226:24887919,33644631
k73,226:25144297,33644631:256378
x73,226:26925817,33644631
x73,226:28287932,33644631
k73,226:28544235,33644631:256303
x73,226:31185473,33644631
k73,226:31441776,33644631:256303
x73,226:32070642,33644631
k73,226:32326945,33644631:256303
x73,226:33375055,33644631
k73,227:33631358,33644631:256303
x73,227:35522149,33644631
k73,227:35522149,33644631:0
)
(73,232:6319146,34784954:29203003,589824,196608
x73,232:9232464,34784954
x73,227:9596094,34784954
x73,227:10195014,34784954
g73,227:10451694,34784954
x73,227:12470589,34784954
g73,229:12727269,34784954
x73,229:13612005,34784954
g73,229:13868685,34784954
x73,229:17162745,34784954
x73,229:17376645,34784954
g73,229:17633325,34784954
x73,229:24108285,34784954
g73,230:24512970,34784954
x73,230:27750450,34784954
x73,230:27964350,34784954
k73,232:31668556,34784954:3853594
k73,232:35522149,34784954:3853593
)
(73,240:6319146,35925277:29203003,589824,196608
(73,233:6319146,35925277:0,589824,196608
g73,233:6319146,35925277
g73,233:5121306,35925277
g73,233:4736286,35925277
(73,233:4736286,35925277:1197840,589824,196608
g73,233:4736286,35925277
x73,233:5934126,35925277
)
g73,233:6319146,35925277
)
x73,233:6928625,35925277
g73,234:7185305,35925277
x73,234:8639825,35925277
x73,234:9666545,35925277
g73,234:9923225,35925277
x73,234:10928282,35925277
g73,234:11184962,35925277
x73,234:11794441,35925277
g73,234:12051121,35925277
x73,234:16585801,35925277
g73,234:16842481,35925277
x73,234:17451960,35925277
g73,234:17708640,35925277
x73,234:19291227,35925277
x73,234:21241995,35925277
g73,234:21498675,35925277
x73,234:22300664,35925277
g73,234:22557344,35925277
x73,234:24888581,35925277
x73,234:25252211,35925277
x73,234:25851131,35925277
g73,234:26107811,35925277
x73,234:26877851,35925277
g73,234:27134531,35925277
x73,234:29027410,35925277
g73,234:29284090,35925277
x73,234:30524710,35925277
g73,234:30781390,35925277
x73,234:31540599,35925277
g73,234:31797279,35925277
x73,234:32599268,35925277
g73,234:32855948,35925277
x73,234:35319803,35925277
k73,235:35522149,35925277:309382
)
(73,240:6319146,37065600:29203003,546132,152916
x73,240:7088913,37065600
x73,235:9249303,37065600
g73,235:9505983,37065600
x73,235:12500583,37065600
g73,235:12757263,37065600
x73,235:14318733,37065600
g73,235:14575413,37065600
x73,235:18023481,37065600
g73,235:18280161,37065600
x73,235:19092981,37065600
g73,235:19349661,37065600
x73,235:20419161,37065600
x73,235:20953911,37065600
x73,235:22327149,37065600
g73,235:22583829,37065600
x73,235:23204139,37065600
g73,235:23460819,37065600
x73,235:25390197,37065600
g73,235:25646877,37065600
x73,235:29201895,37065600
x73,235:29800815,37065600
g73,236:30057495,37065600
x73,236:31896527,37065600
g73,237:32171780,37065600
x73,237:32732846,37065600
x73,237:33637252,37065600
g73,237:33912505,37065600
x73,237:34394928,37065600
x73,237:35456622,37065600
k73,237:35522149,37065600:183493
)
(73,240:6319146,38205923:29203003,589824,196608
x73,240:7602013,38205923
g73,237:7858693,38205923
x73,237:8842633,38205923
g73,237:9099313,38205923
x73,237:13548433,38205923
x73,237:13762333,38205923
g73,237:14019013,38205923
x73,237:20493973,38205923
g73,238:20898658,38205923
x73,238:24136138,38205923
x73,238:24350038,38205923
k73,240:29861400,38205923:5660750
k73,240:35522149,38205923:5660749
)
(73,247:6319146,39346246:29203003,589824,196608
(73,241:6319146,39346246:0,589824,196608
g73,241:6319146,39346246
g73,241:5121306,39346246
g73,241:4736286,39346246
(73,241:4736286,39346246:1197840,589824,196608
g73,241:4736286,39346246
x73,241:5934126,39346246
)
g73,241:6319146,39346246
)
x73,241:6928625,39346246
g73,242:7185305,39346246
x73,242:8522044,39346246
g73,242:8778724,39346246
x73,242:10553821,39346246
x73,242:12136681,39346246
g73,242:12393361,39346246
x73,242:14489581,39346246
g73,242:14746261,39346246
x73,242:15815761,39346246
x73,242:16350511,39346246
x73,242:17420011,39346246
g73,242:17676691,39346246
x73,242:18318391,39346246
g73,242:18575071,39346246
x73,242:20803909,39346246
g73,242:21060589,39346246
x73,242:23973907,39346246
x73,242:24337537,39346246
x73,242:24936457,39346246
g73,242:25193137,39346246
x73,242:27212032,39346246
g73,244:27468712,39346246
x73,244:28353448,39346246
g73,244:28610128,39346246
x73,244:31904188,39346246
x73,244:32118088,39346246
k73,244:35522149,39346246:3511097
)
(73,247:6319146,40486569:29203003,546132,174762
x73,247:12794106,40486569
g73,245:13198791,40486569
x73,245:16436271,40486569
x73,245:16650171,40486569
k73,247:26011466,40486569:9510683
k73,247:35522149,40486569:9510683
)
(73,254:6319146,41626892:29203003,589824,196608
(73,248:6319146,41626892:0,589824,196608
g73,248:6319146,41626892
g73,248:5121306,41626892
g73,248:4736286,41626892
(73,248:4736286,41626892:1197840,589824,196608
g73,248:4736286,41626892
x73,248:5934126,41626892
)
g73,248:6319146,41626892
)
x73,248:7089186,41626892
g73,249:7345866,41626892
x73,249:9698766,41626892
g73,249:9955446,41626892
x73,249:10874943,41626892
g73,249:11131623,41626892
x73,249:11634152,41626892
x73,249:13952828,41626892
g73,249:14209508,41626892
x73,249:15450128,41626892
g73,249:15706808,41626892
x73,249:16466017,41626892
g73,249:16722697,41626892
x73,249:19529065,41626892
g73,249:19785745,41626892
x73,249:21903082,41626892
x73,249:23592892,41626892
g73,249:23849572,41626892
x73,249:26544712,41626892
g73,249:26801392,41626892
x73,249:27485872,41626892
g73,249:27742552,41626892
x73,249:28555372,41626892
g73,249:28812052,41626892
x73,249:30480472,41626892
g73,249:30737152,41626892
x73,249:32234452,41626892
g73,249:32491132,41626892
x73,249:33654748,41626892
x73,249:34253668,41626892
k73,250:35522149,41626892:1375517
)
(73,254:6319146,42767215:29203003,589824,196608
x73,254:8283777,42767215
g73,251:8540457,42767215
x73,251:9425193,42767215
g73,251:9681873,42767215
x73,251:12975933,42767215
x73,251:13189833,42767215
g73,251:13446513,42767215
x73,251:19921473,42767215
g73,252:20326158,42767215
x73,252:23563638,42767215
x73,252:23777538,42767215
k73,254:29575150,42767215:5947000
k73,254:35522149,42767215:5946999
)
(73,260:6319146,43907538:29203003,589824,196608
(73,255:6319146,43907538:0,589824,196608
g73,255:6319146,43907538
g73,255:5121306,43907538
g73,255:4736286,43907538
(73,255:4736286,43907538:1197840,589824,196608
g73,255:4736286,43907538
x73,255:5934126,43907538
)
g73,255:6319146,43907538
)
x73,255:7137246,43907538
g73,256:7393926,43907538
x73,256:8206473,43907538
g73,256:8463153,43907538
x73,256:10762442,43907538
g73,256:11019122,43907538
x73,256:11810279,43907538
g73,256:12066959,43907538
x73,256:12494759,43907538
x73,256:12879779,43907538
x73,256:14847659,43907538
g73,256:15104339,43907538
x73,256:16344959,43907538
g73,256:16601639,43907538
x73,256:17392796,43907538
g73,256:17649476,43907538
x73,256:20034325,43907538
g73,256:20291005,43907538
x73,256:22633074,43907538
x73,256:25328214,43907538
g73,256:25584894,43907538
x73,256:26226594,43907538
g73,256:26483274,43907538
x73,256:28155972,43907538
x73,256:28562382,43907538
g73,256:28819062,43907538
x73,256:29439372,43907538
g73,256:29696052,43907538
x73,256:30936672,43907538
x73,256:31214742,43907538
g73,256:31471422,43907538
x73,256:31813662,43907538
k73,257:31471422,43907538:-21390
x73,257:34059612,43907538
k73,257:35522149,43907538:1462537
)
(73,260:6319146,45047861:29203003,546132,174762
x73,260:8184081,45047861
x73,260:8783001,45047861
g73,257:9039681,45047861
x73,257:15514641,45047861
g73,258:15919326,45047861
x73,258:19156806,45047861
x73,258:19370706,45047861
k73,260:27371734,45047861:8150416
k73,260:35522149,45047861:8150415
)
(73,267:6319146,46188184:29203003,589824,196608
(73,261:6319146,46188184:0,589824,196608
g73,261:6319146,46188184
g73,261:5121306,46188184
g73,261:4736286,46188184
(73,261:4736286,46188184:1197840,589824,196608
g73,261:4736286,46188184
x73,261:5934126,46188184
)
g73,261:6319146,46188184
)
x73,261:7366983,46188184
x73,261:8158140,46188184
g73,262:8414820,46188184
x73,262:9205977,46188184
x73,262:10339647,46188184
g73,262:10596327,46188184
x73,262:11836947,46188184
g73,262:12093627,46188184
x73,262:12778107,46188184
g73,262:13034787,46188184
x73,262:15344907,46188184
g73,262:15601587,46188184
x73,262:18948986,46188184
g73,262:19205666,46188184
x73,262:20702966,46188184
x73,262:23936861,46188184
g73,262:24193541,46188184
x73,262:26118641,46188184
g73,262:26375321,46188184
x73,262:28604159,46188184
g73,262:28860839,46188184
x73,262:29502539,46188184
g73,262:29759219,46188184
x73,262:30732328,46188184
g73,262:30989008,46188184
x73,262:31748217,46188184
x73,262:33908607,46188184
x73,262:34507527,46188184
k73,263:35522149,46188184:1121658
)
(73,267:6319146,47328507:29203003,589824,196608
x73,267:8283777,47328507
g73,264:8540457,47328507
x73,264:9425193,47328507
g73,264:9681873,47328507
x73,264:12975933,47328507
x73,264:13189833,47328507
g73,264:13446513,47328507
x73,264:19921473,47328507
g73,265:20326158,47328507
x73,265:23563638,47328507
x73,265:23777538,47328507
k73,267:29575150,47328507:5947000
k73,267:35522149,47328507:5946999
)
]
(73,275:4736286,49731007:30785863,506811,0
(73,275:4736286,49731007:30785863,506811,0
k73,275:19744198,49731007:15007912
x73,275:20514238,49731007
k73,275:35522150,49731007:15007912
)
)
]
]
]
!26542
}54
!11
{55
[73,389:4736286,49731007:30785863,44994721,0
[73,389:4736286,4736286:0,0,0
(73,389:4736286,4670505:0,0,0
k73,389:4736286,4670505:65781
)
]
[73,389:4736286,49731007:30785863,44994721,0
[73,389:4736286,49731007:30785863,44994721,0
[73,389:4736286,5683528:30785863,947242,0
(73,389:4736286,5683528:30785863,0,0
h73,389:4736286,5683528:30785863,0,0
)
]
[73,389:4736286,48310107:30785863,41679337,0
(73,275:6319146,7417202:29203003,589824,196608
(73,268:6319146,7417202:0,589824,196608
g73,268:6319146,7417202
g73,268:5121306,7417202
g73,268:4736286,7417202
(73,268:4736286,7417202:1197840,589824,196608
g73,268:4736286,7417202
x73,268:5934126,7417202
)
g73,268:6319146,7417202
)
x73,268:7131693,7417202
g73,269:7388373,7417202
x73,269:11221188,7417202
g73,269:11477868,7417202
x73,269:12119568,7417202
g73,269:12376248,7417202
x73,269:15674586,7417202
g73,269:15931266,7417202
x73,269:16722423,7417202
g73,269:16979103,7417202
x73,269:17535243,7417202
x73,269:19075323,7417202
x73,269:19631463,7417202
g73,269:19888143,7417202
x73,269:21128763,7417202
g73,269:21385443,7417202
x73,269:22176600,7417202
g73,269:22433280,7417202
x73,269:22989420,7417202
x73,269:24572280,7417202
x73,269:25149810,7417202
g73,269:25406490,7417202
x73,269:27491879,7417202
g73,269:27748559,7417202
x73,269:30443699,7417202
g73,269:30700379,7417202
x73,269:31940999,7417202
g73,269:32197679,7417202
x73,269:33267179,7417202
k73,269:35522149,7417202:2254970
)
(73,275:6319146,8557525:29203003,589824,196608
x73,275:9723341,8557525
g73,270:9980021,8557525
x73,270:12379979,8557525
x73,270:15096509,8557525
x73,270:15695429,8557525
g73,270:15952109,8557525
x73,270:17791141,8557525
g73,272:18066394,8557525
x73,272:18627460,8557525
x73,272:19531866,8557525
g73,272:19788546,8557525
x73,272:21351398,8557525
g73,272:21608078,8557525
x73,272:22206998,8557525
g73,272:22463678,8557525
x73,272:26912798,8557525
x73,272:27126698,8557525
g73,272:27383378,8557525
x73,272:33858338,8557525
k73,273:35522149,8557525:1663811
)
(73,275:6319146,9697848:29203003,546132,174762
x73,275:9556626,9697848
x73,275:9770526,9697848
k73,275:22571644,9697848:12950506
k73,275:35522150,9697848:12950506
)
(73,282:6319146,10838171:29203003,589824,196608
(73,276:6319146,10838171:0,589824,196608
g73,276:6319146,10838171
g73,276:5121306,10838171
g73,276:4736286,10838171
(73,276:4736286,10838171:1197840,589824,196608
g73,276:4736286,10838171
x73,276:5934126,10838171
)
g73,276:6319146,10838171
)
x73,276:7131693,10838171
g73,277:7388373,10838171
x73,277:9003182,10838171
g73,277:9259862,10838171
x73,277:10307699,10838171
x73,277:11098856,10838171
g73,277:11355536,10838171
x73,277:12488933,10838171
g73,277:12745613,10838171
x73,277:13536770,10838171
g73,277:13793450,10838171
x73,277:16199689,10838171
g73,277:16456369,10838171
x73,277:17696989,10838171
g73,277:17953669,10838171
x73,277:18723709,10838171
g73,277:18980389,10838171
x73,277:21529804,10838171
g73,277:21786484,10838171
x73,277:23604361,10838171
x73,277:24994711,10838171
g73,277:25251391,10838171
x73,277:27946531,10838171
g73,277:28203211,10838171
x73,277:30170545,10838171
g73,277:30427225,10838171
x73,277:33704173,10838171
x73,277:34303093,10838171
k73,278:35522149,10838171:1326092
)
(73,282:6319146,11978494:29203003,589824,196608
x73,282:8115710,11978494
g73,279:8390963,11978494
x73,279:8873386,11978494
x73,279:9935080,11978494
g73,279:10191760,11978494
x73,279:12147828,11978494
g73,279:12404508,11978494
x73,279:15313548,11978494
x73,279:15698568,11978494
x73,279:16468608,11978494
x73,279:16682508,11978494
g73,279:16939188,11978494
x73,279:23414148,11978494
g73,280:23818833,11978494
x73,280:27056313,11978494
x73,280:27270213,11978494
k73,282:31321487,11978494:4200662
k73,282:35522149,11978494:4200662
)
(73,289:6319146,13118817:29203003,589824,196608
(73,283:6319146,13118817:0,589824,196608
g73,283:6319146,13118817
g73,283:5121306,13118817
g73,283:4736286,13118817
(73,283:4736286,13118817:1197840,589824,196608
g73,283:4736286,13118817
x73,283:5934126,13118817
)
g73,283:6319146,13118817
)
x73,283:7131693,13118817
k73,284:7387542,13118817:255849
x73,284:9002351,13118817
k73,284:9258366,13118817:256015
x73,284:10306203,13118817
x73,284:11097360,13118817
k73,284:11353209,13118817:255849
x73,284:12486606,13118817
k73,284:12742621,13118817:256015
x73,284:13533778,13118817
k73,284:13789627,13118817:255849
x73,284:16195866,13118817
k73,284:16451881,13118817:256015
x73,284:17692501,13118817
k73,284:17948350,13118817:255849
x73,284:18718390,13118817
k73,284:18974239,13118817:255849
x73,284:21523654,13118817
k73,284:21779669,13118817:256015
x73,284:24736769,13118817
k73,284:24992618,13118817:255849
x73,284:26959952,13118817
k73,284:27215800,13118817:255848
x73,284:28819777,13118817
x73,284:29418697,13118817
k73,284:29674712,13118817:256015
x73,284:31513744,13118817
k73,286:31788233,13118817:274489
x73,286:32270656,13118817
x73,286:33332350,13118817
k73,286:33588199,13118817:255849
x73,286:35544267,13118817
k73,286:35522149,13118817:0
)
(73,289:6319146,14259140:29203003,589824,196608
x73,289:9523111,14259140
x73,289:9908131,14259140
x73,289:11063191,14259140
x73,289:11277091,14259140
g73,286:11533771,14259140
x73,286:18008731,14259140
g73,287:18413416,14259140
x73,287:21650896,14259140
x73,287:21864796,14259140
k73,289:28618779,14259140:6903371
k73,289:35522149,14259140:6903370
)
(73,296:6319146,15399463:29203003,589824,196608
(73,290:6319146,15399463:0,589824,196608
g73,290:6319146,15399463
g73,290:5121306,15399463
g73,290:4736286,15399463
(73,290:4736286,15399463:1197840,589824,196608
g73,290:4736286,15399463
x73,290:5934126,15399463
)
g73,290:6319146,15399463
)
x73,290:7110303,15399463
g73,291:7366983,15399463
x73,291:8864283,15399463
g73,291:9120963,15399463
x73,291:10361583,15399463
g73,291:10618263,15399463
x73,291:11436363,15399463
g73,291:11693043,15399463
x73,291:13404243,15399463
g73,291:13660923,15399463
x73,291:14602083,15399463
x73,291:15350733,15399463
x73,291:17896143,15399463
g73,291:18152823,15399463
x73,291:19650123,15399463
g73,291:19906803,15399463
x73,291:22546329,15399463
g73,291:22803009,15399463
x73,291:23722779,15399463
g73,291:23979459,15399463
x73,291:25048959,15399463
g73,291:25305639,15399463
x73,291:27235017,15399463
g73,291:27491697,15399463
x73,291:30405015,15399463
x73,291:30768645,15399463
x73,291:31367565,15399463
g73,291:31624245,15399463
x73,291:33643140,15399463
g73,293:33899820,15399463
x73,293:34784556,15399463
k73,293:35522149,15399463:759711
)
(73,296:6319146,16539786:29203003,589824,196608
x73,296:9523111,16539786
x73,296:9737011,16539786
g73,293:9993691,16539786
x73,293:16468651,16539786
g73,294:16873336,16539786
x73,294:20110816,16539786
x73,294:20324716,16539786
k73,296:27848739,16539786:7673411
k73,296:35522149,16539786:7673410
)
(73,304:6319146,17680109:29203003,589824,196608
(73,297:6319146,17680109:0,589824,196608
g73,297:6319146,17680109
g73,297:5121306,17680109
g73,297:4736286,17680109
(73,297:4736286,17680109:1197840,589824,196608
g73,297:4736286,17680109
x73,297:5934126,17680109
)
g73,297:6319146,17680109
)
x73,297:7106348,17680109
g73,298:7363028,17680109
x73,298:8065097,17680109
x73,298:8469582,17680109
x73,298:9936082,17680109
g73,298:10192762,17680109
x73,298:10926892,17680109
g73,298:11183572,17680109
x73,298:11704871,17680109
x73,298:12875333,17680109
g73,298:13132013,17680109
x73,298:14366430,17680109
g73,298:14623110,17680109
x73,298:15144409,17680109
x73,298:15293070,17680109
g73,298:15549750,17680109
x73,298:16358235,17680109
g73,298:16614915,17680109
x73,298:17253407,17680109
g73,298:17510087,17680109
x73,298:18084458,17680109
x73,298:20297575,17680109
x73,298:22000006,17680109
g73,298:22256686,17680109
x73,298:24331649,17680109
g73,298:24588329,17680109
x73,298:27269995,17680109
g73,298:27526675,17680109
x73,298:28165167,17680109
g73,298:28421847,17680109
x73,298:29486000,17680109
g73,298:29742680,17680109
x73,298:32679743,17680109
g73,299:32936423,17680109
x73,299:35511674,17680109
k73,299:35522149,17680109:10475
)
(73,304:6319146,18820432:29203003,589824,196608
x73,304:9232464,18820432
x73,299:9596094,18820432
x73,299:10195014,18820432
g73,299:10451694,18820432
x73,299:12222641,18820432
g73,301:12497894,18820432
x73,301:14336926,18820432
g73,301:14593606,18820432
x73,301:16549674,18820432
g73,301:16806354,18820432
x73,301:20100414,18820432
x73,301:20485434,18820432
x73,301:21640494,18820432
x73,301:21854394,18820432
g73,301:22111074,18820432
x73,301:28586034,18820432
g73,302:28990719,18820432
x73,302:32228199,18820432
x73,302:32442099,18820432
k73,304:33907430,18820432:1614719
k73,304:35522149,18820432:1614719
)
(73,309:6319146,19960755:29203003,589824,196608
(73,305:6319146,19960755:0,589824,196608
g73,305:6319146,19960755
g73,305:5121306,19960755
g73,305:4736286,19960755
(73,305:4736286,19960755:1197840,589824,196608
g73,305:4736286,19960755
x73,305:5934126,19960755
)
g73,305:6319146,19960755
)
x73,305:7099745,19960755
g73,306:7356425,19960755
x73,306:9420424,19960755
g73,306:9677104,19960755
x73,306:11494981,19960755
x73,306:12885331,19960755
g73,306:13142011,19960755
x73,306:15837151,19960755
g73,306:16093831,19960755
x73,306:17013601,19960755
g73,306:17270281,19960755
x73,306:17698081,19960755
x73,306:19644571,19960755
g73,306:19901251,19960755
x73,306:23537551,19960755
x73,306:24136471,19960755
g73,306:24393151,19960755
x73,306:30868111,19960755
g73,307:31272796,19960755
x73,307:34510276,19960755
x73,307:34724176,19960755
k73,309:35048469,19960755:473681
k73,309:35522149,19960755:473680
)
(73,316:6319146,21101078:29203003,589824,196608
(73,310:6319146,21101078:0,589824,196608
g73,310:6319146,21101078
g73,310:5121306,21101078
g73,310:4736286,21101078
(73,310:4736286,21101078:1197840,589824,196608
g73,310:4736286,21101078
x73,310:5934126,21101078
)
g73,310:6319146,21101078
)
x73,310:7089186,21101078
g73,311:7345866,21101078
x73,311:10483643,21101078
g73,311:10740323,21101078
x73,311:14087722,21101078
g73,311:14344402,21101078
x73,311:15028882,21101078
g73,311:15285562,21101078
x73,311:15927262,21101078
x73,311:17381782,21101078
x73,311:17980702,21101078
g73,311:18237382,21101078
x73,311:20285040,21101078
g73,313:20541720,21101078
x73,313:22311192,21101078
g73,313:22567872,21101078
x73,313:25861932,21101078
x73,313:26075832,21101078
g73,313:26332512,21101078
x73,313:32807472,21101078
k73,314:35522149,21101078:2714677
)
(73,316:6319146,22241401:29203003,546132,174762
x73,316:9556626,22241401
x73,316:9770526,22241401
k73,316:22571644,22241401:12950506
k73,316:35522150,22241401:12950506
)
(73,324:6319146,23381724:29203003,589824,196608
(73,317:6319146,23381724:0,589824,196608
g73,317:6319146,23381724
g73,317:5121306,23381724
g73,317:4736286,23381724
(73,317:4736286,23381724:1197840,589824,196608
g73,317:4736286,23381724
x73,317:5934126,23381724
)
g73,317:6319146,23381724
)
x73,317:6916435,23381724
k73,318:7151089,23381724:234654
x73,318:8702025,23381724
x73,318:10403728,23381724
k73,318:10638382,23381724:234654
x73,318:11854190,23381724
k73,318:12088845,23381724:234655
x73,318:12790945,23381724
k73,318:13025599,23381724:234654
x73,318:15509486,23381724
k73,318:15748545,23381724:239059
x73,318:21072946,23381724
k73,318:21307601,23381724:234655
x73,318:24514818,23381724
x73,318:24891710,23381724
k73,318:25126364,23381724:234654
x73,318:25734268,23381724
k73,318:25968922,23381724:234654
x73,318:26367204,23381724
x73,318:27833703,23381724
k73,318:28068357,23381724:234654
x73,318:29284165,23381724
k73,318:29518820,23381724:234655
x73,318:31195796,23381724
x73,318:33040470,23381724
k73,318:33275124,23381724:234654
x73,318:33903990,23381724
k73,319:34138644,23381724:234654
x73,319:35522149,23381724
k73,319:35522149,23381724:0
)
(73,324:6319146,24522047:29203003,589824,196608
x73,324:7559766,24522047
g73,319:7816446,24522047
x73,319:9745824,24522047
g73,319:10002504,24522047
x73,319:12162894,24522047
x73,319:12761814,24522047
g73,319:13018494,24522047
x73,319:14857526,24522047
g73,321:15132779,24522047
x73,321:15693845,24522047
x73,321:16598251,24522047
g73,321:16854931,24522047
x73,321:18417783,24522047
g73,321:18674463,24522047
x73,321:19273383,24522047
g73,321:19530063,24522047
x73,321:23979183,24522047
x73,321:24193083,24522047
g73,321:24449763,24522047
x73,321:30924723,24522047
g73,322:31329408,24522047
x73,322:34566888,24522047
x73,322:34780788,24522047
k73,324:35076775,24522047:445375
k73,324:35522149,24522047:445374
)
(73,333:6319146,25662370:29203003,589824,196608
(73,325:6319146,25662370:0,589824,196608
g73,325:6319146,25662370
g73,325:5121306,25662370
g73,325:4736286,25662370
(73,325:4736286,25662370:1197840,589824,196608
g73,325:4736286,25662370
x73,325:5934126,25662370
)
g73,325:6319146,25662370
)
x73,325:7324203,25662370
g73,326:7580883,25662370
x73,326:8190362,25662370
g73,326:8447042,25662370
x73,326:12981722,25662370
g73,326:13238402,25662370
x73,326:14793077,25662370
g73,326:15068330,25662370
x73,326:15461549,25662370
x73,326:18862900,25662370
x73,326:19177476,25662370
g73,326:19452729,25662370
x73,326:22942554,25662370
g73,326:23217807,25662370
x73,326:24171365,25662370
g73,326:24446618,25662370
x73,326:27336783,25662370
g73,326:27612036,25662370
x73,326:28290341,25662370
x73,326:29863220,25662370
g73,326:30138473,25662370
x73,326:31357453,25662370
g73,326:31632706,25662370
x73,326:31986604,25662370
k73,327:31632706,25662370:-39322
x73,327:34267277,25662370
x73,327:35169312,25662370
k73,327:35522149,25662370:502225
)
(73,333:6319146,26802693:29203003,546132,174762
x73,333:7858954,26802693
g73,328:8115634,26802693
x73,328:10220410,26802693
g73,328:10477090,26802693
x73,328:14866045,26802693
g73,328:15122725,26802693
x73,328:16127782,26802693
g73,328:16384462,26802693
x73,328:18138442,26802693
g73,328:18395122,26802693
g73,330:18479826,26802693
x73,330:24954786,26802693
g73,330:25359471,26802693
x73,330:28192266,26802693
x73,330:28406166,26802693
g73,330:28662846,26802693
k73,333:32092498,26802693:3429652
k73,333:35522149,26802693:3429651
)
(73,341:6319146,27943016:29203003,589824,196608
(73,334:6319146,27943016:0,589824,196608
g73,334:6319146,27943016
g73,334:5121306,27943016
g73,334:4736286,27943016
(73,334:4736286,27943016:1197840,589824,196608
g73,334:4736286,27943016
x73,334:5934126,27943016
)
g73,334:6319146,27943016
)
x73,334:7121135,27943016
g73,335:7377815,27943016
x73,335:9473762,27943016
x73,335:10094072,27943016
g73,335:10350752,27943016
x73,335:11591372,27943016
g73,335:11848052,27943016
x73,335:12543091,27943016
g73,335:12799771,27943016
x73,335:13569811,27943016
x73,335:14874601,27943016
x73,335:15281011,27943016
x73,335:16414681,27943016
g73,335:16671361,27943016
x73,335:18489238,27943016
x73,335:19879588,27943016
g73,335:20136268,27943016
x73,335:22831408,27943016
g73,335:23088088,27943016
x73,335:24285928,27943016
g73,335:24542608,27943016
x73,335:26809948,27943016
g73,335:27066628,27943016
x73,335:31477246,27943016
g73,335:31733926,27943016
x73,335:32354236,27943016
k73,335:35522149,27943016:3167913
)
(73,341:6319146,29083339:29203003,589824,196608
x73,341:6746946,29083339
x73,336:7559766,29083339
x73,336:10862382,29083339
g73,336:11119062,29083339
x73,336:11760762,29083339
g73,336:12017442,29083339
x73,336:13557522,29083339
g73,336:13814202,29083339
x73,336:14220612,29083339
x73,336:16577790,29083339
x73,336:17176710,29083339
g73,336:17433390,29083339
x73,336:19272422,29083339
g73,338:19547675,29083339
x73,338:20030098,29083339
x73,338:21091792,29083339
g73,338:21348472,29083339
x73,338:23304540,29083339
g73,338:23561220,29083339
x73,338:26855280,29083339
x73,338:27240300,29083339
x73,338:28395360,29083339
x73,338:28609260,29083339
g73,338:28865940,29083339
x73,338:35340900,29083339
k73,339:35522149,29083339:201483
)
(73,341:6319146,30223662:29203003,546132,174762
x73,341:9556626,30223662
x73,341:9770526,30223662
k73,341:22571644,30223662:12950506
k73,341:35522150,30223662:12950506
)
(73,347:6319146,31363985:29203003,589824,196608
(73,342:6319146,31363985:0,589824,196608
g73,342:6319146,31363985
g73,342:5121306,31363985
g73,342:4736286,31363985
(73,342:4736286,31363985:1197840,589824,196608
g73,342:4736286,31363985
x73,342:5934126,31363985
)
g73,342:6319146,31363985
)
x73,342:7234965,31363985
g73,343:7491645,31363985
x73,343:10766001,31363985
g73,343:11022681,31363985
x73,343:11789640,31363985
g73,343:12046320,31363985
x73,343:13931627,31363985
g73,343:14188307,31363985
x73,343:14880565,31363985
g73,343:15137245,31363985
x73,343:18847933,31363985
g73,343:19104613,31363985
x73,343:20340271,31363985
g73,343:20596951,31363985
x73,343:21512770,31363985
g73,343:21769450,31363985
x73,343:24794679,31363985
g73,343:25051359,31363985
x73,343:26755714,31363985
g73,343:27012394,31363985
x73,343:29909525,31363985
x73,343:30740398,31363985
x73,343:31784144,31363985
x73,343:32103625,31363985
g73,343:32360305,31363985
x73,343:33766397,31363985
k73,344:32360305,31363985:-21390
x73,344:35027534,31363985
x73,344:35624058,31363985
k73,344:35522149,31363985:5127
)
(73,347:6319146,32504308:29203003,546132,174762
x73,347:12794106,32504308
g73,345:13198791,32504308
x73,345:16436271,32504308
x73,345:16650171,32504308
k73,347:26011466,32504308:9510683
k73,347:35522149,32504308:9510683
)
(73,353:6319146,33644631:29203003,589824,196608
(73,348:6319146,33644631:0,589824,196608
g73,348:6319146,33644631
g73,348:5121306,33644631
g73,348:4736286,33644631
(73,348:4736286,33644631:1197840,589824,196608
g73,348:4736286,33644631
x73,348:5934126,33644631
)
g73,348:6319146,33644631
)
x73,348:7089186,33644631
g73,349:7345866,33644631
x73,349:8126465,33644631
g73,349:8383145,33644631
x73,349:9612934,33644631
x73,349:10832164,33644631
g73,349:11088844,33644631
x73,349:11880001,33644631
g73,349:12136681,33644631
x73,349:14921659,33644631
x73,349:16055329,33644631
g73,349:16312009,33644631
x73,349:17092608,33644631
g73,349:17349288,33644631
x73,349:19263557,33644631
g73,349:19520237,33644631
x73,349:20760857,33644631
g73,349:21017537,33644631
x73,349:21808694,33644631
g73,349:22065374,33644631
x73,349:23380723,33644631
x73,349:24240601,33644631
g73,349:24497281,33644631
x73,349:26315158,33644631
x73,349:27705508,33644631
g73,349:27962188,33644631
x73,349:30657328,33644631
g73,349:30914008,33644631
x73,349:32111848,33644631
g73,349:32368528,33644631
x73,349:34635868,33644631
k73,350:35522149,33644631:886281
)
(73,353:6319146,34784954:29203003,546132,174762
x73,353:10276296,34784954
x73,353:10875216,34784954
g73,350:11131896,34784954
x73,350:17606856,34784954
g73,351:18011541,34784954
x73,351:21249021,34784954
x73,351:21462921,34784954
k73,353:28417841,34784954:7104308
k73,353:35522149,34784954:7104308
)
(73,361:6319146,35925277:29203003,589824,196608
(73,354:6319146,35925277:0,589824,196608
g73,354:6319146,35925277
g73,354:5121306,35925277
g73,354:4736286,35925277
(73,354:4736286,35925277:1197840,589824,196608
g73,354:4736286,35925277
x73,354:5934126,35925277
)
g73,354:6319146,35925277
)
x73,354:6810843,35925277
g73,355:7067523,35925277
x73,355:7987020,35925277
g73,355:8243700,35925277
x73,355:10729218,35925277
g73,355:10985898,35925277
x73,355:11905395,35925277
g73,355:12162075,35925277
x73,355:13823942,35925277
x73,355:15470972,35925277
g73,355:15727652,35925277
x73,355:16968272,35925277
g73,355:17224952,35925277
x73,355:17994992,35925277
g73,355:18251672,35925277
x73,355:19614079,35925277
x73,355:20020489,35925277
x73,355:21154159,35925277
x73,355:22416169,35925277
g73,355:22672849,35925277
x73,355:25068529,35925277
g73,355:25325209,35925277
x73,355:26484547,35925277
x73,355:28217137,35925277
x73,355:29115517,35925277
x73,355:29500537,35925277
g73,355:29757217,35925277
x73,355:30997837,35925277
g73,355:31254517,35925277
x73,355:32324017,35925277
g73,355:32580697,35925277
x73,355:34548577,35925277
g73,356:34805257,35925277
x73,356:35425567,35925277
k73,356:35522149,35925277:96582
)
(73,361:6319146,37065600:29203003,589824,196608
x73,361:7688106,37065600
x73,356:9078456,37065600
g73,356:9335136,37065600
x73,356:12030276,37065600
x73,356:12629196,37065600
g73,356:12885876,37065600
x73,356:14904771,37065600
g73,358:15161451,37065600
x73,358:16046187,37065600
g73,358:16302867,37065600
x73,358:19596927,37065600
x73,358:19810827,37065600
g73,358:20067507,37065600
x73,358:26542467,37065600
g73,359:26947152,37065600
x73,359:30184632,37065600
x73,359:30398532,37065600
k73,361:32885647,37065600:2636503
k73,361:35522149,37065600:2636502
)
(73,367:6319146,38205923:29203003,589824,196608
(73,362:6319146,38205923:0,589824,196608
g73,362:6319146,38205923
g73,362:5121306,38205923
g73,362:4736286,38205923
(73,362:4736286,38205923:1197840,589824,196608
g73,362:4736286,38205923
x73,362:5934126,38205923
)
g73,362:6319146,38205923
)
x73,362:7347074,38205923
x73,362:8123199,38205923
k73,363:8379861,38205923:256662
x73,363:9491723,38205923
k73,363:9748389,38205923:256666
x73,363:11427076,38205923
k73,363:11683739,38205923:256663
x73,363:13824066,38205923
x73,363:14201771,38205923
x73,363:14768060,38205923
x73,363:15501267,38205923
k73,363:15757929,38205923:256662
x73,363:18615895,38205923
x73,363:19182858,38205923
k73,363:19525089,38205923:342231
x73,363:21056891,38205923
k73,363:21313554,38205923:256663
x73,363:24356174,38205923
x73,363:24501840,38205923
k73,363:24758505,38205923:256665
x73,363:25429980,38205923
k73,363:25686643,38205923:256663
x73,363:26525987,38205923
x73,363:28254628,38205923
k73,363:28511294,38205923:256666
x73,363:29182769,38205923
k73,363:29439431,38205923:256662
x73,363:30782381,38205923
k73,364:29439431,38205923:-21390
x73,364:32397711,38205923
x73,364:35041644,38205923
x73,364:35629185,38205923
k73,364:35522149,38205923:0
)
(73,367:6319146,39346246:29203003,546132,174762
x73,367:12794106,39346246
g73,365:13198791,39346246
x73,365:16436271,39346246
x73,365:16650171,39346246
k73,367:26011466,39346246:9510683
k73,367:35522149,39346246:9510683
)
(73,373:6319146,40486569:29203003,589824,196608
(73,368:6319146,40486569:0,589824,196608
g73,368:6319146,40486569
g73,368:5121306,40486569
g73,368:4736286,40486569
(73,368:4736286,40486569:1197840,589824,196608
g73,368:4736286,40486569
x73,368:5934126,40486569
)
g73,368:6319146,40486569
)
x73,368:7110303,40486569
g73,369:7366983,40486569
x73,369:9773222,40486569
g73,369:10029902,40486569
x73,369:10821059,40486569
g73,369:11077739,40486569
x73,369:12574766,40486569
g73,369:12831446,40486569
x73,369:14072066,40486569
g73,369:14328746,40486569
x73,369:15141566,40486569
g73,369:15398246,40486569
x73,369:15922165,40486569
x73,369:17505025,40486569
x73,369:18360625,40486569
g73,369:18617305,40486569
x73,369:20702694,40486569
g73,369:20959374,40486569
x73,369:23921753,40486569
g73,369:24178433,40486569
x73,369:25247933,40486569
g73,369:25504613,40486569
x73,369:25932413,40486569
x73,369:26745233,40486569
x73,369:27836123,40486569
x73,369:29012573,40486569
g73,369:29269253,40486569
x73,369:29675663,40486569
x73,369:31664933,40486569
g73,369:31921613,40486569
x73,369:32541923,40486569
g73,369:32798603,40486569
x73,369:33183623,40486569
g73,370:33440303,40486569
x73,370:34958993,40486569
x73,370:35557913,40486569
k73,370:35522149,40486569:71272
)
(73,373:6319146,41626892:29203003,546132,174762
x73,373:12794106,41626892
g73,371:13198791,41626892
x73,371:16436271,41626892
x73,371:16650171,41626892
k73,373:26011466,41626892:9510683
k73,373:35522149,41626892:9510683
)
(73,378:6319146,42767215:29203003,589824,196608
(73,374:6319146,42767215:0,589824,196608
g73,374:6319146,42767215
g73,374:5121306,42767215
g73,374:4736286,42767215
(73,374:4736286,42767215:1197840,589824,196608
g73,374:4736286,42767215
x73,374:5934126,42767215
)
g73,374:6319146,42767215
)
x73,374:7366983,42767215
x73,374:8158140,42767215
g73,375:8414820,42767215
x73,375:9334317,42767215
g73,375:9590997,42767215
x73,375:10831617,42767215
g73,375:11088297,42767215
x73,375:12007794,42767215
g73,375:12264474,42767215
x73,375:13932621,42767215
g73,375:14189301,42767215
x73,375:17536700,42767215
g73,375:17793380,42767215
x73,375:20787980,42767215
g73,375:21044660,42767215
x73,375:24603956,42767215
g73,375:24946196,42767215
x73,375:28913905,42767215
g73,375:29170585,42767215
x73,375:29812285,42767215
k73,376:29170585,42767215:-21390
x73,376:30197305,42767215
x73,376:33735211,42767215
x73,376:34334131,42767215
k73,376:35522149,42767215:1295054
)
(73,378:6319146,43907538:29203003,546132,65534
x73,378:12794106,43907538
g73,377:13198791,43907538
x73,377:16031586,43907538
x73,377:16245486,43907538
k73,378:25809124,43907538:9713026
k73,378:35522150,43907538:9713026
)
(73,383:6319146,45047861:29203003,589824,196608
(73,379:6319146,45047861:0,589824,196608
g73,379:6319146,45047861
g73,379:5121306,45047861
g73,379:4736286,45047861
(73,379:4736286,45047861:1197840,589824,196608
g73,379:4736286,45047861
x73,379:5934126,45047861
)
g73,379:6319146,45047861
)
x73,379:7350218,45047861
x73,379:8128717,45047861
k73,380:8385103,45047861:256386
x73,380:9289888,45047861
k73,380:9546274,45047861:256386
x73,380:10767044,45047861
k73,380:11023431,45047861:256387
x73,380:11907437,45047861
x73,380:12507165,45047861
k73,380:12763551,45047861:256386
x73,380:14120998,45047861
k73,380:14377443,45047861:256445
x73,380:19510860,45047861
k73,380:19767246,45047861:256386
x73,380:21998310,45047861
k73,380:22254696,45047861:256386
x73,380:25373975,45047861
k73,380:25630362,45047861:256387
x73,380:27103706,45047861
k73,380:27360092,45047861:256386
x73,380:28201465,45047861
x73,380:28790803,45047861
k73,380:29047189,45047861:256386
x73,380:35522149,45047861
k73,381:35522149,45047861:0
)
(73,383:6319146,46188184:29203003,546132,174762
x73,383:9556626,46188184
x73,383:9770526,46188184
k73,383:22571644,46188184:12950506
k73,383:35522150,46188184:12950506
)
(73,388:6319146,47328507:29203003,589824,196608
(73,384:6319146,47328507:0,589824,196608
g73,384:6319146,47328507
g73,384:5121306,47328507
g73,384:4736286,47328507
(73,384:4736286,47328507:1197840,589824,196608
g73,384:4736286,47328507
x73,384:5934126,47328507
)
g73,384:6319146,47328507
)
x73,384:7217526,47328507
x73,384:7987566,47328507
g73,385:8244246,47328507
x73,385:8821503,47328507
x73,385:9784053,47328507
g73,385:10040733,47328507
x73,385:13125171,47328507
g73,385:13381851,47328507
x73,385:16825641,47328507
g73,385:17082321,47328507
x73,385:18322941,47328507
g73,385:18579621,47328507
x73,385:20252319,47328507
g73,385:20508999,47328507
x73,385:21835179,47328507
g73,385:22091859,47328507
x73,385:24282195,47328507
g73,385:24538875,47328507
x73,385:25180575,47328507
g73,385:25437255,47328507
x73,385:28431855,47328507
g73,385:28688535,47328507
x73,385:31790085,47328507
x73,385:32389005,47328507
k73,386:35522149,47328507:3240180
)
]
(73,389:4736286,49731007:30785863,506811,0
(73,389:4736286,49731007:30785863,506811,0
k73,389:19744198,49731007:15007912
x73,389:20514238,49731007
k73,389:35522150,49731007:15007912
)
)
]
]
]
!26749
}55
!11
{56
[73,495:4736286,49731007:30785863,44994721,0
[73,495:4736286,4736286:0,0,0
(73,495:4736286,4670505:0,0,0
k73,495:4736286,4670505:65781
)
]
[73,495:4736286,49731007:30785863,44994721,0
[73,495:4736286,49731007:30785863,44994721,0
[73,495:4736286,5683528:30785863,947242,0
(73,495:4736286,5683528:30785863,0,0
h73,495:4736286,5683528:30785863,0,0
)
]
[73,495:4736286,48310107:30785863,41679337,0
(73,388:6319146,7417202:29203003,589824,196608
x73,388:7122830,7417202
x73,387:7476727,7417202
x73,387:7791303,7417202
x73,387:8105879,7417202
x73,387:8420455,7417202
x73,387:10111301,7417202
g73,387:10386554,7417202
x73,387:11015705,7417202
g73,387:11290958,7417202
x73,387:12293668,7417202
g73,387:12568921,7417202
x73,387:15440881,7417202
g73,387:15716134,7417202
x73,387:16287760,7417202
x73,387:16602336,7417202
x73,387:18706060,7417202
g73,387:18981313,7417202
x73,387:19610464,7417202
g73,387:19885717,7417202
x73,387:22048427,7417202
x73,387:22677580,7417202
g73,387:22934260,7417202
x73,387:23818996,7417202
g73,387:24075676,7417202
x73,387:24674596,7417202
g73,387:24931276,7417202
x73,387:28610356,7417202
x73,387:28995376,7417202
x73,387:30535456,7417202
x73,387:30749356,7417202
k73,388:33061059,7417202:2461091
k73,388:35522149,7417202:2461090
)
(73,393:6319146,8557525:29203003,589824,196608
(73,389:6319146,8557525:0,589824,196608
g73,389:6319146,8557525
g73,389:5121306,8557525
g73,389:4736286,8557525
(73,389:4736286,8557525:1197840,589824,196608
g73,389:4736286,8557525
x73,389:5934126,8557525
)
g73,389:6319146,8557525
)
x73,389:7100018,8557525
k73,390:7356376,8557525:256358
x73,390:9298674,8557525
k73,390:9555097,8557525:256423
x73,390:11244052,8557525
k73,390:11500410,8557525:256358
x73,390:13278035,8557525
k73,390:13534393,8557525:256358
x73,390:14146639,8557525
k73,390:14402997,8557525:256358
x73,390:14993862,8557525
x73,390:15373877,8557525
x73,390:16635588,8557525
k73,390:16891947,8557525:256359
x73,390:19302929,8557525
x73,390:19894063,8557525
k73,390:20150485,8557525:256422
x73,390:20781880,8557525
k73,392:21056837,8557525:274957
x73,392:21862881,8557525
x73,392:22998098,8557525
x73,392:24802288,8557525
k73,392:25077245,8557525:274957
x73,392:26013916,8557525
x73,392:27216538,8557525
k73,392:27472897,8557525:256359
x73,392:28357633,8557525
k73,392:28613991,8557525:256358
x73,392:29205125,8557525
k73,392:29461547,8557525:256422
x73,392:30728263,8557525
k73,392:30984686,8557525:256423
x73,392:33940358,8557525
x73,392:34320373,8557525
x73,392:35460418,8557525
x73,392:35671537,8557525
k73,393:35522149,8557525:0
k73,393:35522149,8557525:0
)
(73,400:6319146,9697848:29203003,589824,196608
(73,394:6319146,9697848:0,589824,196608
g73,394:6319146,9697848
g73,394:5121306,9697848
g73,394:4736286,9697848
(73,394:4736286,9697848:1197840,589824,196608
g73,394:4736286,9697848
x73,394:5934126,9697848
)
g73,394:6319146,9697848
)
x73,394:7110303,9697848
g73,395:7366983,9697848
x73,395:11088843,9697848
g73,395:11345523,9697848
x73,395:12586143,9697848
g73,395:12842823,9697848
x73,395:13580642,9697848
g73,395:13837322,9697848
x73,395:16425239,9697848
g73,395:16681919,9697848
x73,395:18542576,9697848
g73,395:18799256,9697848
x73,395:22033424,9697848
g73,395:22290104,9697848
x73,395:23209874,9697848
g73,395:23466554,9697848
x73,395:24625892,9697848
x73,395:27218360,9697848
g73,395:27475040,9697848
x73,395:30512420,9697848
x73,395:32993660,9697848
x73,395:33592580,9697848
k73,396:35522149,9697848:2036605
)
(73,400:6319146,10838171:29203003,589824,196608
x73,400:9511303,10838171
g73,398:9786556,10838171
x73,398:11754111,10838171
g73,398:12029364,10838171
x73,398:13868396,10838171
g73,398:14125076,10838171
x73,398:15452180,10838171
g73,398:15708860,10838171
x73,398:19002920,10838171
x73,398:19216820,10838171
k73,400:27294791,10838171:8227359
k73,400:35522149,10838171:8227358
)
(73,406:6319146,11978494:29203003,589824,196608
(73,401:6319146,11978494:0,589824,196608
g73,401:6319146,11978494
g73,401:5121306,11978494
g73,401:4736286,11978494
(73,401:4736286,11978494:1197840,589824,196608
g73,401:4736286,11978494
x73,401:5934126,11978494
)
g73,401:6319146,11978494
)
x73,401:7096854,11978494
k73,402:7353364,11978494:256510
x73,402:11222216,11978494
k73,402:11478760,11978494:256544
x73,402:12424679,11978494
x73,402:13180537,11978494
x73,402:13516232,11978494
x73,402:14041528,11978494
x73,402:14398613,11978494
k73,402:14655122,11978494:256509
x73,402:17729177,11978494
k73,402:17985687,11978494:256510
x73,402:18616478,11978494
k73,402:18872988,11978494:256510
x73,402:20012616,11978494
x73,402:22561375,11978494
k73,402:22817884,11978494:256509
x73,402:25803629,11978494
x73,402:28242688,11978494
x73,402:28831427,11978494
k73,402:29087971,11978494:256544
x73,402:30895738,11978494
k73,404:31170835,11978494:275097
x73,404:31722363,11978494
x73,404:32610726,11978494
k73,404:32885822,11978494:275096
x73,404:33360044,11978494
x73,404:34403021,11978494
k73,404:34659531,11978494:256510
x73,404:35544267,11978494
k73,404:35522149,11978494:0
)
(73,406:6319146,13118817:29203003,589824,196608
x73,406:9908131,13118817
x73,406:10122031,13118817
k73,406:22747396,13118817:12774753
k73,406:35522149,13118817:12774753
)
(73,413:6319146,14259140:29203003,589824,196608
(73,407:6319146,14259140:0,589824,196608
g73,407:6319146,14259140
g73,407:5121306,14259140
g73,407:4736286,14259140
(73,407:4736286,14259140:1197840,589824,196608
g73,407:4736286,14259140
x73,407:5934126,14259140
)
g73,407:6319146,14259140
)
x73,407:7238643,14259140
g73,408:7495323,14259140
x73,408:8275922,14259140
g73,408:8532602,14259140
x73,408:11435089,14259140
g73,408:11691769,14259140
x73,408:15220846,14259140
x73,408:15969496,14259140
g73,408:16226176,14259140
x73,408:18668914,14259140
g73,408:18925594,14259140
x73,408:20166214,14259140
g73,408:20422894,14259140
x73,408:22352272,14259140
g73,408:22608952,14259140
x73,408:25646332,14259140
x73,408:28127572,14259140
x73,408:28726492,14259140
g73,408:28983172,14259140
x73,408:30754119,14259140
g73,410:31029372,14259140
x73,410:32868404,14259140
g73,410:33125084,14259140
x73,410:35081152,14259140
k73,410:35522149,14259140:463115
)
(73,413:6319146,15399463:29203003,589824,196608
x73,413:9523111,15399463
x73,413:9908131,15399463
x73,413:11063191,15399463
x73,413:11277091,15399463
g73,410:11533771,15399463
x73,410:18008731,15399463
g73,411:18413416,15399463
x73,411:21650896,15399463
x73,411:21864796,15399463
k73,413:28618779,15399463:6903371
k73,413:35522149,15399463:6903370
)
(73,422:6319146,16539786:29203003,589824,196608
(73,414:6319146,16539786:0,589824,196608
g73,414:6319146,16539786
g73,414:5121306,16539786
g73,414:4736286,16539786
(73,414:4736286,16539786:1197840,589824,196608
g73,414:4736286,16539786
x73,414:5934126,16539786
)
g73,414:6319146,16539786
)
x73,414:7089186,16539786
g73,415:7345866,16539786
x73,415:9645155,16539786
g73,415:9901835,16539786
x73,415:10821332,16539786
g73,415:11078012,16539786
x73,415:13665929,16539786
x73,415:14264849,16539786
g73,415:14521529,16539786
x73,415:15291569,16539786
g73,415:15548249,16539786
x73,415:16072168,16539786
x73,415:16221898,16539786
g73,415:16478578,16539786
x73,415:19023715,16539786
g73,415:19280395,16539786
x73,415:19889874,16539786
g73,415:20146554,16539786
x73,415:21558021,16539786
x73,415:22734471,16539786
g73,415:22991151,16539786
x73,415:24231771,16539786
g73,415:24488451,16539786
x73,415:25258491,16539786
g73,415:25515171,16539786
x73,415:28834626,16539786
g73,415:29091306,16539786
x73,415:32919843,16539786
k73,415:35522149,16539786:2602306
)
(73,422:6319146,17680109:29203003,546132,152916
x73,422:6917793,17680109
x73,416:7302813,17680109
x73,416:8586213,17680109
x73,416:8971233,17680109
x73,416:11723990,17680109
g73,416:11980670,17680109
x73,416:14119670,17680109
g73,416:14376350,17680109
x73,416:15189170,17680109
g73,416:15445850,17680109
x73,416:16515350,17680109
g73,416:16772030,17680109
x73,416:18440450,17680109
g73,416:18697130,17680109
x73,416:19681070,17680109
g73,416:19937750,17680109
x73,416:20461669,17680109
x73,416:21852019,17680109
x73,416:22450939,17680109
g73,416:22707619,17680109
x73,416:25991003,17680109
g73,418:26266256,17680109
x73,418:28233811,17680109
g73,418:28509064,17680109
x73,418:30348096,17680109
g73,418:30604776,17680109
x73,418:31931880,17680109
k73,418:35522149,17680109:3612387
)
(73,422:6319146,18820432:29203003,589824,196608
x73,422:9523111,18820432
x73,422:9908131,18820432
x73,422:11063191,18820432
x73,422:11277091,18820432
g73,418:11533771,18820432
x73,418:19627471,18820432
g73,420:20032156,18820432
x73,420:23269636,18820432
x73,420:23483536,18820432
k73,422:29428149,18820432:6094001
k73,422:35522149,18820432:6094000
)
(73,430:6319146,19960755:29203003,589824,196608
(73,423:6319146,19960755:0,589824,196608
g73,423:6319146,19960755
g73,423:5121306,19960755
g73,423:4736286,19960755
(73,423:4736286,19960755:1197840,589824,196608
g73,423:4736286,19960755
x73,423:5934126,19960755
)
g73,423:6319146,19960755
)
x73,423:6928625,19960755
g73,424:7185305,19960755
x73,424:9195692,19960755
g73,424:9452372,19960755
x73,424:10692992,19960755
g73,424:10949672,19960755
x73,424:11591372,19960755
g73,424:11848052,19960755
x73,424:13933441,19960755
g73,424:14190121,19960755
x73,424:18018658,19960755
g73,424:18275338,19960755
x73,424:19066495,19960755
x73,424:20681304,19960755
x73,424:23363610,19960755
g73,424:23620290,19960755
x73,424:26063028,19960755
g73,424:26319708,19960755
x73,424:27132528,19960755
g73,424:27389208,19960755
x73,424:28415928,19960755
x73,424:29720718,19960755
g73,424:29977398,19960755
x73,424:32082174,19960755
g73,424:32338854,19960755
x73,424:32959164,19960755
k73,425:35522149,19960755:2562985
)
(73,430:6319146,21101078:29203003,589824,196608
x73,430:9463203,21101078
x73,425:10211853,21101078
g73,425:10468533,21101078
x73,425:13702701,21101078
x73,425:14301621,21101078
g73,425:14558301,21101078
x73,425:15198012,21101078
g73,427:15473265,21101078
x73,427:16422273,21101078
x73,427:17641253,21101078
g73,427:17916506,21101078
x73,427:19755538,21101078
g73,427:20012218,21101078
x73,427:20896954,21101078
g73,427:21153634,21101078
x73,427:24447694,21101078
x73,427:24832714,21101078
x73,427:25987774,21101078
x73,427:26201674,21101078
g73,427:26458354,21101078
x73,427:32528629,21101078
k73,428:35522149,21101078:3013754
)
(73,430:6319146,22241401:29203003,546132,65534
x73,430:9961311,22241401
x73,430:10175211,22241401
k73,430:22773986,22241401:12748163
k73,430:35522149,22241401:12748163
)
(73,434:6319146,23381724:29203003,589824,196608
(73,431:6319146,23381724:0,589824,196608
g73,431:6319146,23381724
g73,431:5121306,23381724
g73,431:4736286,23381724
(73,431:4736286,23381724:1197840,589824,196608
g73,431:4736286,23381724
x73,431:5934126,23381724
)
g73,431:6319146,23381724
)
x73,431:7137246,23381724
g73,432:7393926,23381724
x73,432:9190686,23381724
g73,432:9447366,23381724
x73,432:10859106,23381724
g73,432:11115786,23381724
x73,432:11500806,23381724
g73,432:11757486,23381724
x73,432:12702924,23381724
g73,432:12959604,23381724
x73,432:13579914,23381724
g73,432:13836594,23381724
x73,432:14264394,23381724
x73,432:16895364,23381724
g73,432:17152044,23381724
x73,432:17750691,23381724
x73,432:18135711,23381724
x73,432:19419111,23381724
g73,432:19675791,23381724
x73,432:22118529,23381724
g73,432:22375209,23381724
x73,432:23188029,23381724
g73,432:23444709,23381724
x73,432:26439309,23381724
g73,432:26695989,23381724
x73,432:29930157,23381724
x73,432:30529077,23381724
g73,432:30785757,23381724
x73,432:31425468,23381724
g73,433:31700721,23381724
x73,433:32517381,23381724
x73,433:33667550,23381724
x73,433:35496022,23381724
k73,433:35522149,23381724:4107
)
(73,434:6319146,24522047:29203003,589824,196608
x73,434:7176927,24522047
x73,433:8395907,24522047
g73,433:8652587,24522047
x73,433:9537323,24522047
g73,433:9794003,24522047
x73,433:10392923,24522047
g73,433:10649603,24522047
x73,433:11933003,24522047
g73,433:12189683,24522047
x73,433:14799263,24522047
x73,433:15184283,24522047
x73,433:16553243,24522047
k73,434:25963002,24522047:9559147
k73,434:35522149,24522047:9559147
)
(73,441:6319146,25662370:29203003,589824,196608
(73,435:6319146,25662370:0,589824,196608
g73,435:6319146,25662370
g73,435:5121306,25662370
g73,435:4736286,25662370
(73,435:4736286,25662370:1197840,589824,196608
g73,435:4736286,25662370
x73,435:5934126,25662370
)
g73,435:6319146,25662370
)
x73,435:7010710,25662370
g73,436:7267390,25662370
x73,436:8384615,25662370
g73,436:8641295,25662370
x73,436:9875712,25662370
g73,436:10132392,25662370
x73,436:10898582,25662370
g73,436:11155262,25662370
x73,436:11942463,25662370
x73,436:14261996,25662370
g73,436:14518676,25662370
x73,436:15455130,25662370
x73,436:15774055,25662370
x73,436:16306024,25662370
x73,436:17693572,25662370
g73,436:17950252,25662370
x73,436:19014405,25662370
g73,436:19271085,25662370
x73,436:22335845,25662370
g73,436:22592525,25662370
x73,436:23677689,25662370
x73,436:24678100,25662370
g73,436:24934780,25662370
x73,436:25573272,25662370
g73,436:25829952,25662370
x73,436:26585365,25662370
x73,436:28734954,25662370
x73,436:29330880,25662370
g73,436:29587560,25662370
x73,436:30087133,25662370
k73,438:29587560,25662370:-58983
x73,438:32287641,25662370
g73,438:32562894,25662370
x73,438:34392730,25662370
g73,438:34649410,25662370
x73,438:35534146,25662370
k73,438:35522149,25662370:10121
)
(73,441:6319146,26802693:29203003,589824,196608
x73,441:6898815,26802693
g73,438:7155495,26802693
x73,438:10064535,26802693
x73,438:10449555,26802693
x73,438:11604615,26802693
x73,438:11818515,26802693
g73,438:12075195,26802693
x73,438:18145470,26802693
g73,439:18550155,26802693
x73,439:21787635,26802693
x73,439:22001535,26802693
k73,441:28687148,26802693:6835001
k73,441:35522149,26802693:6835001
)
(73,449:6319146,27943016:29203003,589824,196608
(73,442:6319146,27943016:0,589824,196608
g73,442:6319146,27943016
g73,442:5121306,27943016
g73,442:4736286,27943016
(73,442:4736286,27943016:1197840,589824,196608
g73,442:4736286,27943016
x73,442:5934126,27943016
)
g73,442:6319146,27943016
)
x73,442:7238643,27943016
g73,443:7495323,27943016
x73,443:8457873,27943016
x73,443:9848223,27943016
g73,443:10104903,27943016
x73,443:10906892,27943016
g73,443:11163572,27943016
x73,443:12724769,27943016
x73,443:13862717,27943016
g73,443:14119397,27943016
x73,443:14921386,27943016
g73,443:15178066,27943016
x73,443:15990613,27943016
g73,443:16247293,27943016
x73,443:17166790,27943016
g73,443:17423470,27943016
x73,443:17947389,27943016
x73,443:18268239,27943016
x73,443:18674649,27943016
x73,443:19294959,27943016
g73,443:19551639,27943016
x73,443:20075558,27943016
x73,443:20481968,27943016
x73,443:21294515,27943016
g73,443:21551195,27943016
x73,443:25230275,27943016
g73,443:25486955,27943016
x73,443:26727575,27943016
g73,443:26984255,27943016
x73,443:27593734,27943016
g73,443:27850414,27943016
x73,443:30342213,27943016
g73,443:30598893,27943016
x73,443:33208473,27943016
x73,443:35304693,27943016
k73,444:35522149,27943016:245947
)
(73,449:6319146,29083339:29203003,589824,196608
x73,449:8843166,29083339
g73,444:9099846,29083339
x73,444:9955446,29083339
x73,444:11504082,29083339
g73,444:11760762,29083339
x73,444:12787482,29083339
x73,444:14096550,29083339
g73,444:14353230,29083339
x73,444:15914700,29083339
g73,444:16171380,29083339
x73,444:18182040,29083339
g73,444:18438720,29083339
x73,444:19197929,29083339
x73,444:21358319,29083339
g73,444:21614999,29083339
x73,444:24652379,29083339
x73,444:27437357,29083339
x73,444:28036277,29083339
g73,445:28292957,29083339
x73,445:30311852,29083339
g73,446:30568532,29083339
x73,446:31453268,29083339
g73,446:31709948,29083339
x73,446:35004008,29083339
x73,446:35217908,29083339
k73,446:35522149,29083339:411277
)
(73,449:6319146,30223662:29203003,546132,174762
x73,449:12794106,30223662
g73,447:13198791,30223662
x73,447:16436271,30223662
x73,447:16650171,30223662
k73,449:26011466,30223662:9510683
k73,449:35522149,30223662:9510683
)
(73,457:6319146,31363985:29203003,589824,196608
(73,450:6319146,31363985:0,589824,196608
g73,450:6319146,31363985
g73,450:5121306,31363985
g73,450:4736286,31363985
(73,450:4736286,31363985:1197840,589824,196608
g73,450:4736286,31363985
x73,450:5934126,31363985
)
g73,450:6319146,31363985
)
x73,450:7121135,31363985
g73,451:7377815,31363985
x73,451:8190362,31363985
g73,451:8447042,31363985
x73,451:9537659,31363985
x73,451:9922679,31363985
x73,451:11355809,31363985
g73,451:11612489,31363985
x73,451:12136408,31363985
x73,451:13270078,31363985
g73,451:13526758,31363985
x73,451:14767378,31363985
g73,451:15024058,31363985
x73,451:15804657,31363985
g73,451:16061337,31363985
x73,451:16638594,31363985
x73,451:19312344,31363985
g73,451:19569024,31363985
x73,451:20745201,31363985
x73,451:21814701,31363985
g73,451:22071381,31363985
x73,451:24894861,31363985
g73,451:25151541,31363985
x73,451:26734401,31363985
g73,451:26991081,31363985
x73,451:27611391,31363985
g73,451:27868071,31363985
x73,451:28627280,31363985
x73,451:30787670,31363985
g73,451:31044350,31363985
x73,451:32071070,31363985
x73,451:33380138,31363985
g73,451:33636818,31363985
x73,451:35134118,31363985
k73,452:35522149,31363985:388031
)
(73,457:6319146,32504308:29203003,589824,196608
x73,457:8585940,32504308
g73,452:8842620,32504308
x73,452:9574158,32504308
x73,452:11948448,32504308
g73,452:12205128,32504308
x73,452:13445748,32504308
g73,452:13702428,32504308
x73,452:16500240,32504308
g73,452:16756920,32504308
x73,452:18835755,32504308
x73,452:19434675,32504308
g73,452:19691355,32504308
x73,452:21710250,32504308
g73,454:21966930,32504308
x73,454:22851666,32504308
g73,454:23108346,32504308
x73,454:26402406,32504308
x73,454:26616306,32504308
g73,454:26872986,32504308
x73,454:33347946,32504308
k73,455:35522149,32504308:2174203
)
(73,457:6319146,33644631:29203003,546132,174762
x73,457:9556626,33644631
x73,457:9770526,33644631
k73,457:22571644,33644631:12950506
k73,457:35522150,33644631:12950506
)
(73,465:6319146,34784954:29203003,589824,196608
(73,458:6319146,34784954:0,589824,196608
g73,458:6319146,34784954
g73,458:5121306,34784954
g73,458:4736286,34784954
(73,458:4736286,34784954:1197840,589824,196608
g73,458:4736286,34784954
x73,458:5934126,34784954
)
g73,458:6319146,34784954
)
x73,458:7238643,34784954
g73,459:7495323,34784954
x73,459:8457873,34784954
x73,459:9292083,34784954
x73,459:9655713,34784954
x73,459:9848223,34784954
g73,459:10104903,34784954
x73,459:10799942,34784954
g73,459:11056622,34784954
x73,459:12393361,34784954
g73,459:12650041,34784954
x73,459:13569538,34784954
g73,459:13826218,34784954
x73,459:15162957,34784954
g73,459:15419637,34784954
x73,459:16660257,34784954
g73,459:16916937,34784954
x73,459:17440856,34784954
x73,459:17847266,34784954
x73,459:18659813,34784954
g73,459:18916493,34784954
x73,459:22595573,34784954
g73,459:22852253,34784954
x73,459:24242330,34784954
g73,459:24499010,34784954
x73,459:25258219,34784954
x73,459:27418609,34784954
g73,459:27675289,34784954
x73,459:31183249,34784954
g73,459:31439929,34784954
x73,459:32060239,34784954
g73,459:32316919,34784954
x73,459:33386419,34784954
g73,460:33643099,34784954
x73,460:33985339,34784954
x73,460:35504029,34784954
k73,460:35522149,34784954:18120
)
(73,465:6319146,35925277:29203003,589824,196608
x73,465:8585940,35925277
g73,460:8842620,35925277
x73,460:10339920,35925277
g73,460:10596600,35925277
$73,460:10596600,35925277
x73,460:11120889,35925277
(73,460:11120889,36043241:311300,337875,0
x73,460:11399421,36043241
)
$73,460:11432189,35925277
x73,460:11688869,35925277
x73,460:12212788,35925277
x73,460:13389238,35925277
x73,460:13774258,35925277
x73,460:14373178,35925277
g73,460:14629858,35925277
x73,460:16648753,35925277
g73,462:16905433,35925277
x73,462:17790169,35925277
g73,462:18046849,35925277
x73,462:21340909,35925277
x73,462:21554809,35925277
g73,462:21811489,35925277
x73,462:28286449,35925277
g73,463:28691134,35925277
x73,463:31928614,35925277
x73,463:32142514,35925277
k73,465:33757638,35925277:1764512
k73,465:35522149,35925277:1764511
)
(73,473:6319146,37065600:29203003,589824,196608
(73,466:6319146,37065600:0,589824,196608
g73,466:6319146,37065600
g73,466:5121306,37065600
g73,466:4736286,37065600
(73,466:4736286,37065600:1197840,589824,196608
g73,466:4736286,37065600
x73,466:5934126,37065600
)
g73,466:6319146,37065600
)
x73,466:7238643,37065600
g73,467:7495323,37065600
x73,467:8457873,37065600
x73,467:9292083,37065600
x73,467:9655713,37065600
x73,467:9848223,37065600
g73,467:10104903,37065600
x73,467:10714382,37065600
g73,467:10971062,37065600
x73,467:12553649,37065600
x73,467:14504417,37065600
g73,467:14761097,37065600
x73,467:15456136,37065600
g73,467:15712816,37065600
x73,467:17049555,37065600
g73,467:17306235,37065600
x73,467:18225732,37065600
g73,467:18482412,37065600
x73,467:19819151,37065600
g73,467:20075831,37065600
x73,467:21316451,37065600
g73,467:21573131,37065600
x73,467:22182610,37065600
g73,467:22439290,37065600
x73,467:24236050,37065600
g73,467:24492730,37065600
x73,467:28685170,37065600
g73,467:28941850,37065600
$73,468:28941850,37065600
x73,468:29440330,37065600
$73,468:29547280,37065600
x73,468:29803960,37065600
x73,468:32221030,37065600
k73,468:35522149,37065600:3329610
)
(73,473:6319146,38205923:29203003,546132,152916
x73,473:9356526,38205923
x73,473:12141504,38205923
g73,468:12398184,38205923
x73,468:13895484,38205923
g73,468:14152164,38205923
x73,468:15221664,38205923
g73,468:15478344,38205923
x73,468:17253714,38205923
g73,468:17510394,38205923
x73,468:17852634,38205923
x73,468:19371324,38205923
g73,468:19628004,38205923
x73,468:20359542,38205923
x73,468:22733832,38205923
g73,468:22990512,38205923
x73,468:23610822,38205923
g73,468:23867502,38205923
x73,468:24937002,38205923
g73,468:25193682,38205923
x73,468:28273842,38205923
g73,468:28530522,38205923
x73,468:29621139,38205923
k73,469:28530522,38205923:21390
x73,469:30626469,38205923
x73,469:31225389,38205923
g73,469:31482069,38205923
x73,469:33321101,38205923
g73,470:33596354,38205923
x73,470:34157420,38205923
x73,470:35061826,38205923
k73,470:35522149,38205923:578289
)
(73,473:6319146,39346246:29203003,589824,196608
x73,473:6759888,39346246
x73,470:7821582,39346246
g73,470:8078262,39346246
x73,470:9405366,39346246
g73,470:9662046,39346246
x73,470:10645986,39346246
g73,470:10902666,39346246
x73,470:15351786,39346246
x73,470:15565686,39346246
g73,470:15822366,39346246
x73,470:22297326,39346246
g73,471:22702011,39346246
x73,471:25939491,39346246
x73,471:26153391,39346246
k73,473:30763076,39346246:4759073
k73,473:35522149,39346246:4759073
)
(73,479:6319146,40486569:29203003,589824,196608
(73,474:6319146,40486569:0,589824,196608
g73,474:6319146,40486569
g73,474:5121306,40486569
g73,474:4736286,40486569
(73,474:4736286,40486569:1197840,589824,196608
g73,474:4736286,40486569
x73,474:5934126,40486569
)
g73,474:6319146,40486569
)
x73,474:7311137,40486569
g73,475:7567817,40486569
x73,475:8116727,40486569
x73,475:8432572,40486569
x73,475:9699010,40486569
g73,475:9955690,40486569
x73,475:11180183,40486569
g73,475:11436863,40486569
x73,475:12217735,40486569
g73,475:12474415,40486569
x73,475:12991523,40486569
x73,475:13138472,40486569
g73,475:13395152,40486569
x73,475:13944062,40486569
x73,475:15864414,40486569
g73,475:16121094,40486569
x73,475:19039752,40486569
g73,475:19296432,40486569
x73,475:23396370,40486569
g73,475:23653050,40486569
x73,475:24265296,40486569
g73,475:24521976,40486569
x73,475:25577573,40486569
g73,475:25834253,40486569
x73,475:28874373,40486569
g73,475:29131053,40486569
x73,475:30207492,40486569
x73,475:31200031,40486569
g73,475:31456711,40486569
x73,475:33356786,40486569
g73,475:33613466,40486569
x73,475:35513541,40486569
k73,476:35522149,40486569:8608
)
(73,479:6319146,41626892:29203003,546132,174762
x73,479:7559766,41626892
g73,476:7816446,41626892
x73,476:10083786,41626892
g73,476:10340466,41626892
x73,476:13125444,41626892
x73,476:15418452,41626892
g73,476:15675132,41626892
x73,476:16316832,41626892
g73,476:16573512,41626892
x73,476:17332721,41626892
x73,476:19493111,41626892
x73,476:20092031,41626892
g73,476:20348711,41626892
x73,476:26823671,41626892
g73,477:27228356,41626892
x73,477:30465836,41626892
x73,477:30679736,41626892
k73,479:33026249,41626892:2495901
k73,479:35522149,41626892:2495900
)
(73,484:6319146,42767215:29203003,589824,196608
(73,480:6319146,42767215:0,589824,196608
g73,480:6319146,42767215
g73,480:5121306,42767215
g73,480:4736286,42767215
(73,480:4736286,42767215:1197840,589824,196608
g73,480:4736286,42767215
x73,480:5934126,42767215
)
g73,480:6319146,42767215
)
x73,480:7234965,42767215
g73,481:7491645,42767215
x73,481:9728339,42767215
g73,481:9985019,42767215
x73,481:10773011,42767215
g73,481:11029691,42767215
x73,481:15944489,42767215
g73,481:16201169,42767215
x73,481:17436827,42767215
g73,481:17693507,42767215
x73,481:18481499,42767215
g73,481:18738179,42767215
x73,481:19292094,42767215
x73,481:20378363,42767215
x73,481:21358281,42767215
x73,481:22210287,42767215
g73,481:22466967,42767215
x73,481:22967042,42767215
x73,481:26550374,42767215
g73,481:26825627,42767215
x73,481:27452261,42767215
g73,481:27727514,42767215
x73,481:30508204,42767215
g73,481:30783457,42767215
x73,481:31331763,42767215
k73,482:30783457,42767215:-39322
x73,482:33669334,42767215
g73,482:33926014,42767215
g73,483:34010718,42767215
x73,483:35544094,42767215
k73,483:35522149,42767215:5776
)
(73,484:6319146,43907538:29203003,506811,152916
x73,484:8210022,43907538
g73,483:8466702,43907538
x73,483:10220682,43907538
k73,484:22796722,43907538:12725428
k73,484:35522150,43907538:12725428
)
(73,488:6319146,45047861:29203003,589824,196608
(73,485:6319146,45047861:0,589824,196608
g73,485:6319146,45047861
g73,485:5121306,45047861
g73,485:4736286,45047861
(73,485:4736286,45047861:1197840,589824,196608
g73,485:4736286,45047861
x73,485:5934126,45047861
)
g73,485:6319146,45047861
)
x73,485:6951221,45047861
g73,486:7207901,45047861
x73,486:10772533,45047861
g73,486:11029213,45047861
x73,486:12819822,45047861
x73,486:14188996,45047861
g73,486:14445676,45047861
x73,486:17100390,45047861
g73,486:17357070,45047861
x73,486:18831911,45047861
g73,486:19088591,45047861
x73,486:21616890,45047861
g73,486:21873570,45047861
x73,486:24009982,45047861
g73,486:24266662,45047861
x73,486:25488673,45047861
g73,486:25745353,45047861
x73,486:28362142,45047861
g73,486:28618822,45047861
x73,486:30392844,45047861
g73,486:30735084,45047861
x73,486:31303682,45047861
g73,486:31560362,45047861
x73,486:33481870,45047861
g73,487:33738550,45047861
x73,487:35508359,45047861
k73,487:35522149,45047861:13790
)
(73,488:6319146,46188184:29203003,589824,196608
x73,488:7238916,46188184
g73,487:7495596,46188184
x73,487:7923396,46188184
x73,487:10686984,46188184
x73,487:11285904,46188184
g73,487:11542584,46188184
x73,487:13195564,46188184
x73,487:13785393,46188184
g73,487:14060646,46188184
x73,487:16528828,46188184
g73,487:16785508,46188184
x73,487:19138408,46188184
k73,488:27255585,46188184:8266565
k73,488:35522149,46188184:8266564
)
(73,494:6319146,47328507:29203003,589824,196608
(73,489:6319146,47328507:0,589824,196608
g73,489:6319146,47328507
g73,489:5121306,47328507
g73,489:4736286,47328507
(73,489:4736286,47328507:1197840,589824,196608
g73,489:4736286,47328507
x73,489:5934126,47328507
)
g73,489:6319146,47328507
)
x73,489:7222092,47328507
k73,490:7478498,47328507:256406
x73,490:9824622,47328507
k73,490:10081029,47328507:256407
x73,490:11299319,47328507
k73,490:11555725,47328507:256406
x73,490:12322273,47328507
k73,490:12578679,47328507:256406
x73,490:13334859,47328507
x73,490:15960099,47328507
k73,490:16216560,47328507:256461
x73,490:18033358,47328507
k73,490:18289764,47328507:256406
x73,490:20516294,47328507
k73,490:20772701,47328507:256407
x73,490:25103931,47328507
k73,490:25360337,47328507:256406
x73,490:26158527,47328507
k73,490:26414933,47328507:256406
x73,490:28645125,47328507
k73,490:28901531,47328507:256406
x73,490:30371880,47328507
k73,490:30628287,47328507:256407
x73,490:32781165,47328507
k73,490:33037571,47328507:256406
x73,490:33457671,47328507
k73,491:33037571,47328507:-21390
x73,491:34486530,47328507
x73,491:34885240,47328507
x73,491:35536780,47328507
k73,491:35522149,47328507:0
)
]
(73,495:4736286,49731007:30785863,506811,0
(73,495:4736286,49731007:30785863,506811,0
k73,495:19744198,49731007:15007912
x73,495:20514238,49731007
k73,495:35522150,49731007:15007912
)
)
]
]
]
!28265
}56
!11
{57
[1,1426:4736286,49731007:30785863,44994721,0
[1,1426:4736286,4736286:0,0,0
(1,1426:4736286,4670505:0,0,0
k1,1426:4736286,4670505:65781
)
]
[1,1426:4736286,49731007:30785863,44994721,0
[1,1426:4736286,49731007:30785863,44994721,0
[1,1426:4736286,5683528:30785863,947242,0
(1,1426:4736286,5683528:30785863,0,0
h1,1426:4736286,5683528:30785863,0,0
)
]
[1,1426:4736286,48310107:30785863,41679337,0
(73,494:6319146,7417202:29203003,546132,174762
x73,494:6618606,7417202
x73,491:7153356,7417202
x73,491:7516986,7417202
x73,491:8115906,7417202
g73,491:8372586,7417202
x73,491:14847546,7417202
g73,492:15252231,7417202
x73,492:18489711,7417202
x73,492:18703611,7417202
k73,494:27038186,7417202:8483963
k73,494:35522149,7417202:8483963
)
(73,500:6319146,8557525:29203003,589824,196608
(73,495:6319146,8557525:0,589824,196608
g73,495:6319146,8557525
g73,495:5121306,8557525
g73,495:4736286,8557525
(73,495:4736286,8557525:1197840,589824,196608
g73,495:4736286,8557525
x73,495:5934126,8557525
)
g73,495:6319146,8557525
)
x73,495:7110303,8557525
g73,496:7366983,8557525
x73,496:10151961,8557525
x73,496:11071731,8557525
g73,496:11328411,8557525
x73,496:12569031,8557525
g73,496:12825711,8557525
x73,496:13616868,8557525
g73,496:13873548,8557525
x73,496:15188897,8557525
x73,496:16048775,8557525
g73,496:16305455,8557525
x73,496:17193004,8557525
x73,496:18455014,8557525
x73,496:19802584,8557525
g73,496:20059264,8557525
x73,496:20979034,8557525
g73,496:21235714,8557525
x73,496:22433554,8557525
g73,496:22690234,8557525
x73,496:24957574,8557525
g73,496:25214254,8557525
x73,496:29171404,8557525
g73,496:29428084,8557525
x73,496:30240904,8557525
g73,496:30497584,8557525
x73,496:32679364,8557525
x73,496:33064384,8557525
x73,496:33641641,8557525
k73,497:30497584,8557525:-64170
x73,497:34390291,8557525
k73,497:35522149,8557525:1131858
)
(73,500:6319146,9697848:29203003,546132,174762
x73,500:9596094,9697848
x73,500:10195014,9697848
g73,497:10451694,9697848
x73,497:16926654,9697848
g73,498:17331339,9697848
x73,498:20568819,9697848
x73,498:20782719,9697848
k73,500:28077740,9697848:7444409
k73,500:35522149,9697848:7444409
)
(73,509:6319146,10838171:29203003,589824,196608
(73,501:6319146,10838171:0,589824,196608
g73,501:6319146,10838171
g73,501:5121306,10838171
g73,501:4736286,10838171
(73,501:4736286,10838171:1197840,589824,196608
g73,501:4736286,10838171
x73,501:5934126,10838171
)
g73,501:6319146,10838171
)
x73,501:7099745,10838171
g73,502:7356425,10838171
x73,502:9955174,10838171
g73,502:10211854,10838171
x73,502:11259691,10838171
x73,502:12050848,10838171
g73,502:12307528,10838171
x73,502:13440925,10838171
g73,502:13697605,10838171
x73,502:14456814,10838171
g73,502:14713494,10838171
x73,502:15504651,10838171
g73,502:15761331,10838171
x73,502:18007281,10838171
g73,502:18263961,10838171
x73,502:19504581,10838171
g73,502:19761261,10838171
x73,502:20541860,10838171
g73,502:20798540,10838171
x73,502:22349179,10838171
x73,502:23482849,10838171
x73,502:24744859,10838171
g73,502:25001539,10838171
x73,502:26477176,10838171
x73,502:27781966,10838171
g73,502:28038646,10838171
x73,502:29236486,10838171
x73,502:31225756,10838171
x73,502:31503826,10838171
g73,502:31760506,10838171
x73,502:32492044,10838171
k73,503:31760506,10838171:21390
x73,503:34181854,10838171
g73,503:34438534,10838171
x73,503:35058844,10838171
k73,503:35522149,10838171:463305
)
(73,509:6319146,11978494:29203003,589824,196608
x73,509:9238495,11978494
g73,503:9495175,11978494
x73,503:12499143,11978494
x73,503:15253486,11978494
x73,503:15845818,11978494
g73,503:16102498,11978494
x73,503:17921302,11978494
g73,505:18196555,11978494
x73,505:18673671,11978494
x73,505:19723253,11978494
g73,505:19979933,11978494
x73,505:21936001,11978494
g73,505:22192681,11978494
x73,505:25450508,11978494
x73,505:25831293,11978494
x73,505:26973648,11978494
x73,505:27185195,11978494
g73,505:27441875,11978494
x73,505:35535575,11978494
k73,507:35522149,11978494:6808
)
(73,509:6319146,13118817:29203003,546132,174762
x73,509:9556626,13118817
x73,509:9770526,13118817
k73,509:22571644,13118817:12950506
k73,509:35522150,13118817:12950506
)
]
(1,1426:4736286,49731007:30785863,506811,0
(1,1426:4736286,49731007:30785863,506811,0
k1,1426:19744198,49731007:15007912
x1,1426:20514238,49731007
k1,1426:35522150,49731007:15007912
)
)
]
]
]
!4297
}57
Input:74:C:\Users\antho\Dropbox\Work\Drafts\learningCYmetric\draft\MLmetricCY-final-2.aux
!100
Postamble:
Count:44338
!28
Post scriptum:

